New Coronae and Stellar Associations Revealed by a Clustering Analysis of the Solar Neighborhood

We present the results of a density-based clustering analysis of the 6-dimensional XYZ Galactic positions and UVW space velocities of nearby ($\leq$ 200 pc) Gaia EDR3 stars with radial velocities using HDBSCAN, in opposition to previous studies that only included positions and tangential velocities. Among the 241 recovered clusters, we identify more than 50 known associations, 32 new candidate stellar streams aged 100 Myr-3 Gyr, 9 extensions of known Theia groups uncovered by Kounkel & Covey (2019), and 8 newly recognized coronae around nearby open clusters. Three confirmed exoplanet-hosting stars and three more TESS transiting exoplanet candidates are part of the new groups discovered here, including TOI-1807 and TOI-2076 from Hedges et al. (2021) that were suspected to belong to a yet unidentified moving group. The new groups presented here were not previously recognized because of their older ages, low spatial density, and projection effects that spread out the tangential velocities of their nearby co-moving members. Several newly identified structures reach distances within 60 pc of the Sun, providing new grounds for the identification of isolated planetary-mass objects. The nearest member of the newly recognized corona of Volans-Carina is V419 Hya, a known young debris disk star at a distance of 22 pc. This study outlines the importance of further characterization of young associations in the immediate Solar neighborhood, which will provide new laboratories for the precise age calibration of nearby stars, exoplanets and substellar objects.

==> table_allstars.tex <==
\startlongtable
\tabletypesize{\footnotesize}
\tablewidth{0.985\textwidth}
\begin{deluxetable*}{llcccccc}
\tablecolumns{8}
\tablecaption{Individual Gaia~EDR3 entries recovered as clusters by HDBSCAN.\label{tab:allstars}}
\tablehead{\colhead{Crius} & \colhead{Gaia~EDR3} & \colhead{Right ascension} & \colhead{Declination} & \colhead{$\mu_\alpha\cos\delta$} & \colhead{$\mu_\delta$} & \colhead{Parallax} & \colhead{Radial velocity}\\
\colhead{Group ID} & \colhead{source ID} & \colhead{(hh:mm:ss.sss)} & \colhead{dd:mm:ss.ss} & \colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(mas)} & \colhead{(\kms)}}
\startdata
1 &    2491729335519097600 & 01:58:24.266 & -05:09:53.51 & $246.99 \pm 0.04$ & $147.53 \pm 0.04$ & $14.09 \pm 0.04$ & $51.5 \pm 0.4$\\
1 &      83929987451343104 & 02:56:05.817 & 18:53:12.75 & $109.72 \pm 0.02$ & $19.47 \pm 0.01$ & $6.66 \pm 0.02$ & $88.9 \pm 0.8$\\
1 &     459661938487952000 & 02:56:35.793 & 55:26:06.82 & $727.63 \pm 0.02$ & $-455.23 \pm 0.02$ & $49.32 \pm 0.02$ & $76.2 \pm 0.3$\\
1 &      57366301921437952 & 03:38:35.335 & 20:09:45.29 & $95.44 \pm 0.02$ & $16.35 \pm 0.01$ & $8.41 \pm 0.02$ & $102 \pm 1$\\
1 &    3441580727627952512 & 05:45:22.715 & 27:38:13.04 & $-5.22 \pm 0.02$ & $-31.27 \pm 0.01$ & $15.63 \pm 0.02$ & $108 \pm 1$\\
1 &    3813898626334257664 & 11:21:30.469 & 05:17:40.32 & $-275.02 \pm 0.02$ & $60.96 \pm 0.01$ & $11.41 \pm 0.01$ & $12.8 \pm 0.5$\\
1 &    3813323276811078656 & 11:32:39.157 & 05:13:43.76 & $-301.36 \pm 0.02$ & $72.59 \pm 0.01$ & $12.03 \pm 0.02$ & $15.6 \pm 0.4$\\
1 &    3930922058356114432 & 12:47:13.039 & 14:42:16.43 & $-354.72 \pm 0.02$ & $149.31 \pm 0.02$ & $16.50 \pm 0.02$ & $-24 \pm 1$\\
1 &    6197890597023337344 & 15:00:38.072 & -38:41:07.83 & $-210.94 \pm 0.02$ & $-92.50 \pm 0.01$ & $14.09 \pm 0.02$ & $-86 \pm 1$\\
1 &    4595150639153952000 & 17:27:35.020 & 27:01:38.22 & $-9.09 \pm 0.01$ & $370.94 \pm 0.02$ & $20.34 \pm 0.01$ & $-72.1 \pm 0.3$\\
%2 &    5694679412448070528 & 08:14:22.493 & -25:42:22.93 & $-63.88 \pm 0.02$ & $-240.51 \pm 0.02$ & $42.17 \pm 0.03$ & $84.0 \pm 0.3$\\
%2 &    1036008375938268160 & 09:05:28.315 & 55:37:02.86 & $-103.94 \pm 0.04$ & $-395.98 \pm 0.04$ & $21.15 \pm 0.04$ & $-20.7 \pm 0.3$\\
%2 &     847321769611318272 & 10:28:12.736 & 50:28:36.11 & $-141.45 \pm 0.02$ & $-263.48 \pm 0.02$ & $14.56 \pm 0.02$ & $-13.6 \pm 0.5$\\
%2 &    3934225437962132096 & 12:43:47.540 & 15:42:49.13 & $-143.74 \pm 0.04$ & $-162.61 \pm 0.04$ & $11.42 \pm 0.03$ & $0.6 \pm 0.2$\\
%2 &    6269716331543723904 & 14:23:23.079 & -27:49:25.96 & $-249.68 \pm 0.05$ & $-268.17 \pm 0.05$ & $19.37 \pm 0.04$ & $24 \pm 3$\\
%2 &    6238073177171656960 & 15:38:50.037 & -25:33:49.09 & $-155.61 \pm 0.02$ & $-193.64 \pm 0.01$ & $13.80 \pm 0.02$ & $5.6 \pm 0.5$\\
%2 &    2159276086303391232 & 18:04:43.014 & 61:53:46.21 & $-89.49 \pm 0.02$ & $74.20 \pm 0.02$ & $10.70 \pm 0.02$ & $-83.6 \pm 0.2$\\
%2 &    4253017049075877120 & 18:37:58.681 & -06:48:26.07 & $-127.92 \pm 0.06$ & $-397.39 \pm 0.06$ & $26.03 \pm 0.05$ & $-54 \pm 3$\\
%2 &    4320041869138419200 & 19:22:50.117 & 15:19:45.16 & $-25.03 \pm 0.01$ & $-132.15 \pm 0.01$ & $15.11 \pm 0.02$ & $-75 \pm 2$\\
%2 &    2248995822814529408 & 19:52:51.501 & 66:46:30.97 & $-7.25 \pm 0.01$ & $94.96 \pm 0.01$ & $9.90 \pm 0.01$ & $-89 \pm 1$\\
%2 &    6893006417944170112 & 21:36:37.892 & -10:43:38.84 & $83.74 \pm 0.02$ & $-232.91 \pm 0.02$ & $14.78 \pm 0.02$ & $-43 \pm 2$\\
%3 &    4977875655937440384 & 00:10:51.403 & -47:37:27.70 & $118.101 \pm 0.008$ & $-42.55 \pm 0.01$ & $6.41 \pm 0.02$ & $-4.6 \pm 0.7$\\
%3 &    2314959442373284864 & 00:22:36.461 & -34:45:48.79 & $143.74 \pm 0.02$ & $-41.90 \pm 0.02$ & $7.68 \pm 0.02$ & $-7.7 \pm 0.4$\\
%3 &    5006862630733642112 & 00:50:07.166 & -31:45:45.91 & $239.50 \pm 0.02$ & $-56.91 \pm 0.02$ & $12.19 \pm 0.02$ & $-3.6 \pm 0.6$\\
%3 &    4701305428797010432 & 02:20:43.625 & -62:32:45.20 & $150.99 \pm 0.02$ & $22.70 \pm 0.02$ & $7.81 \pm 0.01$ & $27.1 \pm 0.1$\\
%3 &    4725142772167859840 & 02:44:20.964 & -60:51:52.94 & $206.63 \pm 0.03$ & $59.74 \pm 0.03$ & $11.03 \pm 0.02$ & $30.0 \pm 0.7$\\
%3 &    5818698792134077568 & 16:03:57.764 & -71:35:49.50 & $-189.185 \pm 0.008$ & $-176.821 \pm 0.009$ & $12.84 \pm 0.01$ & $-3.2 \pm 0.8$\\
%3 &    6627946458348865536 & 22:33:56.151 & -22:04:10.30 & $235.18 \pm 0.01$ & $-111.44 \pm 0.01$ & $14.74 \pm 0.01$ & $-44.9 \pm 0.3$\\
%3 &    6515275486055110016 & 23:05:40.321 & -47:52:27.03 & $276.84 \pm 0.02$ & $-170.50 \pm 0.03$ & $15.88 \pm 0.03$ & $-22.3 \pm 0.5$\\
%3 &    2382065385793955328 & 23:28:37.728 & -23:16:13.82 & $214.36 \pm 0.02$ & $-79.46 \pm 0.02$ & $12.37 \pm 0.02$ & $-31.2 \pm 0.6$\\
%3 &    6523734716203076608 & 23:54:10.913 & -49:15:52.23 & $104.446 \pm 0.008$ & $-42.49 \pm 0.01$ & $5.97 \pm 0.01$ & $-4 \pm 1$\\
%4 &    2586639041789804544 & 01:23:51.706 & 12:22:38.04 & $-147.50 \pm 0.04$ & $-155.18 \pm 0.02$ & $17.14 \pm 0.03$ & $4 \pm 2$\\
%4 &    3233450563832560512 & 04:52:38.749 & 03:45:49.78 & $-58.84 \pm 0.02$ & $-65.27 \pm 0.02$ & $7.89 \pm 0.02$ & $-23.6 \pm 0.4$\\
%4 &     213090988461990144 & 05:10:53.323 & 47:44:04.50 & $-143.73 \pm 0.02$ & $-20.76 \pm 0.01$ & $17.21 \pm 0.02$ & $-51.0 \pm 0.5$\\
%4 &    3400438037603888768 & 05:28:22.169 & 18:06:05.05 & $-69.01 \pm 0.02$ & $-62.01 \pm 0.02$ & $9.05 \pm 0.02$ & $-38.1 \pm 0.4$\\
%4 &    1006379148910120576 & 06:04:38.505 & 62:00:09.02 & $-81.41 \pm 0.01$ & $42.02 \pm 0.01$ & $13.94 \pm 0.02$ & $-51 \pm 1$\\
%4 &    2932996783779005952 & 06:50:31.377 & -20:21:46.33 & $-44.11 \pm 0.01$ & $-96.81 \pm 0.02$ & $8.25 \pm 0.02$ & $-18.4 \pm 0.2$\\
%4 &    3380337105325987456 & 06:52:13.395 & 23:33:45.96 & $-72.61 \pm 0.02$ & $-74.76 \pm 0.02$ & $13.80 \pm 0.02$ & $-50 \pm 1$\\
%4 &    3380920984656586368 & 06:58:27.752 & 24:55:12.22 & $-56.92 \pm 0.03$ & $-44.76 \pm 0.02$ & $10.22 \pm 0.02$ & $-55.5 \pm 0.2$\\
%4 &    3152677042341321856 & 07:10:46.284 & 05:44:01.91 & $-54.50 \pm 0.03$ & $-86.94 \pm 0.02$ & $10.60 \pm 0.02$ & $-40.7 \pm 0.2$\\
%4 &    3110749331081371904 & 07:24:45.406 & 00:23:13.37 & $-28.58 \pm 0.02$ & $-55.91 \pm 0.02$ & $6.32 \pm 0.02$ & $-37.5 \pm 0.5$\\
%4 &     668946623847575936 & 08:06:04.591 & 17:55:10.63 & $-20.18 \pm 0.02$ & $-41.15 \pm 0.01$ & $7.31 \pm 0.02$ & $-56.8 \pm 0.5$\\
%4 &     668947001804697472 & 08:06:07.089 & 17:55:31.38 & $-20.66 \pm 0.02$ & $-40.91 \pm 0.01$ & $7.27 \pm 0.02$ & $-57.4 \pm 0.3$\\
%4 &    5727704309331737984 & 08:12:06.253 & -11:52:13.16 & $-19.87 \pm 0.02$ & $-82.55 \pm 0.02$ & $7.82 \pm 0.02$ & $-32.1 \pm 0.4$\\
%4 &    5304090207479697152 & 09:08:53.092 & -56:16:55.69 & $2.32 \pm 0.01$ & $-142.85 \pm 0.01$ & $11.57 \pm 0.01$ & $10.0 \pm 0.9$\\
%4 &    3856449627544923392 & 10:25:37.321 & 02:30:49.92 & $50.92 \pm 0.02$ & $-109.17 \pm 0.02$ & $12.99 \pm 0.02$ & $-43.9 \pm 0.9$\\
%4 &    3550499315843477248 & 10:47:26.385 & -21:10:52.99 & $63.86 \pm 0.02$ & $-157.98 \pm 0.02$ & $13.43 \pm 0.02$ & $-20.2 \pm 0.5$\\
%4 &    3885386574565102208 & 10:49:31.375 & 15:03:55.83 & $41.79 \pm 0.02$ & $-59.29 \pm 0.02$ & $9.48 \pm 0.02$ & $-51.0 \pm 0.9$\\
%4 &     732521829273043712 & 11:08:56.148 & 29:34:32.91 & $53.61 \pm 0.01$ & $-31.21 \pm 0.01$ & $8.78 \pm 0.01$ & $-55 \pm 3$\\
%4 &    3789816061806996480 & 11:16:27.277 & -04:22:43.28 & $70.48 \pm 0.02$ & $-111.21 \pm 0.01$ & $11.37 \pm 0.02$ & $-32.0 \pm 0.4$\\
%4 &    5199886329398803200 & 11:24:58.361 & -79:03:03.95 & $102.88 \pm 0.01$ & $-132.32 \pm 0.01$ & $14.56 \pm 0.01$ & $35.8 \pm 0.2$\\
%4 &    3792315560974367488 & 11:35:13.775 & -04:00:53.95 & $58.53 \pm 0.03$ & $-82.57 \pm 0.02$ & $8.56 \pm 0.02$ & $-35.8 \pm 0.6$\\
%4 &    3486042095932610304 & 12:03:33.334 & -28:22:48.14 & $82.01 \pm 0.02$ & $-109.358 \pm 0.009$ & $10.21 \pm 0.02$ & $-2 \pm 1$\\
%4 &    3577582658056741376 & 12:23:56.649 & -11:39:14.64 & $106.14 \pm 0.02$ & $-137.86 \pm 0.01$ & $13.29 \pm 0.02$ & $-16.4 \pm 0.5$\\
%4 &    1576270662834029696 & 12:59:40.160 & 54:40:35.24 & $99.33 \pm 0.01$ & $-14.02 \pm 0.02$ & $10.41 \pm 0.01$ & $-44.7 \pm 0.3$\\
%4 &    3506524893749579648 & 13:20:23.140 & -20:03:48.47 & $104.95 \pm 0.02$ & $-113.73 \pm 0.01$ & $11.59 \pm 0.02$ & $5 \pm 1$\\
%4 &    1472903753640492160 & 13:20:58.672 & 34:16:39.44 & $483.88 \pm 0.01$ & $-297.07 \pm 0.02$ & $60.03 \pm 0.02$ & $-36.1 \pm 0.1$\\
%5 &    2860862636236150784 & 00:14:59.553 & 30:42:19.99 & $66.75 \pm 0.02$ & $-64.71 \pm 0.01$ & $13.57 \pm 0.01$ & $-57 \pm 1$\\
%5 &     566374214884568448 & 00:53:44.678 & 80:26:45.44 & $75.83 \pm 0.02$ & $57.41 \pm 0.02$ & $12.88 \pm 0.01$ & $-55.5 \pm 0.3$\\
%5 &      33439176553394048 & 02:50:37.273 & 15:42:29.37 & $342.38 \pm 0.03$ & $-395.39 \pm 0.02$ & $42.84 \pm 0.03$ & $-29.0 \pm 0.2$\\
%5 &    1119052805556069888 & 09:04:59.404 & 71:38:00.54 & $34.36 \pm 0.01$ & $-155.49 \pm 0.01$ & $13.90 \pm 0.01$ & $-37.5 \pm 0.3$\\
%5 &    1422335976928157568 & 17:32:39.124 & 57:16:26.69 & $-145.36 \pm 0.01$ & $-58.90 \pm 0.02$ & $16.10 \pm 0.01$ & $-52.0 \pm 0.6$\\
%5 &    4506081916644603392 & 18:57:02.610 & 13:12:09.05 & $-56.43 \pm 0.02$ & $-75.41 \pm 0.02$ & $8.32 \pm 0.01$ & $-46 \pm 2$\\
%5 &    4534574042461915776 & 18:57:04.826 & 24:55:28.83 & $-89.976 \pm 0.009$ & $-97.89 \pm 0.01$ & $12.67 \pm 0.01$ & $-45.3 \pm 0.4$\\
%5 &    4264514229858569600 & 19:21:22.636 & 00:57:37.34 & $-33.67 \pm 0.02$ & $-74.42 \pm 0.02$ & $6.67 \pm 0.02$ & $-37.1 \pm 0.6$\\
%5 &    2261439133343888000 & 19:35:28.960 & 68:58:44.63 & $-40.55 \pm 0.02$ & $15.18 \pm 0.02$ & $7.58 \pm 0.01$ & $-57 \pm 3$\\
%5 &    2261439129047556992 & 19:35:29.191 & 68:58:47.80 & $-39.61 \pm 0.01$ & $14.36 \pm 0.01$ & $7.545 \pm 0.009$ & $-60 \pm 1$\\
%5 &    2047035328032211328 & 19:44:01.703 & 33:49:40.25 & $-27.62 \pm 0.01$ & $-33.01 \pm 0.01$ & $6.68 \pm 0.01$ & $-63 \pm 2$\\
%5 &    2028803363678971136 & 19:51:08.698 & 29:06:52.86 & $-28.61 \pm 0.01$ & $-42.10 \pm 0.01$ & $6.95 \pm 0.01$ & $-60 \pm 2$\\
%5 &    1791115234901668992 & 21:23:05.107 & 21:59:19.81 & $-10.09 \pm 0.01$ & $-62.753 \pm 0.009$ & $9.44 \pm 0.01$ & $-59.6 \pm 0.6$\\
%5 &    1967432605997569280 & 21:30:07.736 & 42:43:56.25 & $-3.86 \pm 0.01$ & $-14.06 \pm 0.01$ & $5.52 \pm 0.01$ & $-69 \pm 2$\\
%5 &    1917920463528458624 & 23:07:46.540 & 39:25:05.91 & $27.76 \pm 0.01$ & $-25.69 \pm 0.01$ & $8.81 \pm 0.01$ & $-60.6 \pm 0.7$\\
%6 &     802677611798044032 & 10:15:06.464 & 39:31:03.44 & $40.00 \pm 0.01$ & $156.84 \pm 0.02$ & $36.45 \pm 0.02$ & $14.3 \pm 0.2$\\
%6 &    3777254725574751488 & 10:46:48.807 & -04:42:39.15 & $13.39 \pm 0.04$ & $70.99 \pm 0.04$ & $12.89 \pm 0.03$ & $-6.4 \pm 0.5$\\
%6 &    5395014832616126592 & 10:54:30.013 & -36:51:43.50 & $18.32 \pm 0.02$ & $46.77 \pm 0.02$ & $15.60 \pm 0.03$ & $-20.0 \pm 0.4$\\
%6 &    3602276727144201984 & 11:53:17.193 & -01:36:43.82 & $14.46 \pm 0.03$ & $51.74 \pm 0.02$ & $9.52 \pm 0.02$ & $-9.7 \pm 0.6$\\
%6 &    3602276727144201856 & 11:53:17.457 & -01:36:45.57 & $13.52 \pm 0.03$ & $53.55 \pm 0.02$ & $9.51 \pm 0.03$ & $-9 \pm 2$\\
%6 &    3901050011056289664 & 12:23:03.891 & 07:04:29.87 & $5.19 \pm 0.02$ & $36.28 \pm 0.02$ & $6.44 \pm 0.02$ & $-11.1 \pm 0.6$\\
%6 &    3579545389391435520 & 12:25:16.781 & -09:47:59.85 & $24.98 \pm 0.02$ & $59.69 \pm 0.01$ & $11.28 \pm 0.01$ & $-6.7 \pm 0.5$\\
%6 &    3935292754515009280 & 12:41:29.318 & 17:24:23.55 & $16.77 \pm 0.03$ & $62.00 \pm 0.03$ & $11.46 \pm 0.02$ & $-3 \pm 1$\\
%6 &    6158947029035211904 & 12:47:51.939 & -33:43:35.95 & $20.31 \pm 0.01$ & $47.69 \pm 0.01$ & $10.96 \pm 0.01$ & $-19.1 \pm 0.9$\\
%6 &    6175093803965906688 & 13:44:35.118 & -30:37:08.49 & $47.03 \pm 0.02$ & $67.10 \pm 0.03$ & $17.14 \pm 0.02$ & $-18.4 \pm 0.5$\\
%6 &    6275626305325124096 & 14:03:56.720 & -23:13:34.14 & $19.75 \pm 0.02$ & $36.60 \pm 0.02$ & $8.03 \pm 0.01$ & $-19 \pm 4$\\
%6 &    6231113745305934336 & 14:55:33.116 & -23:08:23.78 & $34.07 \pm 0.02$ & $73.66 \pm 0.02$ & $12.93 \pm 0.02$ & $-12 \pm 1$\\
%6 &    6051039927096552576 & 16:29:43.266 & -22:50:50.51 & $24.22 \pm 0.02$ & $52.64 \pm 0.01$ & $10.62 \pm 0.02$ & $-10.4 \pm 0.3$\\
%6 &    4440204608712834432 & 16:31:30.664 & 08:17:39.88 & $36.92 \pm 0.02$ & $70.40 \pm 0.01$ & $12.33 \pm 0.02$ & $7.6 \pm 0.1$\\
%7 &    5726458455280062208 & 08:14:24.420 & -13:27:04.50 & $-38.59 \pm 0.02$ & $54.46 \pm 0.02$ & $6.65 \pm 0.02$ & $29.5 \pm 0.2$\\
%7 &    5637843319938056704 & 09:18:11.801 & -26:47:32.51 & $-42.90 \pm 0.01$ & $46.31 \pm 0.01$ & $5.77 \pm 0.02$ & $14.0 \pm 0.4$\\
%7 &    3821529069527913984 & 09:57:59.097 & -06:00:07.99 & $-54.32 \pm 0.05$ & $45.40 \pm 0.04$ & $6.60 \pm 0.05$ & $18.0 \pm 0.3$\\
%7 &    5673881217989565824 & 10:03:51.560 & -16:18:49.58 & $-64.03 \pm 0.02$ & $52.05 \pm 0.02$ & $6.65 \pm 0.02$ & $10 \pm 2$\\
%7 &    3549247899811668992 & 10:49:05.913 & -22:57:16.84 & $-93.00 \pm 0.02$ & $57.01 \pm 0.03$ & $8.23 \pm 0.02$ & $-4.4 \pm 0.3$\\
%7 &    3564161194494390912 & 11:03:09.833 & -13:34:52.01 & $-124.52 \pm 0.02$ & $87.71 \pm 0.01$ & $11.15 \pm 0.02$ & $0 \pm 1$\\
%7 &    3544627923751666944 & 11:23:40.385 & -21:05:45.05 & $-65.10 \pm 0.02$ & $38.55 \pm 0.02$ & $6.54 \pm 0.02$ & $-3.2 \pm 0.9$\\
%8 &     446067022666899968 & 03:19:58.894 & 53:08:14.66 & $72.20 \pm 0.02$ & $-97.77 \pm 0.02$ & $11.10 \pm 0.02$ & $48.5 \pm 0.5$\\
%8 &    1179958362390646784 & 15:00:20.405 & 09:56:20.05 & $-97.58 \pm 0.02$ & $72.46 \pm 0.02$ & $11.35 \pm 0.02$ & $-58.7 \pm 0.2$\\
%8 &    1319156190870716288 & 16:20:27.247 & 31:03:59.47 & $-42.30 \pm 0.01$ & $117.48 \pm 0.01$ & $10.65 \pm 0.01$ & $-52 \pm 1$\\
%8 &    1326553941324854912 & 16:42:17.125 & 34:27:26.10 & $-23.74 \pm 0.01$ & $146.96 \pm 0.02$ & $13.20 \pm 0.01$ & $-49.5 \pm 0.3$\\
%8 &    4389976649811032832 & 17:18:19.375 & 04:09:00.32 & $5.77 \pm 0.01$ & $42.53 \pm 0.01$ & $9.29 \pm 0.01$ & $-70.6 \pm 0.4$\\
%8 &    1335618628717840512 & 17:23:02.741 & 33:47:54.77 & $8.45 \pm 0.02$ & $123.37 \pm 0.02$ & $10.35 \pm 0.01$ & $-49.4 \pm 0.2$\\
%8 &    4048918927540956032 & 18:15:20.286 & -31:31:37.58 & $47.07 \pm 0.02$ & $-58.51 \pm 0.02$ & $11.17 \pm 0.02$ & $-70 \pm 1$\\
%8 &    6708355461671814528 & 18:32:51.587 & -46:19:58.26 & $66.36 \pm 0.02$ & $-85.82 \pm 0.01$ & $10.94 \pm 0.02$ & $-56 \pm 1$\\
%8 &    4537985036769580672 & 18:52:27.570 & 26:32:08.28 & $111.38 \pm 0.02$ & $158.40 \pm 0.02$ & $16.14 \pm 0.02$ & $-55.8 \pm 0.2$\\
%8 &    2224413285436918528 & 22:03:04.653 & 70:50:51.63 & $149.40 \pm 0.01$ & $49.89 \pm 0.01$ & $10.36 \pm 0.01$ & $6 \pm 1$\\
%9 &    5684323799610506624 & 09:52:03.911 & -17:03:47.38 & $-194.16 \pm 0.02$ & $74.48 \pm 0.01$ & $13.34 \pm 0.02$ & $67.7 \pm 0.3$\\
%9 &    3887845975918100352 & 10:12:50.843 & 14:05:22.97 & $-158.62 \pm 0.01$ & $-19.22 \pm 0.01$ & $9.77 \pm 0.02$ & $69.1 \pm 0.8$\\
%9 &    3818754658093571584 & 11:17:01.281 & 08:35:37.87 & $-183.81 \pm 0.02$ & $2.03 \pm 0.01$ & $9.27 \pm 0.02$ & $40 \pm 2$\\
%9 &    3519324141106360064 & 12:10:08.429 & -18:17:35.70 & $-269.15 \pm 0.02$ & $43.42 \pm 0.02$ & $14.18 \pm 0.02$ & $20.8 \pm 0.4$\\
%9 &    3697899947741353728 & 12:10:13.855 & -00:54:42.98 & $-165.20 \pm 0.02$ & $13.17 \pm 0.02$ & $8.55 \pm 0.03$ & $20.9 \pm 0.5$\\
%9 &    3705362230080284160 & 12:49:37.134 & 03:57:31.26 & $-171.91 \pm 0.02$ & $13.22 \pm 0.02$ & $8.32 \pm 0.02$ & $1 \pm 1$\\
%9 &    6184678178106368512 & 12:50:19.660 & -30:34:37.21 & $-429.30 \pm 0.03$ & $22.83 \pm 0.02$ & $19.74 \pm 0.03$ & $-4.7 \pm 0.2$\\
%9 &    1226356855434288640 & 14:11:36.095 & 12:09:11.86 & $-175.47 \pm 0.02$ & $26.96 \pm 0.02$ & $8.76 \pm 0.02$ & $-34.6 \pm 0.8$\\
%9 &    6326731678799555968 & 14:39:44.186 & -09:56:59.48 & $-218.68 \pm 0.03$ & $2.58 \pm 0.03$ & $11.68 \pm 0.03$ & $-38.9 \pm 0.5$\\
%9 &    1168296667188591360 & 15:14:08.863 & 10:45:25.10 & $-166.48 \pm 0.01$ & $39.00 \pm 0.01$ & $9.66 \pm 0.01$ & $-57.9 \pm 0.9$\\
%9 &    4411633352385123840 & 16:02:54.769 & 01:02:27.49 & $-122.01 \pm 0.02$ & $8.85 \pm 0.02$ & $8.93 \pm 0.02$ & $-80 \pm 2$\\
%10 &     420200809767588608 & 00:09:10.880 & 54:30:29.94 & $-4.05 \pm 0.01$ & $-86.58 \pm 0.01$ & $8.51 \pm 0.01$ & $-31 \pm 1$\\
%10 &     372241590024991616 & 01:23:34.646 & 41:33:28.31 & $-26.79 \pm 0.02$ & $-104.88 \pm 0.02$ & $10.26 \pm 0.02$ & $-20 \pm 1$\\
%10 &     359835869050993664 & 02:02:50.237 & 52:13:05.57 & $-34.03 \pm 0.02$ & $-94.71 \pm 0.02$ & $9.68 \pm 0.02$ & $-29 \pm 1$\\
%10 &     335396577422507904 & 02:36:41.210 & 40:32:38.49 & $-30.87 \pm 0.02$ & $-109.90 \pm 0.02$ & $11.23 \pm 0.02$ & $-24.7 \pm 0.2$\\
%10 &     459734300096578048 & 02:54:39.903 & 55:56:09.25 & $-30.49 \pm 0.01$ & $-93.97 \pm 0.02$ & $11.14 \pm 0.01$ & $-36.1 \pm 0.4$\\
%10 &     222299436999652096 & 03:26:29.089 & 36:11:21.96 & $-39.11 \pm 0.02$ & $-106.05 \pm 0.02$ & $10.12 \pm 0.02$ & $-17 \pm 2$\\
%10 &     222299432702445184 & 03:26:29.696 & 36:11:19.35 & $-39.55 \pm 0.02$ & $-105.54 \pm 0.02$ & $10.13 \pm 0.02$ & $-19 \pm 1$\\
%10 &     241630603765830144 & 03:28:51.628 & 44:31:45.08 & $-49.66 \pm 0.02$ & $-115.45 \pm 0.02$ & $11.56 \pm 0.02$ & $-29 \pm 1$\\
%10 &     444199712623370240 & 03:50:25.753 & 53:22:48.20 & $-40.95 \pm 0.01$ & $-86.86 \pm 0.01$ & $10.18 \pm 0.01$ & $-37 \pm 1$\\
%10 &     280945600519327488 & 05:13:47.460 & 58:02:33.78 & $-43.45 \pm 0.01$ & $-58.24 \pm 0.01$ & $9.67 \pm 0.01$ & $-44 \pm 1$\\
%10 &    3446649343090317312 & 05:22:04.850 & 30:20:18.73 & $-72.36 \pm 0.02$ & $-157.83 \pm 0.01$ & $17.49 \pm 0.02$ & $-21.0 \pm 0.7$\\
%11 &    5818919003709263104 & 15:58:48.830 & -70:36:55.83 & $-85.156 \pm 0.009$ & $-43.42 \pm 0.01$ & $13.25 \pm 0.01$ & $54 \pm 1$\\
%11 &    6634773673939281152 & 18:23:56.228 & -60:02:55.78 & $-110.45 \pm 0.01$ & $-188.37 \pm 0.01$ & $23.57 \pm 0.02$ & $43.1 \pm 0.3$\\
%11 &    6367353788725139584 & 19:23:55.334 & -75:10:10.87 & $-46.830 \pm 0.009$ & $-86.99 \pm 0.01$ & $11.61 \pm 0.01$ & $48.1 \pm 0.8$\\
%11 &    6696392916897798784 & 20:24:30.482 & -34:43:01.13 & $-38.56 \pm 0.02$ & $-151.32 \pm 0.02$ & $11.71 \pm 0.02$ & $10.8 \pm 0.2$\\
%11 &    6792696112420524032 & 20:34:36.882 & -33:25:43.62 & $-31.03 \pm 0.01$ & $-88.17 \pm 0.01$ & $6.68 \pm 0.01$ & $8.3 \pm 0.3$\\
%11 &    1817769836303393280 & 20:42:49.268 & 20:50:34.95 & $-80.97 \pm 0.02$ & $-353.25 \pm 0.02$ & $40.42 \pm 0.02$ & $-36.8 \pm 0.1$\\
%11 &    6677000246203170944 & 20:45:32.362 & -42:57:03.82 & $-61.95 \pm 0.02$ & $-205.32 \pm 0.02$ & $15.55 \pm 0.02$ & $19.9 \pm 0.6$\\
%11 &    6909623577692961152 & 21:06:44.385 & -06:20:19.31 & $-31.64 \pm 0.02$ & $-114.19 \pm 0.02$ & $8.50 \pm 0.02$ & $-24.3 \pm 0.6$\\
%11 &    6579533556922059392 & 21:32:12.452 & -40:12:21.04 & $-19.51 \pm 0.01$ & $-178.43 \pm 0.01$ & $13.92 \pm 0.02$ & $16 \pm 1$\\
%12 &     375572423062983040 & 00:53:08.693 & 42:36:04.02 & $154.35 \pm 0.01$ & $-13.80 \pm 0.01$ & $7.87 \pm 0.02$ & $2.3 \pm 0.3$\\
%12 &    2565709047681062016 & 01:34:43.702 & 07:20:03.85 & $123.61 \pm 0.02$ & $-9.00 \pm 0.01$ & $6.61 \pm 0.02$ & $21.2 \pm 0.4$\\
%12 &    2565708944601847040 & 01:34:45.807 & 07:20:00.20 & $123.74 \pm 0.02$ & $-8.86 \pm 0.01$ & $6.64 \pm 0.01$ & $22 \pm 1$\\
%12 &    2576038890704601088 & 01:52:56.350 & 14:13:34.08 & $111.64 \pm 0.02$ & $-18.16 \pm 0.02$ & $6.15 \pm 0.02$ & $30.4 \pm 0.6$\\
%12 &     299944714768781184 & 02:03:51.458 & 29:10:08.86 & $97.78 \pm 0.02$ & $-25.96 \pm 0.02$ & $5.56 \pm 0.02$ & $27.5 \pm 0.6$\\
%12 &     130334841345007232 & 02:47:03.567 & 31:03:05.72 & $129.79 \pm 0.08$ & $-44.99 \pm 0.08$ & $7.85 \pm 0.07$ & $38 \pm 4$\\
%12 &    5187738409535897984 & 03:03:19.599 & -01:29:53.25 & $96.28 \pm 0.02$ & $-0.01 \pm 0.02$ & $6.14 \pm 0.02$ & $54.5 \pm 0.9$\\
%12 &      14354987589733504 & 03:19:37.794 & 10:10:02.19 & $103.06 \pm 0.01$ & $-22.00 \pm 0.01$ & $7.08 \pm 0.01$ & $54 \pm 1$\\
%12 &      17571398402749824 & 03:22:41.686 & 12:55:54.33 & $95.18 \pm 0.02$ & $-26.69 \pm 0.01$ & $6.61 \pm 0.01$ & $56.0 \pm 0.2$\\
%12 &    1992669146636068864 & 23:21:23.976 & 52:55:53.91 & $140.38 \pm 0.01$ & $37.39 \pm 0.01$ & $7.83 \pm 0.01$ & $-19.9 \pm 0.9$\\
%13 &    4702846119465800704 & 00:41:11.585 & -68:27:28.78 & $-159.08 \pm 0.03$ & $-27.66 \pm 0.02$ & $14.72 \pm 0.02$ & $35.9 \pm 0.2$\\
%13 &    4699984228137260416 & 02:20:52.796 & -64:12:42.15 & $-269.01 \pm 0.02$ & $-198.41 \pm 0.01$ & $25.90 \pm 0.01$ & $23.8 \pm 0.4$\\
%13 &    5171459383972578048 & 02:35:37.227 & -11:55:50.10 & $-78.13 \pm 0.02$ & $-64.86 \pm 0.02$ & $7.81 \pm 0.02$ & $-23.0 \pm 0.5$\\
%13 &    4644082514361029376 & 02:36:57.624 & -72:40:55.55 & $-153.26 \pm 0.01$ & $-111.58 \pm 0.01$ & $14.62 \pm 0.01$ & $34 \pm 2$\\
%13 &    5105232225219138048 & 03:20:08.463 & -17:51:25.62 & $-88.47 \pm 0.02$ & $-93.07 \pm 0.02$ & $9.91 \pm 0.02$ & $-25.4 \pm 0.4$\\
%13 &    3274796599086965248 & 03:40:35.414 & 04:26:32.45 & $-99.51 \pm 0.02$ & $-80.09 \pm 0.02$ & $12.13 \pm 0.02$ & $-44.2 \pm 0.9$\\
%13 &     488752228721199488 & 04:01:33.005 & 64:24:38.86 & $-200.43 \pm 0.01$ & $124.57 \pm 0.02$ & $25.42 \pm 0.02$ & $-49.2 \pm 0.3$\\
%13 &    5611455689407878656 & 07:07:02.386 & -25:06:25.78 & $26.043 \pm 0.008$ & $-164.35 \pm 0.01$ & $14.26 \pm 0.01$ & $-34.2 \pm 0.4$\\
%13 &    3491309031507047680 & 11:54:11.646 & -24:04:15.27 & $172.84 \pm 0.02$ & $-125.19 \pm 0.01$ & $15.67 \pm 0.02$ & $7 \pm 3$\\
%13 &    5886900192771843968 & 15:23:00.736 & -54:38:48.59 & $194.40 \pm 0.02$ & $9.94 \pm 0.02$ & $22.91 \pm 0.02$ & $51.1 \pm 0.5$\\
%13 &    5886993410764622976 & 15:24:27.288 & -54:20:44.48 & $193.52 \pm 0.01$ & $10.18 \pm 0.01$ & $22.85 \pm 0.01$ & $48.9 \pm 0.7$\\
%13 &    4129827968133894784 & 16:41:33.532 & -21:37:33.10 & $140.03 \pm 0.02$ & $-67.80 \pm 0.01$ & $24.69 \pm 0.02$ & $50.6 \pm 0.6$\\
%13 &    5805158546959400832 & 16:43:57.327 & -75:02:33.91 & $64.93 \pm 0.01$ & $91.36 \pm 0.01$ & $12.99 \pm 0.01$ & $47.2 \pm 0.5$\\
%13 &    6711349504852538624 & 19:06:17.469 & -44:53:58.47 & $-9.01 \pm 0.02$ & $34.59 \pm 0.02$ & $15.41 \pm 0.02$ & $60.8 \pm 0.5$\\
%13 &    2290156040598870400 & 20:17:09.698 & 75:53:09.20 & $-94.18 \pm 0.01$ & $-246.68 \pm 0.01$ & $19.90 \pm 0.01$ & $-25 \pm 2$\\
%13 &    2402715141877299584 & 22:54:50.056 & -18:54:44.87 & $-317.89 \pm 0.02$ & $-143.28 \pm 0.02$ & $29.65 \pm 0.02$ & $35.8 \pm 0.8$\\
%13 &    1942205346789877632 & 23:11:38.339 & 47:05:52.69 & $-249.53 \pm 0.01$ & $-163.98 \pm 0.02$ & $22.22 \pm 0.02$ & $-10.2 \pm 0.2$\\
%13 &    6378251147249374720 & 23:15:14.651 & -76:19:19.84 & $-108.91 \pm 0.01$ & $26.97 \pm 0.01$ & $10.46 \pm 0.01$ & $42.4 \pm 0.6$\\
%14 &    4685775754793340800 & 00:45:40.686 & -73:48:58.16 & $70.20 \pm 0.02$ & $45.64 \pm 0.01$ & $6.65 \pm 0.01$ & $10.1 \pm 0.2$\\
%14 &    4620317326440829056 & 03:24:44.826 & -79:48:51.14 & $33.82 \pm 0.02$ & $115.04 \pm 0.02$ & $8.96 \pm 0.01$ & $12 \pm 1$\\
%14 &    4655346736131136768 & 04:49:11.831 & -69:36:37.57 & $-7.91 \pm 0.01$ & $83.69 \pm 0.01$ & $6.92 \pm 0.01$ & $25.5 \pm 0.9$\\
%14 &    4648682458699988224 & 05:28:29.121 & -75:08:05.42 & $-29.71 \pm 0.03$ & $103.00 \pm 0.03$ & $8.57 \pm 0.02$ & $13.5 \pm 0.9$\\
%14 &    5279273469807536512 & 06:47:33.925 & -68:24:52.88 & $-78.42 \pm 0.02$ & $98.49 \pm 0.01$ & $10.05 \pm 0.01$ & $27.2 \pm 0.5$\\
%14 &    5317404846606940800 & 08:49:44.786 & -54:13:09.01 & $-109.46 \pm 0.01$ & $32.46 \pm 0.01$ & $8.54 \pm 0.01$ & $19.1 \pm 0.7$\\
%14 &    5330323524109217536 & 08:56:18.292 & -46:48:46.20 & $-90.45 \pm 0.01$ & $8.21 \pm 0.01$ & $7.55 \pm 0.01$ & $21 \pm 1$\\
%14 &    5330749619229282048 & 09:10:49.210 & -45:18:28.84 & $-190.275 \pm 0.009$ & $41.67 \pm 0.01$ & $13.89 \pm 0.01$ & $20.6 \pm 0.3$\\
%14 &    5330749722306174976 & 09:10:50.050 & -45:18:30.66 & $-189.62 \pm 0.01$ & $40.70 \pm 0.01$ & $13.86 \pm 0.01$ & $20.4 \pm 0.4$\\
%14 &    5251167105061405312 & 09:36:35.420 & -60:59:33.36 & $-96.38 \pm 0.01$ & $8.10 \pm 0.01$ & $7.50 \pm 0.01$ & $11.2 \pm 0.5$\\
%14 &    5250009525474201344 & 09:46:06.122 & -62:43:21.42 & $-112.82 \pm 0.02$ & $15.03 \pm 0.01$ & $8.17 \pm 0.01$ & $8.5 \pm 0.5$\\
%15 &    4988087782495496704 & 01:05:57.088 & -39:54:32.58 & $-62.885 \pm 0.009$ & $-52.58 \pm 0.01$ & $6.66 \pm 0.01$ & $2 \pm 1$\\
%15 &    5012648845035812608 & 01:21:29.801 & -37:48:29.00 & $-101.87 \pm 0.01$ & $-87.67 \pm 0.01$ & $10.79 \pm 0.02$ & $1.2 \pm 0.4$\\
%15 &    4943250660385889280 & 02:10:21.839 & -45:26:40.84 & $-256.97 \pm 0.01$ & $-220.25 \pm 0.02$ & $24.27 \pm 0.02$ & $-2.1 \pm 0.4$\\
%15 &    4964865856399189760 & 02:19:06.298 & -36:53:30.29 & $-61.14 \pm 0.01$ & $-59.82 \pm 0.02$ & $6.78 \pm 0.02$ & $-5.8 \pm 0.6$\\
%15 &    4740072078489198080 & 02:43:55.202 & -56:45:22.02 & $-139.30 \pm 0.01$ & $-192.39 \pm 0.01$ & $18.70 \pm 0.01$ & $2 \pm 1$\\
%15 &    5046578502558238720 & 03:08:48.927 & -37:34:02.04 & $-54.270 \pm 0.009$ & $-86.21 \pm 0.01$ & $8.14 \pm 0.01$ & $-13.4 \pm 0.5$\\
%15 &     198579603934059392 & 04:49:31.035 & 37:49:12.55 & $-74.55 \pm 0.02$ & $49.58 \pm 0.01$ & $24.68 \pm 0.01$ & $-61.8 \pm 0.3$\\
%15 &    5271650010235862144 & 08:46:19.636 & -67:59:38.85 & $136.48 \pm 0.01$ & $-168.01 \pm 0.01$ & $15.82 \pm 0.01$ & $11.0 \pm 0.4$\\
%15 &    3996325373662819328 & 10:57:10.749 & 25:16:18.61 & $99.54 \pm 0.01$ & $-38.61 \pm 0.01$ & $8.77 \pm 0.02$ & $-22.9 \pm 0.5$\\
%15 &    1133673183469372544 & 11:38:20.699 & 81:48:32.01 & $435.73 \pm 0.02$ & $12.35 \pm 0.02$ & $37.09 \pm 0.01$ & $-29.6 \pm 0.3$\\
%15 &     858185769126097792 & 11:39:57.576 & 59:07:58.22 & $223.61 \pm 0.01$ & $-64.76 \pm 0.01$ & $19.80 \pm 0.01$ & $-28.0 \pm 0.4$\\
%15 &    3945699494634230400 & 12:21:56.373 & 16:33:57.88 & $95.44 \pm 0.02$ & $-50.25 \pm 0.02$ & $8.41 \pm 0.03$ & $-0.2 \pm 0.3$\\
%15 &    1527126100845564160 & 12:52:33.064 & 40:30:30.27 & $165.68 \pm 0.02$ & $-103.57 \pm 0.03$ & $14.43 \pm 0.03$ & $-7.6 \pm 0.5$\\
%15 &    1477001977074882816 & 13:25:15.839 & 40:27:23.45 & $105.422 \pm 0.008$ & $-76.66 \pm 0.01$ & $9.52 \pm 0.01$ & $-3.2 \pm 0.6$\\
%15 &    3741297293732404352 & 13:45:45.736 & 14:53:06.19 & $1776.01 \pm 0.03$ & $-1455.16 \pm 0.02$ & $184.00 \pm 0.03$ & $15.6 \pm 0.1$\\
%15 &    1506903161432614528 & 14:22:18.988 & 47:02:27.27 & $200.95 \pm 0.01$ & $-229.36 \pm 0.02$ & $23.39 \pm 0.01$ & $-3.2 \pm 0.3$\\
%15 &    1173807625625513600 & 14:55:18.889 & 09:01:29.92 & $202.91 \pm 0.02$ & $-191.27 \pm 0.02$ & $23.92 \pm 0.02$ & $29 \pm 2$\\
%15 &    1275308182551805568 & 15:19:01.895 & 30:01:21.10 & $145.43 \pm 0.01$ & $-190.82 \pm 0.01$ & $18.42 \pm 0.02$ & $22.2 \pm 0.4$\\
%15 &    4134094524223600640 & 16:48:01.926 & -15:57:51.69 & $76.79 \pm 0.03$ & $-91.82 \pm 0.02$ & $22.85 \pm 0.02$ & $58.0 \pm 0.2$\\
%15 &    4549544374303572992 & 17:42:13.820 & 17:05:19.26 & $-5.86 \pm 0.01$ & $-160.92 \pm 0.01$ & $16.74 \pm 0.01$ & $42 \pm 1$\\
%15 &    2160294612027721600 & 18:35:10.502 & 63:42:01.41 & $-27.47 \pm 0.02$ & $-247.80 \pm 0.01$ & $17.92 \pm 0.01$ & $-7.9 \pm 0.2$\\
%15 &    6552638987109514880 & 23:27:37.210 & -33:37:42.62 & $-219.37 \pm 0.02$ & $-108.05 \pm 0.02$ & $19.94 \pm 0.02$ & $18.9 \pm 0.2$\\
%16 &    2346027139848077056 & 00:57:42.994 & -23:29:30.58 & $-31.43 \pm 0.04$ & $-30.66 \pm 0.03$ & $12.11 \pm 0.03$ & $37.2 \pm 0.3$\\
%16 &    2353211104009651200 & 01:17:55.810 & -21:28:49.53 & $-26.64 \pm 0.03$ & $-59.22 \pm 0.02$ & $13.14 \pm 0.03$ & $36.8 \pm 0.5$\\
%16 &    4632642611270091520 & 02:35:43.765 & -78:34:41.30 & $-62.73 \pm 0.02$ & $41.04 \pm 0.01$ & $12.39 \pm 0.01$ & $27.3 \pm 0.2$\\
%16 &    4734455601295788544 & 03:10:59.177 & -55:09:42.31 & $-64.27 \pm 0.01$ & $-6.20 \pm 0.02$ & $13.66 \pm 0.01$ & $36.3 \pm 0.2$\\
%16 &     944688781290277632 & 06:39:29.872 & 37:56:35.53 & $-69.99 \pm 0.02$ & $-32.59 \pm 0.01$ & $10.68 \pm 0.02$ & $-16.5 \pm 0.8$\\
%16 &    3073443760538892032 & 08:34:03.070 & -01:34:07.12 & $-112.31 \pm 0.03$ & $-96.39 \pm 0.02$ & $19.26 \pm 0.03$ & $-18.1 \pm 0.2$\\
%16 &    5247993192932242048 & 09:17:00.121 & -66:37:19.77 & $-107.49 \pm 0.01$ & $-202.36 \pm 0.01$ & $26.99 \pm 0.01$ & $14.5 \pm 0.4$\\
%16 &    5674217260526161152 & 10:09:08.145 & -15:29:43.35 & $-91.31 \pm 0.03$ & $-197.17 \pm 0.02$ & $28.00 \pm 0.02$ & $-23.7 \pm 0.2$\\
%16 &    5876224617726641792 & 15:15:20.601 & -60:48:29.89 & $86.77 \pm 0.01$ & $-96.59 \pm 0.01$ & $15.56 \pm 0.01$ & $8.6 \pm 0.6$\\
%16 &    6256198660713769216 & 15:17:15.966 & -19:36:26.64 & $59.05 \pm 0.02$ & $-64.16 \pm 0.01$ & $10.08 \pm 0.02$ & $-11.6 \pm 0.4$\\
%16 &    6007289947114212608 & 15:24:36.744 & -37:51:46.02 & $108.85 \pm 0.03$ & $-122.83 \pm 0.02$ & $18.52 \pm 0.02$ & $2 \pm 2$\\
%16 &    5767694096989316864 & 17:20:00.718 & -83:40:56.25 & $76.16 \pm 0.03$ & $3.10 \pm 0.03$ & $12.06 \pm 0.02$ & $23.0 \pm 0.3$\\
%16 &    5951663450538130048 & 17:33:58.510 & -46:54:16.30 & $153.50 \pm 0.03$ & $-95.76 \pm 0.02$ & $22.32 \pm 0.03$ & $20 \pm 2$\\
%16 &    6648738399320962304 & 18:00:08.846 & -57:54:48.99 & $68.44 \pm 0.02$ & $-20.34 \pm 0.02$ & $9.81 \pm 0.02$ & $23.2 \pm 0.5$\\
%16 &    6430730841540912512 & 20:28:21.429 & -62:17:19.69 & $47.16 \pm 0.01$ & $14.44 \pm 0.01$ & $9.65 \pm 0.02$ & $29.5 \pm 0.3$\\
%16 &    6478298566413549952 & 21:01:22.313 & -49:21:04.77 & $41.98 \pm 0.02$ & $7.69 \pm 0.02$ & $12.71 \pm 0.02$ & $32.6 \pm 0.2$\\
%16 &    6459801615443767552 & 21:21:09.712 & -56:37:20.20 & $39.02 \pm 0.01$ & $21.76 \pm 0.01$ & $11.22 \pm 0.01$ & $38.0 \pm 0.6$\\
%16 &    6458767082377536128 & 21:44:03.996 & -58:17:05.50 & $29.77 \pm 0.01$ & $20.40 \pm 0.01$ & $11.25 \pm 0.01$ & $37 \pm 1$\\
%16 &    6353251521305005696 & 23:25:22.553 & -78:23:19.43 & $5.13 \pm 0.01$ & $72.75 \pm 0.01$ & $12.62 \pm 0.01$ & $35.0 \pm 0.9$\\
%16 &    2339181992769952640 & 23:48:07.576 & -23:41:43.25 & $-1.77 \pm 0.02$ & $-33.75 \pm 0.02$ & $11.41 \pm 0.02$ & $40.7 \pm 0.3$\\
%17 &    2518969560002988032 & 01:56:54.115 & 04:48:35.29 & $-42.75 \pm 0.03$ & $-120.49 \pm 0.02$ & $12.87 \pm 0.02$ & $16 \pm 1$\\
%17 &    5092190299327752448 & 04:21:31.380 & -19:45:28.01 & $-202.98 \pm 0.01$ & $-289.81 \pm 0.02$ & $40.55 \pm 0.02$ & $21.3 \pm 0.2$\\
%17 &    3369744964358573824 & 06:29:03.556 & 17:44:40.23 & $-125.29 \pm 0.02$ & $-163.29 \pm 0.02$ & $21.55 \pm 0.02$ & $-14.3 \pm 0.2$\\
%17 &    3045014547379515136 & 07:12:34.335 & -13:01:44.11 & $-126.62 \pm 0.01$ & $-232.34 \pm 0.01$ & $26.13 \pm 0.01$ & $-5.1 \pm 0.5$\\
%17 &    3061523336511622016 & 07:27:38.210 & -02:19:26.15 & $-76.36 \pm 0.05$ & $-114.73 \pm 0.04$ & $14.00 \pm 0.05$ & $-14 \pm 4$\\
%17 &     906201201392952064 & 08:06:27.341 & 36:08:29.40 & $-37.50 \pm 0.01$ & $-28.65 \pm 0.01$ & $7.57 \pm 0.01$ & $-36 \pm 1$\\
%17 &     904225894394455808 & 08:19:53.853 & 35:19:18.99 & $-41.72 \pm 0.01$ & $-43.79 \pm 0.01$ & $8.73 \pm 0.02$ & $-31.2 \pm 0.6$\\
%17 &     599674264560343936 & 08:32:01.083 & 09:21:18.59 & $-51.50 \pm 0.02$ & $-84.20 \pm 0.01$ & $12.45 \pm 0.02$ & $-28 \pm 1$\\
%17 &     636445919122967808 & 09:02:31.419 & 19:16:38.31 & $-34.59 \pm 0.02$ & $-46.37 \pm 0.02$ & $8.65 \pm 0.02$ & $-31 \pm 4$\\
%17 &     607941217611081344 & 09:08:49.221 & 16:25:02.40 & $-48.14 \pm 0.02$ & $-71.65 \pm 0.01$ & $12.23 \pm 0.02$ & $-34.7 \pm 0.6$\\
%17 &     588689348828858496 & 09:35:48.410 & 09:52:04.13 & $-21.43 \pm 0.02$ & $-51.70 \pm 0.01$ & $7.40 \pm 0.02$ & $-34.5 \pm 0.2$\\
%17 &    1852271205508879232 & 21:07:48.707 & 29:45:22.44 & $89.56 \pm 0.01$ & $-249.32 \pm 0.02$ & $27.40 \pm 0.02$ & $2 \pm 1$\\
%18 &    4432655774190464896 & 16:34:40.974 & 03:17:54.32 & $201.50 \pm 0.04$ & $-117.24 \pm 0.03$ & $29.11 \pm 0.03$ & $-16.8 \pm 0.4$\\
%18 &    2248126315275354496 & 20:08:06.163 & 66:51:01.05 & $150.19 \pm 0.02$ & $-63.99 \pm 0.02$ & $18.70 \pm 0.01$ & $-9.5 \pm 0.2$\\
%18 &    1821891252574963840 & 20:08:36.794 & 18:07:00.02 & $55.93 \pm 0.01$ & $-21.76 \pm 0.01$ & $6.66 \pm 0.01$ & $6.7 \pm 0.9$\\
%18 &    1762444472776628736 & 20:39:19.281 & 14:50:39.25 & $68.23 \pm 0.01$ & $-24.60 \pm 0.01$ & $8.16 \pm 0.01$ & $9.4 \pm 0.6$\\
%18 &    1843932784204678144 & 20:50:39.465 & 26:20:44.81 & $118.53 \pm 0.01$ & $-108.93 \pm 0.01$ & $18.93 \pm 0.01$ & $8.0 \pm 0.2$\\
%18 &    1734077171562628992 & 20:53:40.431 & 03:35:36.67 & $47.93 \pm 0.02$ & $-15.10 \pm 0.01$ & $6.87 \pm 0.02$ & $19.3 \pm 0.9$\\
%18 &    1734077175857980416 & 20:53:40.920 & 03:35:38.25 & $45.92 \pm 0.03$ & $-14.05 \pm 0.02$ & $6.86 \pm 0.02$ & $19.8 \pm 0.3$\\
%18 &    1743096946480660480 & 21:15:13.013 & 08:28:45.91 & $38.24 \pm 0.01$ & $-16.35 \pm 0.01$ & $5.74 \pm 0.01$ & $22.4 \pm 0.3$\\
%18 &    2685534202833563776 & 21:20:18.249 & -02:01:56.75 & $44.13 \pm 0.02$ & $-10.39 \pm 0.02$ & $6.68 \pm 0.02$ & $20.4 \pm 0.6$\\
%18 &    2699391824618852352 & 21:36:18.570 & 05:21:36.37 & $47.22 \pm 0.02$ & $-21.30 \pm 0.01$ & $6.64 \pm 0.02$ & $20.6 \pm 0.2$\\
%18 &    2272699472441515008 & 21:39:10.451 & 71:18:30.57 & $105.84 \pm 0.02$ & $-82.72 \pm 0.02$ & $15.76 \pm 0.02$ & $-7.7 \pm 0.2$\\
%18 &    1780271164033380352 & 21:52:57.188 & 19:28:01.75 & $54.10 \pm 0.02$ & $-42.24 \pm 0.02$ & $8.85 \pm 0.02$ & $22 \pm 1$\\
%18 &    1778185149957051008 & 22:10:19.125 & 19:36:57.32 & $91.96 \pm 0.02$ & $-93.60 \pm 0.02$ & $17.70 \pm 0.02$ & $20.6 \pm 0.1$\\
%18 &    2732330375488877824 & 22:44:45.205 & 14:20:00.11 & $44.06 \pm 0.01$ & $-82.09 \pm 0.01$ & $12.11 \pm 0.01$ & $21.9 \pm 0.7$\\
%18 &    1926418421398648576 & 23:37:30.144 & 43:36:31.80 & $26.13 \pm 0.01$ & $-78.85 \pm 0.01$ & $10.27 \pm 0.01$ & $16.3 \pm 0.4$\\
%18 &    2820144215967291904 & 23:42:52.333 & 16:55:28.91 & $25.87 \pm 0.02$ & $-60.77 \pm 0.02$ & $10.57 \pm 0.02$ & $29.5 \pm 0.4$\\
%19 &    4735829097477108096 & 03:26:34.632 & -53:09:38.15 & $297.70 \pm 0.02$ & $222.54 \pm 0.02$ & $19.87 \pm 0.02$ & $40.5 \pm 0.5$\\
%19 &    4836972313122922880 & 04:15:52.083 & -47:15:19.96 & $193.70 \pm 0.01$ & $210.60 \pm 0.02$ & $16.83 \pm 0.01$ & $54.3 \pm 0.8$\\
%19 &    4787141896396615040 & 04:47:01.389 & -46:31:12.56 & $174.66 \pm 0.01$ & $243.24 \pm 0.01$ & $17.70 \pm 0.01$ & $57.6 \pm 0.9$\\
%19 &    2922279672147880832 & 06:55:53.456 & -24:24:53.75 & $-19.49 \pm 0.01$ & $105.32 \pm 0.01$ & $12.89 \pm 0.01$ & $88.1 \pm 0.3$\\
%19 &    5534114671424882432 & 07:55:17.911 & -41:49:46.88 & $-99.26 \pm 0.02$ & $184.37 \pm 0.02$ & $13.63 \pm 0.02$ & $65.3 \pm 0.1$\\
%19 &    5534114602705442944 & 07:55:18.103 & -41:49:51.99 & $-100.23 \pm 0.01$ & $182.10 \pm 0.02$ & $13.63 \pm 0.01$ & $64.6 \pm 0.4$\\
%19 &    3150967164319513600 & 07:58:24.868 & 11:55:38.20 & $-62.88 \pm 0.03$ & $-34.71 \pm 0.02$ & $8.99 \pm 0.02$ & $88.1 \pm 0.6$\\
%19 &    5320468910627198592 & 08:16:04.180 & -53:48:56.90 & $-89.84 \pm 0.01$ & $157.47 \pm 0.01$ & $10.76 \pm 0.01$ & $45 \pm 1$\\
%19 &    5213674273929770880 & 08:16:35.947 & -75:26:31.76 & $-142.20 \pm 0.01$ & $261.44 \pm 0.01$ & $14.85 \pm 0.01$ & $17.9 \pm 0.3$\\
%19 &    5309176239030829056 & 09:36:46.067 & -52:56:35.63 & $-125.72 \pm 0.02$ & $98.09 \pm 0.02$ & $8.51 \pm 0.02$ & $36.7 \pm 0.2$\\
%19 &    5242546968236290432 & 09:45:07.479 & -71:05:18.93 & $-200.47 \pm 0.02$ & $186.93 \pm 0.02$ & $13.97 \pm 0.01$ & $21 \pm 2$\\
%19 &    5456953865958887424 & 11:01:11.017 & -26:42:06.13 & $-273.94 \pm 0.02$ & $64.56 \pm 0.02$ & $14.84 \pm 0.02$ & $29.2 \pm 0.7$\\
%19 &    5765881586430106368 & 14:08:12.732 & -87:32:05.31 & $-145.91 \pm 0.01$ & $-54.76 \pm 0.01$ & $7.81 \pm 0.01$ & $-5.3 \pm 0.4$\\
%20 &    6865091428326869760 & 19:47:09.970 & -21:24:59.81 & $47.26 \pm 0.01$ & $4.27 \pm 0.01$ & $5.93 \pm 0.01$ & $-16.1 \pm 0.7$\\
%20 &    6880153814214959872 & 20:18:17.841 & -11:55:58.42 & $63.08 \pm 0.03$ & $4.47 \pm 0.02$ & $8.42 \pm 0.02$ & $-7.4 \pm 0.6$\\
%20 &    6906690591770282368 & 20:34:50.265 & -07:53:10.76 & $60.76 \pm 0.02$ & $12.68 \pm 0.01$ & $7.34 \pm 0.02$ & $-8 \pm 2$\\
%20 &    6858631939249358464 & 20:50:01.325 & -18:25:51.51 & $51.69 \pm 0.02$ & $9.90 \pm 0.01$ & $6.25 \pm 0.02$ & $-5.7 \pm 0.4$\\
%20 &    6800736123698211328 & 20:56:19.645 & -29:01:18.90 & $62.29 \pm 0.02$ & $6.84 \pm 0.01$ & $7.34 \pm 0.02$ & $-4.8 \pm 0.3$\\
%20 &    6804755938207481728 & 21:06:51.424 & -23:12:55.87 & $44.50 \pm 0.02$ & $12.14 \pm 0.02$ & $6.12 \pm 0.02$ & $-0.2 \pm 0.2$\\
%20 &    6790682498609859072 & 21:12:32.574 & -27:09:46.55 & $55.02 \pm 0.02$ & $8.75 \pm 0.01$ & $6.92 \pm 0.02$ & $3 \pm 1$\\
%20 &    6804624817149813504 & 21:14:32.448 & -23:11:11.95 & $48.27 \pm 0.02$ & $13.99 \pm 0.01$ & $6.63 \pm 0.01$ & $8 \pm 2$\\
%20 &    6783762687821158784 & 21:18:00.658 & -33:00:04.34 & $46.62 \pm 0.03$ & $11.73 \pm 0.03$ & $6.57 \pm 0.03$ & $1 \pm 1$\\
%20 &    6813331957104577536 & 21:48:10.949 & -24:03:19.11 & $43.16 \pm 0.03$ & $13.70 \pm 0.02$ & $5.60 \pm 0.03$ & $2 \pm 2$\\
%20 &    6595488123475002368 & 22:29:59.735 & -36:19:00.20 & $35.92 \pm 0.02$ & $15.06 \pm 0.02$ & $5.39 \pm 0.02$ & $6.9 \pm 0.6$\\
%21 &    2884020825020021632 & 06:00:07.654 & -38:10:03.57 & $80.05 \pm 0.02$ & $-10.69 \pm 0.01$ & $15.93 \pm 0.01$ & $65.7 \pm 0.1$\\
%21 &    3163201979956736000 & 07:23:47.158 & 12:57:46.19 & $84.27 \pm 0.03$ & $-424.95 \pm 0.02$ & $41.62 \pm 0.03$ & $38.0 \pm 0.2$\\
%21 &    3821241581596899200 & 09:43:47.244 & -05:25:51.40 & $-102.08 \pm 0.02$ & $-144.94 \pm 0.02$ & $19.59 \pm 0.02$ & $51.1 \pm 0.3$\\
%21 &    5390034255398976640 & 10:56:42.464 & -41:28:24.01 & $-66.28 \pm 0.01$ & $-4.28 \pm 0.01$ & $9.56 \pm 0.02$ & $58.9 \pm 0.6$\\
%21 &    3544272231739528192 & 11:48:07.223 & -17:39:43.88 & $-135.53 \pm 0.02$ & $-96.59 \pm 0.01$ & $14.77 \pm 0.02$ & $48 \pm 1$\\
%21 &    6148155459849393024 & 12:20:50.922 & -42:00:53.59 & $-80.65 \pm 0.01$ & $-5.272 \pm 0.008$ & $7.48 \pm 0.01$ & $52 \pm 1$\\
%21 &    6153704454515209216 & 12:43:34.737 & -37:47:33.47 & $-97.57 \pm 0.02$ & $-19.01 \pm 0.01$ & $9.00 \pm 0.02$ & $43.8 \pm 0.7$\\
%21 &    3682801041751773440 & 12:49:58.271 & -01:37:42.94 & $-177.23 \pm 0.03$ & $-143.06 \pm 0.04$ & $17.87 \pm 0.03$ & $19.4 \pm 0.9$\\
%21 &    6179866921380813696 & 13:09:21.996 & -32:49:46.06 & $-116.63 \pm 0.02$ & $-48.47 \pm 0.01$ & $10.13 \pm 0.02$ & $36.7 \pm 0.7$\\
%21 &    6300212622273621504 & 14:27:59.960 & -13:10:05.08 & $-164.62 \pm 0.03$ & $-123.35 \pm 0.02$ & $14.50 \pm 0.02$ & $10 \pm 1$\\
%21 &    1202972824389388416 & 15:54:01.546 & 18:46:28.98 & $-144.52 \pm 0.02$ & $-82.95 \pm 0.02$ & $13.89 \pm 0.03$ & $-31.2 \pm 0.2$\\
%21 &    5832480345763090176 & 15:54:52.979 & -62:08:44.20 & $-168.48 \pm 0.02$ & $-125.97 \pm 0.01$ & $16.47 \pm 0.01$ & $24.5 \pm 0.6$\\
%21 &    4135250587692319104 & 17:16:15.131 & -16:50:01.30 & $-86.55 \pm 0.02$ & $-93.99 \pm 0.02$ & $10.02 \pm 0.02$ & $-22.4 \pm 0.8$\\
%22 &    2773776608032665856 & 00:00:37.033 & 17:58:07.78 & $366.25 \pm 0.03$ & $-18.71 \pm 0.01$ & $19.81 \pm 0.02$ & $-9.7 \pm 0.2$\\
%22 &     518393417238297344 & 01:55:18.406 & 65:37:49.47 & $276.16 \pm 0.01$ & $-112.04 \pm 0.01$ & $17.44 \pm 0.02$ & $2.5 \pm 0.5$\\
%22 &     228532602782156288 & 04:26:49.647 & 42:54:31.30 & $133.89 \pm 0.03$ & $-177.68 \pm 0.02$ & $14.78 \pm 0.03$ & $47.4 \pm 0.1$\\
%22 &     471643900809477248 & 04:40:34.992 & 61:02:30.61 & $143.07 \pm 0.01$ & $-265.41 \pm 0.01$ & $17.00 \pm 0.02$ & $28.8 \pm 0.8$\\
%22 &    3448732574027054208 & 05:30:08.358 & 32:11:22.64 & $85.52 \pm 0.02$ & $-200.14 \pm 0.01$ & $18.45 \pm 0.02$ & $64.5 \pm 0.6$\\
%22 &    1103836870298019840 & 06:27:20.310 & 65:33:49.29 & $-6.95 \pm 0.01$ & $-185.07 \pm 0.01$ & $10.35 \pm 0.01$ & $32.3 \pm 0.7$\\
%22 &     852860696873811840 & 10:09:45.507 & 55:32:28.54 & $-220.88 \pm 0.02$ & $-137.13 \pm 0.02$ & $14.17 \pm 0.02$ & $24.9 \pm 0.1$\\
%22 &    6085001367379278848 & 13:06:16.865 & -49:09:02.29 & $-141.76 \pm 0.01$ & $-26.03 \pm 0.01$ & $7.44 \pm 0.02$ & $-9 \pm 1$\\
%22 &    6111215648732308864 & 14:00:50.032 & -39:59:36.27 & $-226.53 \pm 0.02$ & $-72.50 \pm 0.02$ & $12.69 \pm 0.02$ & $-29.5 \pm 0.4$\\
%22 &    1699401843292131712 & 14:05:08.240 & 72:58:57.75 & $-315.68 \pm 0.02$ & $147.58 \pm 0.01$ & $18.68 \pm 0.01$ & $-18.0 \pm 0.3$\\
%22 &    5833529726589639168 & 15:46:26.324 & -60:16:39.51 & $-98.26 \pm 0.01$ & $-114.81 \pm 0.02$ & $8.37 \pm 0.01$ & $-36.0 \pm 0.2$\\
%22 &    5986321332691510656 & 15:46:31.245 & -47:14:07.20 & $-398.78 \pm 0.02$ & $-409.06 \pm 0.02$ & $33.76 \pm 0.02$ & $-47.9 \pm 0.5$\\
%22 &    1332480446437685120 & 16:25:29.585 & 39:54:33.27 & $-259.11 \pm 0.01$ & $295.26 \pm 0.02$ & $27.52 \pm 0.01$ & $-63.8 \pm 0.4$\\
%22 &    5930233900197750528 & 16:38:56.439 & -54:46:10.05 & $-94.50 \pm 0.02$ & $-154.71 \pm 0.01$ & $10.29 \pm 0.01$ & $-51 \pm 2$\\
%22 &    5937523078171002368 & 16:46:12.406 & -50:31:23.38 & $-83.49 \pm 0.02$ & $-145.58 \pm 0.01$ & $10.45 \pm 0.02$ & $-52.1 \pm 0.5$\\
%22 &    4133832359422155904 & 16:51:02.344 & -16:20:40.74 & $-123.84 \pm 0.02$ & $-77.83 \pm 0.01$ & $15.13 \pm 0.02$ & $-80.0 \pm 0.4$\\
%22 &    4333056371651008000 & 16:58:21.224 & -12:45:23.30 & $-93.37 \pm 0.02$ & $-37.71 \pm 0.01$ & $12.52 \pm 0.02$ & $-80.3 \pm 0.5$\\
%22 &    4137861829027770496 & 17:25:04.232 & -14:37:04.13 & $-44.61 \pm 0.02$ & $-57.81 \pm 0.01$ & $10.83 \pm 0.02$ & $-86.8 \pm 0.5$\\
%22 &    4173956459298133888 & 18:06:50.236 & -04:33:23.99 & $-14.13 \pm 0.02$ & $-11.28 \pm 0.01$ & $9.20 \pm 0.01$ & $-90.4 \pm 0.2$\\
%22 &    6633918425695969664 & 18:08:19.127 & -62:22:26.87 & $-13.14 \pm 0.01$ & $-216.49 \pm 0.01$ & $12.27 \pm 0.02$ & $-41.5 \pm 0.2$\\
%22 &    4253892913176211200 & 18:57:03.736 & -05:50:47.39 & $61.6 \pm 0.2$ & $-41.2 \pm 0.1$ & $15.4 \pm 0.2$ & $-92.2 \pm 0.2$\\
%22 &    4297685464858295808 & 19:46:39.999 & 06:50:18.52 & $133.56 \pm 0.01$ & $28.61 \pm 0.01$ & $18.00 \pm 0.02$ & $-83.2 \pm 0.4$\\
%22 &    6877218496124492288 & 20:05:48.895 & -15:45:23.93 & $178.38 \pm 0.02$ & $-95.92 \pm 0.02$ & $19.23 \pm 0.02$ & $-82.4 \pm 0.2$\\
%22 &    6548081373973468416 & 22:48:18.372 & -36:47:27.70 & $756.23 \pm 0.02$ & $-274.40 \pm 0.02$ & $46.30 \pm 0.02$ & $-21.8 \pm 0.7$\\
%22 &    2213415145505277824 & 23:05:07.809 & 68:25:04.04 & $592.31 \pm 0.02$ & $162.92 \pm 0.02$ & $33.77 \pm 0.02$ & $-15.8 \pm 0.2$\\
%22 &    2209087669598516480 & 23:20:06.045 & 63:56:07.82 & $258.07 \pm 0.01$ & $60.71 \pm 0.01$ & $15.04 \pm 0.01$ & $-16 \pm 1$\\
%22 &    2743198605549406464 & 23:47:52.783 & 04:10:31.21 & $352.54 \pm 0.08$ & $-31.59 \pm 0.05$ & $22.24 \pm 0.07$ & $-15.6 \pm 0.2$\\
%23 &     529542499504392832 & 00:26:29.531 & 67:47:03.72 & $300.60 \pm 0.01$ & $67.88 \pm 0.01$ & $21.47 \pm 0.01$ & $-0.8 \pm 0.3$\\
%23 &    4999904405757099264 & 00:49:43.517 & -38:31:01.93 & $207.85 \pm 0.02$ & $6.62 \pm 0.01$ & $13.79 \pm 0.02$ & $-7 \pm 2$\\
%23 &     301886383583981568 & 01:43:39.467 & 28:03:21.45 & $251.48 \pm 0.02$ & $-6.00 \pm 0.02$ & $17.36 \pm 0.02$ & $12.7 \pm 0.3$\\
%23 &    5024570123767635328 & 01:59:57.006 & -27:03:10.98 & $312.33 \pm 0.02$ & $68.81 \pm 0.02$ & $20.77 \pm 0.02$ & $15.2 \pm 0.7$\\
%23 &    5144740907820131840 & 02:09:11.475 & -16:20:21.26 & $516.41 \pm 0.02$ & $79.44 \pm 0.02$ & $35.11 \pm 0.02$ & $13.1 \pm 0.4$\\
%23 &    4640391866143368320 & 02:44:07.830 & -74:00:38.53 & $215.19 \pm 0.01$ & $102.70 \pm 0.01$ & $15.29 \pm 0.01$ & $3.4 \pm 0.5$\\
%23 &    4856589593427491328 & 03:44:48.333 & -38:20:10.20 & $337.99 \pm 0.02$ & $214.88 \pm 0.02$ & $29.88 \pm 0.02$ & $28.4 \pm 0.5$\\
%23 &    4756622820871136640 & 05:54:06.404 & -63:05:14.41 & $148.1 \pm 0.2$ & $550.1 \pm 0.1$ & $36.60 \pm 0.09$ & $26.3 \pm 0.1$\\
%23 &    2993128215704892160 & 06:12:55.751 & -14:59:12.68 & $73.81 \pm 0.01$ & $128.82 \pm 0.01$ & $21.05 \pm 0.02$ & $72.0 \pm 0.4$\\
%23 &    5289365788258503552 & 07:46:23.144 & -61:25:43.97 & $-61.98 \pm 0.03$ & $285.47 \pm 0.03$ & $20.16 \pm 0.02$ & $28.7 \pm 0.1$\\
%23 &    1079983824526361856 & 11:13:03.843 & 75:38:34.34 & $-132.31 \pm 0.01$ & $-66.65 \pm 0.01$ & $10.28 \pm 0.01$ & $13 \pm 1$\\
%23 &    6217883669787280384 & 14:52:32.686 & -30:34:38.80 & $-335.29 \pm 0.03$ & $-42.46 \pm 0.03$ & $25.94 \pm 0.03$ & $-28.7 \pm 0.2$\\
%23 &    1696889596661336064 & 15:20:06.276 & 71:51:51.44 & $-140.64 \pm 0.01$ & $100.48 \pm 0.01$ & $11.58 \pm 0.01$ & $-6.5 \pm 0.3$\\
%23 &    5824950099898756992 & 15:21:14.569 & -65:36:34.28 & $-312.66 \pm 0.01$ & $-214.89 \pm 0.02$ & $24.44 \pm 0.02$ & $-23.1 \pm 0.4$\\
%23 &    4152145030522036352 & 17:57:12.912 & -10:40:04.97 & $-49.84 \pm 0.02$ & $-8.97 \pm 0.01$ & $10.77 \pm 0.02$ & $-62 \pm 1$\\
%23 &    6435791240731247104 & 18:14:02.132 & -68:28:15.05 & $-36.094 \pm 0.007$ & $-218.67 \pm 0.01$ & $15.83 \pm 0.01$ & $-29.6 \pm 0.5$\\
%23 &    4049792493919965696 & 18:15:28.659 & -29:34:05.11 & $-13.69 \pm 0.02$ & $-88.38 \pm 0.02$ & $12.67 \pm 0.02$ & $-66.7 \pm 0.4$\\
%23 &    6704396055880298112 & 18:47:16.479 & -48:07:58.03 & $-17.30 \pm 0.01$ & $-222.82 \pm 0.01$ & $22.88 \pm 0.02$ & $-53.6 \pm 0.3$\\
%23 &    4074284939972369280 & 19:03:03.746 & -24:48:01.58 & $26.88 \pm 0.02$ & $-65.29 \pm 0.01$ & $11.18 \pm 0.02$ & $-69.8 \pm 0.6$\\
%23 &    6632278980837201280 & 19:05:33.955 & -60:43:19.30 & $19.71 \pm 0.01$ & $-146.83 \pm 0.01$ & $11.15 \pm 0.01$ & $-39.9 \pm 0.3$\\
%23 &    6755863542345475968 & 19:08:54.830 & -33:38:49.35 & $17.48 \pm 0.02$ & $-54.55 \pm 0.01$ & $6.71 \pm 0.01$ & $-64.4 \pm 0.8$\\
%23 &    4307876391494208640 & 19:23:04.345 & 08:18:19.69 & $10.68 \pm 0.02$ & $67.53 \pm 0.01$ & $16.22 \pm 0.02$ & $-68.5 \pm 0.3$\\
%23 &    6766915042949476864 & 19:44:33.811 & -25:41:17.55 & $48.92 \pm 0.02$ & $-65.87 \pm 0.01$ & $10.79 \pm 0.01$ & $-64 \pm 2$\\
%23 &    6471321168707187456 & 20:47:05.201 & -53:08:05.49 & $176.10 \pm 0.02$ & $-228.48 \pm 0.02$ & $22.96 \pm 0.02$ & $-41.6 \pm 0.6$\\
%23 &    6470278694244647168 & 20:49:10.534 & -54:46:44.30 & $183.32 \pm 0.01$ & $-278.39 \pm 0.01$ & $25.50 \pm 0.01$ & $-39 \pm 2$\\
%23 &    1781842915905549824 & 22:13:18.849 & 21:27:50.57 & $149.69 \pm 0.03$ & $75.14 \pm 0.03$ & $14.42 \pm 0.03$ & $-46.5 \pm 0.2$\\
%23 &    2001789767388086144 & 22:26:52.388 & 53:28:38.36 & $214.40 \pm 0.01$ & $176.85 \pm 0.01$ & $20.64 \pm 0.01$ & $-26 \pm 1$\\
%23 &    2716661407080228480 & 22:46:29.380 & 09:44:49.73 & $227.93 \pm 0.02$ & $78.53 \pm 0.02$ & $19.51 \pm 0.02$ & $-42 \pm 2$\\
%24 &    4975022079665492352 & 00:45:21.097 & -48:10:35.93 & $154.92 \pm 0.02$ & $-103.63 \pm 0.03$ & $14.65 \pm 0.03$ & $23.1 \pm 0.8$\\
%24 &    5772832458425035264 & 14:23:54.215 & -81:08:46.48 & $-70.69 \pm 0.02$ & $-23.04 \pm 0.02$ & $7.24 \pm 0.01$ & $39.5 \pm 0.5$\\
%24 &    5835434424355197696 & 16:14:55.384 & -56:55:41.61 & $-56.46 \pm 0.02$ & $-64.31 \pm 0.01$ & $6.76 \pm 0.01$ & $19.0 \pm 0.3$\\
%24 &    5916723960311296000 & 17:04:26.783 & -57:47:55.44 & $-47.02 \pm 0.04$ & $-76.85 \pm 0.03$ & $6.62 \pm 0.05$ & $20 \pm 3$\\
%24 &    5978843824657398016 & 17:12:17.291 & -34:19:06.16 & $-37.88 \pm 0.02$ & $-93.98 \pm 0.01$ & $7.64 \pm 0.02$ & $-3 \pm 2$\\
%24 &    5954298567597325184 & 17:50:32.168 & -45:26:04.99 & $-30.49 \pm 0.01$ & $-89.831 \pm 0.009$ & $6.75 \pm 0.01$ & $4.6 \pm 0.5$\\
%24 &    6707501763923732736 & 18:06:20.438 & -47:22:00.07 & $-64.68 \pm 0.02$ & $-177.95 \pm 0.02$ & $13.65 \pm 0.02$ & $0.9 \pm 0.3$\\
%24 &    6672070723259185024 & 19:58:36.011 & -45:21:18.67 & $10.31 \pm 0.01$ & $-94.31 \pm 0.01$ & $6.79 \pm 0.01$ & $3 \pm 2$\\
%24 &    6367960616063359616 & 19:58:45.043 & -73:31:41.35 & $12.06 \pm 0.01$ & $-128.08 \pm 0.01$ & $10.45 \pm 0.01$ & $25.3 \pm 0.3$\\
%24 &    6473140340755810304 & 20:04:57.862 & -54:13:32.76 & $7.96 \pm 0.02$ & $-81.68 \pm 0.01$ & $6.43 \pm 0.02$ & $14.0 \pm 0.5$\\
%24 &    6693691622986821760 & 20:10:11.866 & -38:53:21.04 & $10.08 \pm 0.02$ & $-93.21 \pm 0.01$ & $6.70 \pm 0.02$ & $-4.7 \pm 0.5$\\
%24 &    6454895835078462976 & 20:31:49.217 & -60:58:36.57 & $19.31 \pm 0.01$ & $-101.27 \pm 0.01$ & $8.11 \pm 0.02$ & $18.9 \pm 0.8$\\
%24 &    6506346798802530048 & 22:51:00.189 & -54:10:12.94 & $57.16 \pm 0.01$ & $-98.37 \pm 0.01$ & $9.18 \pm 0.01$ & $18.5 \pm 0.3$\\
%25 &    2523589265482470016 & 00:38:27.840 & -06:49:48.18 & $39.49 \pm 0.02$ & $32.23 \pm 0.02$ & $7.15 \pm 0.02$ & $13.8 \pm 0.2$\\
%25 &    2374416220839532928 & 00:39:34.794 & -13:54:43.66 & $49.32 \pm 0.02$ & $36.13 \pm 0.02$ & $8.68 \pm 0.02$ & $9.2 \pm 0.4$\\
%25 &    2352188699930844800 & 01:06:02.936 & -22:06:04.59 & $39.14 \pm 0.05$ & $23.02 \pm 0.06$ & $6.84 \pm 0.04$ & $8.1 \pm 0.8$\\
%25 &    2468822763101637376 & 01:09:53.034 & -12:28:34.85 & $34.18 \pm 0.02$ & $25.34 \pm 0.03$ & $5.91 \pm 0.02$ & $13.4 \pm 0.3$\\
%25 &    2484182700022929792 & 01:29:07.380 & -03:14:33.93 & $23.09 \pm 0.04$ & $23.31 \pm 0.01$ & $5.74 \pm 0.03$ & $21 \pm 2$\\
%25 &    2450773867414505344 & 01:38:01.534 & -16:45:01.84 & $36.80 \pm 0.02$ & $33.97 \pm 0.01$ & $7.55 \pm 0.02$ & $14.5 \pm 0.9$\\
%25 &    2467722564278459520 & 01:49:31.946 & -06:08:34.45 & $32.64 \pm 0.02$ & $22.28 \pm 0.01$ & $6.66 \pm 0.02$ & $22.7 \pm 0.9$\\
%25 &    2459116240091324800 & 01:55:52.280 & -13:37:35.56 & $29.26 \pm 0.04$ & $32.15 \pm 0.03$ & $6.99 \pm 0.04$ & $22 \pm 1$\\
%25 &    5123149351309177600 & 02:10:58.370 & -23:38:44.46 & $27.20 \pm 0.02$ & $32.73 \pm 0.01$ & $6.14 \pm 0.02$ & $23.0 \pm 0.9$\\
%25 &    5152023832324458752 & 02:17:27.845 & -10:13:20.16 & $30.88 \pm 0.03$ & $23.20 \pm 0.03$ & $7.61 \pm 0.03$ & $21.3 \pm 0.8$\\
%25 &    5075988686254436224 & 02:49:31.060 & -25:41:40.74 & $24.39 \pm 0.01$ & $31.58 \pm 0.01$ & $6.72 \pm 0.01$ & $21 \pm 1$\\
%26 &    4912875105481967104 & 01:46:35.994 & -54:00:05.12 & $45.93 \pm 0.01$ & $-27.65 \pm 0.01$ & $6.55 \pm 0.01$ & $34 \pm 1$\\
%26 &    4939241600474173056 & 02:29:09.141 & -47:19:52.07 & $52.599 \pm 0.009$ & $-33.07 \pm 0.01$ & $8.16 \pm 0.01$ & $37.6 \pm 0.4$\\
%26 &    4734475461224559104 & 03:08:57.546 & -54:57:29.54 & $59.39 \pm 0.02$ & $-23.18 \pm 0.02$ & $10.01 \pm 0.02$ & $42.9 \pm 0.9$\\
%26 &    4723732785944465024 & 03:16:36.949 & -60:04:31.89 & $36.11 \pm 0.01$ & $-4.58 \pm 0.01$ & $5.71 \pm 0.01$ & $42.9 \pm 0.3$\\
%26 &    4665822023905417856 & 03:51:23.314 & -71:40:12.21 & $35.33 \pm 0.02$ & $10.88 \pm 0.02$ & $6.82 \pm 0.01$ & $43.0 \pm 0.6$\\
%26 &    4655830486874505856 & 04:30:42.150 & -69:25:14.67 & $38.77 \pm 0.01$ & $14.80 \pm 0.01$ & $8.65 \pm 0.01$ & $49.7 \pm 0.4$\\
%26 &    4777948604798511872 & 04:46:56.491 & -52:41:09.61 & $28.48 \pm 0.01$ & $-3.14 \pm 0.01$ & $6.90 \pm 0.01$ & $51.2 \pm 0.6$\\
%26 &    4661515821002662656 & 04:55:58.021 & -68:20:03.40 & $47.60 \pm 0.02$ & $24.09 \pm 0.02$ & $12.02 \pm 0.01$ & $48 \pm 1$\\
%26 &    5478698215928773760 & 06:47:02.270 & -62:27:29.97 & $2.94 \pm 0.02$ & $21.37 \pm 0.01$ & $10.04 \pm 0.01$ & $52.3 \pm 0.2$\\
%26 &    5592427781698361088 & 07:23:48.642 & -33:29:08.38 & $0.29 \pm 0.01$ & $-46.07 \pm 0.02$ & $11.89 \pm 0.01$ & $47.5 \pm 0.2$\\
%26 &    5597198566956630272 & 07:56:40.577 & -29:46:23.01 & $-24.17 \pm 0.01$ & $-50.48 \pm 0.01$ & $13.60 \pm 0.01$ & $47.7 \pm 0.5$\\
%27 &     866653829727038464 & 07:32:36.215 & 23:42:24.53 & $12.03 \pm 0.02$ & $-95.87 \pm 0.02$ & $8.93 \pm 0.02$ & $6 \pm 2$\\
%27 &     674784858790617216 & 07:41:41.475 & 21:55:46.00 & $5.55 \pm 0.02$ & $-128.89 \pm 0.01$ & $11.79 \pm 0.02$ & $6 \pm 1$\\
%27 &    3144446167013824768 & 07:53:06.601 & 07:05:59.65 & $5.14 \pm 0.02$ & $-94.20 \pm 0.01$ & $9.57 \pm 0.02$ & $23.7 \pm 0.5$\\
%27 &    1011386840257955328 & 09:12:13.307 & 46:36:33.17 & $-14.36 \pm 0.01$ & $-87.20 \pm 0.01$ & $8.53 \pm 0.01$ & $-18 \pm 1$\\
%27 &    1067493441154755200 & 09:21:15.547 & 64:53:40.01 & $-20.921 \pm 0.009$ & $-96.38 \pm 0.01$ & $10.86 \pm 0.01$ & $-29.5 \pm 0.2$\\
%27 &     745690641383559808 & 10:06:09.458 & 31:31:00.31 & $-39.77 \pm 0.02$ & $-106.89 \pm 0.01$ & $10.02 \pm 0.02$ & $-9.7 \pm 0.3$\\
%27 &     856835362689844352 & 10:57:58.746 & 56:22:02.07 & $-44.15 \pm 0.01$ & $-83.95 \pm 0.01$ & $10.11 \pm 0.02$ & $-28.4 \pm 0.5$\\
%27 &    1660787991356809728 & 13:56:49.424 & 59:44:09.57 & $-69.65 \pm 0.01$ & $-76.21 \pm 0.01$ & $14.24 \pm 0.01$ & $-37.2 \pm 0.2$\\
%27 &    1273670082024529664 & 15:30:37.883 & 30:29:06.09 & $-61.235 \pm 0.009$ & $-86.68 \pm 0.01$ & $11.83 \pm 0.01$ & $-31 \pm 4$\\
%27 &    1206021048577714304 & 16:05:37.829 & 21:53:32.77 & $-59.01 \pm 0.02$ & $-95.36 \pm 0.02$ & $11.74 \pm 0.02$ & $-23.2 \pm 0.1$\\
%28 &    2989436502333055232 & 05:12:09.425 & -12:10:30.89 & $29.31 \pm 0.02$ & $-53.22 \pm 0.02$ & $7.36 \pm 0.02$ & $39 \pm 2$\\
%28 &    2983399663803063936 & 05:14:42.492 & -15:45:10.47 & $25.24 \pm 0.01$ & $-47.33 \pm 0.01$ & $6.59 \pm 0.01$ & $38.4 \pm 0.7$\\
%28 &    3444752303276469760 & 05:49:28.261 & 30:50:54.01 & $21.14 \pm 0.01$ & $-76.80 \pm 0.01$ & $7.76 \pm 0.01$ & $-0.4 \pm 0.6$\\
%28 &    3453277164822001920 & 06:08:10.898 & 35:02:45.22 & $18.10 \pm 0.02$ & $-107.76 \pm 0.01$ & $9.94 \pm 0.02$ & $-1.0 \pm 0.2$\\
%28 &    3315485577354564864 & 06:08:34.909 & 02:44:57.25 & $11.14 \pm 0.02$ & $-63.82 \pm 0.01$ & $6.70 \pm 0.02$ & $29.8 \pm 0.6$\\
%28 &    3367295699127160192 & 07:11:01.345 & 21:39:31.81 & $11.15 \pm 0.02$ & $-105.58 \pm 0.01$ & $10.38 \pm 0.01$ & $16.3 \pm 0.9$\\
%28 &     866183925945527936 & 07:20:33.375 & 22:04:14.51 & $-2.44 \pm 0.02$ & $-122.99 \pm 0.01$ & $11.42 \pm 0.01$ & $16 \pm 1$\\
%28 &     667051031442262656 & 07:50:10.790 & 16:25:15.76 & $-0.17 \pm 0.02$ & $-71.73 \pm 0.01$ & $7.50 \pm 0.02$ & $16.1 \pm 0.4$\\
%28 &    3143536248124816384 & 07:51:23.521 & 05:06:10.58 & $-12.60 \pm 0.02$ & $-88.82 \pm 0.01$ & $9.13 \pm 0.02$ & $29.2 \pm 0.3$\\
%28 &     654311162008965632 & 08:00:06.984 & 14:08:44.89 & $-3.64 \pm 0.02$ & $-93.721 \pm 0.009$ & $9.96 \pm 0.01$ & $21 \pm 2$\\
%28 &     679197057219141504 & 08:23:33.178 & 25:08:59.43 & $-35.49 \pm 0.02$ & $-221.08 \pm 0.01$ & $20.06 \pm 0.02$ & $14.6 \pm 0.2$\\
%29 &    5454155024748641664 & 10:38:37.787 & -31:45:17.11 & $-202.74 \pm 0.01$ & $91.79 \pm 0.02$ & $19.83 \pm 0.02$ & $34.3 \pm 0.4$\\
%29 &    5386752831666412032 & 11:02:00.663 & -46:04:41.19 & $-95.25 \pm 0.01$ & $47.31 \pm 0.02$ & $9.34 \pm 0.02$ & $24.8 \pm 0.3$\\
%29 &    3540935488827292416 & 11:43:46.901 & -21:02:17.57 & $-118.40 \pm 0.03$ & $21.49 \pm 0.02$ & $10.20 \pm 0.03$ & $20.7 \pm 0.2$\\
%29 &    3696372141975274240 & 12:29:41.639 & -00:39:24.06 & $-108.88 \pm 0.03$ & $0.49 \pm 0.02$ & $8.80 \pm 0.02$ & $11.0 \pm 0.6$\\
%29 &    3513540499489162496 & 12:31:18.229 & -22:11:31.74 & $-94.75 \pm 0.02$ & $8.95 \pm 0.02$ & $7.11 \pm 0.02$ & $8.9 \pm 0.8$\\
%29 &    3706779775447022976 & 12:32:28.042 & 03:20:26.19 & $-146.81 \pm 0.02$ & $-4.11 \pm 0.02$ & $11.74 \pm 0.02$ & $11.1 \pm 0.5$\\
%29 &    6156131626433415936 & 12:58:52.410 & -33:46:56.83 & $-127.59 \pm 0.02$ & $2.87 \pm 0.02$ & $10.49 \pm 0.02$ & $2 \pm 1$\\
%29 &    3691419975962842240 & 13:16:52.934 & 02:11:13.77 & $-103.01 \pm 0.02$ & $-4.05 \pm 0.02$ & $8.42 \pm 0.02$ & $-0.9 \pm 0.2$\\
%29 &    6177832786213577728 & 13:46:33.545 & -28:20:03.49 & $-119.09 \pm 0.05$ & $-2.76 \pm 0.05$ & $9.44 \pm 0.07$ & $-11 \pm 2$\\
%29 &    6177821344420701056 & 13:46:47.401 & -28:19:59.79 & $-119.41 \pm 0.01$ & $-2.51 \pm 0.01$ & $9.38 \pm 0.02$ & $-10 \pm 1$\\
%29 &    6256108878717249536 & 15:18:59.594 & -20:07:53.76 & $-140.90 \pm 0.02$ & $-23.39 \pm 0.01$ & $12.91 \pm 0.02$ & $-32.7 \pm 0.3$\\
%30 &    2423292879948720000 & 00:17:59.309 & -13:27:20.31 & $401.64 \pm 0.03$ & $-0.24 \pm 0.02$ & $37.14 \pm 0.03$ & $29.1 \pm 0.2$\\
%30 &    2457688043206426624 & 01:32:02.970 & -11:41:35.67 & $135.88 \pm 0.02$ & $-6.904 \pm 0.009$ & $18.46 \pm 0.02$ & $46.5 \pm 0.4$\\
%30 &      96886529393897600 & 01:52:48.457 & 20:09:08.06 & $113.52 \pm 0.02$ & $-80.44 \pm 0.02$ & $17.83 \pm 0.02$ & $41.6 \pm 0.4$\\
%30 &     351537889154226816 & 02:16:47.524 & 43:46:19.85 & $98.57 \pm 0.03$ & $-183.41 \pm 0.03$ & $21.19 \pm 0.03$ & $30.3 \pm 0.2$\\
%30 &    3777983014588454656 & 10:40:35.721 & -04:23:30.41 & $-122.31 \pm 0.02$ & $-12.11 \pm 0.02$ & $10.88 \pm 0.02$ & $-3 \pm 2$\\
%30 &    3787519182016186240 & 11:26:32.300 & -02:37:13.20 & $-168.69 \pm 0.04$ & $-18.87 \pm 0.03$ & $15.16 \pm 0.04$ & $-16.9 \pm 0.7$\\
%30 &    3946215779766194176 & 12:26:37.846 & 17:28:11.71 & $-237.95 \pm 0.03$ & $34.45 \pm 0.02$ & $26.01 \pm 0.02$ & $-30.5 \pm 0.9$\\
%30 &    5866992641380992256 & 14:19:03.882 & -59:22:57.51 & $-454.97 \pm 0.02$ & $-810.61 \pm 0.02$ & $84.60 \pm 0.02$ & $-18.5 \pm 0.1$\\
%30 &    2118424350249708800 & 18:35:19.082 & 45:44:44.36 & $452.36 \pm 0.01$ & $363.47 \pm 0.01$ & $64.24 \pm 0.01$ & $-32.1 \pm 0.2$\\
%30 &    4208116430149686144 & 19:31:47.419 & -06:24:12.80 & $120.15 \pm 0.02$ & $-31.23 \pm 0.01$ & $14.19 \pm 0.02$ & $-32.7 \pm 0.4$\\
%30 &    2688726703564191872 & 21:10:01.934 & -01:51:52.75 & $229.71 \pm 0.02$ & $-27.19 \pm 0.02$ & $21.13 \pm 0.02$ & $-11.7 \pm 0.7$\\
%30 &    6897673909228517248 & 21:18:39.597 & -08:02:23.09 & $316.77 \pm 0.02$ & $-34.63 \pm 0.02$ & $28.75 \pm 0.02$ & $-7.4 \pm 0.2$\\
%30 &    2680205969485053440 & 22:01:46.467 & -01:07:42.58 & $163.86 \pm 0.03$ & $-15.47 \pm 0.03$ & $13.51 \pm 0.02$ & $-6.5 \pm 0.3$\\
%30 &    2669209337083827072 & 22:05:17.321 & -04:22:29.93 & $111.67 \pm 0.02$ & $-15.85 \pm 0.02$ & $8.63 \pm 0.02$ & $-5.8 \pm 0.3$\\
%31 &    5494060935990296832 & 07:40:53.020 & -49:41:52.02 & $19.93 \pm 0.02$ & $-13.18 \pm 0.02$ & $8.59 \pm 0.02$ & $45.5 \pm 0.2$\\
%31 &    5290790377373265920 & 08:04:35.697 & -60:29:09.89 & $13.94 \pm 0.01$ & $5.10 \pm 0.01$ & $7.49 \pm 0.01$ & $45.8 \pm 0.3$\\
%31 &    5219698773016727040 & 08:25:00.449 & -74:54:43.25 & $22.41 \pm 0.02$ & $41.57 \pm 0.02$ & $15.53 \pm 0.01$ & $45.2 \pm 0.2$\\
%31 &    5318676397443178240 & 08:47:14.919 & -51:55:17.36 & $-12.34 \pm 0.02$ & $-26.46 \pm 0.02$ & $12.57 \pm 0.02$ & $52.4 \pm 0.2$\\
%31 &    5303303094583466752 & 08:55:34.764 & -59:05:14.09 & $-22.26 \pm 0.01$ & $-3.74 \pm 0.01$ & $11.46 \pm 0.01$ & $50.4 \pm 0.5$\\
%31 &    5195024662639152256 & 09:03:49.612 & -82:55:39.53 & $-12.17 \pm 0.01$ & $24.86 \pm 0.01$ & $7.22 \pm 0.01$ & $47.6 \pm 0.9$\\
%31 &    5298600105394226432 & 09:20:56.781 & -62:24:16.68 & $-13.78 \pm 0.09$ & $-0.18 \pm 0.08$ & $14.52 \pm 0.07$ & $51.1 \pm 0.2$\\
%31 &    5195913312850521216 & 09:25:21.656 & -80:43:21.63 & $-16.96 \pm 0.02$ & $32.99 \pm 0.01$ & $9.56 \pm 0.01$ & $47.2 \pm 0.3$\\
%31 &    5663768223570551168 & 09:46:15.393 & -22:25:27.74 & $-15.39 \pm 0.02$ & $-65.30 \pm 0.01$ & $11.86 \pm 0.02$ & $41.2 \pm 0.5$\\
%31 &    5471148900372974976 & 10:33:16.815 & -24:16:32.51 & $-30.30 \pm 0.02$ & $-60.82 \pm 0.02$ & $11.79 \pm 0.02$ & $41.6 \pm 0.8$\\
%31 &    5470860592104973184 & 10:35:53.624 & -25:01:04.66 & $-56.42 \pm 0.02$ & $-125.01 \pm 0.02$ & $18.13 \pm 0.02$ & $39.2 \pm 0.2$\\
%31 &    5450573881018549760 & 10:44:20.796 & -33:34:39.72 & $-92.63 \pm 0.02$ & $-152.12 \pm 0.02$ & $35.11 \pm 0.02$ & $43.4 \pm 0.2$\\
%31 &    5391813299572883456 & 10:46:15.047 & -41:27:52.60 & $-48.14 \pm 0.01$ & $-54.55 \pm 0.02$ & $23.15 \pm 0.02$ & $47.5 \pm 0.1$\\
%31 &    3791216770900902528 & 11:06:51.943 & -02:31:11.61 & $-30.57 \pm 0.02$ & $-86.94 \pm 0.01$ & $9.25 \pm 0.01$ & $28 \pm 2$\\
%31 &     789564286369044096 & 11:11:03.228 & 47:48:59.23 & $-28.444 \pm 0.009$ & $-100.35 \pm 0.01$ & $10.31 \pm 0.02$ & $-6 \pm 1$\\
%31 &    3965521077941716736 & 11:24:31.573 & 12:45:54.37 & $-34.36 \pm 0.02$ & $-89.62 \pm 0.01$ & $9.56 \pm 0.02$ & $13.9 \pm 0.2$\\
%31 &    5369845744451059712 & 11:38:13.996 & -51:01:57.79 & $-76.11 \pm 0.01$ & $-41.43 \pm 0.01$ & $23.95 \pm 0.01$ & $46.3 \pm 0.3$\\
%31 &    3792739899447945216 & 11:45:41.938 & -02:49:45.98 & $-36.82 \pm 0.02$ & $-91.34 \pm 0.01$ & $9.30 \pm 0.01$ & $24.6 \pm 0.6$\\
%31 &    3600182638528639872 & 11:49:41.757 & -03:54:02.97 & $-40.19 \pm 0.04$ & $-61.48 \pm 0.02$ & $8.41 \pm 0.03$ & $25.5 \pm 0.5$\\
%31 &    4021292705749277696 & 11:51:36.464 & 30:45:52.85 & $-38.91 \pm 0.02$ & $-82.65 \pm 0.01$ & $8.69 \pm 0.02$ & $8 \pm 2$\\
%31 &    3572239993619412352 & 11:52:23.403 & -14:37:17.47 & $-64.99 \pm 0.02$ & $-146.52 \pm 0.01$ & $21.20 \pm 0.02$ & $30.6 \pm 0.5$\\
%31 &    4007575026882533632 & 11:52:31.623 & 27:43:54.92 & $-33.78 \pm 0.02$ & $-92.06 \pm 0.02$ & $9.62 \pm 0.02$ & $7.1 \pm 0.3$\\
%31 &    4028753437604417664 & 12:08:27.809 & 33:39:37.71 & $-46.51 \pm 0.02$ & $-118.62 \pm 0.02$ & $12.17 \pm 0.03$ & $-3.8 \pm 0.7$\\
%31 &    3894332682205445376 & 12:13:51.765 & 05:05:43.49 & $-41.65 \pm 0.02$ & $-91.78 \pm 0.02$ & $9.55 \pm 0.02$ & $19.3 \pm 0.8$\\
%31 &    3693974072754341120 & 12:29:26.405 & -01:57:38.29 & $-81.65 \pm 0.02$ & $-145.67 \pm 0.02$ & $17.97 \pm 0.02$ & $18.8 \pm 0.4$\\
%31 &    3708484602584616704 & 12:32:52.079 & 06:02:40.27 & $-54.37 \pm 0.04$ & $-100.94 \pm 0.02$ & $10.42 \pm 0.03$ & $13.0 \pm 0.5$\\
%31 &    3526762680864936704 & 12:33:23.319 & -15:19:44.69 & $-61.02 \pm 0.02$ & $-82.02 \pm 0.02$ & $11.69 \pm 0.02$ & $25 \pm 1$\\
%31 &    3704041819694603904 & 12:42:11.879 & 03:47:18.92 & $-59.78 \pm 0.02$ & $-96.80 \pm 0.02$ & $11.09 \pm 0.02$ & $16 \pm 1$\\
%31 &    3503296560107544704 & 12:45:26.691 & -21:20:32.44 & $-70.76 \pm 0.02$ & $-90.60 \pm 0.02$ & $13.57 \pm 0.02$ & $36.4 \pm 0.8$\\
%31 &    5858441941328294400 & 12:48:38.643 & -66:11:01.33 & $-29.34 \pm 0.01$ & $-0.44 \pm 0.01$ & $6.36 \pm 0.01$ & $44.6 \pm 0.4$\\
%31 &    6063308307899129856 & 13:11:13.583 & -57:24:34.01 & $-67.049 \pm 0.007$ & $-53.311 \pm 0.009$ & $12.69 \pm 0.01$ & $39.6 \pm 0.7$\\
%31 &    6193849823067659648 & 13:15:55.838 & -24:10:52.09 & $-85.36 \pm 0.02$ & $-123.08 \pm 0.01$ & $16.27 \pm 0.02$ & $29.7 \pm 0.1$\\
%31 &    6193263749010400384 & 13:26:57.499 & -24:29:00.14 & $-66.10 \pm 0.02$ & $-75.84 \pm 0.01$ & $10.73 \pm 0.02$ & $32.0 \pm 0.9$\\
%31 &    6173235320077516928 & 14:10:28.575 & -29:08:04.98 & $-80.06 \pm 0.02$ & $-117.80 \pm 0.02$ & $15.29 \pm 0.02$ & $23.3 \pm 0.2$\\
%31 &    5899500321124862592 & 14:31:18.714 & -49:33:46.59 & $-42.65 \pm 0.02$ & $-35.66 \pm 0.02$ & $7.39 \pm 0.02$ & $32.0 \pm 0.6$\\
%31 &    5848941306174999424 & 14:48:07.774 & -65:54:02.55 & $-144.540 \pm 0.009$ & $-80.42 \pm 0.01$ & $24.16 \pm 0.01$ & $42.4 \pm 0.2$\\
%31 &    5793901575117519104 & 15:34:31.067 & -74:58:20.95 & $-45.647 \pm 0.009$ & $-43.23 \pm 0.01$ & $10.97 \pm 0.01$ & $41.0 \pm 0.4$\\
%31 &    5793901472038301824 & 15:34:38.433 & -74:58:17.51 & $-43.59 \pm 0.01$ & $-43.51 \pm 0.01$ & $10.96 \pm 0.01$ & $41.0 \pm 0.3$\\
%31 &    5930968034738677504 & 16:39:31.058 & -53:21:43.30 & $-44.54 \pm 0.02$ & $-69.02 \pm 0.02$ & $9.52 \pm 0.02$ & $24.6 \pm 0.2$\\
%31 &    4053929303323002240 & 17:42:41.669 & -33:08:36.01 & $-21.45 \pm 0.02$ & $-60.79 \pm 0.01$ & $6.28 \pm 0.02$ & $7 \pm 2$\\
%31 &    5946652739854772864 & 17:42:46.815 & -50:00:06.07 & $-76.68 \pm 0.03$ & $-143.81 \pm 0.02$ & $18.64 \pm 0.03$ & $23.3 \pm 0.2$\\
%31 &    6701400436453794944 & 18:05:50.095 & -53:42:35.01 & $-52.18 \pm 0.01$ & $-127.48 \pm 0.01$ & $14.19 \pm 0.01$ & $22.7 \pm 0.2$\\
%31 &    6725214136021846912 & 18:06:56.615 & -42:01:19.58 & $-27.31 \pm 0.07$ & $-87.01 \pm 0.05$ & $9.17 \pm 0.07$ & $11.3 \pm 0.2$\\
%31 &    4096046882121701888 & 18:21:35.482 & -19:07:54.57 & $-20.39 \pm 0.02$ & $-94.43 \pm 0.01$ & $9.28 \pm 0.02$ & $-8 \pm 1$\\
%31 &    6649490740156304000 & 18:29:13.141 & -54:56:06.55 & $-54.94 \pm 0.01$ & $-170.45 \pm 0.01$ & $20.20 \pm 0.01$ & $14.3 \pm 0.3$\\
%31 &    6633071801737707264 & 18:42:15.125 & -60:06:12.18 & $-28.70 \pm 0.01$ & $-132.82 \pm 0.01$ & $15.71 \pm 0.02$ & $25.1 \pm 0.2$\\
%31 &    6415148906349655168 & 18:48:09.293 & -73:42:25.55 & $-40.68 \pm 0.01$ & $-77.25 \pm 0.01$ & $11.07 \pm 0.01$ & $35 \pm 4$\\
%31 &    6756981230282313344 & 19:02:07.741 & -32:10:59.96 & $-20.91 \pm 0.02$ & $-121.98 \pm 0.01$ & $12.24 \pm 0.02$ & $-5.1 \pm 0.2$\\
%31 &    6420712813144195840 & 19:35:16.524 & -69:05:39.12 & $-23.81 \pm 0.01$ & $-178.83 \pm 0.02$ & $22.30 \pm 0.02$ & $29.4 \pm 0.1$\\
%31 &    6752144031940344064 & 19:36:14.291 & -30:15:11.20 & $-13.18 \pm 0.02$ & $-146.90 \pm 0.02$ & $14.11 \pm 0.02$ & $-3.1 \pm 0.2$\\
%31 &    6366363334906249344 & 19:39:54.614 & -75:50:37.22 & $-8.11 \pm 0.01$ & $-81.93 \pm 0.01$ & $11.70 \pm 0.01$ & $37.1 \pm 0.4$\\
%31 &    6645843007249648768 & 19:45:06.905 & -51:23:25.58 & $-15.51 \pm 0.02$ & $-227.28 \pm 0.02$ & $24.18 \pm 0.02$ & $19.1 \pm 0.5$\\
%31 &    1827433645858652800 & 19:45:21.647 & 21:28:07.82 & $-15.34 \pm 0.03$ & $-120.26 \pm 0.03$ & $19.86 \pm 0.03$ & $-38.1 \pm 0.5$\\
%31 &    6430877763781769344 & 20:15:01.147 & -62:25:19.27 & $-4.48 \pm 0.01$ & $-93.31 \pm 0.01$ & $9.72 \pm 0.02$ & $23 \pm 1$\\
%31 &    2081722205447961088 & 20:16:00.631 & 45:34:45.41 & $9.91 \pm 0.02$ & $-54.84 \pm 0.03$ & $29.28 \pm 0.02$ & $-43.7 \pm 0.3$\\
%31 &    6796392812250051712 & 20:27:44.225 & -30:52:12.59 & $-14.27 \pm 0.02$ & $-521.63 \pm 0.01$ & $51.80 \pm 0.02$ & $-0.3 \pm 0.2$\\
%31 &    6874930511207729408 & 20:31:20.724 & -15:47:18.02 & $2.17 \pm 0.04$ & $-123.12 \pm 0.03$ & $12.79 \pm 0.02$ & $-12.7 \pm 0.5$\\
%31 &    6368975018618907264 & 21:12:08.299 & -75:32:58.16 & $24.82 \pm 0.01$ & $-110.30 \pm 0.01$ & $13.31 \pm 0.01$ & $32.2 \pm 0.7$\\
%31 &    6478640755049431552 & 21:14:50.389 & -49:57:38.80 & $8.94 \pm 0.01$ & $-102.56 \pm 0.01$ & $10.01 \pm 0.01$ & $16.8 \pm 0.8$\\
%31 &    6562105782225744128 & 21:35:50.887 & -49:49:12.85 & $6.78 \pm 0.02$ & $-151.68 \pm 0.01$ & $14.22 \pm 0.02$ & $13.6 \pm 0.5$\\
%31 &    1947031618725260928 & 21:38:04.419 & 33:05:00.08 & $18.646 \pm 0.008$ & $-144.12 \pm 0.01$ & $35.79 \pm 0.01$ & $-45.4 \pm 0.3$\\
%31 &    6810680209936347648 & 21:39:00.837 & -27:45:55.42 & $19.84 \pm 0.01$ & $-123.29 \pm 0.01$ & $11.51 \pm 0.01$ & $1.3 \pm 0.4$\\
%31 &    6370511173801891584 & 21:42:58.766 & -74:05:58.73 & $52.41 \pm 0.02$ & $-205.04 \pm 0.02$ & $25.54 \pm 0.02$ & $30.6 \pm 0.5$\\
%31 &    6396395017549654272 & 21:46:46.865 & -69:41:40.80 & $29.49 \pm 0.01$ & $-115.85 \pm 0.01$ & $14.43 \pm 0.02$ & $29.7 \pm 0.4$\\
%31 &    1949346399937386880 & 21:47:54.844 & 36:06:18.13 & $6.24 \pm 0.01$ & $-28.56 \pm 0.01$ & $8.82 \pm 0.01$ & $-48.4 \pm 0.2$\\
%31 &    1896160067558683136 & 21:59:28.918 & 28:08:50.72 & $4.80 \pm 0.01$ & $-49.28 \pm 0.01$ & $10.73 \pm 0.01$ & $-42.2 \pm 0.5$\\
%31 &    2173737103764731520 & 21:59:29.026 & 54:18:30.34 & $12.38 \pm 0.01$ & $-0.45 \pm 0.01$ & $9.87 \pm 0.01$ & $-51 \pm 2$\\
%31 &    2619706544757416192 & 22:09:29.958 & -07:33:02.37 & $85.41 \pm 0.03$ & $-450.62 \pm 0.02$ & $46.85 \pm 0.03$ & $-20.9 \pm 0.2$\\
%31 &    1905329921518121728 & 22:15:03.374 & 33:59:20.06 & $11.28 \pm 0.03$ & $-28.37 \pm 0.03$ & $7.72 \pm 0.04$ & $-50 \pm 1$\\
%31 &    6397524662667334528 & 22:18:49.767 & -68:18:50.13 & $37.38 \pm 0.02$ & $-186.78 \pm 0.02$ & $21.09 \pm 0.02$ & $26.7 \pm 0.1$\\
%31 &    6508425185016401152 & 22:26:50.301 & -54:45:26.02 & $30.18 \pm 0.01$ & $-186.85 \pm 0.02$ & $20.41 \pm 0.02$ & $17.5 \pm 0.3$\\
%31 &    1907945389101290112 & 22:36:02.093 & 38:04:37.56 & $15.63 \pm 0.02$ & $-23.76 \pm 0.02$ & $8.97 \pm 0.02$ & $-45.3 \pm 0.5$\\
%31 &    1928512887969553664 & 22:54:12.214 & 39:00:14.59 & $32.61 \pm 0.01$ & $-28.87 \pm 0.01$ & $11.20 \pm 0.01$ & $-43.9 \pm 0.2$\\
%31 &    2870968522486285312 & 23:28:17.489 & 32:16:11.05 & $41.84 \pm 0.02$ & $-60.35 \pm 0.02$ & $12.39 \pm 0.02$ & $-45.1 \pm 0.2$\\
%31 &    2870968522486285824 & 23:28:18.230 & 32:16:07.09 & $40.77 \pm 0.02$ & $-60.56 \pm 0.01$ & $12.32 \pm 0.02$ & $-44.6 \pm 0.7$\\
%31 &    2437218022915378176 & 23:35:55.678 & -09:26:09.77 & $40.64 \pm 0.02$ & $-138.91 \pm 0.01$ & $14.63 \pm 0.01$ & $-17.1 \pm 0.3$\\
%32 &     836904274894839040 & 10:39:01.348 & 51:04:24.34 & $-109.87 \pm 0.01$ & $-28.48 \pm 0.02$ & $19.33 \pm 0.01$ & $-33.9 \pm 0.2$\\
%32 &     842504465572157952 & 11:07:59.627 & 52:49:22.59 & $-70.74 \pm 0.01$ & $1.27 \pm 0.01$ & $17.55 \pm 0.01$ & $-34.4 \pm 0.2$\\
%32 &     842504568651372928 & 11:07:59.951 & 52:49:17.89 & $-61.99 \pm 0.01$ & $-2.57 \pm 0.02$ & $17.57 \pm 0.02$ & $-34.7 \pm 0.1$\\
%32 &     790878129743771520 & 11:40:54.729 & 50:19:31.79 & $-57.61 \pm 0.01$ & $6.95 \pm 0.02$ & $19.30 \pm 0.02$ & $-35.8 \pm 0.4$\\
%32 &    1692338580595103104 & 12:22:54.934 & 74:49:23.71 & $-22.45 \pm 0.01$ & $34.26 \pm 0.01$ & $10.90 \pm 0.01$ & $-33.0 \pm 0.8$\\
%32 &    1618042690120545664 & 14:31:54.764 & 59:56:50.02 & $6.85 \pm 0.02$ & $22.61 \pm 0.02$ & $10.74 \pm 0.01$ & $-34.3 \pm 0.2$\\
%32 &    1423602030208324864 & 16:23:07.179 & 50:20:39.07 & $55.24 \pm 0.02$ & $-7.00 \pm 0.02$ & $19.84 \pm 0.01$ & $-32.0 \pm 0.2$\\
%32 &    2235408092478688768 & 19:43:14.676 & 58:00:58.93 & $128.04 \pm 0.02$ & $-55.50 \pm 0.03$ & $21.86 \pm 0.02$ & $-29.5 \pm 0.1$\\
%32 &    1806788601369077248 & 20:06:53.310 & 13:56:22.11 & $130.14 \pm 0.02$ & $-140.54 \pm 0.01$ & $23.35 \pm 0.02$ & $-9.8 \pm 0.5$\\
%32 &    6860174622786072576 & 20:21:41.333 & -19:57:20.54 & $179.89 \pm 0.02$ & $-158.72 \pm 0.01$ & $32.44 \pm 0.02$ & $9.5 \pm 0.3$\\
%32 &    2063583390317759616 & 20:38:40.465 & 38:38:03.25 & $201.04 \pm 0.02$ & $-192.98 \pm 0.02$ & $36.68 \pm 0.02$ & $-20.9 \pm 0.2$\\
%32 &    6465749496610128512 & 21:36:41.959 & -50:50:46.58 & $423.54 \pm 0.02$ & $-199.48 \pm 0.01$ & $67.50 \pm 0.02$ & $26.9 \pm 0.2$\\
%32 &    2205925955191446016 & 22:03:15.155 & 62:57:43.85 & $80.26 \pm 0.01$ & $-67.545 \pm 0.009$ & $14.310 \pm 0.009$ & $-21.8 \pm 0.6$\\
%33 &    2794209829043542528 & 00:19:33.993 & 17:47:49.62 & $-107.25 \pm 0.03$ & $-83.64 \pm 0.03$ & $13.29 \pm 0.03$ & $3.1 \pm 0.4$\\
%33 &    5124494225828454656 & 02:07:31.649 & -21:15:32.58 & $-139.16 \pm 0.02$ & $-76.71 \pm 0.01$ & $17.47 \pm 0.02$ & $2.8 \pm 0.5$\\
%33 &    4735591602965616256 & 03:30:28.027 & -53:31:58.79 & $-160.35 \pm 0.01$ & $-114.17 \pm 0.02$ & $21.55 \pm 0.01$ & $6.7 \pm 0.7$\\
%33 &    4831681188292233344 & 03:56:05.282 & -47:46:25.15 & $-101.38 \pm 0.02$ & $-104.97 \pm 0.02$ & $16.99 \pm 0.02$ & $4.0 \pm 0.2$\\
%33 &    4831681188292233216 & 03:56:05.635 & -47:46:24.10 & $-107.01 \pm 0.02$ & $-102.62 \pm 0.02$ & $16.98 \pm 0.02$ & $5 \pm 1$\\
%33 &    4824069814752406016 & 05:12:50.332 & -36:04:48.88 & $-49.875 \pm 0.009$ & $-74.66 \pm 0.01$ & $11.517 \pm 0.009$ & $-7.9 \pm 0.4$\\
%33 &    5490372108838735232 & 07:14:45.524 & -55:02:29.20 & $-0.42 \pm 0.01$ & $-100.09 \pm 0.01$ & $12.38 \pm 0.01$ & $0 \pm 1$\\
%33 &    5369480397355535872 & 11:43:20.950 & -51:50:34.56 & $654.30 \pm 0.01$ & $-539.52 \pm 0.01$ & $90.73 \pm 0.02$ & $3.2 \pm 0.3$\\
%33 &    1437396881047596544 & 17:22:37.756 & 60:20:45.17 & $35.70 \pm 0.01$ & $-84.16 \pm 0.01$ & $8.87 \pm 0.01$ & $-7.8 \pm 0.5$\\
%33 &    4592058297063300864 & 18:26:35.095 & 31:54:54.60 & $40.26 \pm 0.01$ & $-118.56 \pm 0.01$ & $14.53 \pm 0.01$ & $17.9 \pm 0.5$\\
%33 &    2260870342235499136 & 19:29:26.737 & 67:19:13.18 & $-5.67 \pm 0.01$ & $-109.68 \pm 0.02$ & $10.44 \pm 0.01$ & $-8.6 \pm 0.4$\\
%33 &    2137629515554250752 & 19:54:17.222 & 53:46:39.12 & $-18.99 \pm 0.02$ & $-199.73 \pm 0.02$ & $20.17 \pm 0.01$ & $1.4 \pm 0.5$\\
%33 &    6861955037050486144 & 20:46:34.195 & -17:09:47.38 & $-65.60 \pm 0.02$ & $-59.21 \pm 0.02$ & $27.19 \pm 0.02$ & $43.4 \pm 0.2$\\
%33 &    2625819417091105152 & 22:20:56.802 & -06:02:37.68 & $-114.09 \pm 0.02$ & $-89.61 \pm 0.02$ & $26.36 \pm 0.02$ & $33.4 \pm 0.3$\\
%34 &    5188831594678471168 & 10:52:47.226 & -87:19:58.00 & $45.78 \pm 0.03$ & $-48.85 \pm 0.03$ & $9.41 \pm 0.02$ & $31 \pm 1$\\
%34 &    6179276930313505280 & 13:05:51.434 & -34:11:52.91 & $88.04 \pm 0.01$ & $-87.76 \pm 0.01$ & $11.64 \pm 0.02$ & $19 \pm 2$\\
%34 &    6062045935464706048 & 13:23:15.698 & -58:49:28.81 & $84.422 \pm 0.008$ & $-53.51 \pm 0.01$ & $12.27 \pm 0.01$ & $29.7 \pm 0.5$\\
%34 &    5851742926185050880 & 13:40:35.567 & -66:09:46.23 & $66.34 \pm 0.01$ & $-36.44 \pm 0.01$ & $10.71 \pm 0.01$ & $29.5 \pm 0.6$\\
%34 &    6116737430485441664 & 14:17:26.096 & -39:18:38.55 & $63.38 \pm 0.02$ & $-49.35 \pm 0.02$ & $8.85 \pm 0.02$ & $31.7 \pm 0.3$\\
%34 &    5820128260346821632 & 15:34:32.253 & -69:05:28.73 & $121.178 \pm 0.009$ & $5.71 \pm 0.01$ & $18.95 \pm 0.01$ & $46.2 \pm 0.6$\\
%34 &    5885691417156732160 & 15:46:19.719 & -53:34:31.51 & $51.62 \pm 0.02$ & $-8.95 \pm 0.01$ & $11.37 \pm 0.01$ & $31.6 \pm 0.4$\\
%34 &    6049069808414965760 & 16:26:57.601 & -24:46:06.91 & $56.47 \pm 0.02$ & $-59.13 \pm 0.02$ & $10.29 \pm 0.02$ & $40 \pm 1$\\
%34 &    5919712192395168512 & 17:35:58.114 & -56:14:19.37 & $21.60 \pm 0.02$ & $5.20 \pm 0.01$ & $8.06 \pm 0.01$ & $40.6 \pm 0.7$\\
%34 &    5920906472485263232 & 17:48:04.832 & -54:27:46.21 & $40.26 \pm 0.01$ & $5.02 \pm 0.01$ & $10.88 \pm 0.01$ & $43.8 \pm 0.4$\\
%34 &    6721978999151499776 & 18:23:30.686 & -43:39:00.94 & $12.90 \pm 0.03$ & $-1.58 \pm 0.02$ & $6.89 \pm 0.03$ & $44 \pm 3$\\
%34 &    6447246502621720576 & 19:49:47.567 & -58:51:13.63 & $-3.20 \pm 0.01$ & $25.10 \pm 0.01$ & $9.44 \pm 0.02$ & $44 \pm 2$\\
%34 &    6774035136651727104 & 21:05:46.540 & -39:28:10.24 & $-18.52 \pm 0.02$ & $-4.33 \pm 0.01$ & $7.53 \pm 0.02$ & $37 \pm 1$\\
%34 &    6514313413380042496 & 22:41:31.925 & -49:05:56.94 & $-39.816 \pm 0.009$ & $-4.22 \pm 0.01$ & $8.91 \pm 0.01$ & $35.9 \pm 0.9$\\
%35 &     383339162747842944 & 00:11:01.852 & 41:13:32.39 & $-19.11 \pm 0.01$ & $-63.67 \pm 0.01$ & $8.41 \pm 0.02$ & $-30.7 \pm 0.4$\\
%35 &     527986450030781568 & 00:28:27.327 & 67:06:42.81 & $-10.48 \pm 0.01$ & $-27.00 \pm 0.02$ & $7.66 \pm 0.01$ & $-46.7 \pm 0.3$\\
%35 &     390190533235207040 & 00:48:11.089 & 47:31:13.87 & $-15.04 \pm 0.01$ & $-50.22 \pm 0.01$ & $7.00 \pm 0.02$ & $-39 \pm 1$\\
%35 &     411054006890772864 & 01:07:26.558 & 53:47:46.86 & $-3.48 \pm 0.02$ & $-40.36 \pm 0.02$ & $7.21 \pm 0.02$ & $-45.5 \pm 0.5$\\
%35 &     519117681863950592 & 01:41:27.971 & 65:36:09.78 & $-5.76 \pm 0.01$ & $-22.58 \pm 0.01$ & $5.14 \pm 0.01$ & $-50.5 \pm 0.9$\\
%35 &     511320774336940544 & 01:49:20.873 & 61:35:04.67 & $-6.68 \pm 0.01$ & $-32.18 \pm 0.01$ & $6.69 \pm 0.01$ & $-47 \pm 1$\\
%35 &     511320018419502208 & 01:49:21.198 & 61:34:58.72 & $-7.037 \pm 0.009$ & $-32.930 \pm 0.009$ & $6.69 \pm 0.01$ & $-47.9 \pm 0.3$\\
%35 &     506572670810941696 & 01:50:14.610 & 59:40:50.12 & $-8.621 \pm 0.008$ & $-42.926 \pm 0.008$ & $7.31 \pm 0.01$ & $-51 \pm 1$\\
%35 &     358664609990816896 & 02:14:15.567 & 50:42:01.81 & $-11.76 \pm 0.03$ & $-38.30 \pm 0.03$ & $6.46 \pm 0.02$ & $-41.8 \pm 0.7$\\
%35 &     574596637715006592 & 02:31:34.475 & 85:41:40.59 & $-6.94 \pm 0.02$ & $1.08 \pm 0.02$ & $7.10 \pm 0.02$ & $-51.6 \pm 0.5$\\
%35 &     516161752233940096 & 02:35:36.372 & 65:33:34.27 & $-9.95 \pm 0.01$ & $-21.67 \pm 0.01$ & $5.90 \pm 0.02$ & $-47 \pm 3$\\
%35 &     863560181962557440 & 11:59:18.123 & 64:47:28.37 & $9.80 \pm 0.01$ & $-42.90 \pm 0.02$ & $9.53 \pm 0.01$ & $-46 \pm 3$\\
%35 &    1695405496482341632 & 14:51:49.669 & 70:51:43.65 & $14.18 \pm 0.01$ & $-43.29 \pm 0.01$ & $9.10 \pm 0.01$ & $-47.1 \pm 0.5$\\
%35 &    1997035861368025344 & 23:25:16.859 & 56:05:13.66 & $-11.75 \pm 0.01$ & $-52.98 \pm 0.01$ & $9.33 \pm 0.01$ & $-40.9 \pm 0.6$\\
%35 &    1939273430315707648 & 23:47:15.775 & 47:28:58.76 & $-10.520 \pm 0.009$ & $-47.429 \pm 0.009$ & $6.56 \pm 0.01$ & $-39 \pm 1$\\
%35 &    1939600775546605184 & 23:55:47.629 & 48:13:12.04 & $-5.24 \pm 0.01$ & $-56.10 \pm 0.01$ & $7.16 \pm 0.02$ & $-40.4 \pm 0.1$\\
%36 &    4916956389565541120 & 01:33:17.538 & -51:41:37.96 & $149.0 \pm 0.2$ & $102.4 \pm 0.2$ & $24.3 \pm 0.2$ & $36.5 \pm 0.8$\\
%36 &    4724470523886806144 & 02:47:17.027 & -62:00:30.20 & $77.10 \pm 0.01$ & $149.37 \pm 0.01$ & $20.45 \pm 0.01$ & $38.2 \pm 0.5$\\
%36 &    4842570304777206912 & 03:49:58.893 & -42:53:13.14 & $18.71 \pm 0.01$ & $66.39 \pm 0.02$ & $14.02 \pm 0.01$ & $47.5 \pm 0.1$\\
%36 &    5110394397953149824 & 04:00:21.329 & -14:01:23.51 & $15.90 \pm 0.02$ & $-10.65 \pm 0.01$ & $13.85 \pm 0.02$ & $54.7 \pm 0.4$\\
%36 &    4676744263177186176 & 04:14:48.539 & -62:11:28.95 & $-2.77 \pm 0.07$ & $97.92 \pm 0.06$ & $12.46 \pm 0.05$ & $36.0 \pm 0.1$\\
%36 &    3163609482157520384 & 07:27:09.802 & 13:25:12.63 & $-106.63 \pm 0.02$ & $-76.24 \pm 0.01$ & $16.98 \pm 0.02$ & $21.0 \pm 0.5$\\
%36 &     578929293346743040 & 09:12:13.331 & 03:25:20.18 & $-153.20 \pm 0.02$ & $-64.33 \pm 0.01$ & $17.44 \pm 0.02$ & $8 \pm 1$\\
%36 &    5650436232767756160 & 09:16:44.989 & -25:10:02.69 & $-209.35 \pm 0.03$ & $-51.23 \pm 0.03$ & $22.28 \pm 0.03$ & $16.5 \pm 0.4$\\
%36 &    6009475260839237376 & 15:38:42.915 & -37:33:55.29 & $-3.82 \pm 0.02$ & $-150.87 \pm 0.01$ & $14.96 \pm 0.02$ & $-25.4 \pm 0.4$\\
%36 &    4045383928932097280 & 18:15:54.158 & -33:47:51.93 & $211.28 \pm 0.02$ & $-294.71 \pm 0.01$ & $35.72 \pm 0.02$ & $-22.4 \pm 0.1$\\
%36 &    6715566509904520704 & 19:01:03.163 & -42:03:48.24 & $84.95 \pm 0.02$ & $-79.89 \pm 0.01$ & $11.41 \pm 0.02$ & $-12 \pm 2$\\
%36 &    6766734242006157568 & 19:39:36.609 & -26:45:11.31 & $367.59 \pm 0.02$ & $-265.07 \pm 0.02$ & $46.40 \pm 0.02$ & $-16.7 \pm 0.3$\\
%36 &    6455231877617526400 & 20:32:07.470 & -59:57:48.87 & $130.82 \pm 0.03$ & $-75.87 \pm 0.03$ & $15.08 \pm 0.04$ & $8.4 \pm 0.4$\\
%36 &    6409685433069148288 & 21:59:36.579 & -59:45:12.14 & $886.05 \pm 0.01$ & $-125.53 \pm 0.02$ & $86.56 \pm 0.02$ & $12.6 \pm 0.2$\\
%37 &    2529569234347660288 & 00:50:50.081 & -02:21:02.80 & $-141.22 \pm 0.02$ & $-91.80 \pm 0.02$ & $18.38 \pm 0.02$ & $-13.9 \pm 0.3$\\
%37 &    2532372026925699712 & 01:04:26.250 & -02:22:01.92 & $-207.16 \pm 0.02$ & $-136.23 \pm 0.03$ & $25.58 \pm 0.02$ & $-14.1 \pm 0.3$\\
%37 &    2471334872292963456 & 01:23:41.386 & -08:42:06.51 & $-117.92 \pm 0.04$ & $-95.40 \pm 0.02$ & $16.81 \pm 0.03$ & $-13.6 \pm 0.8$\\
%37 &     353135513909339776 & 02:13:10.572 & 46:16:51.17 & $-197.13 \pm 0.02$ & $3.82 \pm 0.02$ & $26.88 \pm 0.03$ & $-28.5 \pm 0.3$\\
%37 &     231261075244410624 & 03:51:52.017 & 42:25:37.85 & $-102.96 \pm 0.02$ & $23.00 \pm 0.01$ & $23.54 \pm 0.02$ & $-40.4 \pm 0.4$\\
%37 &    3147159418113524992 & 07:59:53.525 & 09:53:52.90 & $123.88 \pm 0.02$ & $-151.04 \pm 0.01$ & $29.36 \pm 0.02$ & $-32.8 \pm 0.2$\\
%37 &    5319541610010581248 & 08:25:43.890 & -54:13:10.38 & $58.78 \pm 0.01$ & $-100.72 \pm 0.01$ & $12.12 \pm 0.01$ & $9.3 \pm 0.7$\\
%37 &    5634927552540426368 & 09:13:27.000 & -30:05:22.74 & $71.53 \pm 0.03$ & $-95.44 \pm 0.03$ & $12.99 \pm 0.03$ & $-0.2 \pm 0.3$\\
%37 &    3833862291456341376 & 09:52:53.327 & -00:07:52.21 & $146.99 \pm 0.02$ & $-123.09 \pm 0.02$ & $20.72 \pm 0.02$ & $-18.8 \pm 0.3$\\
%37 &    3865952427372565888 & 10:55:04.630 & 08:17:59.06 & $152.90 \pm 0.02$ & $-106.25 \pm 0.02$ & $19.30 \pm 0.02$ & $-13.8 \pm 0.4$\\
%37 &    4023106002286529792 & 11:22:45.278 & 30:17:39.63 & $151.22 \pm 0.02$ & $-77.26 \pm 0.02$ & $17.47 \pm 0.02$ & $-14.7 \pm 0.6$\\
%37 &    5199668694816685952 & 11:42:55.663 & -79:18:23.19 & $127.15 \pm 0.03$ & $-11.60 \pm 0.03$ & $17.64 \pm 0.02$ & $33.0 \pm 0.1$\\
%37 &    3928040444539772800 & 12:48:52.676 & 12:05:44.71 & $233.21 \pm 0.03$ & $-139.58 \pm 0.02$ & $27.59 \pm 0.02$ & $3.3 \pm 0.1$\\
%37 &    6082806153754882304 & 13:35:12.019 & -48:21:26.72 & $359.58 \pm 0.02$ & $-64.29 \pm 0.02$ & $50.91 \pm 0.02$ & $29.0 \pm 0.1$\\
%37 &    3612851417662847360 & 13:55:33.245 & -11:42:20.18 & $153.07 \pm 0.02$ & $-115.85 \pm 0.02$ & $22.71 \pm 0.02$ & $26.3 \pm 0.5$\\
%37 &    1431698730755932928 & 16:43:14.084 & 58:31:22.27 & $50.69 \pm 0.01$ & $-231.90 \pm 0.01$ & $25.06 \pm 0.01$ & $-3.7 \pm 0.2$\\
%37 &    4577993069446858624 & 18:10:11.094 & 22:38:59.91 & $-23.88 \pm 0.01$ & $-184.48 \pm 0.02$ & $22.10 \pm 0.02$ & $30.0 \pm 0.4$\\
%37 &    1851017418660181120 & 21:13:15.397 & 27:45:46.51 & $-212.98 \pm 0.02$ & $-220.99 \pm 0.02$ & $31.87 \pm 0.02$ & $12.3 \pm 0.5$\\
%37 &    6819469151837362944 & 22:12:52.914 & -21:29:04.24 & $-112.08 \pm 0.02$ & $-55.54 \pm 0.02$ & $14.00 \pm 0.02$ & $21 \pm 1$\\
%37 &    2307171257914803968 & 23:58:39.136 & -38:39:13.26 & $-174.55 \pm 0.01$ & $-105.50 \pm 0.02$ & $20.63 \pm 0.02$ & $10.4 \pm 0.6$\\
%38 &    2809649033881913984 & 00:39:33.881 & 28:03:30.28 & $87.85 \pm 0.02$ & $-127.20 \pm 0.01$ & $18.08 \pm 0.02$ & $7.5 \pm 0.4$\\
%38 &    2809648754708873600 & 00:39:39.301 & 28:02:17.63 & $88.88 \pm 0.03$ & $-126.09 \pm 0.02$ & $17.94 \pm 0.03$ & $7 \pm 2$\\
%38 &    2537455275339301504 & 00:58:04.958 & 01:17:34.85 & $49.56 \pm 0.03$ & $-67.16 \pm 0.02$ & $10.77 \pm 0.02$ & $21 \pm 1$\\
%38 &    2788480273951200512 & 01:06:30.120 & 19:24:21.81 & $35.84 \pm 0.03$ & $-75.34 \pm 0.02$ & $8.79 \pm 0.03$ & $8.1 \pm 0.3$\\
%38 &    2786653297942584960 & 01:15:16.514 & 18:53:54.57 & $62.37 \pm 0.02$ & $-115.24 \pm 0.01$ & $16.40 \pm 0.02$ & $17.4 \pm 0.4$\\
%38 &    2562781357453937536 & 01:19:04.614 & 03:31:38.59 & $40.71 \pm 0.03$ & $-65.72 \pm 0.02$ & $9.45 \pm 0.03$ & $19.9 \pm 0.9$\\
%38 &    2558404304742918400 & 01:25:44.305 & 01:07:19.51 & $35.48 \pm 0.03$ & $-67.12 \pm 0.02$ & $9.67 \pm 0.02$ & $19 \pm 1$\\
%38 &     442320539873687936 & 03:30:29.641 & 51:30:04.31 & $7.65 \pm 0.01$ & $-102.14 \pm 0.01$ & $11.46 \pm 0.01$ & $1.6 \pm 0.8$\\
%38 &     276880053203018624 & 04:22:45.806 & 56:39:42.64 & $-19.89 \pm 0.02$ & $-271.37 \pm 0.02$ & $30.95 \pm 0.02$ & $-7.7 \pm 0.4$\\
%38 &     157732128487060992 & 04:41:27.802 & 28:00:38.22 & $-47.66 \pm 0.02$ & $-204.35 \pm 0.02$ & $24.10 \pm 0.02$ & $18.2 \pm 0.5$\\
%38 &     154185894249431936 & 04:56:29.544 & 27:51:26.34 & $-34.05 \pm 0.02$ & $-125.42 \pm 0.01$ & $14.91 \pm 0.02$ & $14.1 \pm 0.3$\\
%38 &    4793698799628982656 & 05:46:11.860 & -49:50:59.37 & $-69.02 \pm 0.01$ & $10.23 \pm 0.01$ & $21.896 \pm 0.009$ & $41.0 \pm 0.3$\\
%38 &    4793703914933533952 & 05:46:12.500 & -49:50:14.19 & $-67.27 \pm 0.02$ & $11.93 \pm 0.02$ & $21.97 \pm 0.01$ & $41.3 \pm 0.3$\\
%38 &    5498063368769866752 & 06:33:39.995 & -54:43:05.70 & $-48.80 \pm 0.01$ & $4.81 \pm 0.01$ & $12.03 \pm 0.01$ & $37.6 \pm 0.6$\\
%39 &    3973018269774354048 & 11:45:43.900 & 17:28:56.38 & $-173.48 \pm 0.02$ & $-21.48 \pm 0.02$ & $14.57 \pm 0.02$ & $12 \pm 2$\\
%39 &    3918160404849844480 & 12:00:27.750 & 10:00:01.29 & $-123.59 \pm 0.02$ & $-13.20 \pm 0.01$ & $9.49 \pm 0.02$ & $9 \pm 2$\\
%39 &    3904734955557956608 & 12:11:08.050 & 08:02:13.45 & $-134.13 \pm 0.02$ & $-15.43 \pm 0.01$ & $10.47 \pm 0.02$ & $5 \pm 1$\\
%39 &    1532993846508535040 & 12:21:44.273 & 39:23:48.01 & $-190.53 \pm 0.01$ & $-18.39 \pm 0.02$ & $15.09 \pm 0.02$ & $2.1 \pm 0.4$\\
%39 &    3703818996790043776 & 12:48:03.669 & 03:27:20.71 & $-78.41 \pm 0.02$ & $-9.23 \pm 0.02$ & $6.18 \pm 0.02$ & $-4.3 \pm 0.4$\\
%39 &    3941675037261580416 & 13:03:01.844 & 19:55:37.89 & $-78.50 \pm 0.03$ & $-5.83 \pm 0.03$ & $6.14 \pm 0.02$ & $-11.6 \pm 0.3$\\
%39 &    1251070032831290880 & 13:50:19.076 & 21:57:53.70 & $-78.76 \pm 0.01$ & $2.49 \pm 0.01$ & $6.65 \pm 0.01$ & $-21.5 \pm 0.3$\\
%39 &    1244739594634638720 & 13:52:49.094 & 17:31:09.68 & $-75.00 \pm 0.02$ & $-2.78 \pm 0.01$ & $6.17 \pm 0.02$ & $-21 \pm 2$\\
%39 &    1231809299236529664 & 14:13:17.521 & 14:52:40.24 & $-81.85 \pm 0.02$ & $-1.21 \pm 0.02$ & $6.91 \pm 0.02$ & $-26.3 \pm 0.6$\\
%39 &    1375911263110182912 & 15:46:24.365 & 36:26:46.53 & $-102.83 \pm 0.02$ & $57.56 \pm 0.03$ & $12.25 \pm 0.02$ & $-39.4 \pm 0.2$\\
%40 &    4708077870668548096 & 00:29:16.111 & -65:15:21.41 & $100.09 \pm 0.01$ & $20.24 \pm 0.01$ & $7.80 \pm 0.01$ & $-8.4 \pm 0.2$\\
%40 &    4922377772164020992 & 00:51:42.667 & -52:03:41.08 & $79.71 \pm 0.01$ & $24.88 \pm 0.01$ & $6.10 \pm 0.01$ & $-4.0 \pm 0.7$\\
%40 &    5001271717186849920 & 00:55:40.104 & -38:16:01.08 & $117.19 \pm 0.02$ & $36.11 \pm 0.02$ & $8.92 \pm 0.03$ & $1.6 \pm 0.4$\\
%40 &    4935013050552566912 & 01:21:32.433 & -45:08:13.59 & $154.23 \pm 0.01$ & $63.05 \pm 0.02$ & $11.94 \pm 0.02$ & $2.0 \pm 0.4$\\
%40 &    4939451469756209152 & 02:13:34.657 & -48:30:41.28 & $75.43 \pm 0.01$ & $46.59 \pm 0.01$ & $6.41 \pm 0.01$ & $13.0 \pm 0.5$\\
%40 &    4619335325118472576 & 03:23:38.195 & -81:15:29.98 & $146.32 \pm 0.01$ & $172.45 \pm 0.01$ & $15.99 \pm 0.01$ & $-5.4 \pm 0.4$\\
%40 &    6648536707661951616 & 18:03:01.972 & -58:02:26.47 & $-6.94 \pm 0.01$ & $-99.06 \pm 0.01$ & $10.41 \pm 0.01$ & $-45 \pm 1$\\
%40 &    6368594823817464320 & 20:57:52.143 & -76:05:07.22 & $79.03 \pm 0.01$ & $-80.94 \pm 0.01$ & $8.96 \pm 0.01$ & $-25.9 \pm 0.4$\\
%40 &    6370440805057649024 & 21:31:10.907 & -74:27:47.50 & $134.69 \pm 0.01$ & $-97.89 \pm 0.01$ & $13.11 \pm 0.01$ & $-23.7 \pm 0.3$\\
%40 &    6412409713645446912 & 21:51:31.891 & -57:01:06.48 & $133.17 \pm 0.01$ & $-57.95 \pm 0.01$ & $12.31 \pm 0.01$ & $-30.4 \pm 0.5$\\
%40 &    6561228990422920832 & 22:05:46.615 & -47:23:47.86 & $118.15 \pm 0.01$ & $-25.99 \pm 0.01$ & $10.46 \pm 0.01$ & $-34 \pm 2$\\
%40 &    6491792838263087872 & 22:53:58.615 & -58:20:48.27 & $70.438 \pm 0.009$ & $-6.90 \pm 0.01$ & $5.39 \pm 0.01$ & $-22 \pm 2$\\
%40 &    6496210809126363648 & 23:34:35.456 & -55:52:13.49 & $208.09 \pm 0.01$ & $12.65 \pm 0.01$ & $16.46 \pm 0.01$ & $-13.8 \pm 0.6$\\
%41 &    2773026294425720704 & 00:04:10.118 & 17:26:11.64 & $-53.42 \pm 0.03$ & $-16.95 \pm 0.03$ & $7.31 \pm 0.02$ & $-2 \pm 2$\\
%41 &     361950844088277248 & 00:40:04.519 & 33:44:29.97 & $-39.07 \pm 0.02$ & $-7.40 \pm 0.01$ & $5.56 \pm 0.02$ & $-8.2 \pm 0.6$\\
%41 &    2801332323633757056 & 00:42:46.970 & 20:07:32.68 & $-36.53 \pm 0.02$ & $-5.10 \pm 0.02$ & $5.38 \pm 0.02$ & $-8 \pm 2$\\
%41 &     293018405693917184 & 01:16:29.545 & 22:49:37.14 & $-36.63 \pm 0.02$ & $-6.73 \pm 0.01$ & $5.67 \pm 0.01$ & $-10.5 \pm 0.3$\\
%41 &     294593593539187072 & 01:21:37.683 & 25:46:44.36 & $-43.25 \pm 0.02$ & $-4.40 \pm 0.01$ & $6.12 \pm 0.02$ & $-16 \pm 2$\\
%41 &     292002663108028160 & 01:32:57.826 & 24:52:52.66 & $-46.82 \pm 0.02$ & $-5.75 \pm 0.01$ & $6.94 \pm 0.02$ & $-15.5 \pm 0.8$\\
%41 &    2565494226301223424 & 01:34:46.396 & 06:58:21.52 & $-39.15 \pm 0.02$ & $-10.21 \pm 0.01$ & $5.98 \pm 0.02$ & $-15.8 \pm 0.8$\\
%41 &      96130477710736000 & 01:35:45.530 & 19:40:13.42 & $-57.05 \pm 0.03$ & $-11.70 \pm 0.02$ & $8.04 \pm 0.02$ & $-12.0 \pm 0.3$\\
%41 &     298328737618058624 & 01:58:11.005 & 28:01:02.17 & $-40.57 \pm 0.02$ & $2.07 \pm 0.02$ & $6.25 \pm 0.02$ & $-18.3 \pm 0.4$\\
%41 &      88961387019870080 & 02:32:14.731 & 21:07:05.09 & $-31.48 \pm 0.08$ & $-3.13 \pm 0.06$ & $5.36 \pm 0.06$ & $-19.6 \pm 0.6$\\
%42 &    5891959866076992768 & 14:18:01.105 & -57:49:30.97 & $-59.53 \pm 0.01$ & $-7.73 \pm 0.01$ & $6.01 \pm 0.01$ & $2 \pm 1$\\
%42 &    6199033466340798464 & 14:56:50.011 & -37:02:34.75 & $-68.60 \pm 0.03$ & $-19.45 \pm 0.02$ & $7.20 \pm 0.02$ & $-10.1 \pm 0.4$\\
%42 &    5886358270956928128 & 15:21:25.651 & -56:12:12.14 & $-63.28 \pm 0.02$ & $-25.60 \pm 0.02$ & $6.55 \pm 0.02$ & $-7.8 \pm 0.4$\\
%42 &    6005616249901406976 & 15:23:40.026 & -40:51:47.42 & $-54.24 \pm 0.02$ & $-20.95 \pm 0.02$ & $5.86 \pm 0.02$ & $-9.4 \pm 0.5$\\
%42 &    5792468292992227584 & 15:26:47.360 & -74:46:50.92 & $-67.11 \pm 0.01$ & $-29.60 \pm 0.01$ & $7.02 \pm 0.01$ & $2.2 \pm 0.4$\\
%42 &    5806506685658712832 & 16:18:25.245 & -72:14:09.91 & $-46.59 \pm 0.01$ & $-31.74 \pm 0.01$ & $5.46 \pm 0.01$ & $-5.3 \pm 0.4$\\
%42 &    5805691771438504704 & 16:28:46.214 & -72:41:28.46 & $-47.988 \pm 0.008$ & $-38.015 \pm 0.009$ & $6.26 \pm 0.01$ & $-3 \pm 1$\\
%42 &    6853691215033832576 & 20:07:31.312 & -21:58:00.17 & $-4.57 \pm 0.02$ & $-36.31 \pm 0.01$ & $7.28 \pm 0.02$ & $-41 \pm 1$\\
%42 &    6471786605720957568 & 20:12:34.420 & -56:19:05.71 & $7.06 \pm 0.02$ & $-76.89 \pm 0.01$ & $8.25 \pm 0.01$ & $-22.7 \pm 0.2$\\
%42 &    6422945062265061504 & 20:29:13.917 & -69:16:27.53 & $11.471 \pm 0.009$ & $-78.58 \pm 0.01$ & $7.49 \pm 0.01$ & $-12.9 \pm 0.5$\\
%42 &    6683160019579378560 & 20:33:55.402 & -36:59:39.36 & $10.69 \pm 0.02$ & $-59.68 \pm 0.01$ & $8.33 \pm 0.02$ & $-34.8 \pm 0.5$\\
%42 &    6683187434353599232 & 20:34:16.431 & -36:46:33.46 & $3.47 \pm 0.02$ & $-46.07 \pm 0.02$ & $6.66 \pm 0.03$ & $-33.6 \pm 0.7$\\
%42 &    6683186751456009216 & 20:34:28.557 & -36:46:29.90 & $3.22 \pm 0.02$ & $-45.84 \pm 0.01$ & $6.67 \pm 0.02$ & $-33.9 \pm 0.2$\\
%42 &    6481348749110516096 & 20:53:23.227 & -48:51:27.53 & $22.67 \pm 0.02$ & $-55.50 \pm 0.01$ & $6.83 \pm 0.02$ & $-29.6 \pm 0.4$\\
%42 &    6460411470736235904 & 21:30:10.691 & -54:31:17.06 & $33.60 \pm 0.01$ & $-67.38 \pm 0.01$ & $7.54 \pm 0.01$ & $-23.3 \pm 0.2$\\
%42 &    6503957246501721088 & 22:52:23.354 & -57:23:34.69 & $48.513 \pm 0.008$ & $-47.60 \pm 0.01$ & $6.60 \pm 0.01$ & $-13.7 \pm 0.5$\\
%43 &    2781911310450240640 & 00:45:21.979 & 16:59:02.19 & $177.41 \pm 0.02$ & $-66.04 \pm 0.01$ & $21.31 \pm 0.02$ & $-19.5 \pm 0.3$\\
%43 &     356216409912556288 & 01:58:26.910 & 46:53:01.24 & $123.39 \pm 0.02$ & $-41.85 \pm 0.02$ & $13.92 \pm 0.02$ & $-19.3 \pm 0.6$\\
%43 &     440874991320311040 & 02:58:25.000 & 52:03:59.16 & $117.84 \pm 0.04$ & $-48.88 \pm 0.06$ & $13.23 \pm 0.06$ & $-10 \pm 1$\\
%43 &     243247469973518464 & 03:46:15.537 & 42:27:15.67 & $98.94 \pm 0.02$ & $-58.26 \pm 0.01$ & $11.37 \pm 0.02$ & $0.5 \pm 0.2$\\
%43 &     251977278762424704 & 03:54:18.122 & 52:42:54.83 & $140.83 \pm 0.01$ & $-68.81 \pm 0.01$ & $16.59 \pm 0.01$ & $-5.4 \pm 0.7$\\
%43 &     184719160355118592 & 05:02:10.354 & 33:14:19.20 & $102.84 \pm 0.02$ & $-98.23 \pm 0.01$ & $15.52 \pm 0.02$ & $13.8 \pm 0.9$\\
%43 &    3416515474582466944 & 05:26:28.908 & 24:13:19.79 & $102.56 \pm 0.02$ & $-80.16 \pm 0.02$ & $14.77 \pm 0.02$ & $24 \pm 2$\\
%43 &    3341047161115131904 & 05:31:23.734 & 12:33:19.77 & $171.99 \pm 0.02$ & $-135.35 \pm 0.01$ & $27.96 \pm 0.02$ & $25.5 \pm 0.3$\\
%43 &    3397834527211523328 & 05:38:23.096 & 18:24:35.29 & $120.20 \pm 0.02$ & $-131.08 \pm 0.01$ & $22.82 \pm 0.02$ & $25.4 \pm 0.5$\\
%43 &    3346418584656654208 & 05:49:48.405 & 13:28:32.34 & $70.84 \pm 0.02$ & $-59.27 \pm 0.02$ & $11.88 \pm 0.02$ & $31.1 \pm 0.3$\\
%43 &    3122327940136062464 & 06:09:46.303 & 00:09:30.76 & $151.56 \pm 0.02$ & $-119.26 \pm 0.02$ & $31.96 \pm 0.02$ & $37 \pm 2$\\
%43 &     974321444292631808 & 07:13:25.003 & 45:32:15.09 & $34.91 \pm 0.02$ & $-115.04 \pm 0.01$ & $13.29 \pm 0.01$ & $16.6 \pm 0.6$\\
%43 &    3110129240883452160 & 07:15:53.221 & -01:01:14.81 & $73.13 \pm 0.02$ & $-68.04 \pm 0.01$ & $22.12 \pm 0.02$ & $42 \pm 1$\\
%43 &     683184784030475520 & 08:20:03.840 & 27:12:57.71 & $-17.5 \pm 0.1$ & $-377.07 \pm 0.08$ & $54.87 \pm 0.09$ & $33.0 \pm 0.2$\\
%43 &     578168469955623296 & 08:59:13.789 & 02:36:54.91 & $-12.84 \pm 0.02$ & $-41.19 \pm 0.01$ & $10.48 \pm 0.02$ & $43.3 \pm 0.4$\\
%43 &    5654395471060129408 & 08:59:54.739 & -23:37:48.52 & $-12.35 \pm 0.01$ & $1.78 \pm 0.01$ & $7.30 \pm 0.01$ & $44.9 \pm 0.5$\\
%43 &    5651354531135399424 & 09:06:30.788 & -24:09:28.29 & $-19.24 \pm 0.02$ & $11.60 \pm 0.02$ & $7.12 \pm 0.02$ & $45.2 \pm 0.9$\\
%43 &    5736387496251558144 & 09:07:03.960 & -11:14:41.58 & $-18.92 \pm 0.02$ & $-9.48 \pm 0.01$ & $8.06 \pm 0.02$ & $47 \pm 1$\\
%43 &    3821731963783038848 & 09:56:05.116 & -05:47:56.73 & $-28.73 \pm 0.03$ & $-17.95 \pm 0.03$ & $6.55 \pm 0.03$ & $41.1 \pm 0.9$\\
%43 &    3798153898998326912 & 11:19:18.106 & 00:23:04.60 & $-48.16 \pm 0.03$ & $-20.98 \pm 0.02$ & $6.45 \pm 0.02$ & $29.3 \pm 0.7$\\
%44 &     825141905659412096 & 09:42:24.874 & 48:46:30.72 & $-94.77 \pm 0.02$ & $-196.35 \pm 0.02$ & $21.92 \pm 0.02$ & $23.2 \pm 0.1$\\
%44 &    3913843997076566016 & 11:27:18.537 & 08:11:58.47 & $-117.84 \pm 0.02$ & $-60.06 \pm 0.01$ & $16.27 \pm 0.02$ & $29.8 \pm 0.5$\\
%44 &    3584074376569429248 & 12:15:06.296 & -07:15:27.17 & $-251.47 \pm 0.03$ & $-51.33 \pm 0.02$ & $29.31 \pm 0.03$ & $20.8 \pm 0.1$\\
%44 &    4016977122610017664 & 12:22:02.354 & 34:15:19.11 & $-133.51 \pm 0.01$ & $-79.99 \pm 0.02$ & $16.00 \pm 0.02$ & $5.8 \pm 0.2$\\
%44 &    3946857967572541952 & 12:23:14.540 & 17:19:46.11 & $-59.60 \pm 0.02$ & $-43.23 \pm 0.02$ & $8.39 \pm 0.02$ & $9.9 \pm 0.7$\\
%44 &    1544670251976084224 & 12:28:56.995 & 50:18:40.41 & $-152.08 \pm 0.01$ & $-67.14 \pm 0.01$ & $16.27 \pm 0.02$ & $3.7 \pm 0.4$\\
%44 &    6059615602439409792 & 12:35:46.446 & -60:06:48.39 & $-74.607 \pm 0.009$ & $23.34 \pm 0.01$ & $9.64 \pm 0.01$ & $24 \pm 2$\\
%44 &    4011367929681631488 & 12:37:35.655 & 30:13:23.94 & $-72.21 \pm 0.02$ & $-43.47 \pm 0.02$ & $8.71 \pm 0.02$ & $2.3 \pm 0.4$\\
%44 &    3944990137834895104 & 13:05:51.596 & 23:40:34.26 & $-114.34 \pm 0.03$ & $-38.35 \pm 0.04$ & $11.98 \pm 0.02$ & $4.8 \pm 0.3$\\
%44 &    1456461072642756352 & 13:41:41.577 & 30:53:21.03 & $-74.66 \pm 0.02$ & $-26.58 \pm 0.01$ & $7.95 \pm 0.02$ & $-4.4 \pm 0.6$\\
%44 &    1451373013865715072 & 13:44:41.624 & 26:27:52.02 & $-87.85 \pm 0.03$ & $-31.38 \pm 0.02$ & $9.67 \pm 0.03$ & $-4.4 \pm 0.5$\\
%44 &    5864415111282295168 & 13:52:59.163 & -63:44:26.86 & $-94.13 \pm 0.01$ & $-2.19 \pm 0.01$ & $9.98 \pm 0.02$ & $13.1 \pm 0.9$\\
%44 &    3664527433375822336 & 13:54:53.712 & 01:54:00.87 & $-128.87 \pm 0.02$ & $-36.97 \pm 0.01$ & $13.84 \pm 0.02$ & $3.9 \pm 0.5$\\
%44 &    6290478169091717120 & 13:56:30.548 & -20:17:08.67 & $-108.11 \pm 0.02$ & $-33.89 \pm 0.02$ & $11.78 \pm 0.02$ & $4 \pm 1$\\
%44 &    6109746632475540352 & 14:10:47.986 & -42:33:59.21 & $-98.31 \pm 0.02$ & $-19.06 \pm 0.02$ & $10.60 \pm 0.02$ & $9.8 \pm 0.7$\\
%44 &    3648559535243375488 & 14:42:22.046 & -03:02:06.58 & $-119.03 \pm 0.02$ & $-32.84 \pm 0.02$ & $12.26 \pm 0.02$ & $-7.6 \pm 0.8$\\
%44 &    6337392642326508800 & 14:56:21.602 & -04:34:13.96 & $-80.66 \pm 0.02$ & $-26.69 \pm 0.03$ & $8.83 \pm 0.02$ & $-9.8 \pm 0.5$\\
%44 &    1261214367627757184 & 15:04:32.725 & 20:56:13.29 & $-221.03 \pm 0.02$ & $-23.92 \pm 0.02$ & $24.02 \pm 0.02$ & $-13.2 \pm 0.8$\\
%44 &    6259757672476721792 & 15:21:02.137 & -15:58:02.50 & $-92.17 \pm 0.03$ & $-26.75 \pm 0.02$ & $10.14 \pm 0.02$ & $-10.5 \pm 0.5$\\
%44 &    1209268524888878976 & 15:35:33.143 & 17:39:19.78 & $-77.74 \pm 0.03$ & $-13.44 \pm 0.05$ & $9.10 \pm 0.03$ & $-21.7 \pm 0.1$\\
%44 &    4401860411998114816 & 15:37:11.374 & -03:51:58.89 & $-133.87 \pm 0.02$ & $-36.45 \pm 0.02$ & $15.31 \pm 0.02$ & $-21.0 \pm 0.8$\\
%44 &    6012944872855490944 & 15:37:35.018 & -36:35:48.43 & $-80.99 \pm 0.04$ & $-38.05 \pm 0.03$ & $9.43 \pm 0.03$ & $-8.1 \pm 0.9$\\
%44 &    4406155276219170048 & 16:01:22.361 & -01:42:11.30 & $-140.53 \pm 0.02$ & $-47.18 \pm 0.02$ & $18.80 \pm 0.02$ & $-23 \pm 1$\\
%44 &    6432140003133597184 & 18:41:07.716 & -69:03:45.57 & $-41.701 \pm 0.009$ & $-73.80 \pm 0.01$ & $9.13 \pm 0.01$ & $0.1 \pm 0.4$\\
%44 &    6633553074294664064 & 18:54:15.000 & -59:05:41.94 & $-27.59 \pm 0.01$ & $-76.50 \pm 0.01$ & $8.95 \pm 0.02$ & $-11.3 \pm 0.2$\\
%44 &    6646754983425482240 & 19:36:48.126 & -51:05:00.56 & $-17.06 \pm 0.02$ & $-60.31 \pm 0.01$ & $7.39 \pm 0.02$ & $-14.6 \pm 0.1$\\
%44 &    6447922496114051328 & 20:03:28.433 & -56:43:11.33 & $-15.35 \pm 0.01$ & $-110.84 \pm 0.01$ & $12.54 \pm 0.02$ & $-12.2 \pm 0.2$\\
%44 &    6782046689470449664 & 21:05:19.967 & -31:21:51.06 & $30.25 \pm 0.03$ & $-111.06 \pm 0.03$ & $15.81 \pm 0.03$ & $-32.8 \pm 0.3$\\
%44 &    6560759189719788416 & 21:58:02.428 & -48:10:39.65 & $42.54 \pm 0.02$ & $-94.40 \pm 0.02$ & $11.62 \pm 0.02$ & $-15.9 \pm 0.5$\\
%45 &    1752358515175956864 & 20:27:45.829 & 08:45:42.36 & $-28.62 \pm 0.02$ & $-55.59 \pm 0.01$ & $5.91 \pm 0.02$ & $8.7 \pm 0.7$\\
%45 &    1804748010856764800 & 20:30:32.439 & 14:50:50.90 & $-27.18 \pm 0.01$ & $-48.00 \pm 0.01$ & $5.32 \pm 0.01$ & $5.5 \pm 0.5$\\
%45 &    1844942956217000576 & 21:08:42.377 & 26:59:30.65 & $-39.04 \pm 0.01$ & $-55.72 \pm 0.02$ & $6.20 \pm 0.02$ & $-8.6 \pm 0.3$\\
%45 &    1759515541302254848 & 21:14:44.178 & 14:11:18.58 & $-38.84 \pm 0.01$ & $-61.83 \pm 0.01$ & $6.61 \pm 0.02$ & $0.4 \pm 0.7$\\
%45 &    2669930724085910528 & 21:47:44.139 & -04:12:49.90 & $-41.22 \pm 0.02$ & $-68.35 \pm 0.02$ & $7.49 \pm 0.02$ & $12.9 \pm 0.3$\\
%45 &    1780010992094472064 & 22:00:35.972 & 20:19:10.88 & $-42.77 \pm 0.03$ & $-66.72 \pm 0.02$ & $7.42 \pm 0.03$ & $-5.0 \pm 0.7$\\
%45 &    1901924772664975616 & 22:27:21.556 & 33:23:21.48 & $-38.09 \pm 0.02$ & $-55.64 \pm 0.02$ & $6.43 \pm 0.02$ & $-23.1 \pm 0.4$\\
%45 &    2736493336965384960 & 22:30:23.958 & 16:45:23.60 & $-34.58 \pm 0.02$ & $-60.49 \pm 0.02$ & $6.65 \pm 0.02$ & $-8 \pm 2$\\
%45 &    2713388646295758464 & 22:52:21.287 & 09:07:42.99 & $-39.05 \pm 0.02$ & $-58.99 \pm 0.01$ & $6.68 \pm 0.01$ & $-7.9 \pm 0.3$\\
%45 &    2714901402497025920 & 22:53:31.060 & 09:25:12.55 & $-39.65 \pm 0.02$ & $-65.87 \pm 0.02$ & $7.17 \pm 0.02$ & $-7.5 \pm 0.8$\\
%45 &    2844984107784279936 & 23:18:28.840 & 27:36:12.84 & $-35.11 \pm 0.02$ & $-51.31 \pm 0.02$ & $6.44 \pm 0.02$ & $-21.0 \pm 0.1$\\
%45 &    2640617018239252480 & 23:27:51.772 & -02:14:12.26 & $-40.11 \pm 0.02$ & $-69.81 \pm 0.02$ & $7.48 \pm 0.02$ & $-6 \pm 1$\\
%46 &    2313516711318207104 & 00:01:38.418 & -32:58:42.73 & $278.78 \pm 0.02$ & $-58.84 \pm 0.02$ & $19.24 \pm 0.02$ & $-1.6 \pm 0.5$\\
%46 &    2424764370103453568 & 00:22:23.457 & -10:54:34.53 & $108.57 \pm 0.02$ & $-29.57 \pm 0.01$ & $7.65 \pm 0.02$ & $-6 \pm 1$\\
%46 &    2528853207464320000 & 00:44:49.614 & -04:11:46.82 & $120.19 \pm 0.03$ & $-20.37 \pm 0.02$ & $8.18 \pm 0.02$ & $2.1 \pm 0.8$\\
%46 &    2523137297483951616 & 00:50:15.136 & -06:11:39.85 & $167.86 \pm 0.05$ & $-23.89 \pm 0.05$ & $11.34 \pm 0.03$ & $4.0 \pm 0.2$\\
%46 &    2458880566646252416 & 01:31:07.416 & -10:11:42.42 & $99.17 \pm 0.02$ & $-17.18 \pm 0.01$ & $6.91 \pm 0.03$ & $16.5 \pm 0.3$\\
%46 &    4912136714704418048 & 01:50:37.410 & -54:00:33.51 & $214.12 \pm 0.02$ & $40.49 \pm 0.02$ & $14.59 \pm 0.02$ & $23.1 \pm 0.2$\\
%46 &    5077218490009251328 & 02:42:49.463 & -23:42:59.33 & $162.65 \pm 0.01$ & $11.53 \pm 0.01$ & $11.98 \pm 0.01$ & $35 \pm 1$\\
%46 &    5160259002617736192 & 02:57:38.049 & -11:44:39.13 & $119.73 \pm 0.03$ & $-1.57 \pm 0.03$ & $9.33 \pm 0.03$ & $42.0 \pm 0.3$\\
%46 &    5051779982831989376 & 03:05:32.108 & -32:32:51.83 & $103.421 \pm 0.008$ & $13.46 \pm 0.01$ & $8.59 \pm 0.01$ & $40.5 \pm 0.7$\\
%46 &    4854693996724752896 & 03:17:33.679 & -37:05:18.01 & $139.40 \pm 0.01$ & $44.14 \pm 0.02$ & $11.78 \pm 0.02$ & $41.1 \pm 0.6$\\
%46 &    5088180380421290624 & 03:40:37.710 & -21:56:56.00 & $97.92 \pm 0.01$ & $12.32 \pm 0.01$ & $8.63 \pm 0.01$ & $50.7 \pm 0.2$\\
%47 &    1138755366732142848 & 07:58:01.526 & 79:05:45.76 & $73.89 \pm 0.07$ & $52.3 \pm 0.1$ & $17.39 \pm 0.09$ & $-16 \pm 1$\\
%47 &    1668321776310772224 & 14:11:33.315 & 64:32:08.82 & $40.39 \pm 0.04$ & $-54.81 \pm 0.04$ & $10.91 \pm 0.03$ & $-2.0 \pm 0.8$\\
%47 &    1643557716436520192 & 16:03:19.280 & 67:37:42.79 & $11.28 \pm 0.01$ & $-51.38 \pm 0.01$ & $8.46 \pm 0.01$ & $2 \pm 1$\\
%47 &    1427909160851355392 & 16:15:47.302 & 53:14:11.03 & $12.04 \pm 0.02$ & $-62.03 \pm 0.02$ & $11.36 \pm 0.02$ & $7.7 \pm 0.5$\\
%47 &    1368379127422616192 & 17:35:57.708 & 51:39:48.86 & $-10.52 \pm 0.03$ & $-46.71 \pm 0.03$ & $7.78 \pm 0.02$ & $8 \pm 1$\\
%47 &    2101866319313040256 & 19:19:02.314 & 41:45:28.30 & $-26.80 \pm 0.02$ & $-40.15 \pm 0.02$ & $7.72 \pm 0.02$ & $11 \pm 2$\\
%47 &    2101866323615202432 & 19:19:02.827 & 41:45:34.61 & $-27.11 \pm 0.01$ & $-40.11 \pm 0.01$ & $7.82 \pm 0.01$ & $11 \pm 2$\\
%47 &    2129526802052285824 & 19:22:10.656 & 48:37:48.62 & $-23.90 \pm 0.01$ & $-38.42 \pm 0.01$ & $7.49 \pm 0.01$ & $3.4 \pm 0.8$\\
%47 &    2030147585350956288 & 20:01:37.963 & 29:33:32.96 & $-38.93 \pm 0.01$ & $-28.79 \pm 0.01$ & $7.83 \pm 0.01$ & $14 \pm 2$\\
%47 &    2247961285452378240 & 20:01:57.934 & 65:53:25.44 & $-44.82 \pm 0.02$ & $-50.97 \pm 0.02$ & $11.65 \pm 0.01$ & $-2.4 \pm 0.2$\\
%47 &    1762023256742848128 & 20:53:42.528 & 15:28:47.13 & $-36.74 \pm 0.02$ & $-18.67 \pm 0.02$ & $7.13 \pm 0.02$ & $9.9 \pm 0.6$\\
%47 &    1764947133038933376 & 20:58:53.545 & 17:41:15.45 & $-35.76 \pm 0.01$ & $-12.69 \pm 0.01$ & $6.72 \pm 0.02$ & $11.4 \pm 0.3$\\
%47 &    1764947128744874112 & 20:58:53.807 & 17:41:13.26 & $-36.06 \pm 0.01$ & $-12.35 \pm 0.01$ & $6.66 \pm 0.01$ & $12.0 \pm 0.2$\\
%47 &    1760037366944428800 & 21:09:25.728 & 14:42:32.44 & $-35.61 \pm 0.03$ & $-14.55 \pm 0.02$ & $6.53 \pm 0.02$ & $10 \pm 1$\\
%48 &    4994661728157709952 & 00:08:13.154 & -43:38:49.84 & $-3.74 \pm 0.02$ & $-70.82 \pm 0.02$ & $9.24 \pm 0.02$ & $16.5 \pm 0.3$\\
%48 &    2555213861300995328 & 00:27:13.893 & 05:38:13.65 & $-7.64 \pm 0.02$ & $-70.92 \pm 0.01$ & $8.16 \pm 0.02$ & $-16.7 \pm 0.2$\\
%48 &    4921347495408879360 & 00:36:00.263 & -55:15:39.61 & $-1.39 \pm 0.01$ & $-48.42 \pm 0.01$ & $7.39 \pm 0.01$ & $25.2 \pm 0.9$\\
%48 &    4921350450346378624 & 00:36:00.770 & -55:15:19.65 & $0.12 \pm 0.01$ & $-47.68 \pm 0.01$ & $7.43 \pm 0.01$ & $24.4 \pm 0.6$\\
%48 &    4902471835696589824 & 00:38:59.128 & -62:22:07.52 & $2.75 \pm 0.01$ & $-40.10 \pm 0.01$ & $7.53 \pm 0.01$ & $24.1 \pm 0.4$\\
%48 &    4709852207557832832 & 00:51:28.872 & -63:41:52.87 & $-1.33 \pm 0.01$ & $-50.19 \pm 0.01$ & $8.17 \pm 0.01$ & $25.5 \pm 0.3$\\
%48 &    4698761743005919872 & 01:34:42.256 & -66:14:15.49 & $3.17 \pm 0.01$ & $-35.65 \pm 0.01$ & $6.65 \pm 0.01$ & $29 \pm 2$\\
%48 &    4713565533202398976 & 02:05:04.606 & -60:48:16.32 & $2.80 \pm 0.01$ & $-36.33 \pm 0.01$ & $6.68 \pm 0.01$ & $24.9 \pm 0.3$\\
%48 &    4743398547839816704 & 02:24:35.880 & -53:01:39.97 & $-0.72 \pm 0.03$ & $-33.97 \pm 0.03$ & $6.39 \pm 0.03$ & $18.9 \pm 0.4$\\
%48 &    2648621845141907456 & 22:52:13.218 & -02:58:11.65 & $-17.59 \pm 0.06$ & $-82.64 \pm 0.05$ & $9.65 \pm 0.06$ & $-10 \pm 3$\\
%48 &    2378901575445148288 & 23:21:17.792 & -26:53:24.38 & $-12.99 \pm 0.02$ & $-86.62 \pm 0.02$ & $10.07 \pm 0.02$ & $7.1 \pm 0.3$\\
%48 &    2773499153146021248 & 23:51:19.902 & 17:15:46.52 & $-9.32 \pm 0.02$ & $-60.54 \pm 0.01$ & $7.65 \pm 0.02$ & $-24.8 \pm 0.4$\\
%48 &    2340896097038627840 & 23:58:03.860 & -22:26:09.76 & $-12.82 \pm 0.02$ & $-90.01 \pm 0.01$ & $10.26 \pm 0.02$ & $3.8 \pm 0.5$\\
%49 &    3419824248667573248 & 05:00:17.595 & 25:08:11.27 & $61.78 \pm 0.03$ & $4.81 \pm 0.02$ & $24.86 \pm 0.02$ & $-26.2 \pm 0.1$\\
%49 &    3419636575776307072 & 05:00:19.612 & 25:07:51.07 & $67.78 \pm 0.03$ & $6.55 \pm 0.02$ & $24.83 \pm 0.02$ & $-25.4 \pm 0.4$\\
%49 &    5580415690179618304 & 06:33:57.024 & -36:33:17.91 & $70.59 \pm 0.01$ & $-102.17 \pm 0.01$ & $17.99 \pm 0.01$ & $-2.2 \pm 0.3$\\
%49 &    5580412735242118400 & 06:33:57.879 & -36:33:38.73 & $69.44 \pm 0.02$ & $-102.44 \pm 0.02$ & $18.02 \pm 0.01$ & $-1.7 \pm 0.9$\\
%49 &    3036342149414144384 & 07:53:42.257 & -12:15:56.60 & $122.52 \pm 0.02$ & $-55.66 \pm 0.02$ & $22.11 \pm 0.02$ & $-8.8 \pm 0.2$\\
%49 &    5643903690599559936 & 08:30:59.751 & -30:02:26.06 & $55.11 \pm 0.01$ & $-54.80 \pm 0.01$ & $12.94 \pm 0.02$ & $2.0 \pm 0.3$\\
%49 &     719213718489283072 & 09:04:41.246 & 38:34:01.55 & $103.42 \pm 0.02$ & $-34.22 \pm 0.02$ & $18.24 \pm 0.02$ & $-9.8 \pm 0.5$\\
%49 &    5312349807549879808 & 09:24:02.427 & -53:04:33.93 & $74.50 \pm 0.01$ & $-40.25 \pm 0.01$ & $15.76 \pm 0.01$ & $14 \pm 1$\\
%49 &    5308723068446685440 & 09:36:06.168 & -54:48:25.04 & $79.26 \pm 0.01$ & $-31.43 \pm 0.01$ & $14.88 \pm 0.01$ & $12.2 \pm 0.8$\\
%49 &     617947941655300096 & 09:36:13.409 & 14:35:47.14 & $103.64 \pm 0.03$ & $-40.97 \pm 0.02$ & $16.23 \pm 0.03$ & $-4.4 \pm 0.3$\\
%49 &    5435734219257426688 & 09:56:24.760 & -33:39:45.65 & $110.13 \pm 0.01$ & $-12.82 \pm 0.02$ & $21.85 \pm 0.02$ & $6.1 \pm 0.3$\\
%49 &    5473349302315731072 & 10:11:45.241 & -24:25:34.25 & $175.56 \pm 0.02$ & $-21.46 \pm 0.02$ & $33.91 \pm 0.02$ & $10.3 \pm 0.4$\\
%49 &    5458546096236113664 & 10:11:49.020 & -34:20:03.23 & $82.02 \pm 0.02$ & $-44.68 \pm 0.02$ & $14.77 \pm 0.02$ & $12.5 \pm 0.2$\\
%49 &    5458546096236115328 & 10:11:49.194 & -34:19:23.06 & $82.30 \pm 0.02$ & $-43.79 \pm 0.02$ & $14.80 \pm 0.02$ & $12.1 \pm 0.4$\\
%49 &    5450018077890754304 & 10:57:11.388 & -33:21:26.64 & $96.83 \pm 0.01$ & $-26.74 \pm 0.02$ & $18.04 \pm 0.02$ & $14.9 \pm 0.9$\\
%49 &    3974966741817980288 & 11:49:39.129 & 19:09:21.09 & $101.22 \pm 0.02$ & $-69.85 \pm 0.02$ & $19.24 \pm 0.02$ & $10.4 \pm 0.5$\\
%49 &    3920139800657744128 & 11:58:57.027 & 13:04:20.82 & $48.34 \pm 0.03$ & $-24.96 \pm 0.04$ & $13.27 \pm 0.04$ & $12.2 \pm 0.5$\\
%50 &     987141230179656448 & 07:19:59.166 & 53:55:31.43 & $22.31 \pm 0.02$ & $-76.280 \pm 0.009$ & $12.01 \pm 0.02$ & $-38.0 \pm 0.9$\\
%50 &    3085000452386067840 & 07:41:13.062 & -01:50:34.04 & $-3.39 \pm 0.01$ & $-116.59 \pm 0.01$ & $12.38 \pm 0.01$ & $0.9 \pm 0.4$\\
%50 &     882067707141336576 & 07:48:39.338 & 33:45:06.43 & $16.62 \pm 0.02$ & $-56.30 \pm 0.01$ & $6.83 \pm 0.02$ & $-21.6 \pm 0.5$\\
%50 &     926063019955375104 & 07:56:17.508 & 43:44:27.13 & $20.55 \pm 0.01$ & $-78.22 \pm 0.01$ & $9.90 \pm 0.01$ & $-28 \pm 2$\\
%50 &     664233429816034944 & 08:23:55.472 & 21:22:27.71 & $5.31 \pm 0.02$ & $-151.03 \pm 0.01$ & $15.98 \pm 0.02$ & $-16.0 \pm 0.2$\\
%50 &    3092220013231220608 & 08:24:34.965 & 04:04:50.28 & $1.34 \pm 0.02$ & $-94.31 \pm 0.01$ & $9.65 \pm 0.02$ & $-2 \pm 2$\\
%50 &     602306357959555840 & 08:41:17.227 & 12:36:56.61 & $0.68 \pm 0.03$ & $-116.89 \pm 0.02$ & $11.86 \pm 0.02$ & $-7.8 \pm 0.9$\\
%50 &    1046832208919069312 & 10:03:28.949 & 58:36:12.47 & $6.82 \pm 0.01$ & $-50.93 \pm 0.02$ & $8.31 \pm 0.02$ & $-38.9 \pm 0.2$\\
%50 &     810589491306830976 & 10:15:33.097 & 47:22:08.24 & $16.70 \pm 0.02$ & $-107.18 \pm 0.02$ & $13.40 \pm 0.02$ & $-26.6 \pm 0.2$\\
%50 &     833609072905297792 & 10:27:02.390 & 46:56:11.84 & $13.82 \pm 0.01$ & $-95.94 \pm 0.01$ & $12.14 \pm 0.01$ & $-34.0 \pm 0.3$\\
%50 &     829460959142609024 & 10:42:49.298 & 45:03:45.46 & $6.59 \pm 0.01$ & $-99.22 \pm 0.01$ & $12.88 \pm 0.02$ & $-32.7 \pm 0.5$\\
%50 &    1676348451711494656 & 13:07:08.901 & 63:51:13.43 & $8.69 \pm 0.02$ & $-59.98 \pm 0.02$ & $10.83 \pm 0.01$ & $-45.2 \pm 0.8$\\
%50 &    1526334211955392896 & 13:20:33.938 & 43:07:16.16 & $0.733 \pm 0.008$ & $-70.01 \pm 0.01$ & $8.95 \pm 0.01$ & $-30.3 \pm 0.9$\\
%50 &    1685439729246267904 & 13:27:12.103 & 70:18:58.72 & $-0.30 \pm 0.02$ & $-39.18 \pm 0.02$ & $7.85 \pm 0.02$ & $-43.3 \pm 0.3$\\
%50 &    1468839718147200896 & 13:33:49.817 & 32:20:10.93 & $6.17 \pm 0.01$ & $-130.56 \pm 0.01$ & $14.18 \pm 0.02$ & $-22.1 \pm 0.1$\\
%50 &    1659514585093012096 & 13:47:48.024 & 59:38:22.92 & $-5.04 \pm 0.01$ & $-66.78 \pm 0.01$ & $10.86 \pm 0.01$ & $-40.2 \pm 0.3$\\
%50 &    3674256668172725376 & 14:08:27.190 & 07:30:34.98 & $11.42 \pm 0.02$ & $-258.25 \pm 0.02$ & $23.74 \pm 0.02$ & $0.6 \pm 0.4$\\
%50 &    1505967958073668608 & 14:09:26.248 & 45:38:28.14 & $4.82 \pm 0.01$ & $-89.42 \pm 0.01$ & $11.77 \pm 0.01$ & $-34 \pm 1$\\
%50 &    1171346334486926976 & 14:33:25.465 & 06:17:05.67 & $3.67 \pm 0.03$ & $-189.68 \pm 0.02$ & $19.44 \pm 0.03$ & $3.2 \pm 0.2$\\
%50 &    1433384621382838144 & 17:01:20.707 & 56:59:17.44 & $-2.82 \pm 0.01$ & $-66.50 \pm 0.02$ & $9.96 \pm 0.01$ & $-40.8 \pm 0.3$\\
%50 &    2294022026560772992 & 18:44:30.116 & 78:23:00.67 & $-14.36 \pm 0.01$ & $-29.29 \pm 0.01$ & $9.74 \pm 0.01$ & $-49.4 \pm 0.2$\\
%51 &    6204857927329541888 & 14:53:11.431 & -33:50:39.22 & $-68.31 \pm 0.02$ & $-64.33 \pm 0.02$ & $8.06 \pm 0.02$ & $0 \pm 3$\\
%51 &    6009603388308440448 & 15:44:55.607 & -37:39:54.94 & $-76.69 \pm 0.01$ & $-98.36 \pm 0.01$ & $11.12 \pm 0.01$ & $-2.2 \pm 0.5$\\
%51 &    6236373022954908288 & 15:51:05.502 & -25:38:33.70 & $-75.56 \pm 0.03$ & $-101.92 \pm 0.02$ & $11.82 \pm 0.02$ & $-12.5 \pm 0.5$\\
%51 &    5829192806021088000 & 16:03:17.458 & -62:59:21.87 & $-39.49 \pm 0.01$ & $-59.01 \pm 0.01$ & $6.79 \pm 0.01$ & $13 \pm 3$\\
%51 &    6022346659352786304 & 16:26:08.777 & -34:59:02.73 & $-55.51 \pm 0.03$ & $-105.04 \pm 0.02$ & $10.42 \pm 0.03$ & $-10.8 \pm 0.4$\\
%51 &    5768809585896300800 & 16:26:48.213 & -82:16:50.22 & $-34.23 \pm 0.01$ & $-46.95 \pm 0.01$ & $6.42 \pm 0.01$ & $28.5 \pm 0.5$\\
%51 &    5964194172243094912 & 16:51:27.351 & -45:25:38.10 & $-42.96 \pm 0.02$ & $-101.58 \pm 0.01$ & $10.19 \pm 0.01$ & $-5.0 \pm 0.3$\\
%51 &    5971845677985650048 & 17:13:56.695 & -41:17:46.02 & $-18.75 \pm 0.02$ & $-73.01 \pm 0.01$ & $6.90 \pm 0.01$ & $-7.5 \pm 0.4$\\
%51 &    5959633745985749760 & 17:21:42.677 & -41:30:30.84 & $-20.99 \pm 0.02$ & $-68.60 \pm 0.01$ & $6.81 \pm 0.02$ & $-8.4 \pm 0.3$\\
%51 &    4169295423347508480 & 17:29:46.211 & -07:54:34.08 & $-28.56 \pm 0.01$ & $-80.14 \pm 0.01$ & $10.17 \pm 0.01$ & $-31 \pm 3$\\
%51 &    4110101359455246208 & 17:32:06.702 & -25:45:48.24 & $-12.35 \pm 0.02$ & $-66.38 \pm 0.01$ & $6.51 \pm 0.02$ & $-22.0 \pm 0.3$\\
%51 &    4069914381261515648 & 18:03:49.599 & -21:50:31.89 & $-14.56 \pm 0.02$ & $-73.69 \pm 0.02$ & $8.60 \pm 0.02$ & $-24.6 \pm 0.4$\\
%51 &    6701399508741006464 & 18:04:48.321 & -53:39:23.55 & $-12.08 \pm 0.02$ & $-77.27 \pm 0.02$ & $7.27 \pm 0.02$ & $-3 \pm 1$\\
%51 &    6706585217895101312 & 18:20:59.013 & -48:28:23.78 & $-5.22 \pm 0.02$ & $-69.15 \pm 0.02$ & $6.61 \pm 0.02$ & $-6 \pm 3$\\
%51 &    6420400929798352128 & 19:11:02.160 & -70:04:54.15 & $5.37 \pm 0.01$ & $-78.07 \pm 0.02$ & $7.41 \pm 0.02$ & $17.4 \pm 0.4$\\
%52 &    2428541639221790848 & 00:17:28.608 & -08:44:24.48 & $388.87 \pm 0.03$ & $-111.50 \pm 0.02$ & $33.71 \pm 0.03$ & $7.5 \pm 0.4$\\
%52 &    2796031822889944576 & 00:28:13.378 & 19:29:35.71 & $204.91 \pm 0.03$ & $-82.52 \pm 0.02$ & $17.73 \pm 0.02$ & $-0.4 \pm 0.6$\\
%52 &    2542980218190518528 & 00:39:35.294 & -00:09:46.25 & $124.88 \pm 0.03$ & $-52.09 \pm 0.02$ & $11.67 \pm 0.02$ & $9.6 \pm 0.6$\\
%52 &    2509537987915369088 & 01:49:20.293 & 00:36:17.33 & $103.86 \pm 0.03$ & $-43.74 \pm 0.02$ & $10.37 \pm 0.02$ & $22.7 \pm 0.5$\\
%52 &      13710119724397696 & 03:14:11.878 & 08:22:41.82 & $111.31 \pm 0.02$ & $-71.64 \pm 0.02$ & $13.93 \pm 0.02$ & $38 \pm 2$\\
%52 &    5100272122107727488 & 03:21:47.813 & -20:01:50.04 & $68.24 \pm 0.02$ & $-4.57 \pm 0.02$ & $9.21 \pm 0.02$ & $43.7 \pm 0.5$\\
%52 &    5102128711914897792 & 03:33:36.471 & -18:37:34.87 & $101.07 \pm 0.02$ & $-6.28 \pm 0.02$ & $14.38 \pm 0.02$ & $49 \pm 1$\\
%52 &    5746426720312132608 & 09:20:43.925 & -05:45:16.16 & $-366.02 \pm 0.02$ & $-116.56 \pm 0.02$ & $41.41 \pm 0.02$ & $37.0 \pm 0.2$\\
%52 &    2629874415974338560 & 22:27:59.328 & -01:15:12.13 & $116.93 \pm 0.01$ & $-47.95 \pm 0.01$ & $11.06 \pm 0.01$ & $-21.3 \pm 0.7$\\
%52 &    6489142774722025472 & 23:39:26.938 & -60:07:00.33 & $170.88 \pm 0.01$ & $-55.76 \pm 0.01$ & $15.13 \pm 0.01$ & $10.0 \pm 0.4$\\
%52 &    2341406442232336384 & 23:58:43.423 & -21:18:41.66 & $143.12 \pm 0.02$ & $-50.69 \pm 0.01$ & $12.65 \pm 0.02$ & $3.8 \pm 0.3$\\
%53 &     422891555240123392 & 00:12:03.378 & 58:29:17.93 & $99.19 \pm 0.01$ & $-39.85 \pm 0.02$ & $11.88 \pm 0.02$ & $-22 \pm 1$\\
%53 &    2749520350731238272 & 00:32:43.632 & 07:35:23.21 & $136.80 \pm 0.02$ & $-110.93 \pm 0.01$ & $17.47 \pm 0.02$ & $0.7 \pm 0.3$\\
%53 &     367845605098283264 & 00:52:06.189 & 38:48:48.11 & $101.97 \pm 0.02$ & $-67.10 \pm 0.02$ & $12.42 \pm 0.02$ & $-9.6 \pm 0.5$\\
%53 &    4928938283169003904 & 01:09:32.731 & -49:54:24.80 & $56.43 \pm 0.01$ & $-22.57 \pm 0.01$ & $7.81 \pm 0.01$ & $26.1 \pm 0.4$\\
%53 &    4962916250483665792 & 01:50:48.718 & -36:29:34.36 & $48.633 \pm 0.007$ & $-22.14 \pm 0.01$ & $7.08 \pm 0.01$ & $31 \pm 1$\\
%53 &    5024810852387004288 & 01:58:55.933 & -26:30:35.29 & $138.03 \pm 0.02$ & $-50.42 \pm 0.01$ & $16.92 \pm 0.02$ & $23.5 \pm 0.4$\\
%53 &      78794099918635904 & 02:04:30.297 & 16:43:46.15 & $90.61 \pm 0.02$ & $-81.29 \pm 0.01$ & $11.59 \pm 0.01$ & $11 \pm 2$\\
%53 &    2486530226067678464 & 02:15:41.323 & -07:27:52.11 & $65.53 \pm 0.02$ & $-44.27 \pm 0.02$ & $8.57 \pm 0.02$ & $22.3 \pm 0.3$\\
%53 &    5048960457060480128 & 02:49:13.695 & -36:59:20.84 & $89.588 \pm 0.009$ & $-23.39 \pm 0.01$ & $13.16 \pm 0.01$ & $33.8 \pm 0.8$\\
%53 &      35003163124358784 & 02:53:11.766 & 16:28:59.45 & $63.74 \pm 0.05$ & $-62.67 \pm 0.03$ & $8.86 \pm 0.04$ & $17 \pm 3$\\
%53 &       3822937505992960 & 03:04:42.570 & 05:06:01.07 & $44.62 \pm 0.02$ & $-39.30 \pm 0.02$ & $6.32 \pm 0.02$ & $21.5 \pm 0.3$\\
%53 &    3260689280783094016 & 03:22:14.506 & -04:08:53.37 & $83.21 \pm 0.02$ & $-66.55 \pm 0.02$ & $12.62 \pm 0.02$ & $30.1 \pm 0.7$\\
%53 &    4749786950915338240 & 03:24:37.634 & -48:24:47.77 & $52.06 \pm 0.01$ & $-2.13 \pm 0.01$ & $9.22 \pm 0.01$ & $37.7 \pm 0.4$\\
%53 &       9632890090767744 & 03:29:21.168 & 06:38:09.01 & $46.92 \pm 0.02$ & $-53.48 \pm 0.01$ & $7.79 \pm 0.02$ & $28.0 \pm 0.4$\\
%53 &      40621598823046400 & 03:31:31.542 & 12:33:09.09 & $42.96 \pm 0.02$ & $-57.71 \pm 0.02$ & $7.60 \pm 0.02$ & $22.4 \pm 0.3$\\
%53 &      43318700847267584 & 03:45:05.271 & 16:30:46.30 & $37.37 \pm 0.02$ & $-52.44 \pm 0.02$ & $6.62 \pm 0.02$ & $22.5 \pm 0.7$\\
%53 &      50465492068212224 & 03:58:41.150 & 19:25:06.86 & $44.24 \pm 0.03$ & $-62.39 \pm 0.02$ & $8.17 \pm 0.02$ & $20.6 \pm 0.2$\\
%53 &    3301771025223950336 & 04:02:59.604 & 09:12:27.88 & $89.84 \pm 0.03$ & $-165.82 \pm 0.02$ & $22.13 \pm 0.02$ & $28.1 \pm 0.2$\\
%53 &    5090399332324571904 & 04:06:21.130 & -21:51:08.79 & $64.823 \pm 0.009$ & $-17.73 \pm 0.01$ & $11.03 \pm 0.01$ & $43.5 \pm 0.3$\\
%53 &    5092233180281890048 & 04:22:48.458 & -19:14:38.67 & $65.36 \pm 0.01$ & $-35.25 \pm 0.01$ & $13.42 \pm 0.01$ & $38.9 \pm 0.3$\\
%53 &    4873223829966552192 & 04:51:54.339 & -34:14:19.03 & $75.86 \pm 0.02$ & $8.84 \pm 0.02$ & $16.71 \pm 0.02$ & $45.8 \pm 0.2$\\
%53 &    4873223623808123136 & 04:51:55.780 & -34:15:07.76 & $74.92 \pm 0.01$ & $9.36 \pm 0.01$ & $16.77 \pm 0.01$ & $46.1 \pm 0.2$\\
%53 &    3388901029595623296 & 05:14:43.533 & 13:52:57.32 & $25.86 \pm 0.02$ & $-78.51 \pm 0.01$ & $10.08 \pm 0.01$ & $31 \pm 1$\\
%53 &    3446700466083903232 & 05:19:26.097 & 29:52:22.79 & $23.64 \pm 0.02$ & $-84.76 \pm 0.01$ & $9.30 \pm 0.02$ & $21 \pm 2$\\
%53 &    2937828793782830080 & 06:13:05.268 & -22:08:17.10 & $-29.023 \pm 0.009$ & $-100.20 \pm 0.01$ & $28.75 \pm 0.01$ & $48.7 \pm 0.5$\\
%53 &    2668870519998969216 & 21:58:01.230 & -05:12:16.95 & $122.82 \pm 0.03$ & $-117.20 \pm 0.03$ & $18.57 \pm 0.03$ & $-18.3 \pm 0.1$\\
%53 &    1778303553615342208 & 22:12:13.032 & 20:08:24.61 & $208.76 \pm 0.02$ & $-111.33 \pm 0.02$ & $28.27 \pm 0.02$ & $-26.4 \pm 0.8$\\
%53 &    2001195554386170752 & 22:19:55.275 & 52:00:25.54 & $90.33 \pm 0.03$ & $-4.48 \pm 0.02$ & $12.82 \pm 0.03$ & $-32.5 \pm 0.2$\\
%53 &    2845004444453722880 & 23:17:26.605 & 27:46:22.37 & $54.70 \pm 0.01$ & $-33.05 \pm 0.01$ & $6.88 \pm 0.01$ & $-21.0 \pm 0.8$\\
%53 &    1918900063965929216 & 23:33:25.043 & 37:11:20.55 & $65.97 \pm 0.01$ & $-39.33 \pm 0.01$ & $8.46 \pm 0.01$ & $-22 \pm 1$\\
%53 &    2771734230824818432 & 23:47:42.559 & 15:44:12.95 & $46.89 \pm 0.02$ & $-36.88 \pm 0.01$ & $6.39 \pm 0.01$ & $-13.1 \pm 0.7$\\
%53 &    2739704632474587136 & 23:51:58.418 & 02:32:55.99 & $67.96 \pm 0.03$ & $-56.38 \pm 0.01$ & $8.78 \pm 0.02$ & $-3.7 \pm 0.3$\\
%54 &     702798559642115584 & 08:38:08.355 & 26:02:53.40 & $-127.76 \pm 0.02$ & $-182.68 \pm 0.02$ & $22.61 \pm 0.02$ & $25.6 \pm 0.2$\\
%54 &     717944469753713152 & 08:53:11.387 & 37:04:10.68 & $-98.03 \pm 0.02$ & $-144.76 \pm 0.02$ & $16.46 \pm 0.02$ & $9.1 \pm 0.1$\\
%54 &     686996756484129664 & 09:15:09.254 & 23:22:29.49 & $-127.01 \pm 0.03$ & $-155.70 \pm 0.03$ & $20.57 \pm 0.03$ & $19.9 \pm 0.2$\\
%54 &     686996515965961728 & 09:15:09.954 & 23:21:30.31 & $-126.04 \pm 0.02$ & $-155.07 \pm 0.02$ & $20.49 \pm 0.02$ & $19.8 \pm 0.3$\\
%54 &    3890860183966486656 & 10:27:07.824 & 18:03:44.16 & $-123.98 \pm 0.01$ & $-105.34 \pm 0.01$ & $17.49 \pm 0.02$ & $11.0 \pm 0.3$\\
%54 &     844865117036623232 & 11:36:35.349 & 56:08:05.82 & $-179.45 \pm 0.01$ & $-91.09 \pm 0.02$ & $21.14 \pm 0.02$ & $-15.8 \pm 0.2$\\
%54 &    4032085924204263424 & 11:44:39.981 & 35:46:28.44 & $-100.02 \pm 0.01$ & $-68.25 \pm 0.01$ & $12.03 \pm 0.02$ & $-9.6 \pm 0.4$\\
%54 &    4027152930926578816 & 12:00:59.091 & 32:44:12.57 & $-103.62 \pm 0.01$ & $-69.24 \pm 0.01$ & $12.73 \pm 0.02$ & $-9.0 \pm 0.5$\\
%54 &    1523402226760424576 & 13:02:30.901 & 37:57:13.13 & $-78.31 \pm 0.01$ & $-34.98 \pm 0.01$ & $9.71 \pm 0.02$ & $-22.8 \pm 0.8$\\
%54 &    1466492054663202432 & 13:13:11.700 & 31:38:18.24 & $-65.47 \pm 0.02$ & $-31.15 \pm 0.01$ & $8.12 \pm 0.02$ & $-17.7 \pm 0.5$\\
%54 &    1549927395024812672 & 13:30:30.814 & 44:34:57.78 & $-131.86 \pm 0.02$ & $-28.98 \pm 0.02$ & $16.07 \pm 0.02$ & $-26.0 \pm 0.2$\\
%54 &    1509952656931878272 & 13:50:07.154 & 47:49:15.75 & $-72.98 \pm 0.02$ & $-12.61 \pm 0.02$ & $9.16 \pm 0.02$ & $-28.5 \pm 0.5$\\
%54 &    4439625337884136064 & 16:27:56.640 & 07:18:15.36 & $-248.80 \pm 0.02$ & $-264.66 \pm 0.02$ & $57.09 \pm 0.02$ & $-36.3 \pm 0.1$\\
%55 &    1141784516970314752 & 07:23:22.175 & 79:30:49.99 & $-24.34 \pm 0.01$ & $-163.05 \pm 0.02$ & $18.63 \pm 0.02$ & $-19.5 \pm 0.5$\\
%55 &    5532799449363380992 & 08:01:07.519 & -43:45:02.59 & $-54.61 \pm 0.01$ & $10.82 \pm 0.01$ & $17.36 \pm 0.01$ & $45.0 \pm 0.7$\\
%55 &    5546482012580521856 & 08:11:29.493 & -34:45:13.97 & $-58.57 \pm 0.01$ & $-20.85 \pm 0.01$ & $13.85 \pm 0.01$ & $44.5 \pm 0.7$\\
%55 &    3840824948839560576 & 09:23:52.362 & 00:08:13.75 & $-204.54 \pm 0.02$ & $-227.42 \pm 0.02$ & $37.04 \pm 0.02$ & $25.5 \pm 0.2$\\
%55 &    5374566394541672704 & 11:18:34.004 & -47:19:01.40 & $-105.49 \pm 0.01$ & $-37.61 \pm 0.01$ & $13.06 \pm 0.02$ & $27.0 \pm 0.8$\\
%55 &    1237696157506521600 & 14:42:25.962 & 19:30:09.83 & $-261.10 \pm 0.02$ & $-178.35 \pm 0.02$ & $42.32 \pm 0.02$ & $-28.4 \pm 0.4$\\
%55 &    4427202540112258560 & 15:35:15.512 & 03:16:32.20 & $-94.18 \pm 0.02$ & $-111.94 \pm 0.01$ & $19.05 \pm 0.02$ & $-26.9 \pm 0.2$\\
%55 &    4398559231420268672 & 16:02:49.447 & -04:49:06.32 & $-39.40 \pm 0.03$ & $-55.99 \pm 0.02$ & $8.92 \pm 0.03$ & $-30.4 \pm 0.5$\\
%55 &    4463769341915757312 & 16:24:30.723 & 14:22:28.19 & $-30.74 \pm 0.02$ & $-36.42 \pm 0.02$ & $8.37 \pm 0.02$ & $-35.6 \pm 0.4$\\
%55 &    4433812529141426816 & 16:40:23.725 & 02:35:08.13 & $-26.05 \pm 0.02$ & $-61.13 \pm 0.02$ & $10.26 \pm 0.02$ & $-33.0 \pm 0.4$\\
%55 &    1413918390784202624 & 16:53:56.009 & 53:05:33.64 & $-68.86 \pm 0.02$ & $36.09 \pm 0.02$ & $21.00 \pm 0.01$ & $-40.8 \pm 0.5$\\
%55 &    4334197699081639680 & 16:54:31.444 & -11:26:12.03 & $-13.97 \pm 0.02$ & $-57.05 \pm 0.01$ & $7.75 \pm 0.02$ & $-29 \pm 1$\\
%55 &    1351701838132169472 & 16:58:36.204 & 37:58:20.92 & $-64.79 \pm 0.02$ & $-3.88 \pm 0.02$ & $22.86 \pm 0.02$ & $-45.7 \pm 0.1$\\
%55 &    4335834738755048576 & 17:10:00.035 & -08:31:29.19 & $-15.03 \pm 0.02$ & $-74.75 \pm 0.02$ & $10.44 \pm 0.02$ & $-32.3 \pm 0.2$\\
%55 &    4540590157764925440 & 17:19:06.983 & 12:19:43.52 & $-20.06 \pm 0.01$ & $-37.38 \pm 0.01$ & $8.11 \pm 0.01$ & $-37.0 \pm 0.8$\\
%55 &    4490998231982519040 & 17:30:37.183 & 09:44:19.22 & $-17.22 \pm 0.01$ & $-81.20 \pm 0.01$ & $16.69 \pm 0.01$ & $-38 \pm 1$\\
%55 &    4595743275921445760 & 17:33:03.135 & 28:45:43.59 & $-10.19 \pm 0.02$ & $-15.40 \pm 0.02$ & $8.50 \pm 0.02$ & $-42.7 \pm 0.5$\\
%55 &    4368693845611834624 & 17:41:03.056 & -03:27:00.84 & $-16.85 \pm 0.02$ & $-77.30 \pm 0.01$ & $11.84 \pm 0.02$ & $-32 \pm 1$\\
%56 &    2745554068693399168 & 00:08:15.116 & 06:35:06.88 & $163.67 \pm 0.03$ & $-25.42 \pm 0.02$ & $12.24 \pm 0.02$ & $-1.0 \pm 0.5$\\
%56 &    2546610943022994176 & 00:08:23.932 & 01:15:56.09 & $129.08 \pm 0.03$ & $-21.39 \pm 0.02$ & $9.49 \pm 0.02$ & $-2.6 \pm 0.7$\\
%56 &    2781141961548550272 & 00:47:47.162 & 15:31:49.05 & $91.70 \pm 0.02$ & $-20.80 \pm 0.01$ & $6.67 \pm 0.02$ & $8.0 \pm 0.3$\\
%56 &    2803761350977784832 & 00:58:21.613 & 23:40:10.51 & $91.83 \pm 0.02$ & $-19.34 \pm 0.01$ & $6.64 \pm 0.02$ & $8 \pm 2$\\
%56 &    2583751930413603712 & 01:08:02.907 & 12:01:35.97 & $113.30 \pm 0.02$ & $-24.34 \pm 0.02$ & $8.24 \pm 0.02$ & $17.1 \pm 0.4$\\
%56 &    2531925247247693824 & 01:10:48.171 & -02:23:52.47 & $126.89 \pm 0.02$ & $-15.83 \pm 0.01$ & $9.61 \pm 0.02$ & $15 \pm 2$\\
%56 &     371606072304374144 & 01:18:59.907 & 39:29:27.90 & $101.02 \pm 0.02$ & $-24.96 \pm 0.02$ & $7.29 \pm 0.02$ & $6.7 \pm 0.9$\\
%56 &    2566874014610345984 & 01:25:38.816 & 08:34:34.73 & $129.84 \pm 0.02$ & $-25.82 \pm 0.01$ & $9.61 \pm 0.02$ & $19 \pm 5$\\
%56 &      97681716818861952 & 01:55:49.264 & 21:35:40.60 & $124.82 \pm 0.02$ & $-44.69 \pm 0.03$ & $9.90 \pm 0.03$ & $24.0 \pm 0.5$\\
%56 &    4302467172236962944 & 19:33:22.004 & 09:57:54.42 & $88.72 \pm 0.03$ & $29.13 \pm 0.02$ & $16.14 \pm 0.03$ & $-64.0 \pm 0.7$\\
%56 &    2064487051434519296 & 20:41:04.547 & 39:40:25.24 & $111.243 \pm 0.009$ & $76.73 \pm 0.01$ & $13.58 \pm 0.01$ & $-43.7 \pm 0.8$\\
%56 &    1950022805744192768 & 21:54:43.868 & 38:14:09.33 & $186.34 \pm 0.01$ & $41.57 \pm 0.01$ & $16.59 \pm 0.01$ & $-32.4 \pm 0.3$\\
%56 &    2720483653095636480 & 22:04:31.248 & 05:46:33.44 & $210.03 \pm 0.02$ & $-3.60 \pm 0.03$ & $17.74 \pm 0.02$ & $-35.5 \pm 0.7$\\
%56 &    2650609105034656384 & 23:05:38.573 & -01:01:51.49 & $121.91 \pm 0.02$ & $-13.54 \pm 0.02$ & $9.32 \pm 0.02$ & $-19 \pm 2$\\
%56 &    2831253470999496960 & 23:13:57.417 & 19:15:18.17 & $224.20 \pm 0.02$ & $-12.92 \pm 0.02$ & $17.07 \pm 0.02$ & $-17.0 \pm 0.5$\\
%56 &    2853027000981312384 & 23:48:31.169 & 27:08:15.22 & $143.77 \pm 0.02$ & $-14.72 \pm 0.01$ & $10.38 \pm 0.02$ & $-10.3 \pm 0.2$\\
%57 &    4976894960284258048 & 00:06:20.112 & -49:04:31.33 & $575.10 \pm 0.02$ & $-40.87 \pm 0.02$ & $38.19 \pm 0.04$ & $5.4 \pm 0.1$\\
%57 &    4991747403868417792 & 00:17:17.113 & -43:51:10.09 & $396.32 \pm 0.02$ & $-15.58 \pm 0.02$ & $27.59 \pm 0.02$ & $11.5 \pm 0.2$\\
%57 &    4713676824395131136 & 02:11:35.865 & -61:08:52.18 & $202.66 \pm 0.01$ & $101.97 \pm 0.01$ & $16.07 \pm 0.01$ & $22.9 \pm 0.4$\\
%57 &    5434323064802531840 & 10:04:42.642 & -36:01:30.99 & $-187.42 \pm 0.01$ & $12.12 \pm 0.01$ & $16.64 \pm 0.01$ & $31.0 \pm 0.6$\\
%57 &    5252134808414341504 & 10:20:50.037 & -63:26:51.98 & $-185.65 \pm 0.02$ & $78.14 \pm 0.02$ & $13.78 \pm 0.02$ & $19.3 \pm 0.2$\\
%57 &    5395077131119365760 & 10:52:05.114 & -37:13:59.54 & $-132.89 \pm 0.01$ & $5.68 \pm 0.02$ & $10.02 \pm 0.02$ & $21.3 \pm 0.7$\\
%57 &    5386728127016187392 & 11:04:05.116 & -46:27:57.77 & $-243.80 \pm 0.01$ & $1.03 \pm 0.01$ & $18.91 \pm 0.01$ & $19.0 \pm 0.8$\\
%57 &    6077459920215623808 & 12:20:08.746 & -52:16:44.07 & $-394.85 \pm 0.01$ & $-79.97 \pm 0.02$ & $27.82 \pm 0.02$ & $4.7 \pm 0.3$\\
%57 &    3500504380392617728 & 12:27:49.958 & -25:19:42.51 & $-173.17 \pm 0.02$ & $-35.09 \pm 0.02$ & $12.21 \pm 0.02$ & $-1.1 \pm 0.2$\\
%57 &    6054733461554252672 & 12:35:28.820 & -61:50:30.72 & $-275.52 \pm 0.02$ & $-76.66 \pm 0.02$ & $21.06 \pm 0.02$ & $7.4 \pm 0.1$\\
%57 &    6056275114275627136 & 12:43:02.967 & -61:08:56.64 & $-180.35 \pm 0.02$ & $-43.23 \pm 0.02$ & $13.27 \pm 0.02$ & $2.1 \pm 0.4$\\
%57 &    5865694736636774016 & 13:41:41.620 & -62:10:28.41 & $-309.20 \pm 0.02$ & $-105.93 \pm 0.02$ & $23.48 \pm 0.02$ & $-5.1 \pm 0.4$\\
%57 &    3617345293484139264 & 13:43:41.531 & -09:28:33.76 & $-263.52 \pm 0.03$ & $-102.97 \pm 0.02$ & $23.70 \pm 0.02$ & $-25.0 \pm 0.5$\\
%57 &    3617345018606230400 & 13:43:47.558 & -09:29:47.35 & $-264.78 \pm 0.03$ & $-101.32 \pm 0.02$ & $23.68 \pm 0.02$ & $-24.2 \pm 0.2$\\
%57 &    6094691810031844480 & 13:53:17.385 & -48:09:42.13 & $-169.15 \pm 0.02$ & $-88.57 \pm 0.02$ & $14.09 \pm 0.02$ & $-13.8 \pm 0.3$\\
%57 &    5905424554185095936 & 14:39:24.164 & -49:03:21.15 & $-189.93 \pm 0.03$ & $-124.41 \pm 0.03$ & $17.14 \pm 0.03$ & $-21.4 \pm 0.4$\\
%57 &    6202154911135335424 & 14:54:34.266 & -35:53:32.12 & $-141.62 \pm 0.02$ & $-103.18 \pm 0.02$ & $13.52 \pm 0.02$ & $-28 \pm 1$\\
%57 &    5793514924984489088 & 15:10:59.811 & -73:52:13.74 & $-150.11 \pm 0.01$ & $-154.26 \pm 0.02$ & $14.53 \pm 0.02$ & $-11.9 \pm 0.2$\\
%57 &    5825130316679798528 & 15:15:28.017 & -65:30:30.17 & $-204.71 \pm 0.01$ & $-183.82 \pm 0.02$ & $19.71 \pm 0.02$ & $-13.9 \pm 0.7$\\
%57 &    5999198400546181120 & 15:22:13.025 & -46:04:42.68 & $-139.65 \pm 0.04$ & $-124.15 \pm 0.04$ & $13.88 \pm 0.03$ & $-33.5 \pm 0.8$\\
%57 &    4436551790565201408 & 16:17:35.585 & 04:09:12.05 & $-181.05 \pm 0.03$ & $-30.15 \pm 0.02$ & $32.08 \pm 0.03$ & $-65.3 \pm 0.4$\\
%57 &    5941940988948890112 & 16:29:44.909 & -47:52:58.76 & $-110.48 \pm 0.02$ & $-171.97 \pm 0.01$ & $17.06 \pm 0.02$ & $-34.7 \pm 0.4$\\
%57 &    4063196708884421120 & 18:01:23.765 & -26:58:43.07 & $-8.23 \pm 0.02$ & $-102.19 \pm 0.02$ & $12.07 \pm 0.02$ & $-55.3 \pm 0.2$\\
%57 &    1759623813132980864 & 21:13:36.248 & 14:41:21.78 & $233.91 \pm 0.01$ & $-0.36 \pm 0.01$ & $20.28 \pm 0.02$ & $-44.3 \pm 0.3$\\
%57 &    6410455606604468480 & 21:57:02.695 & -59:28:31.24 & $193.01 \pm 0.01$ & $-109.36 \pm 0.02$ & $14.53 \pm 0.02$ & $-14.5 \pm 0.2$\\
%58 &    2688375547038080384 & 21:30:38.939 & 00:49:14.00 & $35.56 \pm 0.02$ & $-27.82 \pm 0.01$ & $5.37 \pm 0.01$ & $-42 \pm 1$\\
%58 &    2686913024777831424 & 21:31:15.248 & -00:35:31.66 & $49.65 \pm 0.03$ & $-33.05 \pm 0.01$ & $6.94 \pm 0.02$ & $-39 \pm 1$\\
%58 &    2680407386271285760 & 22:05:59.119 & 00:02:28.10 & $56.76 \pm 0.02$ & $-33.59 \pm 0.02$ & $6.70 \pm 0.02$ & $-37.9 \pm 0.4$\\
%58 &    2679369103697202176 & 22:16:40.445 & 00:45:14.25 & $53.90 \pm 0.02$ & $-30.28 \pm 0.02$ & $6.02 \pm 0.02$ & $-32.3 \pm 0.5$\\
%58 &    2706890944892306816 & 22:21:02.211 & 03:40:58.02 & $54.95 \pm 0.06$ & $-32.73 \pm 0.05$ & $6.39 \pm 0.07$ & $-34 \pm 1$\\
%58 &    2678434170921342976 & 22:24:46.379 & 00:37:31.74 & $48.79 \pm 0.02$ & $-26.05 \pm 0.02$ & $5.80 \pm 0.02$ & $-33 \pm 1$\\
%58 &    2732845909003069952 & 22:32:38.377 & 14:01:23.24 & $66.82 \pm 0.02$ & $-22.93 \pm 0.02$ & $6.82 \pm 0.01$ & $-36.1 \pm 0.7$\\
%58 &    2628869423691511424 & 22:35:41.563 & -01:51:45.62 & $67.94 \pm 0.02$ & $-32.27 \pm 0.01$ & $6.76 \pm 0.01$ & $-28.2 \pm 0.6$\\
%58 &    2611260817987321344 & 22:44:46.203 & -07:21:10.71 & $51.98 \pm 0.03$ & $-27.88 \pm 0.03$ & $5.50 \pm 0.03$ & $-22.9 \pm 0.8$\\
%58 &    2712591564789783552 & 22:44:52.197 & 06:59:24.15 & $74.23 \pm 0.02$ & $-27.50 \pm 0.02$ & $8.13 \pm 0.02$ & $-34 \pm 1$\\
%59 &    6416903860048564864 & 19:10:07.594 & -72:05:31.96 & $17.70 \pm 0.01$ & $-96.18 \pm 0.01$ & $8.01 \pm 0.01$ & $11.9 \pm 0.2$\\
%59 &    6472265232579731712 & 20:22:09.945 & -55:16:52.76 & $34.42 \pm 0.02$ & $-78.82 \pm 0.01$ & $7.40 \pm 0.02$ & $-9.5 \pm 0.7$\\
%59 &    6477985824076992128 & 21:00:24.037 & -50:02:44.93 & $53.35 \pm 0.01$ & $-78.77 \pm 0.01$ & $7.81 \pm 0.01$ & $-12 \pm 1$\\
%59 &    6457766664235568128 & 21:04:07.430 & -56:11:00.83 & $66.22 \pm 0.02$ & $-76.94 \pm 0.01$ & $8.11 \pm 0.02$ & $0 \pm 1$\\
%59 &    6459733415659324160 & 21:22:18.789 & -57:01:30.35 & $60.37 \pm 0.04$ & $-68.44 \pm 0.04$ & $7.47 \pm 0.04$ & $-1.5 \pm 0.7$\\
%59 &    6356674129204192000 & 21:26:06.229 & -76:31:16.53 & $51.16 \pm 0.01$ & $-57.20 \pm 0.01$ & $6.69 \pm 0.01$ & $23 \pm 1$\\
%59 &    6397047229806300544 & 21:54:09.515 & -67:52:06.32 & $70.879 \pm 0.009$ & $-71.60 \pm 0.01$ & $8.44 \pm 0.01$ & $16.9 \pm 0.3$\\
%59 &    6398232816875801856 & 22:12:40.034 & -66:42:55.68 & $75.09 \pm 0.01$ & $-60.11 \pm 0.01$ & $8.01 \pm 0.01$ & $6.3 \pm 0.2$\\
%59 &    6397533458760334976 & 22:19:40.146 & -68:07:36.13 & $73.38 \pm 0.03$ & $-53.50 \pm 0.03$ & $7.52 \pm 0.03$ & $15.5 \pm 0.4$\\
%59 &    6377782484713870208 & 23:46:37.674 & -75:36:11.85 & $73.04 \pm 0.01$ & $-21.24 \pm 0.01$ & $6.69 \pm 0.01$ & $26 \pm 1$\\
%59 &    6488233822202949504 & 23:51:48.666 & -60:23:04.28 & $81.31 \pm 0.01$ & $-37.88 \pm 0.01$ & $7.70 \pm 0.01$ & $20 \pm 3$\\
%60 &    4634213469788985472 & 00:09:50.212 & -80:57:27.36 & $81.07 \pm 0.01$ & $-42.64 \pm 0.01$ & $10.30 \pm 0.01$ & $31 \pm 2$\\
%60 &    4743841784168215424 & 02:08:31.786 & -54:07:04.67 & $126.58 \pm 0.03$ & $-32.87 \pm 0.03$ & $14.95 \pm 0.03$ & $36 \pm 3$\\
%60 &    6369225398033013248 & 20:43:14.157 & -76:32:53.10 & $58.68 \pm 0.02$ & $-148.45 \pm 0.02$ & $15.04 \pm 0.02$ & $21.9 \pm 0.2$\\
%60 &    6600108782435442816 & 22:29:40.501 & -34:52:12.50 & $70.33 \pm 0.01$ & $-102.05 \pm 0.01$ & $11.44 \pm 0.01$ & $-2.2 \pm 0.9$\\
%60 &    6513381130599311232 & 22:48:04.662 & -51:59:40.86 & $79.21 \pm 0.02$ & $-103.25 \pm 0.02$ & $11.76 \pm 0.02$ & $5.1 \pm 0.4$\\
%60 &    6502842552165514496 & 23:17:21.138 & -49:29:37.50 & $87.255 \pm 0.009$ & $-107.00 \pm 0.01$ & $12.92 \pm 0.01$ & $9 \pm 1$\\
%60 &    6527592043510301184 & 23:22:27.817 & -46:36:08.42 & $116.13 \pm 0.01$ & $-100.07 \pm 0.01$ & $14.12 \pm 0.02$ & $9.0 \pm 0.5$\\
%60 &    6495685556101618304 & 23:29:42.835 & -57:16:12.69 & $67.45 \pm 0.01$ & $-66.41 \pm 0.01$ & $9.19 \pm 0.01$ & $20.0 \pm 0.3$\\
%60 &    6528018104266951808 & 23:33:20.676 & -47:18:10.57 & $92.720 \pm 0.009$ & $-84.14 \pm 0.01$ & $11.73 \pm 0.01$ & $9.4 \pm 0.3$\\
%60 &    6528018104266951680 & 23:33:20.723 & -47:18:04.74 & $91.941 \pm 0.009$ & $-87.17 \pm 0.01$ & $11.71 \pm 0.02$ & $8.7 \pm 0.4$\\
%61 &     155803683873897856 & 05:03:59.664 & 28:52:34.69 & $220.69 \pm 0.02$ & $-209.21 \pm 0.01$ & $27.38 \pm 0.02$ & $26.3 \pm 0.4$\\
%61 &    3442723120208243072 & 05:35:01.097 & 28:05:50.32 & $202.00 \pm 0.05$ & $-269.94 \pm 0.03$ & $30.50 \pm 0.05$ & $30.4 \pm 0.5$\\
%61 &    3363074330391776384 & 07:14:08.904 & 18:29:00.36 & $39.04 \pm 0.02$ & $-159.48 \pm 0.02$ & $21.00 \pm 0.02$ & $46.6 \pm 0.3$\\
%61 &     717689413119221888 & 08:44:49.809 & 36:42:40.68 & $-44.82 \pm 0.02$ & $-151.83 \pm 0.02$ & $14.96 \pm 0.02$ & $29 \pm 1$\\
%61 &     712064487726849792 & 08:59:07.539 & 31:54:55.18 & $-50.68 \pm 0.02$ & $-140.19 \pm 0.02$ & $14.63 \pm 0.02$ & $32.6 \pm 0.2$\\
%61 &     694744636968134528 & 09:18:45.993 & 26:45:05.37 & $-196.62 \pm 0.03$ & $-353.40 \pm 0.02$ & $40.29 \pm 0.03$ & $39.3 \pm 0.3$\\
%61 &     632694694686247168 & 09:21:47.044 & 18:44:45.05 & $-62.89 \pm 0.03$ & $-110.98 \pm 0.02$ & $15.47 \pm 0.03$ & $42.9 \pm 0.2$\\
%61 &     786954732961099008 & 11:54:39.705 & 48:55:57.84 & $-145.10 \pm 0.01$ & $-88.21 \pm 0.02$ & $13.78 \pm 0.02$ & $-1.4 \pm 0.1$\\
%61 &    3894318972669834624 & 12:14:03.300 & 04:59:42.36 & $-245.86 \pm 0.02$ & $-104.49 \pm 0.02$ & $23.44 \pm 0.02$ & $19.7 \pm 0.2$\\
%61 &    2127590497657476864 & 19:25:12.350 & 46:37:36.62 & $7.44 \pm 0.03$ & $25.28 \pm 0.03$ & $7.09 \pm 0.03$ & $-53.3 \pm 0.4$\\
%61 &    2044828161518914304 & 19:33:30.392 & 31:15:41.67 & $16.26 \pm 0.01$ & $32.66 \pm 0.01$ & $18.66 \pm 0.01$ & $-57.3 \pm 0.3$\\
%61 &    2138317848492654080 & 19:38:09.185 & 54:19:25.19 & $18.72 \pm 0.01$ & $74.36 \pm 0.01$ & $13.63 \pm 0.01$ & $-48.2 \pm 0.4$\\
%61 &    2089203793652964608 & 20:00:34.636 & 52:10:53.26 & $25.68 \pm 0.01$ & $40.73 \pm 0.01$ & $10.15 \pm 0.01$ & $-49 \pm 2$\\
%61 &    1822039755369470080 & 20:03:02.640 & 18:17:43.27 & $49.37 \pm 0.02$ & $-25.79 \pm 0.01$ & $15.54 \pm 0.02$ & $-56.4 \pm 0.1$\\
%61 &    2059258495721163392 & 20:08:31.926 & 36:47:32.97 & $36.06 \pm 0.01$ & $42.92 \pm 0.01$ & $16.19 \pm 0.01$ & $-54.7 \pm 0.2$\\
%61 &    2180123995007898880 & 20:28:28.397 & 49:54:15.52 & $57.74 \pm 0.01$ & $59.81 \pm 0.01$ & $12.99 \pm 0.01$ & $-49.5 \pm 0.2$\\
%61 &    6917452439784507648 & 21:01:38.641 & -00:28:42.00 & $150.0 \pm 0.2$ & $-133.0 \pm 0.1$ & $25.5 \pm 0.1$ & $-43.8 \pm 0.9$\\
%61 &    2626856978110590592 & 22:13:17.768 & -05:02:14.30 & $93.44 \pm 0.02$ & $-77.84 \pm 0.03$ & $13.69 \pm 0.02$ & $-35 \pm 2$\\
%61 &    2005016357290631680 & 22:21:12.989 & 54:39:26.72 & $135.14 \pm 0.01$ & $46.43 \pm 0.01$ & $15.60 \pm 0.01$ & $-38 \pm 2$\\
%61 &    1988604840567226880 & 22:49:57.355 & 50:01:00.84 & $160.40 \pm 0.03$ & $49.39 \pm 0.03$ & $18.97 \pm 0.03$ & $-40.6 \pm 0.1$\\
%61 &    2649024777498868352 & 22:57:03.821 & -02:18:31.16 & $77.52 \pm 0.02$ & $-54.04 \pm 0.02$ & $9.94 \pm 0.02$ & $-29.5 \pm 0.4$\\
%61 &    1915313938072415744 & 23:01:40.716 & 35:28:03.84 & $126.36 \pm 0.01$ & $-7.29 \pm 0.01$ & $14.79 \pm 0.01$ & $-37.0 \pm 0.8$\\
%61 &    2661747780594800384 & 23:04:05.356 & 03:17:34.92 & $102.84 \pm 0.03$ & $-54.07 \pm 0.02$ & $11.71 \pm 0.03$ & $-30.2 \pm 0.3$\\
%61 &    2764422169261802368 & 23:29:46.516 & 12:01:27.37 & $98.59 \pm 0.02$ & $-37.39 \pm 0.02$ & $10.62 \pm 0.02$ & $-28.0 \pm 0.2$\\
%61 &    1919506753867226752 & 23:39:09.760 & 39:04:15.65 & $222.31 \pm 0.02$ & $12.27 \pm 0.01$ & $23.15 \pm 0.02$ & $-36.5 \pm 0.6$\\
%61 &    2873700396563872768 & 23:57:39.851 & 31:50:02.23 & $165.93 \pm 0.02$ & $-25.58 \pm 0.01$ & $16.82 \pm 0.02$ & $-30.0 \pm 0.6$\\
%62 &    3762515188088861184 & 10:40:15.800 & -08:30:39.94 & $-141.99 \pm 0.03$ & $-83.13 \pm 0.03$ & $15.64 \pm 0.02$ & $33 \pm 3$\\
%62 &    3916380776560196224 & 11:36:02.494 & 11:21:51.69 & $-151.15 \pm 0.02$ & $-96.91 \pm 0.02$ & $14.37 \pm 0.01$ & $10.7 \pm 0.3$\\
%62 &    3571788850254297216 & 11:49:39.666 & -15:25:31.50 & $-124.03 \pm 0.02$ & $-67.66 \pm 0.01$ & $12.37 \pm 0.02$ & $20.4 \pm 0.2$\\
%62 &    3602218624826727040 & 11:55:50.280 & -01:52:31.98 & $-117.57 \pm 0.02$ & $-60.37 \pm 0.01$ & $11.07 \pm 0.01$ & $12 \pm 2$\\
%62 &    3895013073745213440 & 12:03:44.279 & 05:33:26.57 & $-151.36 \pm 0.03$ & $-83.06 \pm 0.02$ & $13.99 \pm 0.04$ & $9.3 \pm 0.4$\\
%62 &    3905788974892020992 & 12:07:00.721 & 08:53:04.73 & $-129.80 \pm 0.02$ & $-79.88 \pm 0.01$ & $12.44 \pm 0.02$ & $3.0 \pm 0.5$\\
%62 &    1534629851091179648 & 12:28:11.171 & 40:46:40.62 & $-110.06 \pm 0.01$ & $-63.17 \pm 0.02$ & $11.04 \pm 0.02$ & $-22.3 \pm 0.3$\\
%62 &    3683924227239363456 & 12:45:16.633 & -00:16:41.65 & $-136.60 \pm 0.03$ & $-75.55 \pm 0.03$ & $12.53 \pm 0.02$ & $4.0 \pm 0.7$\\
%62 &    3960965285871839488 & 12:46:54.471 & 25:17:57.19 & $-126.14 \pm 0.02$ & $-79.07 \pm 0.02$ & $12.74 \pm 0.02$ & $-15.4 \pm 0.2$\\
%62 &    1178960315070225408 & 14:35:09.967 & 11:31:52.21 & $-114.75 \pm 0.02$ & $-54.36 \pm 0.01$ & $11.71 \pm 0.01$ & $-25 \pm 2$\\
%63 &    2798368078940597632 & 00:04:41.947 & 20:07:39.49 & $131.75 \pm 0.02$ & $-72.70 \pm 0.02$ & $12.32 \pm 0.02$ & $-13 \pm 3$\\
%63 &    2351405057377686272 & 01:06:02.285 & -22:27:13.06 & $203.82 \pm 0.03$ & $-106.93 \pm 0.03$ & $19.32 \pm 0.02$ & $15.3 \pm 0.2$\\
%63 &    2576551533705511040 & 01:08:53.871 & 06:52:19.20 & $140.04 \pm 0.02$ & $-92.50 \pm 0.02$ & $13.86 \pm 0.02$ & $4.6 \pm 0.2$\\
%63 &    5116506102054008192 & 02:12:26.384 & -28:07:20.67 & $108.82 \pm 0.01$ & $-40.34 \pm 0.01$ & $11.08 \pm 0.01$ & $32 \pm 1$\\
%63 &    4853458081231863424 & 03:30:36.678 & -38:19:26.27 & $212.87 \pm 0.01$ & $-28.61 \pm 0.02$ & $26.91 \pm 0.01$ & $46.8 \pm 0.5$\\
%63 &    4832655080716536320 & 03:38:23.381 & -50:08:08.52 & $135.47 \pm 0.01$ & $29.56 \pm 0.01$ & $16.20 \pm 0.01$ & $44.4 \pm 0.3$\\
%63 &    3239548665775613056 & 04:55:56.032 & 04:40:10.48 & $133.03 \pm 0.03$ & $-191.85 \pm 0.02$ & $27.86 \pm 0.03$ & $44.1 \pm 0.1$\\
%63 &    4783508457143052928 & 04:59:19.169 & -51:30:49.42 & $78.19 \pm 0.01$ & $51.03 \pm 0.02$ & $13.44 \pm 0.01$ & $52.2 \pm 0.6$\\
%63 &    4770947941248541568 & 05:03:30.660 & -53:24:54.74 & $80.50 \pm 0.01$ & $58.98 \pm 0.01$ & $13.241 \pm 0.009$ & $50.0 \pm 0.3$\\
%63 &    2989366614624859776 & 05:07:25.112 & -12:29:30.29 & $135.78 \pm 0.03$ & $-107.31 \pm 0.03$ & $26.98 \pm 0.03$ & $53.3 \pm 0.2$\\
%63 &    3053492881541641600 & 07:32:05.664 & -08:52:55.46 & $-91.99 \pm 0.03$ & $-167.79 \pm 0.03$ & $34.88 \pm 0.03$ & $55.3 \pm 0.2$\\
%63 &    5315608656915618816 & 08:19:45.306 & -57:19:55.61 & $-103.26 \pm 0.02$ & $148.94 \pm 0.01$ & $23.83 \pm 0.01$ & $49.9 \pm 0.5$\\
%63 &    5622548769603637888 & 08:56:19.620 & -37:07:20.79 & $-165.50 \pm 0.02$ & $9.71 \pm 0.02$ & $25.44 \pm 0.02$ & $51.9 \pm 0.2$\\
%63 &    6126205222038956544 & 12:11:31.146 & -51:21:34.61 & $-198.45 \pm 0.01$ & $-63.24 \pm 0.02$ & $19.20 \pm 0.02$ & $26.5 \pm 0.1$\\
%63 &    2602406721431348096 & 22:24:36.566 & -11:34:45.62 & $168.79 \pm 0.02$ & $-145.60 \pm 0.02$ & $20.06 \pm 0.02$ & $-18.9 \pm 0.5$\\
%63 &    2650773829915364224 & 23:00:17.857 & -00:58:42.85 & $136.66 \pm 0.03$ & $-85.40 \pm 0.02$ & $13.69 \pm 0.02$ & $-18 \pm 1$\\
%64 &    4703961780170486144 & 00:35:00.691 & -67:14:05.39 & $130.03 \pm 0.01$ & $-41.30 \pm 0.01$ & $10.19 \pm 0.01$ & $8.5 \pm 0.1$\\
%64 &    4980466929965023104 & 00:39:59.543 & -44:15:15.12 & $483.00 \pm 0.02$ & $-221.11 \pm 0.02$ & $42.33 \pm 0.02$ & $11.9 \pm 0.2$\\
%64 &    4903478713469997440 & 00:51:42.532 & -60:27:11.51 & $173.64 \pm 0.03$ & $-48.06 \pm 0.03$ & $15.13 \pm 0.03$ & $18 \pm 2$\\
%64 &    4691866220256300288 & 01:09:08.861 & -69:11:46.15 & $120.89 \pm 0.02$ & $-22.27 \pm 0.02$ & $10.92 \pm 0.01$ & $20 \pm 1$\\
%64 &    4928003182889291776 & 01:17:09.823 & -50:34:41.07 & $233.15 \pm 0.01$ & $-67.70 \pm 0.02$ & $21.43 \pm 0.02$ & $16.0 \pm 0.6$\\
%64 &    4715637352411191808 & 01:19:29.189 & -61:50:47.70 & $112.26 \pm 0.01$ & $-14.62 \pm 0.01$ & $9.72 \pm 0.01$ & $21.6 \pm 0.5$\\
%64 &    4717465707105157120 & 01:35:15.596 & -58:08:22.63 & $283.73 \pm 0.02$ & $-32.69 \pm 0.02$ & $24.77 \pm 0.02$ & $22.4 \pm 0.2$\\
%64 &    4930283707444941312 & 01:38:57.153 & -47:08:04.72 & $161.34 \pm 0.01$ & $-29.81 \pm 0.01$ & $14.28 \pm 0.01$ & $18.9 \pm 0.6$\\
%64 &    4643545712168450816 & 02:21:01.583 & -73:59:59.47 & $166.45 \pm 0.01$ & $35.16 \pm 0.01$ & $14.14 \pm 0.01$ & $21.2 \pm 0.3$\\
%64 &    5061036084033386624 & 03:17:35.502 & -27:41:48.21 & $329.24 \pm 0.01$ & $-52.42 \pm 0.01$ & $34.50 \pm 0.02$ & $36.2 \pm 0.2$\\
%64 &    4862864575006587520 & 03:37:33.684 & -33:18:44.86 & $120.68 \pm 0.01$ & $1.99 \pm 0.02$ & $12.56 \pm 0.02$ & $40.2 \pm 0.3$\\
%64 &    4628870049437456512 & 03:47:46.710 & -75:43:01.26 & $134.34 \pm 0.02$ & $80.49 \pm 0.02$ & $15.35 \pm 0.01$ & $30.9 \pm 0.6$\\
%64 &    3288572968680438912 & 04:54:16.541 & 07:22:04.56 & $246.08 \pm 0.03$ & $-197.68 \pm 0.02$ & $33.78 \pm 0.03$ & $46.7 \pm 0.2$\\
%64 &    3288572968680438528 & 04:54:16.912 & 07:22:19.70 & $248.00 \pm 0.03$ & $-201.86 \pm 0.02$ & $33.76 \pm 0.03$ & $46.5 \pm 0.1$\\
%64 &    4763092892741255808 & 05:12:32.552 & -57:50:31.50 & $120.81 \pm 0.02$ & $118.89 \pm 0.02$ & $20.14 \pm 0.02$ & $44.9 \pm 0.7$\\
%64 &    4660884834444469760 & 05:33:13.902 & -65:01:19.43 & $83.36 \pm 0.02$ & $140.77 \pm 0.02$ & $15.41 \pm 0.01$ & $37.6 \pm 0.4$\\
%64 &    4803020184331683584 & 05:39:19.381 & -42:53:18.30 & $113.74 \pm 0.02$ & $112.84 \pm 0.02$ & $19.83 \pm 0.01$ & $52 \pm 2$\\
%64 &    4647947533955741440 & 05:43:33.377 & -76:46:00.80 & $103.91 \pm 0.02$ & $228.88 \pm 0.02$ & $21.90 \pm 0.01$ & $32.9 \pm 0.2$\\
%64 &    5482091862865076864 & 06:02:55.369 & -61:11:09.41 & $47.53 \pm 0.02$ & $96.84 \pm 0.01$ & $10.21 \pm 0.01$ & $42 \pm 2$\\
%64 &    5482091106950834304 & 06:02:57.713 & -61:11:33.27 & $47.02 \pm 0.02$ & $97.19 \pm 0.01$ & $10.19 \pm 0.01$ & $41.3 \pm 0.3$\\
%64 &    5500233976520408320 & 06:08:28.364 & -54:34:53.51 & $50.78 \pm 0.02$ & $104.81 \pm 0.02$ & $13.21 \pm 0.01$ & $49 \pm 1$\\
%64 &    5500233976521663232 & 06:08:28.780 & -54:34:51.41 & $51.55 \pm 0.01$ & $102.77 \pm 0.01$ & $13.16 \pm 0.01$ & $48.2 \pm 0.3$\\
%64 &    5261850166174169600 & 06:22:41.005 & -74:30:19.60 & $42.28 \pm 0.02$ & $127.68 \pm 0.02$ & $11.75 \pm 0.02$ & $33 \pm 1$\\
%64 &    3140572175234531712 & 07:13:24.966 & 05:06:21.82 & $3.45 \pm 0.02$ & $-115.54 \pm 0.02$ & $22.08 \pm 0.02$ & $62.2 \pm 0.1$\\
%64 &    5619121248267202688 & 07:34:03.134 & -22:17:45.09 & $-40.18 \pm 0.09$ & $46.8 \pm 0.1$ & $38.1 \pm 0.1$ & $61.2 \pm 0.4$\\
%64 &    5215049556817221248 & 07:55:04.454 & -73:26:04.80 & $-25.82 \pm 0.02$ & $145.55 \pm 0.02$ & $13.79 \pm 0.01$ & $31.6 \pm 0.7$\\
%64 &     683783639910888320 & 08:05:52.594 & 27:13:56.67 & $-36.96 \pm 0.02$ & $-138.17 \pm 0.01$ & $14.03 \pm 0.02$ & $45.8 \pm 0.8$\\
%64 &     650983730585278464 & 08:27:55.511 & 13:02:48.28 & $-46.56 \pm 0.01$ & $-72.09 \pm 0.01$ & $11.41 \pm 0.01$ & $54.6 \pm 0.4$\\
%64 &     717107535246271872 & 08:56:06.824 & 36:26:05.28 & $-112.51 \pm 0.04$ & $-233.62 \pm 0.03$ & $22.34 \pm 0.04$ & $32.3 \pm 0.3$\\
%64 &    1016193630216537984 & 09:08:53.720 & 50:46:59.91 & $-188.27 \pm 0.02$ & $-372.60 \pm 0.02$ & $32.79 \pm 0.02$ & $20.5 \pm 0.1$\\
%64 &    5326084357025539328 & 09:20:15.027 & -49:17:51.67 & $-162.00 \pm 0.01$ & $102.02 \pm 0.01$ & $24.62 \pm 0.01$ & $47.0 \pm 0.3$\\
%64 &     812552016485445376 & 09:24:12.638 & 40:04:11.08 & $-150.56 \pm 0.02$ & $-234.70 \pm 0.01$ & $23.01 \pm 0.02$ & $29.7 \pm 0.3$\\
%64 &     827694902938730112 & 09:50:29.241 & 50:43:02.94 & $-105.79 \pm 0.02$ & $-141.45 \pm 0.02$ & $13.43 \pm 0.02$ & $14.4 \pm 0.3$\\
%64 &    5459060117921483008 & 10:13:24.257 & -33:01:53.15 & $-370.74 \pm 0.01$ & $65.02 \pm 0.02$ & $44.58 \pm 0.02$ & $43.9 \pm 0.1$\\
%64 &    5364920585193352192 & 10:26:09.027 & -49:24:08.02 & $-89.60 \pm 0.01$ & $22.48 \pm 0.01$ & $8.90 \pm 0.01$ & $38.1 \pm 0.7$\\
%64 &    3865921576621491968 & 10:55:34.346 & 07:56:00.05 & $-251.31 \pm 0.02$ & $-128.52 \pm 0.02$ & $23.68 \pm 0.02$ & $30.6 \pm 0.5$\\
%64 &     839375324199603712 & 11:20:56.467 & 51:45:38.61 & $-167.14 \pm 0.01$ & $-105.04 \pm 0.02$ & $14.53 \pm 0.02$ & $4.7 \pm 0.3$\\
%64 &    4022159838170692224 & 11:24:58.982 & 28:56:32.96 & $-292.78 \pm 0.02$ & $-169.10 \pm 0.02$ & $24.63 \pm 0.02$ & $15.1 \pm 0.2$\\
%64 &    3909362834358280576 & 11:39:00.641 & 06:03:26.53 & $-335.54 \pm 0.03$ & $-119.89 \pm 0.03$ & $28.91 \pm 0.03$ & $24.0 \pm 0.2$\\
%64 &    5369307907164888320 & 11:50:00.894 & -50:41:20.63 & $-148.85 \pm 0.01$ & $-11.62 \pm 0.01$ & $13.08 \pm 0.01$ & $26.6 \pm 0.5$\\
%64 &    5369023344113209856 & 11:57:57.385 & -51:30:01.59 & $-229.87 \pm 0.01$ & $33.76 \pm 0.01$ & $17.66 \pm 0.01$ & $25.7 \pm 0.2$\\
%64 &    3567602184853029760 & 12:10:38.681 & -16:57:23.39 & $-235.64 \pm 0.03$ & $-46.25 \pm 0.02$ & $18.15 \pm 0.02$ & $23.4 \pm 0.2$\\
%64 &    3708516350983170560 & 12:30:33.321 & 06:02:31.87 & $-178.37 \pm 0.03$ & $-53.65 \pm 0.02$ & $13.91 \pm 0.02$ & $10.2 \pm 0.3$\\
%64 &    6131996899531605632 & 12:30:44.192 & -46:22:44.07 & $-438.81 \pm 0.02$ & $-47.88 \pm 0.01$ & $36.84 \pm 0.02$ & $23.7 \pm 0.4$\\
%64 &    6127363626255542144 & 12:33:59.540 & -49:54:39.98 & $-165.89 \pm 0.02$ & $-47.77 \pm 0.02$ & $14.85 \pm 0.03$ & $22.5 \pm 0.5$\\
%64 &    3730299188157736576 & 13:06:29.643 & 07:15:58.63 & $-274.86 \pm 0.03$ & $-74.24 \pm 0.03$ & $21.16 \pm 0.03$ & $3.6 \pm 0.8$\\
%64 &    6337304342094223744 & 14:58:52.396 & -04:59:23.01 & $-360.23 \pm 0.04$ & $-105.92 \pm 0.04$ & $29.15 \pm 0.04$ & $-24.5 \pm 0.2$\\
%64 &    1615982823805660544 & 15:04:17.085 & 60:23:07.37 & $-657.31 \pm 0.02$ & $178.16 \pm 0.02$ & $58.54 \pm 0.01$ & $-26.7 \pm 0.2$\\
%64 &    6258079478432350976 & 15:22:13.483 & -18:15:18.26 & $-102.11 \pm 0.02$ & $-59.89 \pm 0.02$ & $10.00 \pm 0.02$ & $-28.1 \pm 0.4$\\
%64 &    4429228836962873600 & 15:33:10.236 & 06:28:13.09 & $-89.69 \pm 0.02$ & $-22.24 \pm 0.01$ & $8.76 \pm 0.02$ & $-39.5 \pm 0.9$\\
%64 &    4400955440915042560 & 15:34:12.869 & -04:44:32.67 & $-106.53 \pm 0.02$ & $-42.62 \pm 0.02$ & $10.08 \pm 0.02$ & $-26.9 \pm 0.2$\\
%64 &    6253911779610362368 & 15:38:25.132 & -19:54:49.08 & $-198.89 \pm 0.03$ & $-102.73 \pm 0.02$ & $18.52 \pm 0.02$ & $-30.8 \pm 0.3$\\
%64 &    5989496516108297600 & 15:47:49.981 & -42:53:48.19 & $-111.31 \pm 0.02$ & $-99.93 \pm 0.01$ & $11.90 \pm 0.02$ & $-17.7 \pm 0.4$\\
%64 &    6040691564179511040 & 15:52:12.639 & -29:53:13.10 & $-135.88 \pm 0.03$ & $-98.79 \pm 0.02$ & $14.35 \pm 0.03$ & $-18.2 \pm 0.1$\\
%64 &    5836134675828547968 & 16:03:45.138 & -56:47:59.32 & $-128.76 \pm 0.02$ & $-163.69 \pm 0.01$ & $16.82 \pm 0.02$ & $-2.0 \pm 0.9$\\
%64 &    6242769260054731392 & 16:14:08.284 & -22:09:47.25 & $-116.64 \pm 0.02$ & $-79.07 \pm 0.02$ & $12.76 \pm 0.02$ & $-39.2 \pm 0.8$\\
%64 &    5931529953919720576 & 16:15:03.753 & -56:22:31.95 & $-211.14 \pm 0.02$ & $-225.04 \pm 0.02$ & $23.91 \pm 0.02$ & $-8.5 \pm 0.1$\\
%64 &    5831597609773001600 & 16:17:17.300 & -59:01:20.40 & $-153.40 \pm 0.02$ & $-153.51 \pm 0.01$ & $15.65 \pm 0.01$ & $-11.7 \pm 0.2$\\
%64 &    5934355389524915456 & 16:26:51.772 & -51:44:10.60 & $-115.58 \pm 0.05$ & $-135.81 \pm 0.04$ & $13.70 \pm 0.05$ & $-16.2 \pm 0.6$\\
%64 &    6049071079725285248 & 16:27:09.976 & -24:45:35.42 & $-63.55 \pm 0.03$ & $-65.78 \pm 0.02$ & $9.02 \pm 0.02$ & $-38 \pm 2$\\
%64 &    6022026319200519296 & 16:27:45.982 & -36:10:03.02 & $-71.33 \pm 0.02$ & $-83.47 \pm 0.02$ & $9.68 \pm 0.02$ & $-28.6 \pm 0.6$\\
%64 &    6043917389553167360 & 16:29:24.043 & -29:13:18.95 & $-57.29 \pm 0.05$ & $-61.90 \pm 0.04$ & $7.83 \pm 0.04$ & $-29.7 \pm 0.5$\\
%64 &    5780580648147413376 & 16:32:17.663 & -76:30:39.83 & $-116.67 \pm 0.02$ & $-129.26 \pm 0.02$ & $13.99 \pm 0.02$ & $9 \pm 3$\\
%64 &    5939831094817094528 & 16:56:07.405 & -47:08:18.97 & $-106.09 \pm 0.02$ & $-148.78 \pm 0.02$ & $15.46 \pm 0.02$ & $-30 \pm 1$\\
%64 &    4109661623583601792 & 17:25:44.055 & -26:14:41.45 & $-42.61 \pm 0.03$ & $-68.35 \pm 0.02$ & $8.43 \pm 0.03$ & $-38.8 \pm 0.6$\\
%64 &    4067826786652527744 & 17:52:50.640 & -23:57:25.93 & $-32.14 \pm 0.02$ & $-71.89 \pm 0.02$ & $8.83 \pm 0.02$ & $-42.4 \pm 0.4$\\
%64 &    6703437316104993408 & 18:17:23.501 & -49:29:32.35 & $-48.98 \pm 0.02$ & $-220.50 \pm 0.02$ & $17.75 \pm 0.02$ & $-29.2 \pm 0.7$\\
%64 &    6432463293912768128 & 18:21:15.028 & -69:25:20.32 & $-25.240 \pm 0.008$ & $-101.32 \pm 0.01$ & $7.99 \pm 0.01$ & $-10.3 \pm 0.6$\\
%64 &    6652832117333977216 & 18:25:24.640 & -53:44:35.15 & $-36.31 \pm 0.01$ & $-138.06 \pm 0.01$ & $12.36 \pm 0.01$ & $-14 \pm 1$\\
%64 &    6662362516624670080 & 18:55:08.556 & -47:37:21.87 & $-12.68 \pm 0.02$ & $-114.88 \pm 0.02$ & $9.95 \pm 0.02$ & $-33.8 \pm 0.3$\\
%64 &    6712167988180918912 & 19:03:22.097 & -43:53:35.71 & $-1.28 \pm 0.02$ & $-144.64 \pm 0.02$ & $12.97 \pm 0.02$ & $-23.0 \pm 0.7$\\
%64 &    6757942134718379520 & 19:16:48.086 & -31:50:58.15 & $2.38 \pm 0.02$ & $-142.86 \pm 0.02$ & $14.67 \pm 0.02$ & $-47.5 \pm 0.3$\\
%64 &    6738760016200298112 & 19:27:44.032 & -38:30:39.66 & $19.08 \pm 0.03$ & $-272.51 \pm 0.02$ & $24.81 \pm 0.02$ & $-39 \pm 2$\\
%64 &    6640483472180313216 & 19:30:13.737 & -54:56:24.49 & $21.84 \pm 0.01$ & $-313.97 \pm 0.01$ & $24.42 \pm 0.02$ & $-24.1 \pm 0.2$\\
%64 &    6697978996781266304 & 19:58:11.408 & -37:05:51.09 & $41.22 \pm 0.02$ & $-137.06 \pm 0.02$ & $13.65 \pm 0.02$ & $-43.8 \pm 0.6$\\
%64 &    6481434442297899392 & 20:59:08.719 & -48:06:05.53 & $102.99 \pm 0.02$ & $-159.31 \pm 0.02$ & $15.20 \pm 0.02$ & $-31.4 \pm 0.4$\\
%64 &    2168622381825547648 & 21:00:09.237 & 49:35:20.75 & $188.35 \pm 0.02$ & $228.96 \pm 0.02$ & $33.02 \pm 0.01$ & $-48.9 \pm 0.2$\\
%64 &    6832309768319357184 & 21:09:33.135 & -20:33:26.15 & $118.75 \pm 0.05$ & $-135.72 \pm 0.04$ & $18.90 \pm 0.04$ & $-45.0 \pm 0.6$\\
%64 &    6411826903762997248 & 22:09:56.115 & -57:13:35.31 & $103.88 \pm 0.01$ & $-141.60 \pm 0.01$ & $14.67 \pm 0.01$ & $-5.8 \pm 0.2$\\
%64 &    2603960919772575360 & 22:57:01.956 & -12:15:26.20 & $353.92 \pm 0.03$ & $-134.53 \pm 0.02$ & $30.87 \pm 0.02$ & $-29.3 \pm 0.6$\\
%64 &    2382960006007282176 & 23:03:44.800 & -24:51:51.20 & $217.64 \pm 0.02$ & $-91.19 \pm 0.02$ & $17.60 \pm 0.02$ & $-22.4 \pm 0.8$\\
%64 &    6539943647899014400 & 23:10:38.926 & -45:27:26.05 & $246.22 \pm 0.02$ & $-146.36 \pm 0.03$ & $21.01 \pm 0.04$ & $-12.0 \pm 0.2$\\
%64 &    2825753374534824320 & 23:22:49.449 & 20:33:31.88 & $317.33 \pm 0.04$ & $-18.51 \pm 0.02$ & $25.79 \pm 0.03$ & $-27.6 \pm 0.5$\\
%65 &     572911326907562752 & 01:51:37.718 & 84:22:43.19 & $-88.95 \pm 0.01$ & $13.59 \pm 0.02$ & $14.01 \pm 0.01$ & $-12.7 \pm 0.5$\\
%65 &    4843693455904649216 & 04:06:08.276 & -41:17:38.20 & $-39.91 \pm 0.01$ & $-61.09 \pm 0.01$ & $11.39 \pm 0.01$ & $-15.7 \pm 0.9$\\
%65 &    3172153172837504384 & 04:23:10.130 & -16:35:43.81 & $-76.59 \pm 0.04$ & $-94.46 \pm 0.04$ & $23.84 \pm 0.04$ & $-24.5 \pm 0.5$\\
%65 &     156205731470219904 & 05:11:04.688 & 30:18:09.15 & $-59.40 \pm 0.03$ & $22.96 \pm 0.02$ & $22.55 \pm 0.02$ & $-30.9 \pm 0.3$\\
%65 &    5586022409211089792 & 07:24:59.993 & -38:21:00.88 & $-0.68 \pm 0.01$ & $-121.44 \pm 0.01$ & $20.44 \pm 0.01$ & $-17.9 \pm 0.2$\\
%65 &    5412947081295024896 & 09:51:07.731 & -43:30:17.57 & $461.60 \pm 0.02$ & $-471.88 \pm 0.02$ & $88.67 \pm 0.02$ & $-9.7 \pm 0.2$\\
%65 &    3936909723803146368 & 13:16:51.761 & 17:00:57.61 & $636.28 \pm 0.03$ & $-264.68 \pm 0.03$ & $91.02 \pm 0.02$ & $7.7 \pm 0.2$\\
%65 &    3936909723803146496 & 13:16:52.279 & 17:00:55.67 & $649.67 \pm 0.03$ & $-263.94 \pm 0.03$ & $90.95 \pm 0.02$ & $5.8 \pm 0.5$\\
%65 &    6282143286838030464 & 14:53:42.666 & -18:20:40.70 & $165.90 \pm 0.02$ & $-15.42 \pm 0.01$ & $25.55 \pm 0.02$ & $25.1 \pm 0.4$\\
%65 &    1169066737644899456 & 15:17:54.573 & 10:53:15.62 & $106.25 \pm 0.02$ & $-64.29 \pm 0.02$ & $17.23 \pm 0.02$ & $19.8 \pm 0.5$\\
%65 &    1191110330875972096 & 15:46:58.320 & 13:50:13.90 & $70.08 \pm 0.02$ & $-56.03 \pm 0.01$ & $13.00 \pm 0.02$ & $26.4 \pm 0.9$\\
%65 &    1381579138175507840 & 16:12:16.528 & 41:14:35.49 & $90.62 \pm 0.01$ & $-118.74 \pm 0.01$ & $19.41 \pm 0.01$ & $16.6 \pm 0.6$\\
%65 &    1318430994232581504 & 16:13:27.809 & 28:43:49.60 & $61.36 \pm 0.01$ & $-79.71 \pm 0.01$ & $16.63 \pm 0.01$ & $20.8 \pm 0.3$\\
%65 &    1420158772106789376 & 17:06:47.485 & 54:44:12.41 & $33.47 \pm 0.01$ & $-83.63 \pm 0.01$ & $12.19 \pm 0.01$ & $8.4 \pm 0.8$\\
%65 &    6365296911707684352 & 18:47:48.999 & -77:52:03.32 & $-26.26 \pm 0.02$ & $148.73 \pm 0.02$ & $23.04 \pm 0.02$ & $16.2 \pm 0.2$\\
%65 &    2242956033645960960 & 20:25:54.121 & 61:33:18.34 & $-19.03 \pm 0.02$ & $-90.73 \pm 0.02$ & $11.89 \pm 0.02$ & $2.7 \pm 0.2$\\
%65 &    6780049396536681856 & 20:48:13.289 & -33:53:51.46 & $-56.20 \pm 0.03$ & $35.84 \pm 0.02$ & $27.61 \pm 0.03$ & $35.3 \pm 0.4$\\
%65 &    6481307070747991936 & 20:55:30.650 & -48:45:06.46 & $-87.61 \pm 0.02$ & $93.48 \pm 0.02$ & $29.17 \pm 0.02$ & $28.2 \pm 0.4$\\
%65 &    2224133837685709824 & 21:40:52.031 & 70:13:51.33 & $-50.62 \pm 0.02$ & $-67.40 \pm 0.02$ & $11.36 \pm 0.02$ & $-3 \pm 1$\\
%65 &    6508811422835150720 & 22:19:14.833 & -53:16:00.30 & $-91.63 \pm 0.01$ & $49.37 \pm 0.01$ & $18.06 \pm 0.02$ & $25 \pm 1$\\
%65 &    2677650665806761088 & 22:21:42.693 & -00:54:31.90 & $-86.86 \pm 0.06$ & $-56.22 \pm 0.05$ & $18.94 \pm 0.05$ & $27.6 \pm 0.5$\\
%65 &    6512978640624014080 & 23:01:55.213 & -50:56:28.41 & $-76.02 \pm 0.01$ & $28.36 \pm 0.01$ & $13.56 \pm 0.01$ & $23.5 \pm 0.7$\\
%65 &    2434312941395976832 & 23:50:05.899 & -11:06:11.82 & $-94.23 \pm 0.02$ & $-26.59 \pm 0.02$ & $15.42 \pm 0.03$ & $15.7 \pm 0.2$\\
%66 &    6093274539545054848 & 14:25:52.569 & -45:51:22.64 & $-45.06 \pm 0.02$ & $-32.77 \pm 0.02$ & $6.10 \pm 0.02$ & $-3 \pm 1$\\
%66 &    6106827635261122432 & 14:36:36.403 & -36:19:01.15 & $-52.02 \pm 0.04$ & $-31.30 \pm 0.04$ & $6.61 \pm 0.04$ & $-6 \pm 2$\\
%66 &    6218585261281206912 & 14:44:47.572 & -29:52:11.80 & $-51.63 \pm 0.02$ & $-33.58 \pm 0.01$ & $6.62 \pm 0.01$ & $-13 \pm 1$\\
%66 &    5904850475991116544 & 14:55:13.401 & -48:39:23.34 & $-40.82 \pm 0.02$ & $-33.42 \pm 0.02$ & $5.42 \pm 0.02$ & $-6 \pm 1$\\
%66 &    6005049722229477248 & 15:12:53.034 & -40:52:58.74 & $-33.93 \pm 0.02$ & $-32.75 \pm 0.02$ & $5.18 \pm 0.02$ & $-14 \pm 1$\\
%66 &    5902228003336054400 & 15:16:45.353 & -49:19:25.62 & $-44.56 \pm 0.02$ & $-44.38 \pm 0.02$ & $6.76 \pm 0.02$ & $-6.9 \pm 0.6$\\
%66 &    5886393936366195712 & 15:22:01.724 & -55:56:08.74 & $-41.14 \pm 0.01$ & $-56.01 \pm 0.01$ & $7.54 \pm 0.01$ & $-4 \pm 2$\\
%66 &    5888902845790778880 & 15:27:05.188 & -52:20:24.59 & $-39.08 \pm 0.02$ & $-36.59 \pm 0.02$ & $5.86 \pm 0.02$ & $-5 \pm 1$\\
%66 &    6237764729800401152 & 15:36:11.293 & -25:22:25.58 & $-37.35 \pm 0.05$ & $-33.67 \pm 0.04$ & $5.78 \pm 0.04$ & $-18 \pm 4$\\
%66 &    6009157261462363520 & 15:40:18.231 & -38:46:53.73 & $-38.91 \pm 0.02$ & $-46.29 \pm 0.02$ & $6.37 \pm 0.02$ & $-16.9 \pm 0.1$\\
%66 &    5832994195697549184 & 16:04:29.509 & -60:02:44.12 & $-30.62 \pm 0.01$ & $-48.56 \pm 0.01$ & $6.11 \pm 0.01$ & $-2.6 \pm 0.7$\\
%66 &    5994021521841467008 & 16:17:00.271 & -40:37:01.88 & $-34.84 \pm 0.02$ & $-63.69 \pm 0.02$ & $7.87 \pm 0.02$ & $-19.2 \pm 0.8$\\
%66 &    5817185589267554432 & 17:13:54.101 & -63:24:42.44 & $-10.861 \pm 0.009$ & $-66.45 \pm 0.01$ & $6.88 \pm 0.01$ & $-1.9 \pm 0.7$\\
%66 &    6636140641770218496 & 18:38:53.673 & -59:35:29.87 & $8.01 \pm 0.01$ & $-74.90 \pm 0.01$ & $8.21 \pm 0.02$ & $-7.3 \pm 0.5$\\
%66 &    6434906855422984960 & 18:51:32.480 & -66:17:58.41 & $10.85 \pm 0.02$ & $-66.09 \pm 0.02$ & $7.16 \pm 0.03$ & $-1 \pm 5$\\
%67 &    5243988668507040128 & 09:49:54.579 & -68:25:09.43 & $-89.73 \pm 0.02$ & $32.36 \pm 0.01$ & $10.84 \pm 0.01$ & $28.6 \pm 0.1$\\
%67 &    5252624194169468160 & 10:04:42.853 & -63:51:00.81 & $-69.86 \pm 0.01$ & $15.47 \pm 0.02$ & $7.80 \pm 0.01$ & $27 \pm 1$\\
%67 &    5446673604038354944 & 10:18:51.410 & -34:30:09.73 & $-55.81 \pm 0.02$ & $-11.05 \pm 0.02$ & $6.69 \pm 0.03$ & $32 \pm 1$\\
%67 &    5354354965660660608 & 10:40:33.535 & -52:58:10.22 & $-58.23 \pm 0.01$ & $-2.27 \pm 0.01$ & $7.16 \pm 0.01$ & $29.7 \pm 0.9$\\
%67 &    5343378300564778880 & 11:29:56.640 & -55:15:51.72 & $-127.69 \pm 0.02$ & $-32.53 \pm 0.02$ & $12.74 \pm 0.02$ & $21.6 \pm 0.1$\\
%67 &    3541607668388896768 & 11:35:17.137 & -21:26:22.02 & $-77.46 \pm 0.02$ & $-34.27 \pm 0.01$ & $8.33 \pm 0.02$ & $16.9 \pm 0.3$\\
%67 &    3493760049083528832 & 11:51:48.972 & -22:42:44.85 & $-106.14 \pm 0.03$ & $-49.71 \pm 0.02$ & $10.94 \pm 0.04$ & $10.3 \pm 0.5$\\
%67 &    3459713976470873728 & 12:01:26.790 & -38:21:52.41 & $-74.30 \pm 0.02$ & $-31.66 \pm 0.01$ & $8.31 \pm 0.02$ & $16.9 \pm 0.4$\\
%67 &    3517924291004899968 & 12:18:37.776 & -20:06:00.10 & $-67.55 \pm 0.02$ & $-33.26 \pm 0.03$ & $7.65 \pm 0.02$ & $6.7 \pm 0.8$\\
%67 &    5869884936766564736 & 13:29:33.036 & -60:15:08.54 & $-77.377 \pm 0.009$ & $-55.42 \pm 0.01$ & $9.16 \pm 0.01$ & $8.9 \pm 0.7$\\
%67 &    5869884941123286016 & 13:29:33.584 & -60:15:02.32 & $-78.13 \pm 0.01$ & $-55.53 \pm 0.01$ & $9.15 \pm 0.01$ & $8 \pm 1$\\
%67 &    6178109730000813184 & 13:44:42.906 & -27:36:01.79 & $-77.05 \pm 0.02$ & $-61.69 \pm 0.02$ & $9.20 \pm 0.02$ & $-6.6 \pm 0.8$\\
%67 &    6269333083021550080 & 14:13:09.776 & -28:47:45.57 & $-98.07 \pm 0.02$ & $-88.09 \pm 0.02$ & $12.73 \pm 0.02$ & $-11 \pm 1$\\
%67 &    5848110247172831488 & 14:45:58.620 & -68:02:02.65 & $-43.40 \pm 0.01$ & $-50.97 \pm 0.02$ & $6.46 \pm 0.02$ & $5.4 \pm 0.4$\\
%67 &    5932537755013770752 & 16:12:12.271 & -54:29:07.85 & $-34.37 \pm 0.02$ & $-85.22 \pm 0.01$ & $8.92 \pm 0.02$ & $-9.0 \pm 0.6$\\
%68 &    4774588703422190592 & 04:51:26.750 & -57:07:12.96 & $-0.57 \pm 0.01$ & $-56.75 \pm 0.02$ & $7.33 \pm 0.01$ & $21.3 \pm 0.5$\\
%68 &    2908865389761744640 & 05:35:52.725 & -26:23:32.73 & $7.646 \pm 0.009$ & $-45.76 \pm 0.01$ & $5.63 \pm 0.01$ & $-1.6 \pm 0.5$\\
%68 &    3219198109998076032 & 05:46:21.581 & 00:10:21.32 & $1.80 \pm 0.02$ & $-121.80 \pm 0.02$ & $15.43 \pm 0.02$ & $-15.6 \pm 0.5$\\
%68 &    5554279538575561088 & 06:07:42.095 & -48:17:28.96 & $-1.95 \pm 0.01$ & $-75.70 \pm 0.01$ & $9.51 \pm 0.01$ & $17.7 \pm 0.8$\\
%68 &    3121180363531094400 & 06:15:58.322 & -01:17:36.91 & $8.85 \pm 0.02$ & $-73.23 \pm 0.02$ & $9.78 \pm 0.02$ & $-15 \pm 3$\\
%68 &    5494967453264012416 & 06:20:50.932 & -58:29:24.79 & $2.58 \pm 0.02$ & $-56.37 \pm 0.02$ & $7.24 \pm 0.01$ & $26 \pm 1$\\
%68 &    2924364861582196736 & 06:25:56.533 & -24:15:06.34 & $13.145 \pm 0.008$ & $-62.20 \pm 0.01$ & $7.48 \pm 0.01$ & $-0.5 \pm 0.3$\\
%68 &    5608797967945616512 & 06:55:14.765 & -29:02:19.72 & $14.58 \pm 0.04$ & $-76.31 \pm 0.05$ & $8.95 \pm 0.05$ & $1.6 \pm 0.5$\\
%68 &    3050837934615434112 & 06:57:47.440 & -08:35:21.80 & $9.85 \pm 0.01$ & $-85.84 \pm 0.01$ & $11.21 \pm 0.01$ & $-8.6 \pm 0.9$\\
%68 &    5293640032333673344 & 07:37:12.029 & -58:59:22.38 & $21.05 \pm 0.01$ & $-69.97 \pm 0.01$ & $10.07 \pm 0.01$ & $24.6 \pm 0.6$\\
%68 &    5535442709670232064 & 07:37:56.531 & -42:28:08.83 & $19.64 \pm 0.02$ & $-58.51 \pm 0.02$ & $7.67 \pm 0.02$ & $13.4 \pm 0.7$\\
%68 &    5587497605916577408 & 07:48:05.186 & -35:44:55.69 & $24.50 \pm 0.01$ & $-105.77 \pm 0.01$ & $13.10 \pm 0.01$ & $10.1 \pm 0.8$\\
%68 &    5518879284252112128 & 08:01:45.420 & -45:50:38.17 & $16.49 \pm 0.02$ & $-59.45 \pm 0.02$ & $7.64 \pm 0.02$ & $21 \pm 1$\\
%68 &    5595909595739194880 & 08:09:05.242 & -31:26:22.28 & $25.96 \pm 0.01$ & $-60.52 \pm 0.01$ & $8.47 \pm 0.01$ & $8.0 \pm 0.2$\\
%68 &    5728371639872247552 & 08:11:15.109 & -10:55:28.28 & $29.69 \pm 0.02$ & $-82.22 \pm 0.01$ & $10.06 \pm 0.01$ & $-4 \pm 1$\\
%68 &    5318041017157445632 & 08:34:41.951 & -53:49:21.35 & $22.85 \pm 0.01$ & $-69.59 \pm 0.01$ & $9.12 \pm 0.01$ & $24.7 \pm 0.8$\\
%68 &    5702040879007561344 & 08:38:13.049 & -22:31:04.22 & $26.32 \pm 0.01$ & $-78.90 \pm 0.01$ & $8.18 \pm 0.01$ & $4.0 \pm 0.6$\\
%68 &     608482555289883904 & 08:47:47.747 & 13:44:43.99 & $29.06 \pm 0.03$ & $-47.13 \pm 0.02$ & $6.92 \pm 0.03$ & $-15.5 \pm 0.6$\\
%68 &    5649120289149875712 & 08:54:54.219 & -26:34:35.63 & $19.36 \pm 0.01$ & $-63.24 \pm 0.01$ & $7.26 \pm 0.01$ & $9.0 \pm 0.7$\\
%68 &    5331392489926476544 & 08:57:40.068 & -44:41:16.60 & $24.71 \pm 0.01$ & $-94.74 \pm 0.01$ & $12.59 \pm 0.01$ & $18 \pm 1$\\
%68 &     607302779312499712 & 09:05:35.675 & 14:47:23.95 & $36.43 \pm 0.02$ & $-55.39 \pm 0.02$ & $8.00 \pm 0.02$ & $-14.4 \pm 0.3$\\
%68 &     592573996424679936 & 09:21:16.820 & 11:03:21.38 & $45.17 \pm 0.02$ & $-78.50 \pm 0.02$ & $10.09 \pm 0.02$ & $-12.0 \pm 0.5$\\
%68 &    5689285788211863168 & 09:27:53.971 & -14:52:06.94 & $23.50 \pm 0.02$ & $-76.45 \pm 0.01$ & $9.11 \pm 0.02$ & $1.8 \pm 0.4$\\
%68 &    3819461094314476032 & 09:41:53.963 & -08:03:25.79 & $44.42 \pm 0.02$ & $-87.90 \pm 0.02$ & $10.58 \pm 0.02$ & $0.7 \pm 0.6$\\
%69 &    4706561712853534208 & 00:01:17.269 & -68:22:16.68 & $-11.74 \pm 0.05$ & $-40.95 \pm 0.05$ & $9.39 \pm 0.04$ & $10.4 \pm 0.4$\\
%69 &    4921552588687168256 & 00:40:08.562 & -54:08:18.79 & $-2.65 \pm 0.01$ & $-41.97 \pm 0.01$ & $6.69 \pm 0.01$ & $7 \pm 2$\\
%69 &    4702854915558812672 & 00:44:14.969 & -68:27:26.56 & $-0.09 \pm 0.01$ & $-36.02 \pm 0.01$ & $6.96 \pm 0.01$ & $11.3 \pm 0.4$\\
%69 &    4904082757670505216 & 01:02:17.823 & -58:55:04.11 & $-0.03 \pm 0.01$ & $-39.94 \pm 0.01$ & $6.61 \pm 0.01$ & $8.8 \pm 0.5$\\
%69 &    4691008085791090816 & 01:11:31.671 & -70:06:24.73 & $-1.77 \pm 0.01$ & $-49.24 \pm 0.01$ & $7.88 \pm 0.01$ & $13.5 \pm 0.3$\\
%69 &    5009002520880479104 & 01:35:42.724 & -38:18:25.02 & $2.03 \pm 0.01$ & $-45.85 \pm 0.01$ & $9.83 \pm 0.02$ & $-0.8 \pm 0.5$\\
%69 &    4917576067446714880 & 01:44:46.024 & -49:29:29.82 & $-0.36 \pm 0.01$ & $-52.08 \pm 0.02$ & $8.41 \pm 0.02$ & $4.7 \pm 0.2$\\
%69 &    4941004667369531392 & 01:55:14.439 & -48:24:56.18 & $4.38 \pm 0.01$ & $-40.51 \pm 0.01$ & $6.26 \pm 0.01$ & $5 \pm 2$\\
%69 &    4693238861740020480 & 02:11:24.007 & -69:55:19.26 & $4.49 \pm 0.02$ & $-38.64 \pm 0.01$ & $7.37 \pm 0.01$ & $13 \pm 1$\\
%69 &    6366083646636641408 & 19:45:38.523 & -76:31:13.34 & $-35.68 \pm 0.01$ & $-10.90 \pm 0.01$ & $7.48 \pm 0.01$ & $18.5 \pm 0.8$\\
%69 &    6356337747365151488 & 21:46:35.443 & -77:15:14.67 & $-40.74 \pm 0.01$ & $-30.84 \pm 0.01$ & $12.23 \pm 0.01$ & $11.7 \pm 0.4$\\
%69 &    6389354707156882304 & 23:47:06.984 & -66:08:00.92 & $-11.63 \pm 0.01$ & $-42.23 \pm 0.01$ & $7.12 \pm 0.01$ & $11 \pm 2$\\
%70 &    2366167547168965504 & 00:09:13.068 & -18:54:51.15 & $-41.73 \pm 0.03$ & $-74.29 \pm 0.03$ & $8.41 \pm 0.03$ & $5 \pm 4$\\
%70 &    6686613413801784064 & 20:09:10.501 & -41:04:43.59 & $-106.35 \pm 0.04$ & $-148.50 \pm 0.04$ & $27.66 \pm 0.05$ & $34 \pm 4$\\
%70 &    6809293622695898880 & 20:57:10.080 & -20:21:12.84 & $-23.87 \pm 0.02$ & $-35.02 \pm 0.01$ & $5.72 \pm 0.01$ & $23.7 \pm 0.9$\\
%70 &    6882240343682604416 & 21:09:43.900 & -17:12:06.24 & $-30.30 \pm 0.02$ & $-49.30 \pm 0.01$ & $7.46 \pm 0.02$ & $22.7 \pm 0.6$\\
%70 &    6884532168295854208 & 21:17:58.758 & -14:36:34.06 & $-43.69 \pm 0.02$ & $-70.36 \pm 0.01$ & $9.40 \pm 0.02$ & $17.5 \pm 0.3$\\
%70 &    6890724003603561600 & 21:23:43.425 & -13:21:58.27 & $-55.77 \pm 0.02$ & $-98.30 \pm 0.01$ & $12.22 \pm 0.02$ & $14.0 \pm 0.2$\\
%70 &    2697481599260217728 & 21:53:19.769 & 06:03:57.12 & $-53.89 \pm 0.02$ & $-87.52 \pm 0.02$ & $10.12 \pm 0.02$ & $-0.5 \pm 0.3$\\
%70 &    1878170236262645376 & 22:21:34.971 & 23:07:46.27 & $-61.31 \pm 0.04$ & $-87.45 \pm 0.04$ & $11.18 \pm 0.04$ & $-13.9 \pm 0.6$\\
%70 &    1777524923289460992 & 22:22:16.292 & 19:04:48.52 & $-67.97 \pm 0.02$ & $-101.44 \pm 0.02$ & $13.57 \pm 0.02$ & $-7.7 \pm 0.5$\\
%70 &    2639520637643750784 & 23:34:02.316 & -03:15:56.09 & $-50.62 \pm 0.03$ & $-75.79 \pm 0.02$ & $9.28 \pm 0.03$ & $-4.9 \pm 0.1$\\
%71 &     537614181862204672 & 00:00:29.492 & 73:40:02.09 & $-70.35 \pm 0.01$ & $53.23 \pm 0.01$ & $18.45 \pm 0.01$ & $-4.7 \pm 0.5$\\
%71 &    1019003329101872896 & 09:22:39.825 & 50:36:14.11 & $52.66 \pm 0.01$ & $9.94 \pm 0.01$ & $15.15 \pm 0.02$ & $3.7 \pm 0.3$\\
%71 &     623893031090657408 & 10:21:46.965 & 17:45:13.72 & $72.56 \pm 0.02$ & $7.79 \pm 0.02$ & $18.66 \pm 0.02$ & $4.8 \pm 0.6$\\
%71 &    3988043675988205824 & 10:52:38.530 & 20:10:32.20 & $59.29 \pm 0.03$ & $-1.17 \pm 0.02$ & $14.16 \pm 0.02$ & $6.2 \pm 0.5$\\
%71 &    3864968128241533056 & 10:56:45.572 & 06:54:02.38 & $87.86 \pm 0.02$ & $11.18 \pm 0.02$ & $18.82 \pm 0.02$ & $4 \pm 3$\\
%71 &     784983789642216320 & 11:19:17.971 & 44:59:20.67 & $47.47 \pm 0.02$ & $-15.55 \pm 0.02$ & $11.16 \pm 0.02$ & $6 \pm 3$\\
%71 &     790726263999188736 & 11:38:24.401 & 49:48:21.01 & $76.57 \pm 0.01$ & $-37.74 \pm 0.02$ & $17.76 \pm 0.02$ & $5.6 \pm 0.2$\\
%71 &    3956340911764461824 & 12:46:14.070 & 24:12:21.03 & $67.26 \pm 0.02$ & $-26.71 \pm 0.02$ & $20.14 \pm 0.02$ & $13.5 \pm 0.5$\\
%71 &    1327625488421250432 & 16:40:06.882 & 35:39:18.65 & $-40.79 \pm 0.01$ & $-76.71 \pm 0.01$ & $26.29 \pm 0.01$ & $20 \pm 1$\\
%71 &    4093058443881823488 & 18:24:48.881 & -19:02:44.72 & $-56.06 \pm 0.02$ & $23.79 \pm 0.02$ & $18.46 \pm 0.02$ & $18 \pm 2$\\
%72 &     510402029294714112 & 01:14:44.683 & 60:35:30.30 & $-21.05 \pm 0.01$ & $45.47 \pm 0.01$ & $18.60 \pm 0.01$ & $-24.5 \pm 0.2$\\
%72 &     583683792079476224 & 09:01:47.699 & 06:29:50.21 & $132.90 \pm 0.02$ & $-104.12 \pm 0.02$ & $31.51 \pm 0.02$ & $-0.6 \pm 0.1$\\
%72 &    3839555695808916096 & 09:34:24.693 & -01:06:11.82 & $80.32 \pm 0.02$ & $-65.55 \pm 0.02$ & $19.28 \pm 0.02$ & $7 \pm 1$\\
%72 &    5400741883744783616 & 11:06:19.434 & -35:44:37.30 & $138.70 \pm 0.02$ & $-50.04 \pm 0.02$ & $37.39 \pm 0.03$ & $22.9 \pm 0.3$\\
%72 &    5400694978404706560 & 11:06:23.090 & -35:44:54.96 & $128.55 \pm 0.02$ & $-47.57 \pm 0.02$ & $37.38 \pm 0.02$ & $22.2 \pm 0.2$\\
%72 &    3735461223451511680 & 12:53:27.265 & 10:23:20.81 & $38.27 \pm 0.03$ & $-78.62 \pm 0.03$ & $17.79 \pm 0.02$ & $17.0 \pm 0.7$\\
%72 &    1685249406359879808 & 13:23:56.164 & 69:27:03.47 & $52.47 \pm 0.01$ & $-172.19 \pm 0.01$ & $31.83 \pm 0.01$ & $-7.7 \pm 0.6$\\
%72 &    1486541820993738752 & 14:33:20.267 & 36:57:31.28 & $2.85 \pm 0.01$ & $-73.15 \pm 0.02$ & $12.98 \pm 0.02$ & $6.1 \pm 0.2$\\
%72 &    2299942278201276288 & 22:47:30.403 & 83:41:51.17 & $-151.77 \pm 0.02$ & $116.64 \pm 0.02$ & $51.16 \pm 0.02$ & $-18.5 \pm 0.2$\\
%72 &    2663015994242895488 & 23:01:47.157 & 05:10:42.79 & $-59.25 \pm 0.01$ & $-80.25 \pm 0.01$ & $20.13 \pm 0.02$ & $-16.2 \pm 0.4$\\
%73 &    4922510057156118400 & 00:00:32.311 & -56:50:10.49 & $-44.91 \pm 0.01$ & $-145.44 \pm 0.01$ & $22.14 \pm 0.01$ & $11.8 \pm 0.3$\\
%73 &    2431386037147150208 & 00:22:26.326 & -07:01:13.74 & $2.87 \pm 0.02$ & $-24.28 \pm 0.01$ & $5.75 \pm 0.02$ & $-15 \pm 1$\\
%73 &    2430521584785254144 & 00:30:44.862 & -06:54:46.45 & $-6.30 \pm 0.02$ & $-41.78 \pm 0.01$ & $8.67 \pm 0.02$ & $-18.5 \pm 0.8$\\
%73 &    2350285204785257984 & 00:39:41.613 & -21:09:22.11 & $0.87 \pm 0.04$ & $-58.33 \pm 0.03$ & $9.60 \pm 0.04$ & $-11.3 \pm 0.2$\\
%73 &    2550039117200699904 & 00:51:04.425 & 02:44:35.77 & $-15.3 \pm 0.1$ & $-70.3 \pm 0.1$ & $13.2 \pm 0.1$ & $-23 \pm 2$\\
%73 &    2537402773659488128 & 01:01:31.644 & 01:10:20.12 & $7.01 \pm 0.03$ & $-25.29 \pm 0.02$ & $6.92 \pm 0.02$ & $-19.0 \pm 0.5$\\
%73 &    2372265507376176512 & 01:02:25.496 & -13:23:02.16 & $3.74 \pm 0.02$ & $-37.29 \pm 0.02$ & $7.60 \pm 0.02$ & $-15 \pm 1$\\
%73 &    2456236344260705280 & 01:17:38.211 & -13:48:09.21 & $1.99 \pm 0.02$ & $-37.54 \pm 0.02$ & $7.02 \pm 0.02$ & $-13 \pm 1$\\
%73 &    2456236344260705536 & 01:17:38.421 & -13:48:10.85 & $2.48 \pm 0.02$ & $-37.79 \pm 0.02$ & $6.97 \pm 0.02$ & $-13.8 \pm 0.4$\\
%73 &    2454940977828237312 & 01:19:41.589 & -15:03:35.66 & $8.70 \pm 0.03$ & $-31.56 \pm 0.03$ & $7.32 \pm 0.03$ & $-10.6 \pm 0.5$\\
%73 &    2481169110449830144 & 01:44:31.742 & -03:28:25.82 & $1.41 \pm 0.02$ & $-47.21 \pm 0.02$ & $8.84 \pm 0.02$ & $-18.3 \pm 0.3$\\
%73 &    2504042044684104832 & 01:53:42.529 & -04:18:07.29 & $16.09 \pm 0.02$ & $-25.74 \pm 0.01$ & $8.00 \pm 0.01$ & $-15.6 \pm 0.5$\\
%73 &    5170135262735079552 & 02:38:07.548 & -14:20:14.18 & $46.25 \pm 0.03$ & $-175.21 \pm 0.03$ & $26.99 \pm 0.03$ & $-14.4 \pm 0.4$\\
%73 &     800779854724018816 & 09:41:22.031 & 38:56:58.66 & $71.91 \pm 0.01$ & $-130.30 \pm 0.01$ & $19.32 \pm 0.02$ & $-0.3 \pm 0.1$\\
%73 &     848581844295301888 & 10:27:36.990 & 52:36:51.14 & $34.33 \pm 0.01$ & $-101.69 \pm 0.01$ & $14.63 \pm 0.02$ & $-7.2 \pm 0.3$\\
%73 &    1548891929949787392 & 12:09:21.217 & 52:34:11.98 & $-6.049 \pm 0.009$ & $-130.10 \pm 0.01$ & $16.84 \pm 0.01$ & $-2.3 \pm 0.3$\\
%73 &    1533127265373314176 & 12:24:09.100 & 40:00:52.08 & $16.02 \pm 0.02$ & $-192.05 \pm 0.02$ & $26.78 \pm 0.02$ & $-0.7 \pm 0.4$\\
%73 &    1287651781121588480 & 14:42:24.901 & 34:07:21.63 & $-11.719 \pm 0.008$ & $-42.67 \pm 0.01$ & $6.75 \pm 0.01$ & $1.0 \pm 0.2$\\
%73 &    1237374997031931392 & 14:44:11.627 & 18:27:40.98 & $-59.03 \pm 0.03$ & $-165.14 \pm 0.03$ & $23.79 \pm 0.03$ & $6.4 \pm 0.2$\\
%73 &    1619512256130728832 & 15:03:25.751 & 62:38:46.43 & $-54.29 \pm 0.02$ & $-118.79 \pm 0.01$ & $19.50 \pm 0.01$ & $-13.9 \pm 0.3$\\
%73 &    1588278498040183808 & 15:23:55.066 & 48:08:43.15 & $-12.16 \pm 0.01$ & $-41.92 \pm 0.01$ & $7.295 \pm 0.009$ & $-6 \pm 1$\\
%73 &    1375300793637514496 & 15:34:14.959 & 36:03:16.88 & $-51.69 \pm 0.01$ & $-122.01 \pm 0.02$ & $17.35 \pm 0.02$ & $-6 \pm 1$\\
%73 &    1217602479433443200 & 15:38:51.019 & 22:38:44.39 & $-24.78 \pm 0.02$ & $-63.48 \pm 0.02$ & $10.11 \pm 0.02$ & $5.4 \pm 0.5$\\
%73 &    1315551338920243712 & 16:06:15.767 & 26:33:00.37 & $-35.470 \pm 0.009$ & $-84.97 \pm 0.01$ & $13.78 \pm 0.01$ & $1.9 \pm 0.3$\\
%73 &    4564867202706584832 & 16:55:09.094 & 21:21:33.91 & $-45.85 \pm 0.01$ & $-81.41 \pm 0.01$ & $13.29 \pm 0.01$ & $-1 \pm 2$\\
%73 &    2117622050359746816 & 18:38:12.106 & 45:01:36.27 & $-70.79 \pm 0.01$ & $-63.50 \pm 0.01$ & $15.30 \pm 0.01$ & $-14.9 \pm 0.3$\\
%73 &    4210619296575863296 & 19:38:23.930 & -03:35:56.76 & $-107.11 \pm 0.02$ & $-112.32 \pm 0.02$ & $21.10 \pm 0.02$ & $1.5 \pm 0.6$\\
%73 &    6777054670459469056 & 21:08:50.383 & -35:13:22.06 & $-76.72 \pm 0.02$ & $-81.04 \pm 0.02$ & $15.48 \pm 0.02$ & $7.9 \pm 0.6$\\
%73 &    6565572542388607232 & 21:41:17.835 & -44:28:25.03 & $-108.35 \pm 0.02$ & $-128.04 \pm 0.02$ & $27.87 \pm 0.02$ & $10.6 \pm 0.6$\\
%73 &    2601387478447785344 & 22:29:43.702 & -12:13:09.31 & $-45.07 \pm 0.02$ & $-69.60 \pm 0.02$ & $11.94 \pm 0.02$ & $-8.4 \pm 0.2$\\
%73 &    2623505219992303104 & 22:43:21.137 & -06:24:07.59 & $-154.10 \pm 0.02$ & $-289.92 \pm 0.02$ & $46.33 \pm 0.02$ & $-13.9 \pm 0.1$\\
%73 &    2759767348129830144 & 23:47:59.073 & 09:33:28.30 & $-12.89 \pm 0.02$ & $-38.04 \pm 0.01$ & $8.84 \pm 0.02$ & $-23.6 \pm 0.7$\\
%74 &    5038698508879942144 & 01:33:09.029 & -24:54:55.07 & $-81.43 \pm 0.02$ & $-215.288 \pm 0.008$ & $28.25 \pm 0.02$ & $-4.6 \pm 0.4$\\
%74 &    4839676012215865856 & 04:19:21.809 & -41:57:45.03 & $11.65 \pm 0.01$ & $-116.07 \pm 0.01$ & $15.93 \pm 0.01$ & $2.7 \pm 0.3$\\
%74 &    3182960959821575296 & 04:59:37.154 & -10:19:33.83 & $23.22 \pm 0.02$ & $-132.70 \pm 0.02$ & $18.44 \pm 0.02$ & $-15.1 \pm 0.2$\\
%74 &    4809292588930619520 & 05:38:40.563 & -38:21:30.97 & $62.99 \pm 0.01$ & $-252.55 \pm 0.01$ & $33.89 \pm 0.01$ & $1.1 \pm 0.2$\\
%74 &    5492160365720389888 & 07:30:34.701 & -53:58:20.22 & $50.74 \pm 0.02$ & $-80.95 \pm 0.02$ & $13.46 \pm 0.01$ & $18 \pm 1$\\
%74 &     908246877135940096 & 08:24:34.784 & 38:55:21.49 & $129.70 \pm 0.02$ & $-101.97 \pm 0.02$ & $27.52 \pm 0.02$ & $-26.3 \pm 0.6$\\
%74 &    5250377690058801920 & 09:24:23.144 & -63:43:07.25 & $81.31 \pm 0.02$ & $-74.24 \pm 0.02$ & $17.58 \pm 0.02$ & $26.1 \pm 0.2$\\
%74 &    5307769615746566144 & 09:49:28.167 & -55:20:11.63 & $225.42 \pm 0.03$ & $-182.74 \pm 0.03$ & $47.52 \pm 0.03$ & $23 \pm 1$\\
%74 &    5672428870503973760 & 10:09:57.452 & -18:45:05.47 & $96.10 \pm 0.02$ & $-118.49 \pm 0.01$ & $19.12 \pm 0.02$ & $11 \pm 1$\\
%74 &    5672428870503973376 & 10:09:57.691 & -18:45:00.03 & $94.92 \pm 0.02$ & $-117.15 \pm 0.02$ & $19.12 \pm 0.02$ & $12 \pm 1$\\
%75 &    2751228820002034944 & 00:31:19.446 & 10:08:30.55 & $-30.27 \pm 0.02$ & $-29.89 \pm 0.02$ & $6.17 \pm 0.02$ & $0.2 \pm 0.5$\\
%75 &    2523378262329311616 & 00:40:00.563 & -07:06:18.70 & $-37.13 \pm 0.03$ & $-51.04 \pm 0.02$ & $8.94 \pm 0.02$ & $6.7 \pm 0.3$\\
%75 &    2530686746182834816 & 00:47:11.082 & -01:09:28.72 & $-52.25 \pm 0.03$ & $-60.12 \pm 0.03$ & $10.65 \pm 0.02$ & $5.1 \pm 0.2$\\
%75 &    2529351256167494912 & 00:51:16.088 & -03:11:29.24 & $-26.76 \pm 0.02$ & $-28.39 \pm 0.02$ & $6.16 \pm 0.02$ & $1.1 \pm 0.6$\\
%75 &    2532695420783286528 & 01:00:58.058 & -01:34:52.67 & $-34.16 \pm 0.03$ & $-36.02 \pm 0.02$ & $6.78 \pm 0.02$ & $0.2 \pm 0.4$\\
%75 &    2532695661301454848 & 01:00:58.400 & -01:34:11.11 & $-33.61 \pm 0.03$ & $-36.93 \pm 0.03$ & $6.69 \pm 0.02$ & $1.1 \pm 0.3$\\
%75 &    2561816054964273536 & 01:32:54.653 & 04:57:20.87 & $-43.16 \pm 0.02$ & $-36.70 \pm 0.01$ & $7.53 \pm 0.02$ & $-1.0 \pm 0.3$\\
%75 &      95811516259411328 & 01:35:14.698 & 18:56:12.58 & $-35.48 \pm 0.02$ & $-41.86 \pm 0.01$ & $7.95 \pm 0.01$ & $-10.3 \pm 0.7$\\
%75 &    2504128798727865600 & 01:52:09.256 & -03:50:36.71 & $-46.61 \pm 0.02$ & $-50.65 \pm 0.01$ & $9.01 \pm 0.02$ & $-1.1 \pm 0.5$\\
%75 &    5143568244309352832 & 02:16:20.339 & -17:52:21.47 & $-42.66 \pm 0.03$ & $-69.11 \pm 0.03$ & $10.88 \pm 0.04$ & $2 \pm 2$\\
%76 &    5978693058437212288 & 17:16:52.748 & -34:32:59.74 & $-48.40 \pm 0.02$ & $-74.51 \pm 0.01$ & $15.38 \pm 0.02$ & $18.9 \pm 0.3$\\
%76 &    4597097461930430336 & 17:45:32.503 & 29:21:40.76 & $-25.61 \pm 0.02$ & $-77.48 \pm 0.02$ & $11.70 \pm 0.02$ & $-13.5 \pm 0.4$\\
%76 &    4504893000959762048 & 18:42:04.901 & 11:45:37.93 & $-51.35 \pm 0.02$ & $-103.82 \pm 0.02$ & $17.25 \pm 0.02$ & $-8.1 \pm 0.2$\\
%76 &    4504893035319497216 & 18:42:05.894 & 11:45:40.73 & $-49.78 \pm 0.01$ & $-101.96 \pm 0.02$ & $17.32 \pm 0.02$ & $-6.6 \pm 0.8$\\
%76 &    2105329991397882880 & 18:52:32.104 & 44:00:07.15 & $-33.97 \pm 0.02$ & $-55.68 \pm 0.02$ & $12.28 \pm 0.02$ & $-22.3 \pm 0.4$\\
%76 &    2099652937987822720 & 19:09:31.540 & 39:10:48.40 & $-110.65 \pm 0.02$ & $-182.17 \pm 0.02$ & $36.15 \pm 0.02$ & $-24.9 \pm 0.8$\\
%76 &    4187685579964178176 & 19:25:18.538 & -11:31:17.83 & $-55.35 \pm 0.02$ & $-99.40 \pm 0.01$ & $15.10 \pm 0.02$ & $0 \pm 2$\\
%76 &    2135550755683405952 & 19:41:48.705 & 50:31:27.68 & $-148.03 \pm 0.03$ & $-159.03 \pm 0.03$ & $47.32 \pm 0.02$ & $-27.2 \pm 0.2$\\
%76 &    2135550755683407232 & 19:41:51.747 & 50:31:00.49 & $-134.48 \pm 0.02$ & $-162.70 \pm 0.03$ & $47.33 \pm 0.02$ & $-27.7 \pm 0.2$\\
%76 &    1751299135721846272 & 20:41:09.988 & 10:21:20.84 & $-33.97 \pm 0.02$ & $-76.02 \pm 0.02$ & $12.73 \pm 0.02$ & $-14.5 \pm 0.4$\\
%76 &    1798502402555751552 & 21:27:28.014 & 24:51:11.29 & $-37.37 \pm 0.02$ & $-81.90 \pm 0.02$ & $17.89 \pm 0.02$ & $-20.2 \pm 0.6$\\
%76 &    1952751759248047232 & 21:44:07.881 & 37:27:17.66 & $-22.07 \pm 0.02$ & $-67.58 \pm 0.02$ & $17.81 \pm 0.02$ & $-27.8 \pm 0.4$\\
%76 &    1952751548790179328 & 21:44:08.193 & 37:27:13.41 & $-23.74 \pm 0.01$ & $-68.34 \pm 0.01$ & $17.79 \pm 0.01$ & $-28.2 \pm 0.5$\\
%76 &    1920374509060220416 & 23:41:18.908 & 39:49:25.11 & $-8.98 \pm 0.02$ & $-65.14 \pm 0.01$ & $21.86 \pm 0.02$ & $-31.2 \pm 0.6$\\
%77 &    6738823001894761216 & 19:21:47.079 & -38:49:22.53 & $19.57 \pm 0.02$ & $-50.36 \pm 0.02$ & $6.61 \pm 0.02$ & $-28 \pm 3$\\
%77 &    6764483095027847168 & 19:28:16.312 & -29:27:33.38 & $19.61 \pm 0.02$ & $-40.59 \pm 0.02$ & $6.62 \pm 0.02$ & $-36.6 \pm 0.6$\\
%77 &    4181376685320265344 & 19:28:52.050 & -15:29:55.47 & $22.82 \pm 0.02$ & $-28.04 \pm 0.01$ & $6.81 \pm 0.02$ & $-39.9 \pm 0.3$\\
%77 &    6738402503120371584 & 19:35:05.772 & -38:05:41.72 & $20.22 \pm 0.01$ & $-48.68 \pm 0.01$ & $6.71 \pm 0.02$ & $-29 \pm 1$\\
%77 &    6753747287396770048 & 19:59:20.877 & -28:11:36.88 & $36.88 \pm 0.02$ & $-41.16 \pm 0.01$ & $7.38 \pm 0.02$ & $-34.5 \pm 0.4$\\
%77 &    6753875041202317056 & 19:59:49.639 & -27:35:35.86 & $27.40 \pm 0.02$ & $-34.60 \pm 0.01$ & $5.97 \pm 0.02$ & $-31.1 \pm 0.2$\\
%77 &    6846329194409118208 & 20:18:15.432 & -27:40:25.46 & $29.85 \pm 0.01$ & $-42.20 \pm 0.01$ & $7.31 \pm 0.02$ & $-33.5 \pm 0.4$\\
%77 &    6880238682766315136 & 20:20:34.009 & -11:52:55.82 & $38.83 \pm 0.01$ & $-27.09 \pm 0.01$ & $7.66 \pm 0.01$ & $-39 \pm 1$\\
%78 &    4972344906290743040 & 00:00:13.368 & -52:52:47.17 & $84.11 \pm 0.01$ & $-17.61 \pm 0.02$ & $7.78 \pm 0.02$ & $6 \pm 1$\\
%78 &    4702134735442725888 & 00:03:06.031 & -70:49:19.37 & $79.95 \pm 0.01$ & $-9.22 \pm 0.01$ & $7.47 \pm 0.01$ & $9 \pm 3$\\
%78 &    4634822977187685120 & 01:05:14.877 & -79:00:13.30 & $69.68 \pm 0.01$ & $12.02 \pm 0.01$ & $6.66 \pm 0.01$ & $14.9 \pm 0.8$\\
%78 &    4715719098524714240 & 01:26:55.440 & -61:27:31.61 & $77.16 \pm 0.02$ & $8.07 \pm 0.02$ & $7.63 \pm 0.02$ & $17.4 \pm 0.3$\\
%78 &    4638544308652258944 & 01:50:37.287 & -73:27:22.36 & $88.31 \pm 0.02$ & $25.61 \pm 0.01$ & $8.99 \pm 0.01$ & $15.9 \pm 0.5$\\
%78 &    5188543080250615936 & 08:01:32.991 & -88:16:56.94 & $-26.17 \pm 0.01$ & $52.26 \pm 0.01$ & $5.52 \pm 0.01$ & $16 \pm 1$\\
%78 &    5786515910695224448 & 13:47:02.278 & -77:31:26.35 & $-66.28 \pm 0.01$ & $-31.52 \pm 0.01$ & $6.54 \pm 0.01$ & $7 \pm 2$\\
%78 &    5907904816201565952 & 14:51:00.067 & -45:21:10.30 & $-42.57 \pm 0.02$ & $-39.69 \pm 0.02$ & $5.62 \pm 0.02$ & $-16.7 \pm 0.7$\\
%78 &    5886762066615858944 & 15:15:52.891 & -54:30:37.42 & $-41.57 \pm 0.01$ & $-48.55 \pm 0.02$ & $6.06 \pm 0.01$ & $-14.9 \pm 0.5$\\
%78 &    5888055607707088896 & 15:17:29.186 & -53:10:44.26 & $-38.62 \pm 0.01$ & $-44.83 \pm 0.01$ & $5.47 \pm 0.01$ & $-17.0 \pm 0.7$\\
%78 &    5999071166436924160 & 15:27:40.333 & -45:57:32.17 & $-39.26 \pm 0.02$ & $-43.82 \pm 0.02$ & $6.17 \pm 0.02$ & $-19.5 \pm 0.5$\\
%78 &    5827219904219144064 & 15:37:28.294 & -62:22:54.09 & $-37.96 \pm 0.02$ & $-53.06 \pm 0.02$ & $6.22 \pm 0.01$ & $-11.2 \pm 0.6$\\
%78 &    5998145205837031040 & 16:02:19.408 & -38:01:04.37 & $-28.24 \pm 0.02$ & $-43.82 \pm 0.01$ & $5.82 \pm 0.01$ & $-30 \pm 1$\\
%78 &    5983886361072187264 & 16:09:13.148 & -48:36:28.36 & $-29.18 \pm 0.02$ & $-54.01 \pm 0.01$ & $6.34 \pm 0.01$ & $-19.2 \pm 0.6$\\
%78 &    4331785748526329088 & 16:24:24.278 & -11:40:53.62 & $-22.49 \pm 0.02$ & $-29.98 \pm 0.02$ & $6.60 \pm 0.02$ & $-47.5 \pm 0.3$\\
%78 &    5933633555791230720 & 16:31:42.473 & -53:31:29.96 & $-23.10 \pm 0.02$ & $-52.97 \pm 0.01$ & $5.56 \pm 0.02$ & $-19 \pm 3$\\
%78 &    6024422743468273792 & 16:33:17.950 & -33:10:31.32 & $-26.74 \pm 0.02$ & $-50.87 \pm 0.01$ & $6.76 \pm 0.02$ & $-33 \pm 2$\\
%78 &    4324104873832410240 & 16:34:55.277 & -17:30:53.51 & $-22.59 \pm 0.02$ & $-32.34 \pm 0.01$ & $6.12 \pm 0.02$ & $-40.9 \pm 0.3$\\
%78 &    4327274040000877824 & 16:34:58.450 & -14:15:10.99 & $-16.95 \pm 0.02$ & $-32.16 \pm 0.01$ & $5.63 \pm 0.01$ & $-42.8 \pm 0.9$\\
%78 &    4132036135377436544 & 16:40:43.077 & -17:18:50.68 & $-27.91 \pm 0.02$ & $-29.98 \pm 0.01$ & $6.92 \pm 0.02$ & $-40.5 \pm 0.3$\\
%78 &    6046270657982273792 & 16:46:25.487 & -25:57:17.33 & $-27.63 \pm 0.02$ & $-34.48 \pm 0.02$ & $6.61 \pm 0.02$ & $-38.2 \pm 0.4$\\
%78 &    4129093807914062848 & 16:55:04.414 & -18:58:19.04 & $-31.71 \pm 0.02$ & $-35.06 \pm 0.02$ & $7.65 \pm 0.02$ & $-40.4 \pm 0.4$\\
%78 &    4126300807863695360 & 16:57:41.905 & -21:46:31.48 & $-20.16 \pm 0.03$ & $-33.33 \pm 0.02$ & $6.14 \pm 0.03$ & $-37.8 \pm 0.6$\\
%78 &    5916658509319481344 & 17:06:48.107 & -58:13:22.03 & $-10.28 \pm 0.02$ & $-62.03 \pm 0.02$ & $5.98 \pm 0.03$ & $-18 \pm 1$\\
%78 &    4366552379214939776 & 17:11:44.489 & -03:46:52.81 & $-11.63 \pm 0.02$ & $-19.35 \pm 0.01$ & $7.29 \pm 0.02$ & $-49.8 \pm 0.6$\\
%78 &    5923184145195171456 & 17:18:41.967 & -54:15:41.11 & $-12.87 \pm 0.03$ & $-67.38 \pm 0.03$ & $6.88 \pm 0.03$ & $-18.6 \pm 0.5$\\
%78 &    4162120869479453696 & 17:44:22.792 & -12:01:09.11 & $0.22 \pm 0.02$ & $-28.58 \pm 0.01$ & $5.84 \pm 0.01$ & $-45 \pm 1$\\
%78 &    4117078722913550336 & 17:44:41.671 & -22:01:29.45 & $-3.00 \pm 0.03$ & $-44.76 \pm 0.02$ & $7.03 \pm 0.03$ & $-44.5 \pm 0.2$\\
%78 &    4171796193834143616 & 17:52:50.331 & -07:11:59.90 & $1.90 \pm 0.01$ & $-29.28 \pm 0.01$ & $7.61 \pm 0.02$ & $-47 \pm 1$\\
%78 &    6436297531473926528 & 18:25:35.347 & -67:13:04.66 & $7.535 \pm 0.009$ & $-91.89 \pm 0.01$ & $8.26 \pm 0.01$ & $-9.5 \pm 0.9$\\
%78 &    6736519280218606464 & 18:42:42.487 & -32:27:23.33 & $19.83 \pm 0.02$ & $-65.61 \pm 0.01$ & $8.95 \pm 0.01$ & $-35.5 \pm 0.1$\\
%78 &    4253974242661612544 & 18:54:42.592 & -06:04:48.78 & $18.76 \pm 0.03$ & $-21.35 \pm 0.02$ & $5.81 \pm 0.03$ & $-44.1 \pm 0.7$\\
%78 &    4197364477755947392 & 19:08:17.529 & -14:15:01.70 & $27.25 \pm 0.03$ & $-35.40 \pm 0.02$ & $7.04 \pm 0.02$ & $-41.5 \pm 0.5$\\
%78 &    6657099051381943168 & 19:16:38.726 & -51:29:51.81 & $15.80 \pm 0.01$ & $-53.52 \pm 0.01$ & $5.94 \pm 0.02$ & $-16.6 \pm 0.3$\\
%78 &    6657095924645723904 & 19:16:59.678 & -51:30:21.19 & $16.95 \pm 0.02$ & $-53.09 \pm 0.01$ & $5.87 \pm 0.02$ & $-17.5 \pm 0.4$\\
%78 &    6744060452516914176 & 19:19:09.816 & -33:26:06.57 & $31.33 \pm 0.02$ & $-59.40 \pm 0.01$ & $7.67 \pm 0.01$ & $-33.9 \pm 0.7$\\
%78 &    4292113655339629056 & 19:23:15.683 & 03:29:49.68 & $24.82 \pm 0.02$ & $-11.93 \pm 0.02$ & $5.97 \pm 0.02$ & $-46 \pm 2$\\
%78 &    6663542395680253440 & 19:24:34.550 & -45:55:29.92 & $25.31 \pm 0.02$ & $-52.66 \pm 0.01$ & $6.36 \pm 0.02$ & $-21 \pm 2$\\
%78 &    6643913192545035008 & 19:26:51.444 & -53:07:42.37 & $9.21 \pm 0.02$ & $-55.82 \pm 0.02$ & $6.36 \pm 0.02$ & $-12.9 \pm 0.4$\\
%78 &    6645084722184182656 & 19:29:11.376 & -53:56:58.97 & $31.57 \pm 0.01$ & $-87.09 \pm 0.01$ & $8.82 \pm 0.02$ & $-21.1 \pm 0.3$\\
%78 &    6445379153920408832 & 19:41:34.362 & -60:46:05.30 & $36.79 \pm 0.01$ & $-73.83 \pm 0.01$ & $7.25 \pm 0.01$ & $-15.5 \pm 0.8$\\
%78 &    6864675572415645824 & 19:48:34.355 & -22:34:23.31 & $31.62 \pm 0.01$ & $-33.91 \pm 0.01$ & $5.97 \pm 0.01$ & $-35 \pm 1$\\
%78 &    6673905292769760768 & 20:13:15.251 & -43:41:58.22 & $62.41 \pm 0.02$ & $-80.24 \pm 0.02$ & $10.27 \pm 0.02$ & $-21.2 \pm 0.1$\\
%78 &    6430604088466192512 & 20:20:26.408 & -63:00:35.81 & $27.71 \pm 0.01$ & $-46.39 \pm 0.01$ & $5.38 \pm 0.02$ & $-6.1 \pm 0.6$\\
%78 &    6680602211935692160 & 20:24:20.983 & -41:15:56.97 & $28.09 \pm 0.02$ & $-46.94 \pm 0.01$ & $6.00 \pm 0.02$ & $-18.1 \pm 0.3$\\
%78 &    6793612490941981184 & 20:36:35.706 & -30:53:04.56 & $49.81 \pm 0.02$ & $-46.75 \pm 0.02$ & $7.54 \pm 0.02$ & $-26 \pm 1$\\
%78 &    6681520304144406400 & 20:37:12.150 & -39:55:40.47 & $30.54 \pm 0.02$ & $-47.68 \pm 0.02$ & $6.77 \pm 0.02$ & $-18.4 \pm 0.5$\\
%78 &    6373496725829042816 & 20:38:29.451 & -72:22:16.49 & $52.666 \pm 0.009$ & $-71.20 \pm 0.01$ & $7.41 \pm 0.01$ & $-2.6 \pm 0.8$\\
%78 &    6677741213960236928 & 20:43:01.831 & -42:52:12.08 & $26.31 \pm 0.03$ & $-52.53 \pm 0.02$ & $6.83 \pm 0.03$ & $-16.3 \pm 0.5$\\
%78 &    6403255351632345984 & 21:35:42.524 & -62:58:08.61 & $65.45 \pm 0.01$ & $-60.02 \pm 0.01$ & $7.97 \pm 0.02$ & $-5.0 \pm 0.1$\\
%78 &    6578155078578779776 & 21:38:46.749 & -42:36:10.21 & $43.16 \pm 0.01$ & $-41.40 \pm 0.01$ & $6.05 \pm 0.02$ & $-11 \pm 3$\\
%78 &    6495194555440311424 & 23:49:16.179 & -57:08:09.67 & $74.65 \pm 0.01$ & $-20.30 \pm 0.01$ & $7.17 \pm 0.01$ & $6 \pm 2$\\
%79 &    2029382149128063616 & 20:01:30.186 & 29:10:39.11 & $4.39 \pm 0.01$ & $-43.92 \pm 0.01$ & $6.91 \pm 0.01$ & $9 \pm 2$\\
%79 &    1753474377741034752 & 20:20:03.434 & 10:00:30.87 & $-6.20 \pm 0.02$ & $-39.62 \pm 0.01$ & $6.95 \pm 0.01$ & $20.6 \pm 0.8$\\
%79 &    1808985872272585216 & 20:22:31.330 & 17:01:20.59 & $-0.14 \pm 0.02$ & $-43.24 \pm 0.01$ & $6.83 \pm 0.01$ & $15 \pm 5$\\
%79 &    1857406955614173696 & 20:37:48.609 & 28:40:38.32 & $-8.61 \pm 0.01$ & $-43.50 \pm 0.01$ & $6.32 \pm 0.02$ & $9.7 \pm 0.4$\\
%79 &    1812905459421677184 & 20:53:21.739 & 18:25:02.02 & $-7.68 \pm 0.01$ & $-48.69 \pm 0.01$ & $7.03 \pm 0.02$ & $15.6 \pm 0.6$\\
%79 &    2697188265877895040 & 21:54:03.624 & 05:26:11.64 & $-12.21 \pm 0.01$ & $-40.90 \pm 0.02$ & $6.99 \pm 0.02$ & $20.8 \pm 0.9$\\
%79 &    2724829992495664896 & 22:00:06.823 & 08:03:52.90 & $-10.52 \pm 0.02$ & $-44.90 \pm 0.03$ & $7.23 \pm 0.02$ & $17 \pm 1$\\
%79 &    6821999579064830080 & 22:15:33.361 & -19:38:28.09 & $-20.61 \pm 0.02$ & $-35.60 \pm 0.02$ & $9.23 \pm 0.02$ & $26.9 \pm 0.4$\\
%79 &    2679327494054189440 & 22:22:02.709 & 01:18:45.35 & $-11.78 \pm 0.02$ & $-41.91 \pm 0.02$ & $7.37 \pm 0.02$ & $16 \pm 1$\\
%79 &    2626620097778913280 & 22:25:35.393 & -04:25:29.25 & $-15.84 \pm 0.02$ & $-31.59 \pm 0.01$ & $6.57 \pm 0.01$ & $22 \pm 2$\\
%79 &    2623256008810018304 & 22:31:32.510 & -05:21:55.69 & $-20.60 \pm 0.02$ & $-49.37 \pm 0.01$ & $9.16 \pm 0.01$ & $21 \pm 1$\\
%79 &    2654763987677238528 & 22:40:49.087 & 01:40:40.98 & $-20.73 \pm 0.02$ & $-31.01 \pm 0.02$ & $6.62 \pm 0.02$ & $19.3 \pm 0.4$\\
%79 &    2655119679688917120 & 22:55:06.407 & 01:15:52.05 & $-28.03 \pm 0.02$ & $-35.92 \pm 0.02$ & $7.74 \pm 0.02$ & $19.1 \pm 0.3$\\
%79 &    2714958267864118528 & 22:55:26.985 & 09:56:30.65 & $-26.12 \pm 0.02$ & $-33.93 \pm 0.02$ & $7.73 \pm 0.02$ & $15.8 \pm 0.4$\\
%79 &    2637337999688107520 & 23:15:29.641 & -02:57:52.85 & $-20.16 \pm 0.04$ & $-39.29 \pm 0.03$ & $7.80 \pm 0.04$ & $17 \pm 3$\\
%79 &    2661276158826108416 & 23:27:45.929 & 05:44:10.65 & $-26.11 \pm 0.04$ & $-41.40 \pm 0.02$ & $7.71 \pm 0.02$ & $13.6 \pm 0.6$\\
%80 &    6125319153105709824 & 12:07:16.665 & -52:42:15.07 & $-18.34 \pm 0.02$ & $3.00 \pm 0.02$ & $7.53 \pm 0.02$ & $-13.7 \pm 0.9$\\
%80 &    5861449075601960448 & 12:48:08.166 & -66:03:37.93 & $-16.83 \pm 0.01$ & $3.37 \pm 0.01$ & $7.73 \pm 0.01$ & $-16.6 \pm 0.6$\\
%80 &    5861449075601948416 & 12:48:09.643 & -66:03:56.34 & $-16.91 \pm 0.01$ & $3.84 \pm 0.02$ & $7.72 \pm 0.01$ & $-16 \pm 1$\\
%80 &    6079465188895626880 & 12:48:57.512 & -49:58:16.95 & $-19.99 \pm 0.02$ & $8.78 \pm 0.01$ & $7.68 \pm 0.02$ & $-16.4 \pm 0.4$\\
%80 &    6082249629073628800 & 13:25:47.493 & -49:50:18.74 & $-14.07 \pm 0.02$ & $-1.68 \pm 0.02$ & $8.39 \pm 0.02$ & $-17.0 \pm 0.2$\\
%80 &    5868236463940617088 & 13:26:18.585 & -62:42:32.72 & $-9.38 \pm 0.03$ & $1.87 \pm 0.05$ & $6.73 \pm 0.05$ & $-19 \pm 1$\\
%80 &    6065487024549272064 & 13:40:40.096 & -54:05:31.61 & $-15.56 \pm 0.01$ & $5.06 \pm 0.01$ & $7.77 \pm 0.01$ & $-19 \pm 1$\\
%80 &    6103516765233511808 & 14:20:09.687 & -43:03:31.71 & $-9.84 \pm 0.06$ & $7.83 \pm 0.07$ & $7.95 \pm 0.06$ & $-17.9 \pm 0.2$\\
%80 &    6338368699413852800 & 14:49:32.405 & -03:58:09.63 & $-5.49 \pm 0.03$ & $15.59 \pm 0.03$ & $6.88 \pm 0.02$ & $-15 \pm 1$\\
%80 &    6204853941599985408 & 14:53:36.806 & -33:54:55.72 & $-5.60 \pm 0.02$ & $6.27 \pm 0.02$ & $7.82 \pm 0.01$ & $-20 \pm 1$\\
%80 &    6312122158564193664 & 14:59:25.592 & -13:17:09.06 & $-11.59 \pm 0.02$ & $21.86 \pm 0.02$ & $9.48 \pm 0.02$ & $-15.1 \pm 0.5$\\
%80 &    1183053796860643328 & 15:14:22.338 & 14:09:49.91 & $-10.05 \pm 0.02$ & $28.03 \pm 0.02$ & $8.96 \pm 0.02$ & $-7.5 \pm 0.6$\\
%80 &    4421928354631801472 & 15:15:29.028 & 03:02:30.40 & $-8.09 \pm 0.03$ & $21.17 \pm 0.02$ & $7.87 \pm 0.02$ & $-11.0 \pm 0.8$\\
%80 &    6013927904965380736 & 15:27:01.591 & -35:06:55.26 & $-2.90 \pm 0.02$ & $10.89 \pm 0.02$ & $8.97 \pm 0.02$ & $-20 \pm 3$\\
%80 &    4451638464487164928 & 16:04:21.140 & 08:33:52.59 & $-7.34 \pm 0.01$ & $34.59 \pm 0.01$ & $11.49 \pm 0.01$ & $-12.6 \pm 0.7$\\
%80 &    4449662573372955904 & 16:07:42.265 & 05:26:12.43 & $2.00 \pm 0.01$ & $12.70 \pm 0.01$ & $5.76 \pm 0.01$ & $-12.3 \pm 0.6$\\
%80 &    4437902055264911616 & 16:21:35.213 & 05:44:05.01 & $-0.34 \pm 0.02$ & $20.70 \pm 0.02$ & $7.38 \pm 0.02$ & $-13.2 \pm 0.6$\\
%80 &    4370260516539853184 & 17:36:57.143 & -01:51:50.07 & $6.34 \pm 0.02$ & $28.45 \pm 0.02$ & $10.69 \pm 0.02$ & $-13.0 \pm 0.3$\\
%81 &    4617822671996930688 & 00:50:36.205 & -83:25:22.04 & $-27.07 \pm 0.01$ & $-9.75 \pm 0.01$ & $6.70 \pm 0.01$ & $37.4 \pm 0.2$\\
%81 &     373208954099200768 & 01:10:41.681 & 42:55:51.39 & $-153.97 \pm 0.03$ & $-200.05 \pm 0.02$ & $37.09 \pm 0.02$ & $-32.1 \pm 0.2$\\
%81 &    1044199325247992192 & 08:51:21.357 & 64:25:06.07 & $59.51 \pm 0.01$ & $-24.85 \pm 0.02$ & $25.85 \pm 0.02$ & $-42.9 \pm 0.2$\\
%81 &    1510879235996891904 & 13:53:59.547 & 50:34:48.56 & $131.11 \pm 0.01$ & $-231.13 \pm 0.02$ & $32.08 \pm 0.01$ & $-26.9 \pm 0.3$\\
%81 &    6242432637698224896 & 16:06:59.833 & -22:58:40.84 & $43.90 \pm 0.02$ & $-176.21 \pm 0.02$ & $27.97 \pm 0.02$ & $36.6 \pm 0.2$\\
%81 &    5807523115437943808 & 16:50:33.295 & -71:09:57.64 & $3.50 \pm 0.01$ & $37.21 \pm 0.01$ & $16.16 \pm 0.01$ & $47.7 \pm 0.1$\\
%81 &    5807523115437942656 & 16:50:33.565 & -71:10:06.91 & $7.55 \pm 0.01$ & $37.80 \pm 0.02$ & $16.13 \pm 0.02$ & $46.6 \pm 0.3$\\
%81 &    5767696154277206784 & 17:25:15.051 & -83:42:45.90 & $12.18 \pm 0.02$ & $44.90 \pm 0.01$ & $12.72 \pm 0.01$ & $45.0 \pm 0.4$\\
%81 &    4603689893132213760 & 18:04:52.146 & 33:16:09.51 & $0.02 \pm 0.01$ & $-197.25 \pm 0.01$ & $20.63 \pm 0.01$ & $-7.8 \pm 0.8$\\
%81 &    4603689893129291648 & 18:04:52.435 & 33:16:17.18 & $4.77 \pm 0.02$ & $-197.44 \pm 0.02$ & $20.68 \pm 0.02$ & $-7.1 \pm 0.1$\\
%81 &    4536614495522394112 & 18:25:04.747 & 24:37:57.30 & $-40.121 \pm 0.009$ & $-448.65 \pm 0.01$ & $43.73 \pm 0.01$ & $-0.4 \pm 0.3$\\
%81 &    6360404565999164800 & 18:49:23.264 & -81:16:14.01 & $-8.17 \pm 0.02$ & $29.76 \pm 0.02$ & $11.66 \pm 0.02$ & $41.4 \pm 0.2$\\
%81 &    6710469826833222016 & 18:54:01.554 & -47:16:30.20 & $-12.24 \pm 0.03$ & $-41.03 \pm 0.03$ & $14.43 \pm 0.03$ & $43 \pm 3$\\
%81 &    6710469826831780736 & 18:54:01.588 & -47:16:28.37 & $-9.24 \pm 0.03$ & $-38.49 \pm 0.03$ & $14.48 \pm 0.02$ & $45.1 \pm 0.2$\\
%81 &    6446088613796630016 & 19:16:11.591 & -60:36:00.48 & $-35.24 \pm 0.02$ & $-0.34 \pm 0.02$ & $12.90 \pm 0.02$ & $48.0 \pm 0.3$\\
%81 &    6685033621753541760 & 19:48:58.024 & -44:47:41.94 & $-51.15 \pm 0.01$ & $-49.87 \pm 0.01$ & $15.31 \pm 0.02$ & $42.3 \pm 0.2$\\
%81 &    6798506657715011584 & 20:35:42.311 & -28:45:32.90 & $-51.63 \pm 0.02$ & $-80.12 \pm 0.01$ & $14.57 \pm 0.02$ & $35 \pm 2$\\
%81 &    6452979940364000128 & 21:07:24.551 & -59:59:31.31 & $-49.72 \pm 0.01$ & $-17.01 \pm 0.02$ & $12.25 \pm 0.02$ & $40.3 \pm 0.2$\\
%81 &    1784928317330610048 & 21:12:03.668 & 17:02:31.40 & $-56.44 \pm 0.02$ & $-128.92 \pm 0.01$ & $15.22 \pm 0.02$ & $2.9 \pm 0.6$\\
%81 &    6458952345790198144 & 21:44:00.148 & -57:16:59.84 & $-115.25 \pm 0.02$ & $-53.06 \pm 0.01$ & $22.59 \pm 0.02$ & $37.2 \pm 0.2$\\
%81 &    6504551124516151296 & 22:33:00.415 & -57:18:33.59 & $-69.29 \pm 0.01$ & $-49.70 \pm 0.01$ & $15.97 \pm 0.02$ & $40.8 \pm 0.2$\\
%81 &    6407428994690988928 & 22:35:56.085 & -59:51:53.43 & $-108.39 \pm 0.02$ & $-84.46 \pm 0.02$ & $20.93 \pm 0.02$ & $36.2 \pm 0.1$\\
%81 &    2624940628127167616 & 22:37:45.306 & -04:13:42.91 & $-69.4 \pm 0.1$ & $-119.6 \pm 0.1$ & $14.7 \pm 0.1$ & $6.9 \pm 0.2$\\
%81 &    6547546148034274432 & 22:47:47.065 & -38:13:20.81 & $-61.86 \pm 0.02$ & $-77.22 \pm 0.02$ & $13.92 \pm 0.02$ & $29.1 \pm 0.5$\\
%81 &    6554759498362734208 & 23:02:52.508 & -34:09:37.91 & $-62.76 \pm 0.01$ & $-81.50 \pm 0.02$ & $12.75 \pm 0.02$ & $22.3 \pm 0.9$\\
%81 &    6378374125048999424 & 23:20:50.796 & -75:46:18.06 & $-42.00 \pm 0.01$ & $-10.89 \pm 0.02$ & $9.18 \pm 0.01$ & $39.8 \pm 0.7$\\
%82 &     382361391968168960 & 00:31:17.522 & 43:03:21.84 & $-32.29 \pm 0.01$ & $-28.91 \pm 0.01$ & $9.15 \pm 0.02$ & $-27.6 \pm 0.6$\\
%82 &    2593234393569424256 & 01:21:20.033 & 16:30:45.27 & $-29.22 \pm 0.02$ & $-46.85 \pm 0.02$ & $8.91 \pm 0.02$ & $-22.1 \pm 0.2$\\
%82 &      77773856207027200 & 01:57:37.784 & 13:57:12.25 & $-17.84 \pm 0.02$ & $-42.93 \pm 0.02$ & $7.76 \pm 0.02$ & $-20.3 \pm 0.5$\\
%82 &      73675976370315136 & 02:10:48.863 & 12:54:57.44 & $-19.98 \pm 0.02$ & $-50.26 \pm 0.02$ & $8.61 \pm 0.02$ & $-22 \pm 1$\\
%82 &     127553214362783104 & 02:31:21.081 & 27:14:02.27 & $-16.18 \pm 0.02$ & $-35.02 \pm 0.02$ & $7.00 \pm 0.02$ & $-27.3 \pm 0.3$\\
%82 &      57463260807364352 & 03:29:46.621 & 18:44:19.10 & $-6.77 \pm 0.02$ & $-45.44 \pm 0.02$ & $8.14 \pm 0.02$ & $-31 \pm 3$\\
%82 &      57460310166762752 & 03:29:47.131 & 18:44:17.46 & $-7.79 \pm 0.02$ & $-44.87 \pm 0.02$ & $8.08 \pm 0.02$ & $-30.8 \pm 0.9$\\
%82 &    1986268206555515392 & 22:30:44.481 & 46:21:03.10 & $-42.45 \pm 0.01$ & $-41.56 \pm 0.01$ & $10.16 \pm 0.01$ & $-20.8 \pm 0.5$\\
%82 &    2866575561215902464 & 23:48:31.832 & 27:51:35.52 & $-29.77 \pm 0.04$ & $-35.72 \pm 0.03$ & $7.81 \pm 0.04$ & $-20 \pm 1$\\
%82 &    2767215375473965568 & 23:57:16.589 & 13:12:43.29 & $-49.60 \pm 0.03$ & $-68.08 \pm 0.02$ & $12.25 \pm 0.03$ & $-14.0 \pm 0.2$\\
%83 &     399047374273842944 & 01:32:28.381 & 47:23:36.08 & $-16.11 \pm 0.02$ & $-22.84 \pm 0.01$ & $6.24 \pm 0.02$ & $-22.3 \pm 0.8$\\
%83 &     405878841878271104 & 01:37:51.988 & 50:57:58.64 & $-19.79 \pm 0.01$ & $-31.02 \pm 0.01$ & $6.87 \pm 0.01$ & $-25 \pm 1$\\
%83 &     349597010613727744 & 01:55:48.633 & 43:35:47.66 & $-22.83 \pm 0.03$ & $-27.38 \pm 0.02$ & $7.40 \pm 0.02$ & $-30.3 \pm 0.3$\\
%83 &     356482324225288832 & 02:02:56.934 & 47:56:37.61 & $-15.33 \pm 0.02$ & $-23.00 \pm 0.02$ & $5.65 \pm 0.02$ & $-22.9 \pm 0.8$\\
%83 &     100900434029874176 & 02:15:04.616 & 23:03:13.88 & $-16.68 \pm 0.02$ & $-41.79 \pm 0.02$ & $7.23 \pm 0.02$ & $-23.4 \pm 0.7$\\
%83 &     455817461725654528 & 02:18:57.301 & 54:33:26.31 & $-15.41 \pm 0.02$ & $-20.43 \pm 0.02$ & $6.64 \pm 0.03$ & $-28.7 \pm 0.6$\\
%83 &     455817461725655424 & 02:18:57.567 & 54:33:12.18 & $-15.689 \pm 0.008$ & $-20.43 \pm 0.01$ & $6.72 \pm 0.01$ & $-28.4 \pm 0.8$\\
%83 &     342195545012000256 & 02:36:08.195 & 47:25:58.46 & $-16.62 \pm 0.02$ & $-21.14 \pm 0.02$ & $6.78 \pm 0.02$ & $-30.9 \pm 0.6$\\
%83 &     342194892176970496 & 02:36:10.980 & 47:25:53.33 & $-17.28 \pm 0.02$ & $-20.99 \pm 0.02$ & $6.83 \pm 0.02$ & $-30.2 \pm 0.2$\\
%83 &     337242073330057472 & 02:48:34.131 & 42:34:06.53 & $-18.32 \pm 0.02$ & $-29.76 \pm 0.02$ & $6.50 \pm 0.02$ & $-27 \pm 3$\\
%83 &     336177333757545216 & 02:52:15.026 & 41:07:41.74 & $-16.60 \pm 0.02$ & $-31.45 \pm 0.01$ & $7.29 \pm 0.01$ & $-23 \pm 1$\\
%83 &     136028142614616192 & 03:01:13.276 & 32:38:20.71 & $-19.74 \pm 0.02$ & $-38.64 \pm 0.02$ & $8.58 \pm 0.02$ & $-29.1 \pm 0.7$\\
%83 &    1924981909458251008 & 23:35:38.598 & 43:43:06.94 & $-19.20 \pm 0.02$ & $-35.59 \pm 0.02$ & $7.25 \pm 0.02$ & $-15.4 \pm 0.5$\\
%84 &     981787261387443840 & 07:42:49.769 & 48:17:25.95 & $7.53 \pm 0.01$ & $-28.95 \pm 0.01$ & $6.89 \pm 0.01$ & $-24 \pm 1$\\
%84 &     879935754095042176 & 07:43:32.804 & 30:37:37.24 & $13.51 \pm 0.01$ & $-46.53 \pm 0.01$ & $8.63 \pm 0.02$ & $-17 \pm 2$\\
%84 &     928007437549687040 & 08:15:19.254 & 43:45:38.32 & $14.52 \pm 0.02$ & $-32.29 \pm 0.01$ & $7.45 \pm 0.02$ & $-19 \pm 1$\\
%84 &     917477449050007424 & 08:42:51.865 & 45:18:13.71 & $6.02 \pm 0.02$ & $-39.47 \pm 0.02$ & $8.64 \pm 0.02$ & $-21.2 \pm 0.4$\\
%84 &    1012040534280396160 & 09:15:53.745 & 48:43:59.87 & $17.90 \pm 0.01$ & $-39.66 \pm 0.01$ & $8.87 \pm 0.02$ & $-15.1 \pm 0.2$\\
%84 &    1012179931739668096 & 09:19:25.908 & 49:27:39.68 & $12.78 \pm 0.02$ & $-41.52 \pm 0.02$ & $8.91 \pm 0.03$ & $-11 \pm 1$\\
%84 &    1019521130359503616 & 09:26:43.514 & 51:31:36.55 & $14.03 \pm 0.02$ & $-32.33 \pm 0.01$ & $6.94 \pm 0.02$ & $-15 \pm 1$\\
%84 &     795742987660301952 & 09:59:28.461 & 35:14:50.57 & $16.43 \pm 0.02$ & $-50.99 \pm 0.02$ & $8.89 \pm 0.02$ & $-10 \pm 1$\\
%84 &     822824581824675840 & 10:06:09.234 & 47:55:37.29 & $11.42 \pm 0.01$ & $-39.43 \pm 0.01$ & $8.30 \pm 0.02$ & $-13 \pm 2$\\
%84 &     625908607703362304 & 10:20:36.448 & 21:21:39.32 & $9.48 \pm 0.03$ & $-39.45 \pm 0.03$ & $7.62 \pm 0.03$ & $0 \pm 1$\\
%84 &     804863990671110528 & 10:21:57.368 & 42:14:05.15 & $11.20 \pm 0.01$ & $-55.41 \pm 0.01$ & $10.06 \pm 0.01$ & $-12 \pm 2$\\
%84 &     755060679475467136 & 10:38:48.263 & 38:09:38.72 & $6.91 \pm 0.02$ & $-39.40 \pm 0.01$ & $8.12 \pm 0.02$ & $-8.8 \pm 0.6$\\
%84 &    3998428803830384000 & 11:04:40.309 & 27:09:28.73 & $10.79 \pm 0.01$ & $-44.43 \pm 0.01$ & $7.93 \pm 0.02$ & $-1.2 \pm 0.1$\\
%85 &    3753380887866649088 & 10:22:18.786 & -13:23:17.60 & $-31.90 \pm 0.02$ & $-7.97 \pm 0.02$ & $5.99 \pm 0.02$ & $-2.8 \pm 0.9$\\
%85 &    3555649084709780864 & 10:52:51.731 & -18:54:23.53 & $-35.71 \pm 0.04$ & $-12.15 \pm 0.03$ & $6.76 \pm 0.03$ & $-8 \pm 3$\\
%85 &    3556257939273381760 & 10:56:16.749 & -17:23:27.63 & $-29.65 \pm 0.03$ & $-12.67 \pm 0.03$ & $5.76 \pm 0.03$ & $-3 \pm 3$\\
%85 &    3563604321918794624 & 10:57:09.689 & -14:43:09.71 & $-28.10 \pm 0.02$ & $-9.53 \pm 0.01$ & $6.37 \pm 0.01$ & $-6.5 \pm 0.6$\\
%85 &    3565851315665228032 & 11:09:12.364 & -12:19:08.60 & $-33.00 \pm 0.02$ & $-11.85 \pm 0.01$ & $7.58 \pm 0.02$ & $-10.1 \pm 0.5$\\
%85 &    3551927066051412096 & 11:12:36.877 & -18:59:03.27 & $-27.52 \pm 0.02$ & $-9.82 \pm 0.01$ & $5.60 \pm 0.02$ & $-7 \pm 3$\\
%85 &    3558966998486056832 & 11:20:21.605 & -15:49:49.68 & $-30.84 \pm 0.02$ & $-13.28 \pm 0.02$ & $6.74 \pm 0.02$ & $-8.2 \pm 0.9$\\
%85 &    3548189379353098240 & 11:32:44.116 & -16:18:42.17 & $-29.77 \pm 0.02$ & $-12.66 \pm 0.02$ & $6.56 \pm 0.02$ & $-10.2 \pm 0.7$\\
%85 &    3546794477054069760 & 11:41:50.301 & -17:58:33.51 & $-27.34 \pm 0.02$ & $-11.03 \pm 0.01$ & $6.05 \pm 0.02$ & $-14.7 \pm 0.3$\\
%85 &    3490742027104624256 & 11:48:56.000 & -25:25:52.18 & $-34.18 \pm 0.01$ & $-21.88 \pm 0.01$ & $7.97 \pm 0.01$ & $-6.9 \pm 0.6$\\
%85 &    3570532005383858432 & 12:02:24.522 & -14:43:19.00 & $-28.88 \pm 0.02$ & $-17.36 \pm 0.02$ & $6.95 \pm 0.02$ & $-10.8 \pm 0.4$\\
%85 &    3488955148910254720 & 12:13:07.300 & -24:48:58.12 & $-24.32 \pm 0.03$ & $-16.75 \pm 0.03$ & $6.37 \pm 0.02$ & $-11.0 \pm 0.7$\\
%86 &    3087049323583196416 & 07:38:14.852 & 01:23:40.36 & $27.94 \pm 0.02$ & $-25.33 \pm 0.01$ & $15.77 \pm 0.01$ & $6 \pm 1$\\
%86 &    5708739894117972224 & 08:37:22.014 & -18:02:54.13 & $32.89 \pm 0.02$ & $-21.15 \pm 0.01$ & $16.01 \pm 0.02$ & $4.7 \pm 0.9$\\
%86 &     601376407343924352 & 08:40:15.883 & 10:20:40.64 & $9.15 \pm 0.02$ & $-19.94 \pm 0.01$ & $8.10 \pm 0.02$ & $0.5 \pm 0.3$\\
%86 &    3073913458162006656 & 08:52:38.893 & -01:06:40.49 & $14.36 \pm 0.02$ & $-23.90 \pm 0.01$ & $12.88 \pm 0.02$ & $4.2 \pm 0.6$\\
%86 &     604144947557415808 & 09:04:49.031 & 11:33:18.23 & $24.73 \pm 0.02$ & $-38.47 \pm 0.01$ & $15.62 \pm 0.02$ & $0.7 \pm 0.3$\\
%86 &     604156698588589312 & 09:04:57.612 & 11:34:20.38 & $29.05 \pm 0.02$ & $-34.88 \pm 0.02$ & $15.60 \pm 0.02$ & $2.3 \pm 0.2$\\
%86 &     630553258352283264 & 09:24:20.294 & 15:06:13.56 & $20.69 \pm 0.02$ & $-29.89 \pm 0.01$ & $11.63 \pm 0.02$ & $2 \pm 2$\\
%86 &     646317506315156480 & 09:47:02.295 & 25:19:42.05 & $18.07 \pm 0.02$ & $-29.17 \pm 0.02$ & $11.20 \pm 0.02$ & $-3.5 \pm 0.8$\\
%86 &    3821928123529352704 & 10:02:24.437 & -05:17:40.01 & $28.44 \pm 0.02$ & $-23.65 \pm 0.02$ & $12.74 \pm 0.02$ & $5.4 \pm 0.3$\\
%86 &    3836881000630562432 & 10:02:42.864 & 03:40:12.23 & $18.13 \pm 0.03$ & $-16.92 \pm 0.04$ & $8.74 \pm 0.02$ & $8 \pm 1$\\
%86 &    3858696475261431424 & 10:37:01.475 & 04:47:11.77 & $19.66 \pm 0.03$ & $-29.38 \pm 0.03$ & $11.03 \pm 0.03$ & $7.1 \pm 0.1$\\
%86 &     831846315248225024 & 10:58:23.822 & 48:17:15.58 & $58.78 \pm 0.01$ & $-97.85 \pm 0.02$ & $35.31 \pm 0.02$ & $-2.0 \pm 0.4$\\
%86 &    3814913686020080384 & 11:00:33.662 & 03:37:02.74 & $13.9 \pm 0.1$ & $-15.8 \pm 0.1$ & $9.6 \pm 0.1$ & $6.2 \pm 0.2$\\
%86 &    3796915333509255552 & 11:22:23.183 & -01:04:38.76 & $10.86 \pm 0.02$ & $-16.31 \pm 0.02$ & $8.58 \pm 0.02$ & $9.9 \pm 0.3$\\
%87 &    4915521664327913344 & 01:15:48.105 & -52:29:22.99 & $22.62 \pm 0.02$ & $-26.00 \pm 0.02$ & $11.64 \pm 0.02$ & $3.2 \pm 0.5$\\
%87 &    4613487843107894656 & 03:00:49.805 & -86:04:56.61 & $31.44 \pm 0.01$ & $-3.20 \pm 0.01$ & $9.70 \pm 0.01$ & $4.6 \pm 0.7$\\
%87 &    6101607703810318464 & 14:39:12.787 & -41:57:01.80 & $-42.04 \pm 0.03$ & $-16.16 \pm 0.03$ & $15.26 \pm 0.03$ & $12.7 \pm 0.1$\\
%87 &    1167838720595878400 & 15:08:20.519 & 10:06:49.66 & $-57.59 \pm 0.03$ & $-20.67 \pm 0.03$ & $20.07 \pm 0.03$ & $4.3 \pm 0.2$\\
%87 &    6012555989337076864 & 15:36:47.237 & -36:56:08.96 & $-49.55 \pm 0.02$ & $-15.30 \pm 0.02$ & $17.04 \pm 0.02$ & $7 \pm 1$\\
%87 &    5780905004078245632 & 16:14:21.461 & -75:48:37.06 & $-27.96 \pm 0.01$ & $1.31 \pm 0.01$ & $7.29 \pm 0.01$ & $6.9 \pm 0.3$\\
%87 &    5775187955928125184 & 16:22:21.771 & -80:44:45.07 & $-43.43 \pm 0.02$ & $-7.13 \pm 0.02$ & $11.36 \pm 0.02$ & $4.9 \pm 0.6$\\
%87 &    6018013410997481088 & 16:22:39.295 & -39:33:13.03 & $-45.24 \pm 0.02$ & $-35.02 \pm 0.01$ & $17.67 \pm 0.02$ & $4 \pm 2$\\
%87 &    5815605419263913600 & 16:39:22.294 & -66:23:41.08 & $-24.273 \pm 0.009$ & $-11.27 \pm 0.01$ & $7.08 \pm 0.02$ & $6.3 \pm 0.7$\\
%87 &    4127027134059966080 & 16:53:13.852 & -21:32:25.05 & $-29.05 \pm 0.02$ & $-7.76 \pm 0.02$ & $9.06 \pm 0.02$ & $4.3 \pm 0.4$\\
%87 &    5961657843781053568 & 17:31:15.738 & -39:58:30.33 & $-48.71 \pm 0.03$ & $-19.00 \pm 0.02$ & $13.78 \pm 0.03$ & $3.4 \pm 0.4$\\
%87 &    4117192900317805952 & 17:40:35.184 & -22:01:42.02 & $-22.23 \pm 0.02$ & $-5.87 \pm 0.01$ & $8.11 \pm 0.02$ & $-0.2 \pm 0.7$\\
%87 &    6630693764248266880 & 18:15:40.518 & -63:03:19.72 & $-41.12 \pm 0.05$ & $-25.40 \pm 0.06$ & $11.37 \pm 0.09$ & $2.2 \pm 0.1$\\
%87 &    6419839418655688576 & 18:44:14.755 & -70:00:45.88 & $-26.889 \pm 0.008$ & $-25.56 \pm 0.01$ & $9.50 \pm 0.01$ & $1.5 \pm 0.8$\\
%87 &    6364189321243796864 & 19:02:26.613 & -79:12:55.41 & $-15.80 \pm 0.02$ & $-20.41 \pm 0.03$ & $6.74 \pm 0.02$ & $5.0 \pm 0.2$\\
%87 &    6421960655764103936 & 19:19:16.982 & -67:45:18.53 & $-9.81 \pm 0.01$ & $-23.74 \pm 0.02$ & $6.60 \pm 0.02$ & $5 \pm 4$\\
%87 &    6427921245737540352 & 19:43:33.789 & -66:57:37.86 & $-17.34 \pm 0.02$ & $-24.48 \pm 0.03$ & $7.63 \pm 0.03$ & $3.5 \pm 0.5$\\
%87 &    6367693194220059904 & 19:59:22.275 & -74:07:49.58 & $-14.65 \pm 0.01$ & $-25.49 \pm 0.02$ & $7.49 \pm 0.02$ & $3.4 \pm 0.7$\\
%87 &    6427597714438787712 & 20:00:53.949 & -66:08:03.25 & $-23.830 \pm 0.008$ & $-33.04 \pm 0.01$ & $9.24 \pm 0.01$ & $2 \pm 1$\\
%87 &    6402076022332085760 & 21:50:00.122 & -64:42:45.74 & $-0.74 \pm 0.03$ & $-37.54 \pm 0.04$ & $9.59 \pm 0.04$ & $-0.2 \pm 0.1$\\
%87 &    6351571635040179328 & 22:04:50.250 & -81:19:21.00 & $-4.26 \pm 0.01$ & $-42.24 \pm 0.01$ & $9.59 \pm 0.01$ & $3.8 \pm 0.5$\\
%87 &    6345468319010103040 & 22:14:49.217 & -82:10:58.05 & $-0.40 \pm 0.02$ & $-32.58 \pm 0.02$ & $8.69 \pm 0.01$ & $2.5 \pm 0.4$\\
%87 &    6384766612637292800 & 22:50:36.230 & -69:07:24.62 & $11.59 \pm 0.01$ & $-35.39 \pm 0.01$ & $11.70 \pm 0.01$ & $1.0 \pm 0.6$\\
%87 &    6390907458093642496 & 22:54:59.578 & -68:25:07.74 & $5.37 \pm 0.01$ & $-24.73 \pm 0.01$ & $6.31 \pm 0.01$ & $1.3 \pm 0.8$\\
%88 &    2093344318224971008 & 18:48:06.863 & 35:20:46.18 & $-12.33 \pm 0.01$ & $-12.81 \pm 0.01$ & $7.24 \pm 0.01$ & $11.6 \pm 0.7$\\
%88 &    2078843306046086400 & 19:50:43.065 & 43:44:34.80 & $-15.52 \pm 0.01$ & $-11.50 \pm 0.01$ & $6.41 \pm 0.01$ & $7.0 \pm 0.4$\\
%88 &    2072754657349733248 & 19:57:56.298 & 39:45:45.10 & $-15.11 \pm 0.01$ & $-13.68 \pm 0.01$ & $8.21 \pm 0.01$ & $7 \pm 3$\\
%88 &    2081451622506460544 & 20:19:46.250 & 45:00:09.29 & $-12.53 \pm 0.01$ & $-8.72 \pm 0.01$ & $5.797 \pm 0.009$ & $4 \pm 1$\\
%88 &    2083766330696650880 & 20:25:00.580 & 47:38:08.45 & $-13.25 \pm 0.02$ & $-12.00 \pm 0.02$ & $6.47 \pm 0.02$ & $4.1 \pm 0.6$\\
%88 &    2180923580478839936 & 20:27:18.841 & 50:27:05.70 & $-20.60 \pm 0.01$ & $-19.03 \pm 0.01$ & $8.21 \pm 0.01$ & $4 \pm 3$\\
%88 &    2069051983200030720 & 20:29:07.447 & 43:45:22.19 & $-15.99 \pm 0.01$ & $-11.15 \pm 0.01$ & $6.70 \pm 0.01$ & $7 \pm 1$\\
%88 &    2063282497790621312 & 20:41:53.757 & 37:36:00.37 & $-14.216 \pm 0.009$ & $-8.65 \pm 0.01$ & $5.88 \pm 0.01$ & $8.5 \pm 0.8$\\
%88 &    1845734295348466688 & 20:49:46.919 & 27:28:09.50 & $-23.14 \pm 0.01$ & $-7.03 \pm 0.01$ & $7.39 \pm 0.01$ & $6 \pm 3$\\
%88 &    1871888279668123008 & 21:04:57.487 & 37:49:01.53 & $-24.10 \pm 0.01$ & $-14.30 \pm 0.02$ & $8.68 \pm 0.02$ & $6.0 \pm 0.6$\\
%88 &    1868666160842034176 & 21:11:36.682 & 37:15:04.02 & $-19.66 \pm 0.01$ & $-13.14 \pm 0.01$ & $6.67 \pm 0.01$ & $6.7 \pm 0.8$\\
%89 &     268776373324089472 & 05:57:45.975 & 57:35:09.82 & $7.88 \pm 0.02$ & $-11.57 \pm 0.02$ & $6.47 \pm 0.02$ & $-10.8 \pm 0.3$\\
%89 &    1109318519880736000 & 06:57:06.430 & 69:08:37.05 & $8.187 \pm 0.009$ & $-11.56 \pm 0.01$ & $7.96 \pm 0.01$ & $-13.0 \pm 0.3$\\
%89 &    1000540226769519872 & 07:04:50.430 & 57:08:52.32 & $8.62 \pm 0.01$ & $-14.22 \pm 0.01$ & $6.61 \pm 0.02$ & $-9.9 \pm 0.7$\\
%89 &     885278109296253824 & 07:17:34.994 & 28:29:43.05 & $10.13 \pm 0.04$ & $-25.18 \pm 0.03$ & $7.74 \pm 0.04$ & $-4 \pm 2$\\
%89 &     895478450466045696 & 07:32:59.690 & 35:48:03.52 & $9.33 \pm 0.02$ & $-19.66 \pm 0.02$ & $7.34 \pm 0.02$ & $-6.3 \pm 0.3$\\
%89 &    1033470806179984000 & 08:14:34.791 & 56:18:51.82 & $6.07 \pm 0.02$ & $-17.18 \pm 0.01$ & $7.13 \pm 0.02$ & $-14.2 \pm 0.5$\\
%89 &    1090048719609433088 & 08:29:36.510 & 61:41:03.44 & $7.75 \pm 0.02$ & $-14.06 \pm 0.02$ & $7.75 \pm 0.02$ & $-11 \pm 1$\\
%89 &    1034196174616427776 & 08:37:23.608 & 56:42:13.06 & $3.59 \pm 0.01$ & $-14.28 \pm 0.01$ & $6.63 \pm 0.02$ & $-9.8 \pm 0.3$\\
%90 &    5868371905682234880 & 13:31:07.306 & -62:08:08.29 & $-15.798 \pm 0.008$ & $-20.50 \pm 0.01$ & $5.24 \pm 0.01$ & $-12 \pm 3$\\
%90 &    6170162558738118528 & 13:53:42.699 & -34:16:40.39 & $-24.78 \pm 0.01$ & $-21.26 \pm 0.02$ & $8.14 \pm 0.01$ & $-17 \pm 2$\\
%90 &    5897854386582763008 & 14:27:51.748 & -52:36:23.38 & $-8.85 \pm 0.02$ & $-22.33 \pm 0.02$ & $5.53 \pm 0.01$ & $-16 \pm 1$\\
%90 &    5897854420935216384 & 14:27:51.901 & -52:36:24.20 & $-9.14 \pm 0.02$ & $-21.02 \pm 0.03$ & $5.49 \pm 0.02$ & $-14.5 \pm 0.4$\\
%90 &    6220546686945522048 & 14:30:00.722 & -29:21:48.61 & $-8.79 \pm 0.02$ & $-12.79 \pm 0.02$ & $5.38 \pm 0.02$ & $-21 \pm 3$\\
%90 &    6211919094082357248 & 15:05:18.297 & -29:59:25.68 & $-12.03 \pm 0.03$ & $-19.70 \pm 0.03$ & $6.77 \pm 0.03$ & $-22.0 \pm 0.1$\\
%90 &    6255923095611659904 & 15:11:30.129 & -20:38:28.30 & $-4.11 \pm 0.02$ & $-8.69 \pm 0.02$ & $5.20 \pm 0.02$ & $-23 \pm 2$\\
%90 &    6259394356899764224 & 15:14:48.215 & -16:19:34.83 & $-6.89 \pm 0.02$ & $-7.72 \pm 0.01$ & $5.94 \pm 0.01$ & $-28.8 \pm 0.9$\\
%90 &    6252780794464909056 & 15:20:11.620 & -21:20:06.76 & $-7.15 \pm 0.02$ & $-9.27 \pm 0.02$ & $5.27 \pm 0.02$ & $-25.8 \pm 0.9$\\
%90 &    6013898488729841024 & 15:30:17.426 & -35:02:55.71 & $-1.74 \pm 0.01$ & $-14.21 \pm 0.01$ & $5.09 \pm 0.02$ & $-22 \pm 1$\\
%90 &    6006163841052452096 & 15:30:18.565 & -39:24:15.97 & $-0.88 \pm 0.02$ & $-21.30 \pm 0.02$ & $6.23 \pm 0.02$ & $-21 \pm 1$\\
%90 &    6014142000495571840 & 15:36:31.502 & -34:44:03.93 & $0.41 \pm 0.01$ & $-16.98 \pm 0.01$ & $5.79 \pm 0.02$ & $-19.6 \pm 0.7$\\
%90 &    6268409080941920384 & 15:37:41.581 & -11:15:08.65 & $-5.76 \pm 0.02$ & $-8.38 \pm 0.01$ & $6.16 \pm 0.01$ & $-26 \pm 2$\\
%90 &    6009045042561486848 & 15:40:40.813 & -39:04:23.55 & $0.96 \pm 0.02$ & $-18.28 \pm 0.02$ & $5.64 \pm 0.02$ & $-19.8 \pm 0.4$\\
%90 &    6248001350556145152 & 15:46:10.091 & -19:21:58.77 & $-8.26 \pm 0.02$ & $-10.02 \pm 0.02$ & $5.89 \pm 0.02$ & $-26 \pm 2$\\
%90 &    6038107157794126848 & 16:26:50.884 & -29:19:04.88 & $7.07 \pm 0.02$ & $-13.02 \pm 0.02$ & $5.12 \pm 0.02$ & $-22 \pm 2$\\
%91 &    2336613430528385408 & 00:00:44.527 & -24:41:16.43 & $5.18 \pm 0.02$ & $11.18 \pm 0.02$ & $13.18 \pm 0.02$ & $21.1 \pm 0.5$\\
%91 &     495058997355434240 & 03:59:56.951 & 70:55:49.82 & $-39.906 \pm 0.009$ & $-34.79 \pm 0.01$ & $10.80 \pm 0.01$ & $-6.3 \pm 0.8$\\
%91 &    1005620069273677312 & 06:16:50.081 & 60:28:07.08 & $-67.92 \pm 0.01$ & $-26.60 \pm 0.01$ & $14.42 \pm 0.01$ & $-8 \pm 1$\\
%91 &    5585692040325086848 & 07:22:18.660 & -39:15:12.79 & $-143.93 \pm 0.02$ & $-50.85 \pm 0.02$ & $27.47 \pm 0.01$ & $6.8 \pm 0.2$\\
%91 &     851843030143428480 & 10:20:14.619 & 53:46:46.52 & $-103.65 \pm 0.05$ & $39.57 \pm 0.06$ & $31.07 \pm 0.06$ & $-18.7 \pm 0.2$\\
%91 &    6225433328936468096 & 14:53:54.164 & -27:12:21.99 & $55.60 \pm 0.02$ & $-107.23 \pm 0.02$ & $27.08 \pm 0.02$ & $-15 \pm 1$\\
%91 &    5907855132025151104 & 14:58:14.938 & -44:34:27.31 & $23.27 \pm 0.04$ & $-65.57 \pm 0.04$ & $13.03 \pm 0.04$ & $-10 \pm 4$\\
%91 &    1183850942790617856 & 15:06:06.714 & 15:12:30.71 & $99.85 \pm 0.02$ & $-53.91 \pm 0.02$ & $40.97 \pm 0.02$ & $-25.4 \pm 0.2$\\
%91 &    1164746309783293952 & 15:39:52.016 & 08:31:35.80 & $43.87 \pm 0.02$ & $-35.44 \pm 0.02$ & $16.77 \pm 0.02$ & $-21.2 \pm 0.2$\\
%91 &    1428030622526979968 & 16:09:03.502 & 52:56:38.95 & $204.16 \pm 0.02$ & $62.09 \pm 0.01$ & $59.00 \pm 0.01$ & $-19.4 \pm 0.5$\\
%91 &    6045936062842903680 & 16:27:36.686 & -25:26:55.46 & $50.74 \pm 0.02$ & $-49.67 \pm 0.02$ & $14.02 \pm 0.02$ & $-11 \pm 2$\\
%91 &    4115142207982341504 & 17:21:00.678 & -21:06:49.81 & $265.5 \pm 0.2$ & $-202.6 \pm 0.1$ & $57.1 \pm 0.2$ & $-8.9 \pm 0.3$\\
%91 &    4092300609839943040 & 18:40:31.410 & -19:35:01.07 & $192.01 \pm 0.03$ & $-108.17 \pm 0.02$ & $37.60 \pm 0.02$ & $-1 \pm 1$\\
%91 &    4088241041080146048 & 19:00:25.724 & -17:29:03.84 & $44.08 \pm 0.03$ & $-7.71 \pm 0.02$ & $10.79 \pm 0.03$ & $5.2 \pm 0.7$\\
%91 &    6745887776423200768 & 19:30:15.045 & -32:05:29.65 & $111.14 \pm 0.03$ & $-37.63 \pm 0.03$ & $19.46 \pm 0.03$ & $5.9 \pm 0.7$\\
%91 &    4208198476904838912 & 19:32:53.123 & -06:22:53.65 & $54.64 \pm 0.02$ & $-4.75 \pm 0.02$ & $12.24 \pm 0.02$ & $6.4 \pm 0.4$\\
%91 &    4303294039306246656 & 19:51:01.906 & 10:24:54.41 & $241.71 \pm 0.09$ & $-136.69 \pm 0.06$ & $51.31 \pm 0.09$ & $0.1 \pm 0.1$\\
%91 &    6873592238057579392 & 20:20:44.891 & -16:03:13.53 & $37.83 \pm 0.02$ & $-4.25 \pm 0.01$ & $10.21 \pm 0.02$ & $9.4 \pm 0.4$\\
%91 &    4219828526784847360 & 20:24:11.737 & -02:52:37.92 & $34.27 \pm 0.02$ & $-5.98 \pm 0.02$ & $9.47 \pm 0.02$ & $11 \pm 2$\\
%91 &    6795121467571942016 & 20:40:30.688 & -30:03:07.65 & $103.22 \pm 0.02$ & $-26.16 \pm 0.01$ & $24.78 \pm 0.02$ & $15.9 \pm 0.3$\\
%91 &    6902029658900926720 & 20:52:07.322 & -10:24:29.36 & $49.97 \pm 0.02$ & $-14.51 \pm 0.02$ & $14.20 \pm 0.02$ & $14 \pm 2$\\
%91 &    6776826487436821120 & 21:05:35.292 & -36:27:56.16 & $32.86 \pm 0.02$ & $1.74 \pm 0.02$ & $8.83 \pm 0.02$ & $13.2 \pm 0.2$\\
%91 &    6843175485821457152 & 21:31:34.987 & -12:30:50.02 & $49.02 \pm 0.03$ & $-7.30 \pm 0.02$ & $13.71 \pm 0.03$ & $15.6 \pm 0.3$\\
%91 &    2680000670048248832 & 21:52:04.766 & -01:17:06.22 & $22.04 \pm 0.03$ & $-6.00 \pm 0.03$ & $9.35 \pm 0.03$ & $16.9 \pm 0.4$\\
%91 &    2616237104535429504 & 22:22:32.133 & -08:11:50.25 & $21.99 \pm 0.04$ & $-4.51 \pm 0.03$ & $10.47 \pm 0.03$ & $18.8 \pm 0.5$\\
%91 &    2379928652449359616 & 23:12:42.447 & -25:58:38.24 & $31.41 \pm 0.02$ & $8.80 \pm 0.02$ & $22.59 \pm 0.02$ & $21.8 \pm 0.6$\\
%91 &    2758902930128429312 & 23:48:03.880 & 08:47:09.75 & $14.71 \pm 0.02$ & $-47.98 \pm 0.01$ & $16.70 \pm 0.02$ & $20.2 \pm 0.5$\\
%92 &     380331796583490816 & 00:19:56.231 & 40:16:14.37 & $62.14 \pm 0.01$ & $-108.114 \pm 0.008$ & $21.72 \pm 0.02$ & $-16.1 \pm 0.2$\\
%92 &     419667134313545984 & 00:23:06.275 & 54:42:11.46 & $29.067 \pm 0.009$ & $-47.71 \pm 0.01$ & $11.60 \pm 0.01$ & $-24.7 \pm 0.4$\\
%92 &     573383017396390400 & 00:28:54.430 & 83:41:20.64 & $22.31 \pm 0.01$ & $-12.40 \pm 0.01$ & $9.79 \pm 0.01$ & $-30.3 \pm 0.4$\\
%92 &     390910880851908736 & 00:34:44.909 & 48:09:02.24 & $28.12 \pm 0.01$ & $-55.47 \pm 0.01$ & $11.06 \pm 0.01$ & $-19.5 \pm 0.3$\\
%92 &    2350768676367815808 & 00:45:30.058 & -20:13:36.87 & $27.50 \pm 0.03$ & $-94.06 \pm 0.02$ & $15.30 \pm 0.02$ & $17.5 \pm 0.8$\\
%92 &    2534487899614321152 & 01:12:08.612 & -00:31:12.52 & $47.83 \pm 0.03$ & $-128.68 \pm 0.02$ & $18.97 \pm 0.02$ & $3.0 \pm 0.6$\\
%92 &    2561228365999122944 & 01:43:27.462 & 04:52:48.42 & $33.93 \pm 0.02$ & $-105.91 \pm 0.02$ & $15.32 \pm 0.02$ & $4.8 \pm 0.2$\\
%92 &     301166169108285696 & 01:56:56.224 & 31:01:21.84 & $30.06 \pm 0.02$ & $-75.76 \pm 0.03$ & $11.48 \pm 0.02$ & $-10.8 \pm 0.3$\\
%92 &    2569997383547631616 & 02:08:29.908 & 09:19:49.47 & $20.75 \pm 0.02$ & $-74.66 \pm 0.02$ & $10.84 \pm 0.02$ & $2.0 \pm 0.5$\\
%92 &     333163774246680960 & 02:16:57.442 & 40:48:55.41 & $21.44 \pm 0.02$ & $-71.43 \pm 0.02$ & $12.44 \pm 0.02$ & $-14.2 \pm 0.7$\\
%92 &    5090235264573983104 & 04:03:18.104 & -22:48:58.17 & $9.93 \pm 0.01$ & $-160.24 \pm 0.01$ & $25.79 \pm 0.02$ & $23.2 \pm 0.3$\\
%92 &    6761315436416136704 & 18:47:34.191 & -30:32:42.03 & $32.54 \pm 0.02$ & $-125.08 \pm 0.02$ & $19.41 \pm 0.02$ & $3 \pm 1$\\
%92 &    4180116782428841216 & 19:37:18.525 & -17:10:20.46 & $15.45 \pm 0.02$ & $-78.64 \pm 0.02$ & $12.59 \pm 0.02$ & $-0.3 \pm 0.2$\\
%92 &    4302676526107609984 & 19:43:02.796 & 10:12:36.40 & $64.47 \pm 0.02$ & $-206.69 \pm 0.02$ & $34.34 \pm 0.02$ & $-16.0 \pm 0.6$\\
%92 &    1837325337808759424 & 20:11:59.879 & 29:11:14.66 & $68.90 \pm 0.01$ & $-122.61 \pm 0.01$ & $25.52 \pm 0.02$ & $-20.9 \pm 0.2$\\
%92 &    2246834522253586944 & 20:33:01.570 & 67:18:33.85 & $13.53 \pm 0.02$ & $-15.26 \pm 0.02$ & $8.96 \pm 0.01$ & $-33.0 \pm 0.2$\\
%92 &    6855133052732594176 & 20:41:14.948 & -22:40:21.42 & $23.34 \pm 0.02$ & $-82.36 \pm 0.02$ & $12.89 \pm 0.02$ & $7.1 \pm 0.7$\\
%92 &    6910296856766594048 & 20:59:16.424 & -06:32:05.00 & $25.43 \pm 0.02$ & $-88.63 \pm 0.01$ & $12.97 \pm 0.01$ & $-5.0 \pm 0.9$\\
%92 &    6801093155737793664 & 21:03:34.669 & -27:54:32.11 & $27.31 \pm 0.02$ & $-65.57 \pm 0.01$ & $11.24 \pm 0.02$ & $9.4 \pm 0.3$\\
%92 &    1796280014677777920 & 21:53:00.679 & 25:16:55.45 & $39.93 \pm 0.02$ & $-102.58 \pm 0.02$ & $19.28 \pm 0.02$ & $-18.8 \pm 0.6$\\
%92 &    1998672961158273024 & 23:40:59.214 & 57:29:06.85 & $19.78 \pm 0.01$ & $-34.47 \pm 0.01$ & $10.00 \pm 0.01$ & $-23.5 \pm 0.6$\\
%92 &    2442336490061817088 & 23:57:34.232 & -06:55:36.45 & $51.50 \pm 0.02$ & $-166.38 \pm 0.01$ & $24.64 \pm 0.02$ & $0.3 \pm 0.3$\\
%93 &    4743093055406210432 & 02:24:58.734 & -54:13:50.82 & $-23.01 \pm 0.02$ & $73.30 \pm 0.02$ & $15.88 \pm 0.02$ & $13.6 \pm 0.2$\\
%93 &    4833967687145469696 & 03:32:01.953 & -47:26:00.61 & $-28.91 \pm 0.01$ & $55.95 \pm 0.01$ & $14.05 \pm 0.01$ & $12.1 \pm 0.6$\\
%93 &    4666322709716701184 & 04:07:56.691 & -70:18:11.87 & $-60.28 \pm 0.02$ & $82.99 \pm 0.02$ & $18.17 \pm 0.01$ & $1.8 \pm 0.8$\\
%93 &    3176445769312285952 & 04:10:28.722 & -15:01:43.61 & $-34.24 \pm 0.04$ & $27.33 \pm 0.04$ & $11.38 \pm 0.04$ & $20 \pm 2$\\
%93 &    4878410569912411392 & 04:47:00.815 & -29:35:34.31 & $-40.31 \pm 0.01$ & $29.34 \pm 0.01$ & $10.10 \pm 0.01$ & $12.7 \pm 0.5$\\
%93 &    4777119126354782592 & 04:51:20.404 & -53:24:19.82 & $-82.26 \pm 0.01$ & $83.69 \pm 0.01$ & $26.39 \pm 0.01$ & $10.7 \pm 0.5$\\
%93 &    2955634491238869120 & 05:11:51.909 & -27:42:53.61 & $-32.864 \pm 0.009$ & $20.12 \pm 0.01$ & $8.20 \pm 0.01$ & $13.9 \pm 0.3$\\
%93 &    3209430190432056832 & 05:33:53.205 & -05:16:32.99 & $-46.68 \pm 0.02$ & $10.92 \pm 0.01$ & $9.92 \pm 0.02$ & $13.2 \pm 0.9$\\
%93 &    5382624268582247552 & 11:34:59.025 & -41:28:26.90 & $-92.96 \pm 0.02$ & $-67.36 \pm 0.02$ & $30.53 \pm 0.02$ & $-16.0 \pm 0.4$\\
%93 &    6395553066520597248 & 21:53:03.125 & -70:35:36.04 & $93.79 \pm 0.01$ & $61.76 \pm 0.02$ & $22.30 \pm 0.02$ & $1.7 \pm 0.7$\\
%94 &    3933884658077026432 & 12:32:46.794 & 16:43:13.53 & $-7.04 \pm 0.03$ & $-17.40 \pm 0.02$ & $6.27 \pm 0.02$ & $5 \pm 2$\\
%94 &    3706000221702091648 & 12:55:09.228 & 05:32:39.75 & $-11.61 \pm 0.02$ & $-15.26 \pm 0.02$ & $7.23 \pm 0.02$ & $9 \pm 1$\\
%94 &    3930317361320533376 & 12:58:43.610 & 14:28:32.41 & $-20.36 \pm 0.02$ & $-19.53 \pm 0.02$ & $10.41 \pm 0.02$ & $7.4 \pm 0.9$\\
%94 &    1465635603824168960 & 12:59:19.287 & 31:57:30.48 & $-14.08 \pm 0.02$ & $-19.60 \pm 0.03$ & $8.46 \pm 0.03$ & $4 \pm 1$\\
%94 &    1476065708564198272 & 13:25:01.344 & 37:31:14.48 & $-19.10 \pm 0.01$ & $-30.95 \pm 0.01$ & $10.97 \pm 0.02$ & $4 \pm 3$\\
%94 &    1475797633886063360 & 13:32:12.362 & 38:20:45.64 & $-17.85 \pm 0.01$ & $-16.08 \pm 0.01$ & $7.49 \pm 0.02$ & $0.4 \pm 0.5$\\
%94 &    1443435089669339648 & 13:41:02.327 & 22:29:44.37 & $-17.20 \pm 0.05$ & $-25.29 \pm 0.03$ & $9.46 \pm 0.06$ & $4.0 \pm 0.1$\\
%94 &    1503205675627373952 & 13:41:28.303 & 44:37:51.37 & $-21.097 \pm 0.009$ & $-20.49 \pm 0.01$ & $8.18 \pm 0.01$ & $0.1 \pm 0.6$\\
%94 &    1477529605215815168 & 14:12:59.245 & 31:34:39.08 & $-33.88 \pm 0.02$ & $-26.71 \pm 0.02$ & $15.23 \pm 0.02$ & $1.2 \pm 0.2$\\
%94 &    1591296451300093696 & 14:38:34.274 & 48:34:59.64 & $-23.49 \pm 0.01$ & $-28.50 \pm 0.01$ & $9.59 \pm 0.01$ & $0.1 \pm 0.3$\\
%94 &    1332251649235051392 & 16:21:47.435 & 38:32:17.71 & $-30.78 \pm 0.01$ & $-15.93 \pm 0.02$ & $9.86 \pm 0.01$ & $-4.5 \pm 0.4$\\
%94 &    2125017503005011840 & 18:04:19.031 & 51:35:16.41 & $-23.51 \pm 0.01$ & $1.43 \pm 0.02$ & $10.59 \pm 0.01$ & $-10 \pm 2$\\
%94 &    2270063324595608832 & 21:07:06.152 & 68:05:56.81 & $-10.04 \pm 0.02$ & $37.12 \pm 0.02$ & $16.23 \pm 0.02$ & $-12 \pm 1$\\
%95 &     900958626872702720 & 08:16:13.763 & 31:27:17.44 & $-6.40 \pm 0.02$ & $-37.60 \pm 0.01$ & $7.53 \pm 0.02$ & $-8.4 \pm 0.3$\\
%95 &     677879228110042624 & 08:25:29.676 & 22:46:06.13 & $-11.89 \pm 0.02$ & $-28.59 \pm 0.01$ & $7.67 \pm 0.02$ & $-4.2 \pm 0.6$\\
%95 &     914297970660176384 & 08:27:14.729 & 39:38:27.85 & $-7.71 \pm 0.02$ & $-28.52 \pm 0.02$ & $7.53 \pm 0.02$ & $-8.8 \pm 0.4$\\
%95 &     910774516928674048 & 08:44:43.173 & 39:32:03.12 & $-2.83 \pm 0.02$ & $-26.14 \pm 0.02$ & $6.65 \pm 0.02$ & $-10.7 \pm 0.5$\\
%95 &     705036783062299904 & 08:51:07.384 & 28:38:53.79 & $-7.88 \pm 0.02$ & $-36.53 \pm 0.02$ & $8.34 \pm 0.02$ & $-7.7 \pm 0.7$\\
%95 &     580198993054263168 & 09:01:26.914 & 04:45:15.42 & $-8.05 \pm 0.01$ & $-33.59 \pm 0.01$ & $6.69 \pm 0.01$ & $4.6 \pm 0.8$\\
%95 &     692336809582336384 & 09:07:42.572 & 27:57:28.33 & $-9.60 \pm 0.02$ & $-36.53 \pm 0.01$ & $7.03 \pm 0.02$ & $-6.8 \pm 0.5$\\
%95 &     636316039311259264 & 09:09:48.938 & 19:20:07.94 & $-7.93 \pm 0.02$ & $-39.01 \pm 0.02$ & $6.76 \pm 0.02$ & $-1.2 \pm 0.5$\\
%95 &     812329086205560064 & 09:16:41.807 & 39:53:43.86 & $-6.00 \pm 0.02$ & $-23.08 \pm 0.02$ & $6.68 \pm 0.02$ & $-11.7 \pm 0.6$\\
%95 &     700359705412347264 & 09:24:01.653 & 30:43:02.34 & $-0.56 \pm 0.02$ & $-27.66 \pm 0.02$ & $7.39 \pm 0.02$ & $-8.3 \pm 0.5$\\
%95 &    1018164436089758720 & 09:25:06.196 & 50:00:00.17 & $-6.39 \pm 0.04$ & $-28.44 \pm 0.04$ & $7.40 \pm 0.04$ & $-16 \pm 3$\\
%95 &     799744080411339520 & 09:40:55.934 & 36:56:42.58 & $-10.00 \pm 0.01$ & $-32.24 \pm 0.01$ & $8.29 \pm 0.02$ & $-13 \pm 2$\\
%95 &     643882466016985216 & 09:56:18.597 & 26:13:59.19 & $-7.62 \pm 0.02$ & $-40.46 \pm 0.01$ & $7.98 \pm 0.02$ & $-6 \pm 1$\\
%95 &     851871789244428928 & 10:20:27.954 & 53:58:07.06 & $-9.61 \pm 0.01$ & $-17.27 \pm 0.02$ & $6.64 \pm 0.02$ & $-18.2 \pm 0.7$\\
%96 &    1072268860671825792 & 10:30:39.001 & 68:24:29.21 & $-4.64 \pm 0.02$ & $-23.43 \pm 0.03$ & $17.98 \pm 0.03$ & $-22.6 \pm 0.5$\\
%96 &    3867343034702420608 & 11:08:37.989 & 09:45:12.37 & $1.43 \pm 0.02$ & $-71.95 \pm 0.02$ & $13.48 \pm 0.02$ & $-2.6 \pm 0.6$\\
%96 &    3810400942407595520 & 11:10:59.512 & 01:04:12.90 & $8.87 \pm 0.02$ & $-51.10 \pm 0.02$ & $9.51 \pm 0.02$ & $1 \pm 1$\\
%96 &    3558405594720946048 & 11:14:51.638 & -17:03:09.20 & $12.19 \pm 0.02$ & $-40.09 \pm 0.01$ & $9.77 \pm 0.02$ & $10 \pm 2$\\
%96 &    3591428773625314304 & 11:21:05.831 & -08:26:53.36 & $10.89 \pm 0.02$ & $-47.34 \pm 0.01$ & $9.57 \pm 0.02$ & $7 \pm 2$\\
%96 &    3785398705122666240 & 11:25:29.519 & -06:24:38.21 & $12.63 \pm 0.03$ & $-71.80 \pm 0.02$ & $14.54 \pm 0.02$ & $5.8 \pm 0.4$\\
%96 &    5383916263463830400 & 11:26:17.125 & -40:01:40.89 & $9.55 \pm 0.01$ & $-34.61 \pm 0.01$ & $10.73 \pm 0.01$ & $15.5 \pm 0.6$\\
%96 &    5382207519311947392 & 11:26:18.185 & -43:05:27.79 & $1.63 \pm 0.05$ & $-25.79 \pm 0.06$ & $8.82 \pm 0.08$ & $17.3 \pm 0.7$\\
%96 &    3786240278194454144 & 11:29:14.515 & -04:27:07.37 & $23.45 \pm 0.03$ & $-88.29 \pm 0.03$ & $17.67 \pm 0.03$ & $6.7 \pm 0.1$\\
%96 &     790449461949505152 & 11:39:13.540 & 49:09:31.61 & $16.766 \pm 0.009$ & $-36.92 \pm 0.01$ & $12.32 \pm 0.02$ & $-24.3 \pm 0.6$\\
%96 &    3480775160357442432 & 11:49:56.989 & -29:19:45.50 & $5.75 \pm 0.02$ & $-41.96 \pm 0.01$ & $9.74 \pm 0.02$ & $13.7 \pm 0.3$\\
%96 &    3575222590708432384 & 11:55:47.577 & -11:14:51.37 & $4.65 \pm 0.02$ & $-53.26 \pm 0.01$ & $10.77 \pm 0.02$ & $9.7 \pm 0.9$\\
%96 &    3566966564053324416 & 12:00:34.672 & -18:36:18.97 & $-0.55 \pm 0.02$ & $-61.17 \pm 0.01$ & $12.13 \pm 0.02$ & $10.3 \pm 0.8$\\
%96 &    4034726367018683520 & 12:01:40.834 & 39:35:10.61 & $19.66 \pm 0.01$ & $-69.47 \pm 0.01$ & $16.60 \pm 0.01$ & $-19.1 \pm 0.2$\\
%96 &    4013693564277758592 & 12:16:46.552 & 30:03:50.59 & $9.29 \pm 0.02$ & $-68.11 \pm 0.01$ & $14.18 \pm 0.02$ & $-12.9 \pm 0.4$\\
%96 &    1521428118055816960 & 12:37:39.142 & 38:41:02.55 & $10.18 \pm 0.02$ & $-75.09 \pm 0.03$ & $18.44 \pm 0.02$ & $-15.0 \pm 0.2$\\
%96 &    3930274446007361664 & 13:00:46.215 & 14:22:10.40 & $1.52 \pm 0.02$ & $-74.69 \pm 0.02$ & $13.66 \pm 0.02$ & $-6 \pm 1$\\
%96 &    3930274613510165504 & 13:00:46.463 & 14:22:36.96 & $1.87 \pm 0.02$ & $-74.87 \pm 0.02$ & $13.61 \pm 0.02$ & $-4.3 \pm 0.3$\\
%97 &    6054734939023135232 & 12:35:29.816 & -61:44:27.21 & $-14.19 \pm 0.01$ & $-19.41 \pm 0.02$ & $11.24 \pm 0.02$ & $15.6 \pm 0.5$\\
%97 &    6167694395651964416 & 13:30:10.593 & -35:17:53.05 & $-9.14 \pm 0.02$ & $-35.75 \pm 0.01$ & $11.27 \pm 0.02$ & $14 \pm 1$\\
%97 &    6229181907672770560 & 14:54:20.116 & -24:38:32.39 & $-10.8 \pm 0.2$ & $-28.4 \pm 0.3$ & $8.2 \pm 0.2$ & $9.1 \pm 0.2$\\
%97 &    6315496731548263296 & 15:15:30.435 & -12:05:38.07 & $-9.48 \pm 0.02$ & $-33.45 \pm 0.01$ & $8.35 \pm 0.02$ & $5 \pm 1$\\
%97 &    6206588180675784576 & 15:29:39.967 & -33:21:20.19 & $-11.64 \pm 0.02$ & $-23.76 \pm 0.02$ & $8.27 \pm 0.02$ & $13.2 \pm 0.8$\\
%97 &    6238318986741102848 & 15:41:27.192 & -24:16:29.09 & $-9.13 \pm 0.02$ & $-43.34 \pm 0.01$ & $11.09 \pm 0.02$ & $10.8 \pm 0.6$\\
%97 &    6262346270746766592 & 15:54:35.031 & -16:20:51.20 & $-8.47 \pm 0.02$ & $-30.36 \pm 0.02$ & $7.34 \pm 0.02$ & $7 \pm 2$\\
%97 &    5994585429550401920 & 15:56:43.372 & -43:45:32.36 & $-13.85 \pm 0.02$ & $-29.37 \pm 0.01$ & $9.84 \pm 0.01$ & $14 \pm 2$\\
%97 &    6243709411215896320 & 16:07:24.136 & -21:33:22.63 & $-8.61 \pm 0.02$ & $-26.48 \pm 0.01$ & $7.13 \pm 0.02$ & $10 \pm 2$\\
%97 &    5829459093993170816 & 16:17:23.601 & -62:27:05.03 & $-10.97 \pm 0.01$ & $-27.52 \pm 0.02$ & $10.39 \pm 0.02$ & $15.9 \pm 0.3$\\
%97 &    5776471876271620864 & 17:56:14.509 & -79:07:25.01 & $-4.85 \pm 0.01$ & $-30.90 \pm 0.01$ & $14.41 \pm 0.01$ & $17.1 \pm 0.9$\\
%97 &    6675117847936265344 & 20:44:03.964 & -45:07:56.91 & $16.86 \pm 0.02$ & $-61.18 \pm 0.02$ & $15.60 \pm 0.02$ & $8.4 \pm 0.3$\\
%97 &    6675138322043510400 & 20:44:07.567 & -44:46:20.65 & $22.24 \pm 0.03$ & $-64.52 \pm 0.03$ & $15.69 \pm 0.03$ & $9.0 \pm 0.3$\\
%98 &    1969100771296994304 & 21:18:49.806 & 42:31:04.20 & $29.38 \pm 0.01$ & $43.77 \pm 0.01$ & $6.68 \pm 0.01$ & $-22.7 \pm 0.6$\\
%98 &    1948181948401993728 & 21:50:55.259 & 34:13:47.90 & $46.71 \pm 0.01$ & $49.67 \pm 0.01$ & $9.22 \pm 0.02$ & $-22.8 \pm 0.3$\\
%98 &    1987383111347753344 & 22:26:47.472 & 47:55:28.71 & $52.30 \pm 0.01$ & $43.19 \pm 0.01$ & $7.53 \pm 0.01$ & $-14.7 \pm 0.5$\\
%98 &    1981705920493816832 & 22:32:52.064 & 43:04:44.81 & $51.01 \pm 0.01$ & $40.39 \pm 0.01$ & $7.36 \pm 0.01$ & $-16.2 \pm 0.6$\\
%98 &    1888212724496736640 & 22:34:03.760 & 29:15:44.91 & $46.55 \pm 0.02$ & $28.50 \pm 0.02$ & $6.95 \pm 0.02$ & $-22.4 \pm 0.4$\\
%98 &    1917049104860984064 & 23:25:09.739 & 38:47:12.57 & $56.96 \pm 0.02$ & $23.63 \pm 0.02$ & $6.69 \pm 0.02$ & $-14.4 \pm 0.3$\\
%98 &    2879347900603170560 & 23:40:26.827 & 36:22:30.27 & $58.86 \pm 0.05$ & $15.40 \pm 0.03$ & $6.44 \pm 0.05$ & $-11.3 \pm 0.3$\\
%98 &    1925988404974211840 & 23:52:36.580 & 44:44:14.71 & $57.59 \pm 0.01$ & $13.759 \pm 0.009$ & $6.21 \pm 0.01$ & $-5.4 \pm 0.7$\\
%99 &     127576819503023488 & 02:30:23.768 & 27:30:30.41 & $7.15 \pm 0.02$ & $-37.21 \pm 0.02$ & $8.21 \pm 0.02$ & $-11.8 \pm 0.6$\\
%99 &      82330090658070656 & 02:31:58.101 & 16:52:45.30 & $-4.57 \pm 0.05$ & $-23.87 \pm 0.04$ & $7.02 \pm 0.05$ & $-3.1 \pm 0.3$\\
%99 &      35604699064045312 & 02:59:58.033 & 18:05:41.60 & $3.80 \pm 0.02$ & $-38.46 \pm 0.02$ & $8.21 \pm 0.02$ & $-4 \pm 1$\\
%99 &    5156023301574756608 & 03:04:12.028 & -13:35:05.64 & $0.55 \pm 0.03$ & $-42.75 \pm 0.04$ & $10.28 \pm 0.03$ & $6 \pm 1$\\
%99 &      31380164936254720 & 03:08:05.190 & 16:07:55.54 & $0.69 \pm 0.02$ & $-20.18 \pm 0.02$ & $6.52 \pm 0.02$ & $-5.2 \pm 0.4$\\
%99 &    3265931997038135296 & 03:20:41.423 & 00:20:43.54 & $6.40 \pm 0.02$ & $-35.70 \pm 0.02$ & $9.30 \pm 0.02$ & $0.0 \pm 0.6$\\
%99 &      40618746964801536 & 03:33:17.801 & 12:41:42.32 & $0.00 \pm 0.04$ & $-19.77 \pm 0.03$ & $8.15 \pm 0.03$ & $-3 \pm 4$\\
%99 &      42462146929404288 & 03:35:19.366 & 15:51:30.32 & $1.70 \pm 0.02$ & $-20.29 \pm 0.02$ & $7.67 \pm 0.02$ & $-2.4 \pm 0.4$\\
%99 &      41605313836622976 & 03:38:30.702 & 15:12:47.58 & $6.93 \pm 0.02$ & $-27.46 \pm 0.01$ & $8.22 \pm 0.01$ & $-7.8 \pm 0.5$\\
%99 &    3274105796543126400 & 03:55:11.805 & 06:55:29.74 & $0.73 \pm 0.03$ & $-31.29 \pm 0.01$ & $8.77 \pm 0.02$ & $-2 \pm 1$\\
%99 &    3311830869422085760 & 04:13:02.445 & 15:32:32.67 & $1.05 \pm 0.02$ & $-54.10 \pm 0.02$ & $11.67 \pm 0.02$ & $-4.1 \pm 0.3$\\
%99 &    3254398704180297088 & 04:18:22.077 & -00:19:32.97 & $5.34 \pm 0.02$ & $-23.51 \pm 0.01$ & $7.52 \pm 0.01$ & $-4 \pm 1$\\
%99 &    3204809355377070336 & 04:28:10.256 & -03:08:44.36 & $3.08 \pm 0.01$ & $-23.40 \pm 0.01$ & $6.79 \pm 0.01$ & $-1.0 \pm 0.3$\\
%99 &    3409801409906653824 & 04:47:07.145 & 18:29:14.96 & $-1.89 \pm 0.03$ & $-32.51 \pm 0.02$ & $7.32 \pm 0.03$ & $-4.9 \pm 0.1$\\
%99 &    3289421310620606080 & 04:50:50.561 & 07:59:39.13 & $22.47 \pm 0.02$ & $-63.73 \pm 0.02$ & $13.74 \pm 0.02$ & $-7.7 \pm 0.1$\\
%99 &    3233203104996845440 & 04:56:11.053 & 03:25:02.35 & $32.76 \pm 0.02$ & $-75.37 \pm 0.01$ & $17.19 \pm 0.01$ & $-5.4 \pm 0.6$\\
%99 &    3392264130723408128 & 05:10:39.974 & 15:16:45.40 & $5.84 \pm 0.04$ & $-46.66 \pm 0.03$ & $11.16 \pm 0.03$ & $-7.4 \pm 0.3$\\
%99 &    3332861876865352448 & 05:40:46.491 & 05:57:15.92 & $1.08 \pm 0.02$ & $-45.50 \pm 0.01$ & $9.53 \pm 0.01$ & $-1 \pm 1$\\
%99 &    3323287780586551168 & 06:03:45.945 & 08:18:19.15 & $18.96 \pm 0.02$ & $-70.73 \pm 0.02$ & $14.45 \pm 0.02$ & $-5 \pm 3$\\
%99 &    3041167665431526272 & 07:35:15.807 & -09:59:40.62 & $26.94 \pm 0.02$ & $-62.95 \pm 0.01$ & $13.72 \pm 0.02$ & $4.9 \pm 0.6$\\
%100 &    5069773662418417280 & 02:39:13.869 & -26:59:19.77 & $76.88 \pm 0.02$ & $20.95 \pm 0.02$ & $8.43 \pm 0.02$ & $10 \pm 1$\\
%100 &    2498516930035081088 & 02:46:20.962 & -00:23:36.10 & $70.03 \pm 0.02$ & $6.15 \pm 0.02$ & $7.55 \pm 0.02$ & $15.6 \pm 0.6$\\
%100 &    5157610141667631360 & 02:54:33.170 & -14:19:36.53 & $55.59 \pm 0.02$ & $14.75 \pm 0.02$ & $6.20 \pm 0.01$ & $17 \pm 1$\\
%100 &    5079426343717707136 & 02:55:33.493 & -21:07:55.32 & $63.16 \pm 0.02$ & $21.29 \pm 0.02$ & $7.20 \pm 0.02$ & $17 \pm 2$\\
%100 &    5166689938753724800 & 03:15:02.541 & -09:09:17.36 & $55.15 \pm 0.02$ & $9.31 \pm 0.02$ & $6.26 \pm 0.02$ & $21 \pm 1$\\
%100 &    5162480939523500544 & 03:17:21.276 & -12:07:30.52 & $58.48 \pm 0.03$ & $12.23 \pm 0.03$ & $6.40 \pm 0.03$ & $21.4 \pm 0.6$\\
%100 &      57720447746279808 & 03:24:33.397 & 19:03:48.27 & $56.45 \pm 0.02$ & $-8.13 \pm 0.01$ & $6.83 \pm 0.02$ & $26.1 \pm 0.7$\\
%100 &    3274610098719015680 & 03:32:34.931 & 03:56:04.32 & $55.09 \pm 0.03$ & $3.83 \pm 0.02$ & $6.76 \pm 0.03$ & $26.9 \pm 0.5$\\
%100 &    3276753974594673536 & 03:40:45.058 & 06:10:24.44 & $59.96 \pm 0.02$ & $-2.81 \pm 0.02$ & $7.18 \pm 0.02$ & $26.9 \pm 0.2$\\
%100 &      48430192964923520 & 04:13:40.420 & 18:34:22.31 & $44.57 \pm 0.02$ & $-7.79 \pm 0.01$ & $6.61 \pm 0.01$ & $32 \pm 1$\\
%101 &     451979062328466176 & 02:23:22.850 & 51:42:33.38 & $-4.82 \pm 0.02$ & $-24.75 \pm 0.02$ & $6.40 \pm 0.02$ & $-14.8 \pm 0.6$\\
%101 &     464381557791890304 & 02:39:26.337 & 59:33:55.64 & $-4.93 \pm 0.01$ & $-25.33 \pm 0.01$ & $6.73 \pm 0.01$ & $-21 \pm 1$\\
%101 &     465885208663721344 & 02:40:06.208 & 61:47:24.55 & $-3.95 \pm 0.01$ & $-24.88 \pm 0.01$ & $6.27 \pm 0.01$ & $-20.5 \pm 0.2$\\
%101 &     548459146082632320 & 02:50:58.004 & 74:47:11.65 & $-3.04 \pm 0.01$ & $-12.53 \pm 0.01$ & $5.77 \pm 0.01$ & $-19 \pm 2$\\
%101 &     439124847986566528 & 02:58:53.923 & 48:35:16.41 & $-2.01 \pm 0.02$ & $-28.45 \pm 0.02$ & $7.45 \pm 0.02$ & $-17.5 \pm 0.6$\\
%101 &     447933379235542400 & 03:11:33.333 & 55:56:56.54 & $-7.50 \pm 0.02$ & $-29.45 \pm 0.02$ & $7.71 \pm 0.02$ & $-16 \pm 1$\\
%101 &     488486219924776960 & 03:37:08.220 & 65:21:12.69 & $-4.811 \pm 0.008$ & $-19.01 \pm 0.02$ & $6.69 \pm 0.02$ & $-20.6 \pm 0.1$\\
%101 &     243476546349308672 & 03:43:10.886 & 42:41:38.14 & $-5.04 \pm 0.04$ & $-28.64 \pm 0.03$ & $7.53 \pm 0.03$ & $-12 \pm 1$\\
%101 &     488231820421693184 & 03:47:20.232 & 64:30:59.94 & $-0.40 \pm 0.01$ & $-25.69 \pm 0.02$ & $8.75 \pm 0.02$ & $-21.5 \pm 0.5$\\
%101 &     247216569514567168 & 04:05:05.620 & 48:52:19.41 & $2.05 \pm 0.02$ & $-39.75 \pm 0.02$ & $9.19 \pm 0.02$ & $-16.9 \pm 0.3$\\
%101 &     476378947635520640 & 04:07:36.015 & 62:54:57.77 & $-6.58 \pm 0.01$ & $-20.36 \pm 0.02$ & $6.34 \pm 0.02$ & $-20.8 \pm 0.5$\\
%101 &     271922488409931776 & 04:22:34.665 & 51:28:01.28 & $-2.95 \pm 0.01$ & $-25.74 \pm 0.01$ & $7.15 \pm 0.01$ & $-17.9 \pm 0.9$\\
%101 &     275821979413139456 & 04:26:58.253 & 55:28:39.41 & $-7.47 \pm 0.02$ & $-21.23 \pm 0.01$ & $6.65 \pm 0.02$ & $-16.4 \pm 0.5$\\
%101 &     278639645462456576 & 04:33:24.868 & 58:32:46.61 & $-16.98 \pm 0.02$ & $-54.44 \pm 0.02$ & $13.19 \pm 0.02$ & $-23 \pm 1$\\
%101 &     268317984351273344 & 05:29:34.730 & 55:38:21.66 & $-3.40 \pm 0.03$ & $-36.69 \pm 0.02$ & $11.15 \pm 0.03$ & $-21.0 \pm 0.6$\\
%101 &     480279121534986112 & 05:42:26.448 & 65:41:51.19 & $-0.24 \pm 0.04$ & $-21.57 \pm 0.05$ & $10.59 \pm 0.06$ & $-20.1 \pm 0.1$\\
%101 &     481801601543929856 & 05:53:54.817 & 68:35:37.84 & $1.020 \pm 0.007$ & $-21.05 \pm 0.01$ & $8.32 \pm 0.01$ & $-22 \pm 1$\\
%101 &    1104102058758967424 & 06:42:29.257 & 66:11:51.49 & $-17.01 \pm 0.01$ & $-29.70 \pm 0.02$ & $13.93 \pm 0.02$ & $-24.4 \pm 0.2$\\
%102 &     532762934701612160 & 01:08:34.005 & 69:07:44.07 & $-30.59 \pm 0.01$ & $3.71 \pm 0.02$ & $6.51 \pm 0.01$ & $-28.2 \pm 0.9$\\
%102 &     513121190269138176 & 01:38:54.551 & 65:22:25.22 & $-31.611 \pm 0.008$ & $1.53 \pm 0.01$ & $6.82 \pm 0.01$ & $-27.2 \pm 0.5$\\
%102 &     507086516393636224 & 02:09:33.942 & 59:09:56.99 & $-25.98 \pm 0.01$ & $-6.39 \pm 0.02$ & $6.29 \pm 0.02$ & $-29.1 \pm 0.9$\\
%102 &     520706308663390080 & 02:11:58.572 & 69:05:22.91 & $-27.08 \pm 0.01$ & $8.97 \pm 0.01$ & $6.54 \pm 0.01$ & $-27.4 \pm 0.6$\\
%102 &     337796845665839744 & 02:26:14.606 & 39:08:12.83 & $-23.86 \pm 0.02$ & $-17.63 \pm 0.02$ & $6.25 \pm 0.02$ & $-23 \pm 3$\\
%102 &     438879553813355392 & 02:44:28.519 & 49:47:23.49 & $-21.25 \pm 0.02$ & $-9.78 \pm 0.02$ & $6.67 \pm 0.01$ & $-27.8 \pm 0.4$\\
%102 &     438879588173091584 & 02:44:28.905 & 49:47:36.00 & $-21.35 \pm 0.02$ & $-10.03 \pm 0.02$ & $6.66 \pm 0.02$ & $-27.6 \pm 0.9$\\
%102 &     467578967663066240 & 02:48:26.664 & 63:26:28.73 & $-17.973 \pm 0.007$ & $3.92 \pm 0.01$ & $5.44 \pm 0.01$ & $-28.6 \pm 0.8$\\
%102 &     468227649465319424 & 02:55:33.936 & 65:28:56.14 & $-22.216 \pm 0.006$ & $7.27 \pm 0.01$ & $6.67 \pm 0.01$ & $-30.9 \pm 0.9$\\
%102 &     468227580745843712 & 02:55:34.711 & 65:28:49.34 & $-21.103 \pm 0.006$ & $7.16 \pm 0.01$ & $6.64 \pm 0.01$ & $-32 \pm 1$\\
%102 &     542176502281265024 & 03:03:16.347 & 70:09:31.52 & $-22.361 \pm 0.008$ & $15.18 \pm 0.01$ & $6.84 \pm 0.01$ & $-29.2 \pm 0.5$\\
%103 &    2316867885320845696 & 00:21:56.124 & -31:24:24.91 & $63.40 \pm 0.02$ & $-194.00 \pm 0.02$ & $55.48 \pm 0.02$ & $16.6 \pm 0.3$\\
%103 &     421216105677334272 & 00:23:17.232 & 55:32:13.05 & $25.69 \pm 0.01$ & $-51.77 \pm 0.01$ & $16.37 \pm 0.01$ & $-20.8 \pm 0.8$\\
%103 &    2354866938456663936 & 01:21:02.023 & -18:51:50.48 & $25.88 \pm 0.03$ & $-84.64 \pm 0.02$ & $19.87 \pm 0.02$ & $11.8 \pm 0.2$\\
%103 &    3211128592299199872 & 05:05:05.631 & -06:31:25.52 & $-9.59 \pm 0.02$ & $-88.22 \pm 0.01$ & $18.90 \pm 0.02$ & $9.6 \pm 0.2$\\
%103 &    3019079438896606848 & 05:54:49.341 & -06:17:29.15 & $-23.80 \pm 0.01$ & $-99.85 \pm 0.01$ & $19.28 \pm 0.01$ & $9.8 \pm 0.3$\\
%103 &    2887564447917881856 & 05:58:03.696 & -35:48:02.02 & $-16.87 \pm 0.03$ & $-48.11 \pm 0.03$ & $16.38 \pm 0.03$ & $19.0 \pm 0.2$\\
%103 &    2998078075314396416 & 06:00:49.361 & -12:09:03.26 & $-6.54 \pm 0.01$ & $-91.84 \pm 0.01$ & $21.02 \pm 0.02$ & $10.8 \pm 0.2$\\
%103 &    3004984627541909376 & 06:15:27.919 & -08:52:43.91 & $-26.18 \pm 0.02$ & $-76.94 \pm 0.02$ & $16.95 \pm 0.02$ & $10.3 \pm 0.3$\\
%103 &    3131989383168122368 & 06:31:33.814 & 05:46:48.77 & $-36.42 \pm 0.02$ & $-133.51 \pm 0.02$ & $27.48 \pm 0.02$ & $4 \pm 1$\\
%103 &    5584460587301411712 & 06:44:21.738 & -30:10:19.81 & $-30.15 \pm 0.01$ & $-52.56 \pm 0.01$ & $15.55 \pm 0.01$ & $17.0 \pm 0.2$\\
%103 &    3101949389769250304 & 06:48:43.133 & -05:19:41.90 & $-29.40 \pm 0.02$ & $-60.15 \pm 0.01$ & $13.59 \pm 0.01$ & $4.9 \pm 0.6$\\
%103 &    3129534590319815552 & 06:54:01.393 & 05:26:31.84 & $-16.38 \pm 0.02$ & $-43.24 \pm 0.02$ & $10.80 \pm 0.02$ & $1 \pm 5$\\
%103 &    3114515433282639616 & 07:10:26.199 & 01:38:33.92 & $-19.76 \pm 0.03$ & $-58.28 \pm 0.02$ & $13.68 \pm 0.04$ & $-1.9 \pm 0.2$\\
%103 &    3072260892185720960 & 08:43:58.533 & -02:15:59.38 & $-17.40 \pm 0.02$ & $-59.37 \pm 0.01$ & $13.34 \pm 0.02$ & $0.1 \pm 0.2$\\
%103 &    4164609579678023936 & 17:56:43.129 & -09:00:54.68 & $6.77 \pm 0.02$ & $-86.07 \pm 0.02$ & $15.49 \pm 0.02$ & $0.0 \pm 0.2$\\
%103 &    4280237074308766592 & 18:44:04.854 & 03:18:31.52 & $13.76 \pm 0.02$ & $-98.62 \pm 0.02$ & $19.87 \pm 0.02$ & $-8.5 \pm 0.5$\\
%103 &    2128674371304219392 & 19:40:01.267 & 47:41:10.59 & $21.40 \pm 0.02$ & $-27.81 \pm 0.02$ & $25.19 \pm 0.01$ & $-20.5 \pm 0.4$\\
%103 &    4237936937845338240 & 19:42:51.552 & -01:47:10.31 & $32.82 \pm 0.02$ & $-98.21 \pm 0.01$ & $21.52 \pm 0.02$ & $-6.2 \pm 0.6$\\
%103 &    2083800694741387904 & 20:25:59.311 & 47:59:47.24 & $21.77 \pm 0.04$ & $-33.09 \pm 0.04$ & $15.97 \pm 0.03$ & $-18.5 \pm 0.3$\\
%103 &    1978981124532078976 & 21:41:31.363 & 49:25:38.05 & $33.98 \pm 0.01$ & $-85.54 \pm 0.01$ & $29.98 \pm 0.01$ & $-19.3 \pm 0.2$\\
%103 &    6617542093345362432 & 21:57:49.323 & -29:07:00.97 & $54.07 \pm 0.02$ & $-132.06 \pm 0.01$ & $29.84 \pm 0.02$ & $11.4 \pm 0.2$\\
%103 &    6568395985169122048 & 22:10:08.142 & -42:54:10.09 & $48.26 \pm 0.01$ & $-112.61 \pm 0.01$ & $29.17 \pm 0.01$ & $13.9 \pm 0.2$\\
%103 &    1903149147580965504 & 22:36:59.669 & 34:15:38.34 & $42.38 \pm 0.02$ & $-129.24 \pm 0.02$ & $29.96 \pm 0.02$ & $-14.6 \pm 0.4$\\
%103 &    6341793441911160064 & 23:26:46.094 & -87:25:06.38 & $62.70 \pm 0.01$ & $-11.88 \pm 0.01$ & $46.66 \pm 0.01$ & $23.8 \pm 0.9$\\
%104 &    2742596622932674176 & 00:13:11.087 & 06:30:14.16 & $-4.18 \pm 0.03$ & $-93.06 \pm 0.02$ & $14.04 \pm 0.02$ & $-3 \pm 3$\\
%104 &     414960606066288768 & 00:51:39.641 & 50:39:45.62 & $-2.25 \pm 0.01$ & $-48.486 \pm 0.009$ & $12.57 \pm 0.01$ & $-23.9 \pm 0.2$\\
%104 &    5027726757224514176 & 01:07:13.572 & -32:25:49.46 & $-13.41 \pm 0.01$ & $-160.57 \pm 0.01$ & $36.46 \pm 0.02$ & $17.3 \pm 0.4$\\
%104 &     518458597663391744 & 01:54:06.004 & 66:10:32.04 & $-43.21 \pm 0.01$ & $-140.57 \pm 0.02$ & $44.47 \pm 0.02$ & $-27.6 \pm 0.2$\\
%104 &    2574867704662509696 & 01:56:35.239 & 12:28:01.29 & $-27.48 \pm 0.05$ & $-120.27 \pm 0.03$ & $21.72 \pm 0.04$ & $-3.1 \pm 0.4$\\
%104 &      26584305669737984 & 02:37:05.642 & 12:54:05.41 & $-2.31 \pm 0.02$ & $-88.16 \pm 0.02$ & $14.36 \pm 0.02$ & $-7.4 \pm 0.2$\\
%104 &     143438855283093888 & 02:54:32.628 & 39:10:59.81 & $-12.08 \pm 0.03$ & $-152.15 \pm 0.02$ & $28.66 \pm 0.03$ & $-18.0 \pm 0.6$\\
%104 &    5074705521824867200 & 03:08:24.500 & -24:10:26.38 & $-13.58 \pm 0.01$ & $-172.71 \pm 0.02$ & $34.95 \pm 0.02$ & $16.2 \pm 0.9$\\
%104 &    5074705624904081792 & 03:08:25.653 & -24:10:05.97 & $-13.73 \pm 0.01$ & $-165.53 \pm 0.02$ & $34.93 \pm 0.02$ & $15.9 \pm 0.5$\\
%104 &    5162609277441730048 & 03:12:14.920 & -12:08:25.36 & $-28.68 \pm 0.02$ & $-161.92 \pm 0.02$ & $27.17 \pm 0.02$ & $9.2 \pm 0.5$\\
%104 &    3271668905115228672 & 03:41:10.473 & 03:36:37.13 & $-44.56 \pm 0.05$ & $-238.70 \pm 0.04$ & $38.62 \pm 0.04$ & $0.6 \pm 0.7$\\
%104 &    4817735596984251264 & 04:47:24.212 & -39:57:59.34 & $-29.21 \pm 0.01$ & $-117.26 \pm 0.01$ & $26.35 \pm 0.01$ & $16.6 \pm 0.8$\\
%104 &    5477304657957793280 & 06:24:26.561 & -63:25:45.82 & $-16.44 \pm 0.07$ & $-86.05 \pm 0.06$ & $31.22 \pm 0.06$ & $25.1 \pm 0.2$\\
%104 &    5268311755492157952 & 07:08:42.174 & -69:23:25.32 & $-10.84 \pm 0.02$ & $-33.66 \pm 0.02$ & $16.50 \pm 0.01$ & $27.0 \pm 0.5$\\
%104 &    5328245442830997248 & 08:48:48.339 & -48:46:13.19 & $-48.20 \pm 0.01$ & $-80.82 \pm 0.01$ & $23.90 \pm 0.01$ & $11.1 \pm 0.4$\\
%104 &    5307858027671124096 & 09:41:43.412 & -55:53:41.53 & $-26.35 \pm 0.01$ & $-49.42 \pm 0.01$ & $13.99 \pm 0.01$ & $12 \pm 2$\\
%104 &    3575733210781078016 & 12:00:44.551 & -10:26:53.78 & $83.8 \pm 0.1$ & $-482.01 \pm 0.07$ & $78.34 \pm 0.09$ & $-0.1 \pm 0.1$\\
%104 &    6132646951418630528 & 12:43:53.032 & -44:36:53.21 & $-1.82 \pm 0.01$ & $-74.53 \pm 0.01$ & $15.13 \pm 0.01$ & $6.0 \pm 0.4$\\
%104 &    6271043132840346112 & 14:13:46.153 & -25:53:32.69 & $25.42 \pm 0.03$ & $-105.68 \pm 0.03$ & $20.86 \pm 0.03$ & $1.7 \pm 0.7$\\
%104 &    5998265327484528896 & 16:07:44.451 & -38:02:23.99 & $30.74 \pm 0.02$ & $-72.33 \pm 0.01$ & $17.01 \pm 0.02$ & $13.8 \pm 0.2$\\
%104 &    6029992663310612096 & 17:04:27.944 & -28:35:01.94 & $83.31 \pm 0.03$ & $-268.61 \pm 0.02$ & $54.73 \pm 0.02$ & $14.1 \pm 0.1$\\
%104 &    4216680418835844864 & 20:14:28.203 & -07:16:59.47 & $10.77 \pm 0.02$ & $-271.10 \pm 0.01$ & $46.14 \pm 0.02$ & $7.0 \pm 0.4$\\
%104 &    6409473742721612544 & 21:59:32.071 & -60:56:00.20 & $-10.19 \pm 0.01$ & $-94.09 \pm 0.01$ & $42.17 \pm 0.02$ & $27.0 \pm 0.1$\\
%104 &    6489054710712343296 & 23:28:37.325 & -59:56:59.60 & $11.30 \pm 0.02$ & $-35.38 \pm 0.02$ & $16.51 \pm 0.02$ & $25.4 \pm 0.9$\\
%105 &    2557562903469873408 & 00:44:19.731 & 07:46:13.66 & $-9.72 \pm 0.03$ & $-64.05 \pm 0.02$ & $11.96 \pm 0.02$ & $-9.2 \pm 0.3$\\
%105 &    2585120478792852992 & 01:30:33.111 & 10:07:52.84 & $-7.73 \pm 0.02$ & $-51.49 \pm 0.01$ & $9.35 \pm 0.02$ & $-11.7 \pm 0.4$\\
%105 &    5062172841616745856 & 02:36:58.584 & -34:34:44.86 & $-18.36 \pm 0.02$ & $-259.00 \pm 0.03$ & $39.29 \pm 0.03$ & $11.2 \pm 0.1$\\
%105 &    4048636941542753152 & 18:34:43.640 & -28:04:22.08 & $-29.54 \pm 0.03$ & $-109.58 \pm 0.03$ & $22.48 \pm 0.03$ & $21.1 \pm 0.2$\\
%105 &    6642655488681211392 & 19:44:52.352 & -52:20:12.29 & $-33.99 \pm 0.02$ & $-91.83 \pm 0.01$ & $33.31 \pm 0.02$ & $22.2 \pm 0.2$\\
%105 &    6914237987476826624 & 20:42:29.344 & -05:18:07.23 & $-60.35 \pm 0.02$ & $-172.56 \pm 0.02$ & $33.53 \pm 0.02$ & $3.2 \pm 0.1$\\
%105 &    2599247240409128960 & 22:24:23.892 & -14:59:31.19 & $-44.71 \pm 0.02$ & $-146.69 \pm 0.01$ & $27.28 \pm 0.02$ & $7.0 \pm 0.3$\\
%105 &    2386296478336907904 & 23:06:54.328 & -21:27:27.68 & $-16.58 \pm 0.02$ & $-117.38 \pm 0.02$ & $25.36 \pm 0.02$ & $8.2 \pm 0.3$\\
%105 &    2383287974004967552 & 23:08:15.117 & -24:44:37.92 & $-52.38 \pm 0.02$ & $-138.44 \pm 0.01$ & $23.61 \pm 0.01$ & $9 \pm 2$\\
%105 &    2817967663980707968 & 23:18:48.538 & 17:21:03.49 & $-29.4 \pm 0.2$ & $-79.2 \pm 0.1$ & $16.4 \pm 0.1$ & $-13.4 \pm 0.5$\\
%105 &    2817967663981039104 & 23:18:48.685 & 17:21:05.60 & $-26.92 \pm 0.02$ & $-71.31 \pm 0.01$ & $16.02 \pm 0.02$ & $-11.4 \pm 0.8$\\
%105 &    1992295420061423488 & 23:20:51.845 & 51:40:41.58 & $-33.60 \pm 0.03$ & $-48.95 \pm 0.03$ & $17.34 \pm 0.03$ & $-22.3 \pm 0.7$\\
%105 &    2763306607340461312 & 23:36:00.758 & 10:57:43.91 & $-14.34 \pm 0.02$ & $-52.78 \pm 0.01$ & $9.52 \pm 0.02$ & $-10.7 \pm 0.8$\\
%106 &    4707945551316063232 & 00:20:55.249 & -65:06:49.41 & $-10.73 \pm 0.02$ & $-28.98 \pm 0.02$ & $11.65 \pm 0.02$ & $36.2 \pm 0.1$\\
%106 &    1209100608847430528 & 15:21:56.834 & 18:35:47.93 & $32.32 \pm 0.02$ & $-210.93 \pm 0.02$ & $30.80 \pm 0.02$ & $-7.4 \pm 0.4$\\
%106 &    1197688915106249344 & 15:43:19.185 & 17:57:07.19 & $23.29 \pm 0.02$ & $-106.69 \pm 0.01$ & $15.69 \pm 0.02$ & $-6.2 \pm 0.5$\\
%106 &    6048969714201330688 & 16:23:00.586 & -25:28:01.07 & $32.03 \pm 0.04$ & $-106.66 \pm 0.03$ & $18.59 \pm 0.03$ & $15.0 \pm 0.5$\\
%106 &    4573634227390912384 & 17:15:44.475 & 25:48:36.20 & $11.71 \pm 0.01$ & $-80.95 \pm 0.01$ & $11.64 \pm 0.01$ & $-11.0 \pm 0.8$\\
%106 &    4386693439368034560 & 17:20:13.017 & 01:10:07.16 & $12.92 \pm 0.02$ & $-121.80 \pm 0.01$ & $18.17 \pm 0.02$ & $3.0 \pm 0.6$\\
%106 &    4537826638372135552 & 18:44:45.958 & 26:21:30.83 & $7.240 \pm 0.009$ & $-100.85 \pm 0.01$ & $15.08 \pm 0.01$ & $-8.8 \pm 0.5$\\
%106 &    6766504237919742592 & 19:26:44.505 & -25:35:02.00 & $-5.14 \pm 0.02$ & $-49.34 \pm 0.02$ & $8.64 \pm 0.02$ & $21.2 \pm 0.4$\\
%106 &    6765317177677351552 & 19:33:56.952 & -27:09:50.68 & $-5.17 \pm 0.02$ & $-48.94 \pm 0.02$ & $9.45 \pm 0.02$ & $20.9 \pm 0.3$\\
%106 &    6867696725428341632 & 20:05:27.868 & -17:51:00.16 & $-8.81 \pm 0.02$ & $-83.85 \pm 0.01$ & $14.15 \pm 0.02$ & $14 \pm 1$\\
%106 &    6867696725428340736 & 20:05:28.268 & -17:51:04.62 & $-4.59 \pm 0.04$ & $-89.40 \pm 0.03$ & $14.14 \pm 0.05$ & $13.6 \pm 0.9$\\
%106 &    6866320068149585536 & 20:08:46.187 & -20:27:39.44 & $-19.60 \pm 0.02$ & $-102.32 \pm 0.01$ & $16.49 \pm 0.01$ & $18.4 \pm 0.6$\\
%106 &    6901231486475595776 & 20:37:18.485 & -11:36:43.32 & $-14.30 \pm 0.01$ & $-61.17 \pm 0.01$ & $9.79 \pm 0.01$ & $12.4 \pm 0.2$\\
%106 &    6779493245513788032 & 20:42:58.393 & -35:13:53.47 & $-16.78 \pm 0.02$ & $-99.48 \pm 0.02$ & $18.75 \pm 0.02$ & $23.3 \pm 0.4$\\
%106 &    1763000482062205056 & 20:46:38.848 & 16:07:23.60 & $-11.7 \pm 0.1$ & $-203.99 \pm 0.08$ & $27.89 \pm 0.09$ & $-6.6 \pm 0.7$\\
%106 &    1763000413344449792 & 20:46:39.466 & 16:07:24.30 & $-30.5 \pm 0.1$ & $-197.5 \pm 0.1$ & $28.1 \pm 0.1$ & $-5.7 \pm 0.2$\\
%106 &    6774668180471737728 & 20:53:23.269 & -39:04:04.45 & $-10.86 \pm 0.04$ & $-55.59 \pm 0.03$ & $11.23 \pm 0.04$ & $24.5 \pm 0.6$\\
%106 &    2692802799327033344 & 21:23:53.778 & 03:24:37.34 & $-9.47 \pm 0.02$ & $-156.77 \pm 0.02$ & $22.16 \pm 0.02$ & $-1.5 \pm 0.4$\\
%106 &    1740330716959453568 & 21:24:57.102 & 08:33:15.22 & $-4.58 \pm 0.01$ & $-165.07 \pm 0.01$ & $22.20 \pm 0.02$ & $-2.1 \pm 0.3$\\
%106 &    6582797732065768320 & 21:30:42.407 & -38:38:18.28 & $-6.31 \pm 0.04$ & $-50.28 \pm 0.03$ & $10.96 \pm 0.05$ & $24.2 \pm 0.4$\\
%106 &    6841148295617361152 & 21:37:40.622 & -15:55:12.21 & $-14.06 \pm 0.04$ & $-66.87 \pm 0.03$ & $11.01 \pm 0.04$ & $11.2 \pm 0.3$\\
%106 &    6586951240319909120 & 21:56:21.062 & -36:48:51.04 & $-17.25 \pm 0.02$ & $-72.48 \pm 0.02$ & $13.55 \pm 0.02$ & $21.0 \pm 0.2$\\
%106 &    6626368113699333248 & 22:12:37.402 & -24:12:34.38 & $-26.03 \pm 0.02$ & $-112.78 \pm 0.02$ & $17.53 \pm 0.02$ & $13.7 \pm 0.8$\\
%106 &    6621607468868839424 & 22:29:10.523 & -27:15:28.21 & $-10.08 \pm 0.02$ & $-57.33 \pm 0.02$ & $9.18 \pm 0.02$ & $17 \pm 4$\\
%106 &    6391847433161434752 & 22:42:53.426 & -66:54:20.84 & $-8.02 \pm 0.02$ & $-15.30 \pm 0.02$ & $9.85 \pm 0.02$ & $31.6 \pm 0.5$\\
%106 &    6393934787265969664 & 23:02:50.316 & -62:44:38.58 & $-6.62 \pm 0.01$ & $-23.17 \pm 0.02$ & $9.25 \pm 0.02$ & $33.0 \pm 0.6$\\
%106 &    2383280135689238144 & 23:06:31.292 & -24:47:33.73 & $-16.32 \pm 0.02$ & $-71.09 \pm 0.02$ & $11.49 \pm 0.02$ & $11.6 \pm 0.4$\\
%106 &    2714239668295831936 & 23:13:24.649 & 09:52:48.98 & $-13.59 \pm 0.02$ & $-124.87 \pm 0.02$ & $17.72 \pm 0.02$ & $-7 \pm 1$\\
%106 &    2432492699896083840 & 23:37:02.167 & -12:19:28.16 & $-18.38 \pm 0.02$ & $-76.01 \pm 0.01$ & $11.46 \pm 0.02$ & $6 \pm 4$\\
%106 &    6530407343032835328 & 23:59:43.857 & -46:33:27.80 & $-9.52 \pm 0.01$ & $-35.72 \pm 0.02$ & $8.08 \pm 0.01$ & $30.8 \pm 0.2$\\
%107 &    4025850731201819392 & 11:41:03.000 & 34:11:59.78 & $-12.52 \pm 0.09$ & $-381.2 \pm 0.1$ & $104.4 \pm 0.1$ & $-5.6 \pm 0.4$\\
%107 &    3689602277083844480 & 12:50:43.535 & -00:46:11.62 & $-29.87 \pm 0.03$ & $-397.00 \pm 0.03$ & $93.85 \pm 0.02$ & $4.5 \pm 0.2$\\
%107 &    1612289289370392704 & 15:00:12.365 & 54:25:01.25 & $-16.70 \pm 0.01$ & $-54.24 \pm 0.02$ & $24.11 \pm 0.01$ & $-14.4 \pm 0.4$\\
%107 &    4395561309887699072 & 15:47:33.980 & -08:56:29.27 & $-3.53 \pm 0.02$ & $-101.69 \pm 0.01$ & $21.72 \pm 0.02$ & $0.3 \pm 0.4$\\
%107 &    1321530929827748864 & 15:52:53.564 & 30:52:36.60 & $-3.658 \pm 0.009$ & $-44.87 \pm 0.01$ & $13.20 \pm 0.01$ & $-9.3 \pm 0.2$\\
%107 &    4406533645657325440 & 16:05:55.699 & -01:18:06.29 & $-12.17 \pm 0.02$ & $-64.83 \pm 0.02$ & $15.46 \pm 0.02$ & $-1 \pm 1$\\
%107 &    4324968638996126976 & 16:21:29.689 & -16:56:04.04 & $-39.07 \pm 0.02$ & $-157.95 \pm 0.02$ & $43.89 \pm 0.02$ & $4.5 \pm 0.2$\\
%107 &    1308177635987030912 & 16:51:41.688 & 28:57:52.32 & $-13.35 \pm 0.01$ & $-74.88 \pm 0.02$ & $21.43 \pm 0.01$ & $-6.9 \pm 0.5$\\
%107 &    1432182103555360640 & 17:04:04.967 & 54:50:48.62 & $-15.89 \pm 0.01$ & $-35.26 \pm 0.01$ & $20.08 \pm 0.01$ & $-14.8 \pm 0.8$\\
%107 &    1344698464459418368 & 17:43:34.072 & 40:09:45.94 & $-2.61 \pm 0.02$ & $-33.41 \pm 0.02$ & $12.68 \pm 0.01$ & $-9.5 \pm 0.5$\\
%107 &    2102806161237723264 & 19:20:44.340 & 43:23:28.33 & $5.54 \pm 0.01$ & $-45.30 \pm 0.01$ & $18.32 \pm 0.01$ & $-13 \pm 1$\\
%108 &    5329033968778084608 & 08:44:42.097 & -48:40:19.45 & $-83.25 \pm 0.02$ & $-119.92 \pm 0.02$ & $30.90 \pm 0.02$ & $2.1 \pm 0.2$\\
%108 &    3825147631014537472 & 09:29:32.383 & -04:14:48.76 & $-30.50 \pm 0.07$ & $-54.22 \pm 0.05$ & $17.31 \pm 0.09$ & $-12.3 \pm 0.2$\\
%108 &    5393633781589693184 & 10:58:33.050 & -39:55:46.59 & $-18.43 \pm 0.02$ & $-64.32 \pm 0.02$ & $14.27 \pm 0.02$ & $-2.2 \pm 0.2$\\
%108 &    3803596275397032960 & 11:00:30.388 & -01:25:05.28 & $-10.01 \pm 0.02$ & $-52.51 \pm 0.02$ & $16.27 \pm 0.02$ & $-16.9 \pm 0.3$\\
%108 &    5403108754321523712 & 11:21:48.249 & -32:05:42.86 & $-15.05 \pm 0.02$ & $-51.74 \pm 0.02$ & $11.29 \pm 0.02$ & $-7.1 \pm 0.3$\\
%108 &    3591550510178331136 & 11:25:00.064 & -08:02:55.42 & $-14.75 \pm 0.02$ & $-70.96 \pm 0.02$ & $20.22 \pm 0.02$ & $-15.7 \pm 0.8$\\
%108 &    3543279991215013120 & 11:42:03.518 & -20:17:39.88 & $-8.64 \pm 0.03$ & $-54.31 \pm 0.02$ & $13.23 \pm 0.03$ & $-12.8 \pm 0.1$\\
%108 &    3567406162546173824 & 11:59:47.959 & -17:13:01.58 & $-5.61 \pm 0.02$ & $-43.63 \pm 0.01$ & $10.12 \pm 0.02$ & $-13.0 \pm 0.4$\\
%108 &    3567406467487106176 & 11:59:48.672 & -17:11:40.33 & $-4.90 \pm 0.04$ & $-44.88 \pm 0.03$ & $9.83 \pm 0.05$ & $-13.1 \pm 0.5$\\
%108 &    3468338962292333440 & 12:28:30.831 & -33:59:08.07 & $-2.42 \pm 0.02$ & $-47.46 \pm 0.01$ & $9.00 \pm 0.02$ & $-7.5 \pm 0.5$\\
%108 &    3505320584919956864 & 12:59:16.127 & -21:48:46.82 & $7.90 \pm 0.02$ & $-51.04 \pm 0.02$ & $11.03 \pm 0.02$ & $-10.7 \pm 0.5$\\
%108 &    6195258361886465664 & 13:30:41.559 & -22:11:09.27 & $15.65 \pm 0.03$ & $-51.92 \pm 0.02$ & $11.89 \pm 0.02$ & $-13 \pm 2$\\
%108 &    6303512948158516352 & 14:23:08.583 & -12:18:06.23 & $36.45 \pm 0.02$ & $-31.50 \pm 0.02$ & $11.08 \pm 0.02$ & $-7.0 \pm 0.6$\\
%108 &    6007456042088552192 & 15:23:21.130 & -37:20:14.05 & $38.00 \pm 0.02$ & $-51.34 \pm 0.02$ & $13.20 \pm 0.02$ & $2 \pm 3$\\
%108 &    6258518625953148416 & 15:32:23.170 & -16:51:07.71 & $42.10 \pm 0.02$ & $-42.57 \pm 0.01$ & $13.27 \pm 0.02$ & $-2.1 \pm 0.3$\\
%108 &    5993783713777405440 & 16:20:01.932 & -41:02:34.54 & $37.53 \pm 0.03$ & $-36.85 \pm 0.02$ & $10.83 \pm 0.03$ & $3 \pm 4$\\
%108 &    5969427164741494656 & 16:43:41.367 & -39:29:07.97 & $81.75 \pm 0.03$ & $-73.23 \pm 0.02$ & $22.89 \pm 0.02$ & $3.7 \pm 0.2$\\
%109 &     306376308035162880 & 01:06:54.340 & 25:43:37.52 & $-7.23 \pm 0.02$ & $-18.31 \pm 0.01$ & $6.66 \pm 0.02$ & $7.8 \pm 0.7$\\
%109 &     313429778207004160 & 01:07:45.375 & 31:39:56.55 & $-5.85 \pm 0.02$ & $-17.15 \pm 0.02$ & $5.83 \pm 0.02$ & $7.6 \pm 0.6$\\
%109 &     320121234175021184 & 01:15:00.586 & 34:12:19.73 & $-7.69 \pm 0.02$ & $-16.09 \pm 0.01$ & $5.62 \pm 0.01$ & $10 \pm 1$\\
%109 &     292811392565421184 & 01:17:21.334 & 22:34:07.44 & $-4.32 \pm 0.07$ & $-17.17 \pm 0.05$ & $6.87 \pm 0.06$ & $8.9 \pm 0.8$\\
%109 &     309800595266536192 & 01:17:42.280 & 29:45:22.19 & $-7.05 \pm 0.01$ & $-19.35 \pm 0.01$ & $6.33 \pm 0.01$ & $8 \pm 1$\\
%109 &     321892684845508864 & 01:18:05.447 & 37:41:09.22 & $-6.05 \pm 0.02$ & $-16.14 \pm 0.01$ & $6.15 \pm 0.02$ & $5.2 \pm 0.9$\\
%109 &      96341034187454848 & 01:39:36.392 & 19:59:09.15 & $-10.02 \pm 0.02$ & $-16.81 \pm 0.02$ & $7.10 \pm 0.02$ & $10.2 \pm 0.7$\\
%109 &     342493512661942016 & 01:54:38.475 & 37:00:18.14 & $-15.99 \pm 0.02$ & $-19.17 \pm 0.02$ & $7.10 \pm 0.03$ & $5.2 \pm 0.3$\\
%109 &     328883379775734400 & 02:04:06.656 & 33:54:49.68 & $-7.83 \pm 0.02$ & $-16.70 \pm 0.03$ & $5.53 \pm 0.03$ & $7.8 \pm 0.8$\\
%109 &     104529367862448768 & 02:05:02.341 & 24:48:31.66 & $-9.85 \pm 0.02$ & $-16.77 \pm 0.02$ & $6.30 \pm 0.02$ & $10 \pm 3$\\
%109 &     325463348857348992 & 02:07:50.056 & 32:00:15.65 & $-9.38 \pm 0.03$ & $-17.60 \pm 0.03$ & $5.80 \pm 0.02$ & $4.8 \pm 0.9$\\
%109 &     126833206045459584 & 02:46:22.375 & 27:03:14.34 & $-8.43 \pm 0.03$ & $-14.39 \pm 0.02$ & $6.27 \pm 0.02$ & $8.9 \pm 0.5$\\
%109 &      31600101621313536 & 02:47:05.569 & 12:26:13.00 & $-13.36 \pm 0.02$ & $-11.88 \pm 0.01$ & $6.44 \pm 0.01$ & $12 \pm 1$\\
%109 &      83739424047103360 & 02:48:53.346 & 18:15:41.27 & $-11.63 \pm 0.02$ & $-15.31 \pm 0.02$ & $6.21 \pm 0.02$ & $8 \pm 2$\\
%109 &      85054852270579200 & 02:50:39.391 & 20:07:29.66 & $-10.65 \pm 0.02$ & $-11.36 \pm 0.02$ & $5.66 \pm 0.02$ & $7 \pm 3$\\
%109 &      60973387256828672 & 03:25:29.547 & 20:41:12.98 & $-12.75 \pm 0.02$ & $-13.33 \pm 0.02$ & $5.76 \pm 0.02$ & $8.3 \pm 0.5$\\
%110 &    6647083565603838848 & 19:39:05.801 & -49:36:06.06 & $18.97 \pm 0.02$ & $9.16 \pm 0.02$ & $6.37 \pm 0.02$ & $11.5 \pm 0.6$\\
%110 &    6847639636173482496 & 20:16:04.231 & -25:12:35.23 & $17.01 \pm 0.02$ & $4.46 \pm 0.01$ & $6.71 \pm 0.02$ & $15.1 \pm 0.5$\\
%110 &    6475902558779668096 & 20:29:23.371 & -50:12:59.59 & $18.89 \pm 0.02$ & $11.03 \pm 0.02$ & $7.60 \pm 0.02$ & $12.7 \pm 0.5$\\
%110 &    6476018866494210048 & 20:29:29.834 & -49:24:16.60 & $15.17 \pm 0.04$ & $9.25 \pm 0.04$ & $7.47 \pm 0.05$ & $12 \pm 2$\\
%110 &    6695297047402477312 & 20:31:45.248 & -35:58:10.21 & $17.00 \pm 0.02$ & $7.66 \pm 0.01$ & $7.53 \pm 0.02$ & $15.7 \pm 0.3$\\
%110 &    6677814984318767616 & 20:40:54.072 & -42:23:38.33 & $11.42 \pm 0.02$ & $9.47 \pm 0.01$ & $6.62 \pm 0.02$ & $13.4 \pm 0.5$\\
%110 &    6678004409556222208 & 20:40:55.347 & -42:16:59.81 & $11.92 \pm 0.02$ & $10.22 \pm 0.02$ & $6.61 \pm 0.02$ & $12 \pm 4$\\
%110 &    6677815087397981824 & 20:40:55.643 & -42:23:47.94 & $11.84 \pm 0.02$ & $8.73 \pm 0.02$ & $6.65 \pm 0.03$ & $14.3 \pm 0.1$\\
%111 &     420496715835808640 & 00:02:19.391 & 55:25:09.07 & $2.46 \pm 0.01$ & $16.19 \pm 0.01$ & $11.59 \pm 0.01$ & $1.2 \pm 0.3$\\
%111 &    2306625006794853120 & 00:06:57.504 & -38:45:42.74 & $-5.48 \pm 0.01$ & $3.11 \pm 0.01$ & $13.39 \pm 0.02$ & $-4.2 \pm 0.2$\\
%111 &    2804372473284465792 & 01:00:30.612 & 24:25:51.42 & $6.18 \pm 0.02$ & $26.66 \pm 0.02$ & $15.16 \pm 0.02$ & $-3 \pm 4$\\
%111 &    2584272716672751872 & 01:01:05.120 & 12:04:46.00 & $8.29 \pm 0.03$ & $19.05 \pm 0.02$ & $14.74 \pm 0.02$ & $-0.2 \pm 0.8$\\
%111 &    2473157553334460544 & 01:02:57.423 & -09:51:40.19 & $2.26 \pm 0.03$ & $16.68 \pm 0.02$ & $18.77 \pm 0.02$ & $-3.2 \pm 0.2$\\
%111 &    2470986808143351168 & 01:27:23.811 & -09:34:08.84 & $6.64 \pm 0.02$ & $16.913 \pm 0.009$ & $18.48 \pm 0.02$ & $-4 \pm 2$\\
%111 &     322652447381670528 & 01:35:30.334 & 37:54:58.96 & $10.42 \pm 0.02$ & $21.71 \pm 0.02$ & $16.63 \pm 0.02$ & $1.8 \pm 0.2$\\
%111 &     453676265905632000 & 02:51:37.225 & 54:57:47.75 & $24.94 \pm 0.01$ & $28.84 \pm 0.02$ & $19.52 \pm 0.02$ & $5.0 \pm 0.2$\\
%111 &     502886004018678912 & 05:47:45.831 & 75:07:04.19 & $17.278 \pm 0.009$ & $6.10 \pm 0.01$ & $16.81 \pm 0.01$ & $5.1 \pm 0.8$\\
%111 &    1104720293532079104 & 06:15:36.250 & 66:08:54.66 & $19.86 \pm 0.01$ & $4.87 \pm 0.02$ & $25.09 \pm 0.02$ & $7.3 \pm 0.2$\\
%111 &    2006822098978783616 & 22:39:11.120 & 56:34:00.29 & $-4.78 \pm 0.01$ & $17.73 \pm 0.01$ & $11.79 \pm 0.01$ & $1.4 \pm 0.7$\\
%111 &    1921686604386870016 & 23:52:42.706 & 41:51:14.01 & $4.90 \pm 0.02$ & $24.59 \pm 0.01$ & $18.00 \pm 0.02$ & $0.5 \pm 0.4$\\
%112 &    1693142461033984896 & 12:09:09.327 & 76:28:52.38 & $0.66 \pm 0.01$ & $-4.21 \pm 0.02$ & $8.08 \pm 0.01$ & $-28.1 \pm 0.3$\\
%112 &    1676843747340271872 & 12:42:27.127 & 63:30:25.72 & $-1.27 \pm 0.01$ & $-12.32 \pm 0.02$ & $8.53 \pm 0.01$ & $-24.9 \pm 0.6$\\
%112 &    1675460939669451904 & 13:08:40.815 & 61:40:22.33 & $-0.60 \pm 0.01$ & $-16.76 \pm 0.01$ & $7.58 \pm 0.01$ & $-25 \pm 1$\\
%112 &    1686062082891617664 & 13:15:25.484 & 69:52:10.87 & $2.09 \pm 0.01$ & $-9.55 \pm 0.01$ & $7.55 \pm 0.01$ & $-31.3 \pm 0.3$\\
%112 &    1687102190827506432 & 13:33:20.644 & 71:37:04.20 & $3.18 \pm 0.01$ & $-9.51 \pm 0.01$ & $7.11 \pm 0.01$ & $-25 \pm 2$\\
%112 &    1674678564131204864 & 13:56:24.777 & 70:04:36.69 & $0.67 \pm 0.01$ & $-6.85 \pm 0.01$ & $6.24 \pm 0.01$ & $-27.0 \pm 0.9$\\
%112 &    1722395208409386624 & 14:51:25.103 & 82:41:10.66 & $1.45 \pm 0.01$ & $0.72 \pm 0.01$ & $8.01 \pm 0.01$ & $-28.0 \pm 0.5$\\
%112 &    1708377981343484544 & 15:12:24.821 & 78:23:27.38 & $4.22 \pm 0.03$ & $-6.71 \pm 0.03$ & $7.20 \pm 0.02$ & $-31.3 \pm 0.4$\\
%112 &    1724143844215016960 & 15:26:52.953 & 84:22:34.49 & $6.16 \pm 0.01$ & $5.55 \pm 0.02$ & $7.87 \pm 0.01$ & $-30 \pm 1$\\
%112 &    1647229054481440128 & 15:40:42.758 & 68:25:59.48 & $5.33 \pm 0.01$ & $-11.07 \pm 0.02$ & $5.82 \pm 0.01$ & $-28.0 \pm 0.3$\\
%112 &    1654326573837339904 & 16:03:22.518 & 72:28:16.36 & $5.77 \pm 0.02$ & $-7.53 \pm 0.02$ & $6.88 \pm 0.01$ & $-27.6 \pm 0.4$\\
%112 &    1623242345031930112 & 16:15:03.353 & 59:15:20.88 & $9.67 \pm 0.02$ & $-17.95 \pm 0.02$ & $6.69 \pm 0.01$ & $-25.9 \pm 0.4$\\
%112 &    1703283634734301952 & 16:15:25.922 & 75:15:49.94 & $7.95 \pm 0.02$ & $-7.27 \pm 0.02$ & $7.37 \pm 0.01$ & $-28.7 \pm 0.2$\\
%112 &    1657194817421439872 & 17:47:01.846 & 77:09:19.97 & $8.47 \pm 0.03$ & $-9.30 \pm 0.03$ & $6.33 \pm 0.02$ & $-27 \pm 2$\\
%112 &    2258334730982144384 & 18:06:02.870 & 68:04:01.23 & $8.16 \pm 0.01$ & $-20.84 \pm 0.02$ & $7.03 \pm 0.01$ & $-25.7 \pm 0.6$\\
%112 &    2124368035231094400 & 18:15:33.230 & 51:05:50.18 & $8.80 \pm 0.01$ & $-37.00 \pm 0.01$ & $9.41 \pm 0.01$ & $-20.7 \pm 0.5$\\
%112 &    2123872533443751424 & 18:19:41.065 & 49:54:11.91 & $9.54 \pm 0.01$ & $-32.11 \pm 0.01$ & $7.787 \pm 0.009$ & $-22 \pm 1$\\
%112 &    2115221988273807360 & 18:19:42.249 & 44:53:16.40 & $14.19 \pm 0.01$ & $-31.85 \pm 0.02$ & $8.58 \pm 0.01$ & $-18.5 \pm 0.3$\\
%112 &    2142981427060294272 & 19:08:42.280 & 57:37:22.94 & $7.33 \pm 0.01$ & $-22.18 \pm 0.02$ & $7.35 \pm 0.01$ & $-21.4 \pm 0.5$\\
%112 &    2285335060068253056 & 21:42:40.930 & 79:30:48.16 & $8.81 \pm 0.01$ & $-16.21 \pm 0.01$ & $8.56 \pm 0.01$ & $-29 \pm 1$\\
%112 &    2284203727026253696 & 21:55:21.383 & 78:11:32.05 & $3.58 \pm 0.01$ & $-19.27 \pm 0.01$ & $8.75 \pm 0.01$ & $-26.9 \pm 0.4$\\
%113 &    6163409908076123392 & 13:41:52.606 & -37:10:14.42 & $5.92 \pm 0.02$ & $-16.13 \pm 0.02$ & $9.85 \pm 0.02$ & $-8.1 \pm 0.7$\\
%113 &    5895318981522936832 & 14:11:53.288 & -56:32:02.24 & $12.51 \pm 0.01$ & $-22.16 \pm 0.01$ & $7.68 \pm 0.01$ & $-3 \pm 3$\\
%113 &    5893796776385640576 & 14:56:29.865 & -53:50:14.48 & $8.60 \pm 0.01$ & $-15.43 \pm 0.02$ & $7.89 \pm 0.01$ & $-4.9 \pm 0.8$\\
%113 &    5879677466514076160 & 15:03:11.018 & -58:48:43.90 & $13.43 \pm 0.02$ & $-14.39 \pm 0.02$ & $7.38 \pm 0.02$ & $-0.2 \pm 0.5$\\
%113 &    5888408516573043200 & 15:10:53.916 & -52:04:12.60 & $13.23 \pm 0.01$ & $-22.76 \pm 0.02$ & $8.34 \pm 0.02$ & $-1.5 \pm 0.9$\\
%113 &    5890513050539206272 & 15:22:30.021 & -49:37:57.02 & $15.55 \pm 0.03$ & $-20.17 \pm 0.03$ & $8.57 \pm 0.03$ & $-4 \pm 1$\\
%113 &    5998980284925714560 & 15:30:25.760 & -46:40:11.28 & $10.52 \pm 0.02$ & $-16.11 \pm 0.02$ & $8.56 \pm 0.02$ & $-2.2 \pm 0.9$\\
%113 &    5835637589099361280 & 15:56:03.155 & -58:02:22.77 & $20.10 \pm 0.02$ & $-12.26 \pm 0.02$ & $7.45 \pm 0.02$ & $-1 \pm 1$\\
%113 &    5931522119892234880 & 16:20:25.290 & -55:08:23.17 & $20.62 \pm 0.03$ & $-14.27 \pm 0.03$ & $8.74 \pm 0.04$ & $0.7 \pm 0.1$\\
%113 &    6019172811648556544 & 16:40:51.379 & -37:41:19.35 & $11.32 \pm 0.02$ & $-9.50 \pm 0.02$ & $6.97 \pm 0.02$ & $-3.5 \pm 0.9$\\
%114 &    6457321289010066688 & 20:48:02.116 & -57:58:07.69 & $27.48 \pm 0.01$ & $-34.90 \pm 0.01$ & $8.01 \pm 0.01$ & $8 \pm 1$\\
%114 &    6457511783696093696 & 20:53:05.937 & -56:44:42.01 & $42.91 \pm 0.01$ & $-52.99 \pm 0.01$ & $12.10 \pm 0.02$ & $6.7 \pm 0.5$\\
%114 &    6453146378936507264 & 21:20:41.814 & -59:36:14.39 & $27.14 \pm 0.01$ & $-25.37 \pm 0.02$ & $6.89 \pm 0.02$ & $9 \pm 1$\\
%114 &    6562713605996567424 & 21:40:24.032 & -47:51:16.94 & $30.73 \pm 0.01$ & $-29.22 \pm 0.01$ & $7.99 \pm 0.01$ & $6.1 \pm 0.5$\\
%114 &    6562696185610489984 & 21:41:30.926 & -48:01:29.89 & $30.60 \pm 0.01$ & $-28.94 \pm 0.01$ & $7.96 \pm 0.01$ & $6 \pm 1$\\
%114 &    6462556514842678784 & 21:42:23.726 & -52:11:54.99 & $31.11 \pm 0.01$ & $-28.98 \pm 0.01$ & $8.05 \pm 0.01$ & $7.3 \pm 0.7$\\
%114 &    6564049340827006976 & 21:51:29.510 & -47:31:24.18 & $27.35 \pm 0.01$ & $-25.95 \pm 0.01$ & $7.28 \pm 0.01$ & $9 \pm 2$\\
%114 &    6561054271152956928 & 21:57:49.865 & -47:49:05.02 & $29.31 \pm 0.01$ & $-25.60 \pm 0.01$ & $6.61 \pm 0.01$ & $7 \pm 1$\\
%114 &    6612802197502007808 & 21:58:49.084 & -32:38:33.99 & $39.87 \pm 0.02$ & $-34.66 \pm 0.02$ & $9.49 \pm 0.02$ & $-0.4 \pm 0.2$\\
%114 &    6382470596136343552 & 22:36:49.729 & -72:40:20.17 & $45.32 \pm 0.01$ & $-21.07 \pm 0.01$ & $10.47 \pm 0.01$ & $13.2 \pm 0.3$\\
%115 &    1691020678470465024 & 12:09:47.039 & 74:39:40.99 & $-10.81 \pm 0.06$ & $7.18 \pm 0.06$ & $14.03 \pm 0.05$ & $-17.9 \pm 0.5$\\
%115 &    1679004558270924288 & 12:52:33.595 & 65:54:51.35 & $2.97 \pm 0.01$ & $-3.74 \pm 0.01$ & $11.39 \pm 0.01$ & $-21 \pm 1$\\
%115 &    1719232050895728896 & 13:14:19.425 & 82:11:50.90 & $2.99 \pm 0.02$ & $8.22 \pm 0.02$ & $15.07 \pm 0.02$ & $-21.9 \pm 0.9$\\
%115 &    1658963416234069760 & 13:42:03.443 & 58:08:15.65 & $2.12 \pm 0.01$ & $-12.06 \pm 0.01$ & $9.65 \pm 0.01$ & $-17.6 \pm 0.7$\\
%115 &    1512049563045574272 & 14:10:12.027 & 52:05:50.18 & $10.83 \pm 0.01$ & $-13.34 \pm 0.01$ & $13.50 \pm 0.01$ & $-16.3 \pm 0.2$\\
%115 &    1618438132053579648 & 14:30:15.109 & 61:18:03.41 & $7.24 \pm 0.02$ & $-4.29 \pm 0.02$ & $10.95 \pm 0.01$ & $-19.7 \pm 0.9$\\
%115 &    1638129358811249536 & 17:51:27.783 & 70:14:45.14 & $25.06 \pm 0.01$ & $-21.07 \pm 0.02$ & $13.69 \pm 0.01$ & $-20.6 \pm 0.3$\\
%115 &    2259408816403070592 & 18:36:54.452 & 68:55:22.25 & $19.63 \pm 0.02$ & $-19.84 \pm 0.02$ & $17.29 \pm 0.01$ & $-15 \pm 1$\\
%115 &    1857262713433510912 & 20:35:56.671 & 27:56:26.76 & $24.021 \pm 0.009$ & $-41.05 \pm 0.01$ & $13.98 \pm 0.01$ & $-8.7 \pm 0.3$\\
%115 &    1750003150814901632 & 20:45:05.297 & 08:13:31.75 & $14.28 \pm 0.02$ & $-40.83 \pm 0.01$ & $13.21 \pm 0.01$ & $-1 \pm 1$\\
%115 &    1859966408220579840 & 20:49:05.785 & 32:28:52.03 & $17.25 \pm 0.01$ & $-59.53 \pm 0.02$ & $20.50 \pm 0.02$ & $-6.5 \pm 0.4$\\
%115 &    2169996565204193024 & 20:49:36.732 & 51:18:50.78 & $8.17 \pm 0.02$ & $-44.94 \pm 0.02$ & $15.57 \pm 0.02$ & $-9.0 \pm 0.5$\\
%115 &    1872444426396216832 & 20:53:15.501 & 37:41:27.28 & $15.82 \pm 0.01$ & $-62.95 \pm 0.01$ & $20.42 \pm 0.01$ & $-7.0 \pm 0.4$\\
%115 &    1840271857159949440 & 21:10:12.290 & 24:18:12.70 & $8.27 \pm 0.01$ & $-36.05 \pm 0.01$ & $12.03 \pm 0.01$ & $-3.4 \pm 0.6$\\
%115 &    1848126111096520448 & 21:15:21.952 & 28:08:38.00 & $30.94 \pm 0.04$ & $-66.48 \pm 0.05$ & $23.64 \pm 0.05$ & $-6.6 \pm 0.8$\\
%115 &    1793593461094777728 & 21:39:15.292 & 21:19:51.73 & $5.90 \pm 0.02$ & $-52.65 \pm 0.02$ & $15.65 \pm 0.02$ & $-5.7 \pm 0.3$\\
%115 &    1918277259348389760 & 23:11:17.600 & 39:54:12.22 & $-0.20 \pm 0.01$ & $-50.60 \pm 0.01$ & $15.16 \pm 0.01$ & $-6.7 \pm 0.4$\\
%115 &    2228784703153151872 & 23:43:39.549 & 73:22:12.80 & $12.97 \pm 0.02$ & $-26.16 \pm 0.02$ & $12.27 \pm 0.02$ & $-14.0 \pm 0.3$\\
%116 &    6794171283365420672 & 20:50:17.163 & -30:25:24.26 & $4.97 \pm 0.02$ & $-4.28 \pm 0.01$ & $7.76 \pm 0.02$ & $-13.3 \pm 0.5$\\
%116 &    6834979172097614720 & 21:32:04.555 & -16:52:16.02 & $13.84 \pm 0.02$ & $-4.82 \pm 0.01$ & $9.82 \pm 0.02$ & $-12.1 \pm 0.8$\\
%116 &    6785252521779673600 & 21:40:00.238 & -30:56:28.47 & $9.55 \pm 0.01$ & $-4.56 \pm 0.01$ & $8.06 \pm 0.01$ & $-13.4 \pm 0.8$\\
%116 &    2617687497811387520 & 22:01:44.339 & -08:48:46.93 & $10.61 \pm 0.02$ & $3.25 \pm 0.02$ & $8.01 \pm 0.02$ & $-13 \pm 2$\\
%116 &    6616391209613004928 & 22:03:01.289 & -30:52:56.42 & $14.77 \pm 0.02$ & $-8.60 \pm 0.02$ & $7.94 \pm 0.02$ & $-11 \pm 3$\\
%116 &    6818838719358649344 & 22:04:44.528 & -23:11:29.04 & $11.52 \pm 0.01$ & $-1.46 \pm 0.01$ & $8.50 \pm 0.01$ & $-12.7 \pm 0.9$\\
%116 &    6818838723653447680 & 22:04:44.867 & -23:11:37.80 & $12.24 \pm 0.02$ & $-2.07 \pm 0.01$ & $8.50 \pm 0.02$ & $-13 \pm 1$\\
%116 &    6615291667921479552 & 22:20:04.711 & -29:07:53.72 & $14.41 \pm 0.02$ & $-4.82 \pm 0.02$ & $8.54 \pm 0.02$ & $-12 \pm 1$\\
%116 &    6615293145390228352 & 22:20:06.246 & -29:07:44.68 & $12.49 \pm 0.02$ & $-3.24 \pm 0.02$ & $8.51 \pm 0.02$ & $-12.3 \pm 0.6$\\
%116 &    6595639821720133376 & 22:42:09.018 & -37:30:11.54 & $16.97 \pm 0.02$ & $-6.49 \pm 0.01$ & $9.10 \pm 0.02$ & $-9 \pm 4$\\
%116 &    6546357919561139328 & 22:47:06.788 & -40:10:01.38 & $15.52 \pm 0.02$ & $-5.82 \pm 0.01$ & $7.62 \pm 0.02$ & $-11.2 \pm 0.9$\\
%117 &    1051547052218220160 & 09:56:07.962 & 62:47:09.13 & $-303.92 \pm 0.01$ & $-583.41 \pm 0.02$ & $95.05 \pm 0.02$ & $15.0 \pm 0.2$\\
%117 &    3796030913843668224 & 11:49:27.924 & 00:36:32.69 & $-131.31 \pm 0.02$ & $-14.05 \pm 0.02$ & $21.79 \pm 0.02$ & $21.5 \pm 0.6$\\
%117 &    3578638842054261248 & 12:33:32.739 & -10:08:46.38 & $-96.67 \pm 0.03$ & $-9.37 \pm 0.02$ & $15.53 \pm 0.03$ & $13.7 \pm 0.3$\\
%117 &    3636761157002118400 & 13:28:24.005 & -03:59:12.50 & $-201.63 \pm 0.04$ & $2.11 \pm 0.02$ & $26.81 \pm 0.03$ & $8.8 \pm 0.4$\\
%117 &    3618102204160590080 & 13:40:19.935 & -09:17:56.33 & $-124.78 \pm 0.03$ & $-5.34 \pm 0.02$ & $17.33 \pm 0.03$ & $5.5 \pm 0.6$\\
%117 &    3618102204160590208 & 13:40:20.178 & -09:17:51.16 & $-120.97 \pm 0.02$ & $-5.11 \pm 0.02$ & $17.37 \pm 0.02$ & $5.8 \pm 0.2$\\
%117 &    1761037029171296000 & 20:47:37.895 & 12:59:11.06 & $22.92 \pm 0.02$ & $36.57 \pm 0.02$ & $24.94 \pm 0.02$ & $-33.2 \pm 0.1$\\
%117 &    6807655075493276416 & 21:01:31.164 & -22:46:41.61 & $61.28 \pm 0.05$ & $-92.50 \pm 0.04$ & $33.41 \pm 0.06$ & $-31.0 \pm 0.4$\\
%117 &    6613748572071070976 & 22:19:56.070 & -31:38:41.26 & $84.55 \pm 0.03$ & $-81.40 \pm 0.02$ & $23.82 \pm 0.02$ & $-23 \pm 1$\\
%117 &    2826159850241446784 & 23:40:51.697 & 20:21:58.04 & $221.77 \pm 0.03$ & $53.26 \pm 0.02$ & $39.41 \pm 0.03$ & $-17.9 \pm 0.3$\\
%117 &    2326210435622357120 & 23:46:55.959 & -31:58:55.47 & $129.00 \pm 0.01$ & $-58.68 \pm 0.01$ & $21.64 \pm 0.02$ & $-16.8 \pm 0.3$\\
%117 &    2391103680612690560 & 23:52:20.079 & -18:01:33.70 & $79.47 \pm 0.04$ & $-19.50 \pm 0.02$ & $13.96 \pm 0.03$ & $-17.2 \pm 0.2$\\
%118 &    5751358618374606080 & 08:29:50.660 & -10:27:59.05 & $-64.92 \pm 0.02$ & $54.02 \pm 0.02$ & $15.62 \pm 0.02$ & $41.1 \pm 0.2$\\
%118 &    5680638820749740672 & 09:07:59.180 & -18:44:27.11 & $-71.31 \pm 0.01$ & $59.17 \pm 0.01$ & $13.48 \pm 0.02$ & $38.4 \pm 0.7$\\
%118 &     647363790412938368 & 09:50:13.894 & 28:11:06.65 & $-149.29 \pm 0.02$ & $-42.69 \pm 0.02$ & $21.33 \pm 0.02$ & $37.5 \pm 0.3$\\
%118 &    3781468432089252992 & 10:35:37.245 & -02:36:06.39 & $-160.60 \pm 0.02$ & $47.43 \pm 0.02$ & $19.28 \pm 0.02$ & $28.0 \pm 0.6$\\
%118 &    3801987483727106432 & 10:53:43.623 & -02:07:44.89 & $-83.40 \pm 0.09$ & $15.39 \pm 0.08$ & $9.68 \pm 0.07$ & $20.5 \pm 0.2$\\
%118 &    3549048544610052480 & 10:54:00.739 & -23:32:45.79 & $-144.46 \pm 0.04$ & $63.90 \pm 0.04$ & $16.69 \pm 0.04$ & $21 \pm 1$\\
%118 &    3549048647689267712 & 10:54:02.940 & -23:32:35.79 & $-145.69 \pm 0.02$ & $63.79 \pm 0.02$ & $16.83 \pm 0.02$ & $20.0 \pm 0.4$\\
%118 &    3808918908108023680 & 10:58:04.511 & 03:32:05.32 & $-148.03 \pm 0.02$ & $31.32 \pm 0.01$ & $16.31 \pm 0.02$ & $23.1 \pm 0.8$\\
%118 &    3784319603179685760 & 11:12:47.873 & -07:20:11.43 & $-97.31 \pm 0.02$ & $26.21 \pm 0.01$ & $10.66 \pm 0.02$ & $17 \pm 2$\\
%118 &    3531901832573828224 & 11:18:30.620 & -26:35:43.96 & $-87.69 \pm 0.02$ & $25.29 \pm 0.02$ & $8.85 \pm 0.02$ & $10.3 \pm 0.2$\\
%118 &    3477921206129876608 & 11:32:46.798 & -33:45:14.09 & $-94.28 \pm 0.02$ & $23.76 \pm 0.01$ & $9.38 \pm 0.02$ & $8 \pm 2$\\
%118 &    3800054370487942016 & 11:34:23.872 & 01:51:36.18 & $-89.76 \pm 0.02$ & $18.34 \pm 0.02$ & $9.88 \pm 0.02$ & $16 \pm 1$\\
%118 &    3894122950362481536 & 12:20:03.937 & 04:44:32.81 & $-128.15 \pm 0.02$ & $20.89 \pm 0.02$ & $12.92 \pm 0.02$ & $5.4 \pm 0.3$\\
%118 &    3513498511889345408 & 12:27:02.375 & -22:23:22.18 & $-125.66 \pm 0.03$ & $31.33 \pm 0.02$ & $13.00 \pm 0.03$ & $0.3 \pm 0.2$\\
%118 &    3695509368945153664 & 12:30:15.628 & -01:27:29.12 & $-162.91 \pm 0.02$ & $36.37 \pm 0.01$ & $16.39 \pm 0.02$ & $5.4 \pm 0.8$\\
%118 &    3501156871824448512 & 12:36:59.143 & -23:26:50.52 & $-100.54 \pm 0.02$ & $14.82 \pm 0.02$ & $9.83 \pm 0.02$ & $-2.5 \pm 0.4$\\
%119 &    6080527896940642560 & 13:13:24.397 & -51:40:04.05 & $-17.30 \pm 0.01$ & $-4.58 \pm 0.01$ & $5.37 \pm 0.01$ & $-3 \pm 2$\\
%119 &    6082078418798274304 & 13:15:57.886 & -48:47:21.88 & $-18.81 \pm 0.03$ & $-4.11 \pm 0.02$ & $5.47 \pm 0.03$ & $-5.4 \pm 0.5$\\
%119 &    6086765636864935296 & 13:23:16.771 & -47:04:46.82 & $-17.44 \pm 0.02$ & $-2.87 \pm 0.02$ & $5.07 \pm 0.02$ & $-5 \pm 1$\\
%119 &    6108930515669136384 & 13:45:51.000 & -43:25:50.55 & $-17.37 \pm 0.02$ & $-4.53 \pm 0.01$ & $5.66 \pm 0.02$ & $-7 \pm 1$\\
%119 &    6090157114846297600 & 13:59:25.241 & -51:36:56.90 & $-17.63 \pm 0.02$ & $-4.18 \pm 0.03$ & $6.35 \pm 0.03$ & $-8 \pm 1$\\
%119 &    5892347237770949760 & 14:17:42.837 & -56:38:53.07 & $-18.22 \pm 0.01$ & $-9.57 \pm 0.01$ & $6.96 \pm 0.01$ & $-5 \pm 2$\\
%119 &    6099917990656673280 & 14:32:27.561 & -43:37:27.96 & $-15.24 \pm 0.03$ & $-7.45 \pm 0.03$ & $5.70 \pm 0.03$ & $-8 \pm 1$\\
%119 &    6106833785654292352 & 14:35:12.450 & -36:23:17.18 & $-17.24 \pm 0.01$ & $-6.07 \pm 0.01$ & $7.48 \pm 0.01$ & $-8.6 \pm 0.8$\\
%119 &    6002196322069957632 & 15:27:38.033 & -42:58:23.83 & $-12.97 \pm 0.02$ & $-6.73 \pm 0.01$ & $7.32 \pm 0.02$ & $-10.2 \pm 0.3$\\
%119 &    6013677044515978240 & 15:29:23.989 & -35:23:35.08 & $-20.71 \pm 0.02$ & $-7.21 \pm 0.02$ & $10.41 \pm 0.02$ & $-12 \pm 2$\\
%119 &    6024102781272252800 & 16:30:39.497 & -33:13:11.31 & $-8.25 \pm 0.02$ & $-6.69 \pm 0.02$ & $6.46 \pm 0.02$ & $-12 \pm 1$\\
%120 &    2748626825736214272 & 00:13:01.517 & 06:53:42.63 & $-12.75 \pm 0.03$ & $-13.78 \pm 0.02$ & $6.21 \pm 0.02$ & $7.7 \pm 0.8$\\
%120 &    2582595141102079488 & 00:55:00.682 & 10:52:27.94 & $-16.09 \pm 0.02$ & $-17.83 \pm 0.02$ & $6.62 \pm 0.02$ & $7.0 \pm 0.4$\\
%120 &     288886136054012288 & 01:33:13.010 & 21:21:34.29 & $-18.49 \pm 0.02$ & $-16.76 \pm 0.01$ & $7.41 \pm 0.02$ & $2 \pm 2$\\
%120 &    2587864825456107520 & 01:40:17.123 & 14:06:18.40 & $-16.60 \pm 0.06$ & $-13.81 \pm 0.04$ & $7.22 \pm 0.05$ & $3 \pm 2$\\
%120 &    2570426880277154432 & 02:09:07.959 & 10:41:14.37 & $-18.34 \pm 0.06$ & $-17.70 \pm 0.05$ & $6.61 \pm 0.04$ & $2 \pm 2$\\
%120 &    2513064568382068352 & 02:16:14.175 & 00:36:54.72 & $-14.56 \pm 0.02$ & $-19.35 \pm 0.02$ & $6.93 \pm 0.02$ & $3.0 \pm 0.7$\\
%120 &    2520831381081840896 & 02:20:24.095 & 07:46:59.39 & $-23.54 \pm 0.02$ & $-26.67 \pm 0.01$ & $8.86 \pm 0.02$ & $3 \pm 2$\\
%120 &    2517360978787083392 & 02:22:43.711 & 06:20:33.97 & $-17.72 \pm 0.03$ & $-14.04 \pm 0.02$ & $8.06 \pm 0.03$ & $2 \pm 2$\\
%120 &       5929533065196032 & 02:39:47.670 & 04:25:14.79 & $-15.01 \pm 0.02$ & $-20.14 \pm 0.02$ & $6.95 \pm 0.02$ & $1.2 \pm 0.4$\\
%120 &      85543795643011072 & 02:49:33.604 & 21:39:29.06 & $-16.45 \pm 0.02$ & $-16.95 \pm 0.02$ & $7.69 \pm 0.02$ & $1 \pm 3$\\
%120 &      11578102254414080 & 03:32:47.961 & 08:12:36.34 & $-14.44 \pm 0.02$ & $-13.52 \pm 0.02$ & $7.25 \pm 0.02$ & $1 \pm 2$\\
%121 &    3278264566134683136 & 03:48:47.905 & 08:29:17.63 & $-25.63 \pm 0.02$ & $0.88 \pm 0.02$ & $8.61 \pm 0.02$ & $6.3 \pm 0.4$\\
%121 &    5097461976546555008 & 04:00:25.140 & -16:19:38.72 & $-30.25 \pm 0.01$ & $-5.50 \pm 0.01$ & $13.29 \pm 0.02$ & $4.6 \pm 0.4$\\
%121 &    3205504865200890240 & 04:25:29.040 & -02:47:53.20 & $-24.86 \pm 0.02$ & $0.91 \pm 0.01$ & $8.79 \pm 0.02$ & $4.0 \pm 0.7$\\
%121 &    3178210210596904320 & 04:30:46.393 & -12:09:57.40 & $-13.60 \pm 0.01$ & $-0.22 \pm 0.01$ & $8.26 \pm 0.01$ & $6.5 \pm 0.4$\\
%121 &    3201592699750417920 & 04:39:08.669 & -04:04:54.20 & $-15.49 \pm 0.02$ & $-7.29 \pm 0.02$ & $7.59 \pm 0.02$ & $4.5 \pm 0.7$\\
%121 &    3201592631030941440 & 04:39:09.030 & -04:05:18.61 & $-15.72 \pm 0.01$ & $-6.89 \pm 0.01$ & $7.57 \pm 0.01$ & $6 \pm 3$\\
%121 &    3288824172726789504 & 04:45:36.398 & 06:18:42.44 & $-13.77 \pm 0.02$ & $-9.35 \pm 0.01$ & $6.01 \pm 0.02$ & $2 \pm 2$\\
%121 &    3211728410251961728 & 05:07:59.515 & -05:14:30.75 & $-20.24 \pm 0.02$ & $-13.78 \pm 0.02$ & $8.76 \pm 0.02$ & $1.6 \pm 0.9$\\
%121 &    3211651302702610560 & 05:08:56.063 & -05:38:14.39 & $-22.18 \pm 0.02$ & $-3.97 \pm 0.01$ & $8.85 \pm 0.02$ & $2.4 \pm 0.7$\\
%121 &    3234936626811905408 & 05:11:13.057 & 02:25:38.50 & $-13.04 \pm 0.02$ & $-2.87 \pm 0.01$ & $6.63 \pm 0.02$ & $4.9 \pm 0.7$\\
%121 &    3213811602532945152 & 05:13:51.540 & -03:12:46.71 & $-24.47 \pm 0.01$ & $-4.388 \pm 0.009$ & $9.01 \pm 0.01$ & $-1 \pm 1$\\
%121 &    3210323852866720128 & 05:16:17.940 & -04:38:54.42 & $-20.28 \pm 0.01$ & $-9.56 \pm 0.01$ & $7.37 \pm 0.01$ & $1 \pm 2$\\
%121 &    3222169643250849408 & 05:23:09.689 & 01:27:57.87 & $-26.57 \pm 0.02$ & $0.43 \pm 0.01$ & $8.49 \pm 0.01$ & $-1 \pm 1$\\
%122 &    4370285427350232704 & 17:35:51.049 & -01:32:38.34 & $19.44 \pm 0.02$ & $-3.72 \pm 0.01$ & $6.38 \pm 0.02$ & $-18 \pm 1$\\
%122 &    4377150606154503936 & 17:39:02.488 & 03:26:04.04 & $17.64 \pm 0.01$ & $-0.69 \pm 0.01$ & $6.58 \pm 0.02$ & $-21 \pm 1$\\
%122 &    4163193060797395200 & 17:42:07.957 & -11:00:56.82 & $17.51 \pm 0.02$ & $-6.34 \pm 0.01$ & $5.49 \pm 0.02$ & $-16 \pm 1$\\
%122 &    4164475641109193472 & 17:52:30.303 & -09:41:13.06 & $18.82 \pm 0.02$ & $-5.84 \pm 0.01$ & $5.67 \pm 0.02$ & $-19 \pm 1$\\
%122 &    4150939042388788480 & 18:02:34.664 & -12:16:24.47 & $21.54 \pm 0.02$ & $-7.04 \pm 0.01$ & $6.05 \pm 0.02$ & $-18.1 \pm 0.3$\\
%122 &    4178986858138083840 & 18:04:15.361 & -00:59:26.87 & $18.24 \pm 0.02$ & $-3.92 \pm 0.02$ & $5.22 \pm 0.02$ & $-18 \pm 1$\\
%122 &    4174608091733705600 & 18:10:29.998 & -03:27:24.37 & $19.04 \pm 0.02$ & $-3.36 \pm 0.02$ & $5.35 \pm 0.01$ & $-15 \pm 4$\\
%122 &    4274628328060112768 & 18:19:33.168 & -00:19:51.85 & $19.83 \pm 0.01$ & $-2.27 \pm 0.01$ & $5.27 \pm 0.01$ & $-17 \pm 1$\\
%122 &    4591482801505147776 & 18:23:42.160 & 30:46:39.53 & $40.91 \pm 0.01$ & $13.40 \pm 0.01$ & $10.70 \pm 0.01$ & $-17 \pm 1$\\
%122 &    4592417665566012032 & 18:29:13.774 & 33:10:31.49 & $43.15 \pm 0.01$ & $15.09 \pm 0.01$ & $11.05 \pm 0.01$ & $-18 \pm 3$\\
%122 &    4479618969535295872 & 18:41:13.466 & 09:38:41.11 & $26.12 \pm 0.02$ & $-0.52 \pm 0.02$ & $6.27 \pm 0.02$ & $-14.6 \pm 0.8$\\
%122 &    4254918443954014592 & 18:53:21.360 & -05:15:58.78 & $25.89 \pm 0.02$ & $-4.09 \pm 0.02$ & $6.11 \pm 0.02$ & $-12 \pm 1$\\
%122 &    4313776954984401920 & 19:01:18.775 & 12:29:01.33 & $28.57 \pm 0.01$ & $0.32 \pm 0.01$ & $6.59 \pm 0.01$ & $-12 \pm 2$\\
%122 &    4516687114283765120 & 19:18:36.340 & 20:37:59.37 & $35.88 \pm 0.02$ & $0.41 \pm 0.02$ & $7.98 \pm 0.02$ & $-13.4 \pm 0.8$\\
%122 &    1824804408659201536 & 19:44:01.656 & 18:58:51.67 & $49.57 \pm 0.02$ & $-0.98 \pm 0.02$ & $9.93 \pm 0.02$ & $-10.5 \pm 0.8$\\
%122 &    1756429628774817280 & 20:59:05.464 & 09:59:12.04 & $75.04 \pm 0.02$ & $-7.56 \pm 0.02$ & $13.20 \pm 0.03$ & $-4.2 \pm 0.5$\\
%122 &    1797271641024073344 & 21:31:31.811 & 23:13:17.36 & $56.05 \pm 0.01$ & $-7.459 \pm 0.008$ & $10.71 \pm 0.02$ & $-2.0 \pm 0.9$\\
%122 &    2696945587341434752 & 21:47:56.090 & 05:11:59.53 & $49.27 \pm 0.02$ & $-3.75 \pm 0.02$ & $8.30 \pm 0.02$ & $-1 \pm 1$\\
%122 &    1769504054683494656 & 22:00:16.601 & 15:22:55.35 & $50.18 \pm 0.01$ & $-8.42 \pm 0.01$ & $9.51 \pm 0.02$ & $-1.4 \pm 0.5$\\
%122 &    2728214426725030144 & 22:04:07.553 & 11:37:16.07 & $58.27 \pm 0.03$ & $-4.71 \pm 0.03$ & $10.01 \pm 0.02$ & $-1 \pm 1$\\
%122 &    2710079013217017472 & 22:26:17.144 & 06:24:18.90 & $71.63 \pm 0.02$ & $-7.71 \pm 0.02$ & $12.58 \pm 0.02$ & $4 \pm 1$\\
%122 &    2729293043336521088 & 22:29:35.800 & 10:22:13.37 & $50.42 \pm 0.02$ & $-3.10 \pm 0.03$ & $8.91 \pm 0.02$ & $2.4 \pm 0.2$\\
%122 &    2611083178139983744 & 22:47:26.777 & -07:26:05.96 & $55.56 \pm 0.02$ & $-0.91 \pm 0.02$ & $9.92 \pm 0.02$ & $6.1 \pm 0.9$\\
%123 &    5417455010245157248 & 10:24:16.827 & -40:13:52.28 & $-1.02 \pm 0.01$ & $-11.31 \pm 0.01$ & $6.26 \pm 0.02$ & $-4.8 \pm 0.4$\\
%123 &    5367889988138072448 & 10:36:12.691 & -43:47:55.15 & $1.42 \pm 0.01$ & $-7.20 \pm 0.01$ & $5.81 \pm 0.01$ & $-4 \pm 2$\\
%123 &    3550414928326007424 & 10:47:10.112 & -21:31:20.52 & $2.25 \pm 0.02$ & $-6.94 \pm 0.02$ & $6.10 \pm 0.02$ & $-3 \pm 2$\\
%123 &    5458103061767203072 & 10:49:11.779 & -26:14:01.54 & $1.24 \pm 0.02$ & $-6.16 \pm 0.02$ & $6.20 \pm 0.02$ & $-2.9 \pm 0.8$\\
%123 &    5449424032374745088 & 10:53:51.664 & -34:43:52.20 & $-0.77 \pm 0.01$ & $-7.36 \pm 0.02$ & $6.58 \pm 0.02$ & $0.0 \pm 0.4$\\
%123 &    5450076592525671296 & 11:01:35.829 & -33:01:46.34 & $2.40 \pm 0.01$ & $-9.29 \pm 0.01$ & $6.69 \pm 0.01$ & $-5 \pm 2$\\
%123 &    3546142707176967296 & 11:26:55.358 & -18:30:46.99 & $3.74 \pm 0.02$ & $-6.34 \pm 0.01$ & $6.31 \pm 0.02$ & $-6 \pm 1$\\
%123 &    3465313346811511936 & 11:44:16.277 & -34:28:02.92 & $1.79 \pm 0.02$ & $-9.03 \pm 0.01$ & $7.63 \pm 0.02$ & $-2.6 \pm 0.3$\\
%123 &    6125699682900489856 & 12:23:34.123 & -51:02:22.45 & $3.31 \pm 0.01$ & $-9.48 \pm 0.01$ & $7.50 \pm 0.01$ & $-3 \pm 1$\\
%123 &    3495417150545597952 & 12:51:09.145 & -27:51:16.67 & $5.63 \pm 0.03$ & $-5.34 \pm 0.02$ & $8.48 \pm 0.02$ & $-2.5 \pm 0.3$\\
%124 &    5066543812651941376 & 02:49:11.967 & -27:27:47.26 & $-22.08 \pm 0.01$ & $4.48 \pm 0.01$ & $6.96 \pm 0.02$ & $11 \pm 1$\\
%124 &    4755078281904668160 & 02:52:02.556 & -44:32:14.00 & $-17.68 \pm 0.01$ & $11.34 \pm 0.01$ & $6.62 \pm 0.01$ & $11.2 \pm 0.5$\\
%124 &    4854226742939060352 & 03:18:38.832 & -37:54:50.13 & $-20.68 \pm 0.01$ & $9.57 \pm 0.01$ & $6.68 \pm 0.01$ & $10 \pm 1$\\
%124 &    4846031086344894464 & 03:28:52.592 & -46:49:41.45 & $-18.21 \pm 0.01$ & $7.38 \pm 0.02$ & $5.38 \pm 0.01$ & $9.1 \pm 0.9$\\
%124 &    4856777781714659456 & 03:49:01.234 & -36:55:54.59 & $-21.21 \pm 0.01$ & $7.49 \pm 0.01$ & $6.26 \pm 0.01$ & $8.9 \pm 0.7$\\
%124 &    4842841609271263488 & 03:49:42.253 & -41:36:52.00 & $-22.15 \pm 0.01$ & $3.73 \pm 0.01$ & $6.39 \pm 0.01$ & $7.3 \pm 0.5$\\
%124 &    4858261160339239296 & 03:51:05.956 & -36:59:16.01 & $-20.952 \pm 0.008$ & $6.49 \pm 0.01$ & $6.298 \pm 0.009$ & $9 \pm 1$\\
%124 &    4841890905376068480 & 03:56:01.480 & -42:28:49.34 & $-22.12 \pm 0.01$ & $8.82 \pm 0.01$ & $6.47 \pm 0.01$ & $7.0 \pm 0.8$\\
%124 &    4869518922457404928 & 04:13:14.804 & -37:01:57.18 & $-21.44 \pm 0.01$ & $5.77 \pm 0.02$ & $5.96 \pm 0.01$ & $7.4 \pm 0.5$\\
%124 &    4839527887383812864 & 04:16:46.145 & -42:58:10.46 & $-22.76 \pm 0.01$ & $7.62 \pm 0.01$ & $6.37 \pm 0.01$ & $6.7 \pm 0.5$\\
%124 &    4839672404443344256 & 04:19:17.403 & -42:07:33.55 & $-21.99 \pm 0.02$ & $7.25 \pm 0.02$ & $6.17 \pm 0.02$ & $5 \pm 1$\\
%124 &    4864026243401321216 & 04:30:00.233 & -40:23:16.90 & $-19.74 \pm 0.01$ & $6.21 \pm 0.02$ & $5.78 \pm 0.01$ & $7.4 \pm 0.7$\\
%124 &    4867658750644728448 & 04:32:22.570 & -35:26:45.78 & $-18.175 \pm 0.009$ & $4.66 \pm 0.01$ & $5.19 \pm 0.01$ & $7 \pm 1$\\
%124 &    4816919591854725248 & 04:51:32.380 & -40:24:50.52 & $-23.14 \pm 0.01$ & $3.26 \pm 0.01$ & $6.58 \pm 0.01$ & $5.2 \pm 0.8$\\
%124 &    4875112344266235392 & 04:52:36.552 & -30:35:33.84 & $-23.40 \pm 0.01$ & $3.62 \pm 0.01$ & $6.85 \pm 0.01$ & $4 \pm 4$\\
%125 &    4670194438052591360 & 03:57:45.104 & -64:01:17.77 & $-31.57 \pm 0.03$ & $6.68 \pm 0.03$ & $8.16 \pm 0.02$ & $3.7 \pm 0.3$\\
%125 &    4759469520890914944 & 05:32:03.924 & -60:57:41.39 & $-29.93 \pm 0.02$ & $-10.33 \pm 0.02$ & $9.34 \pm 0.01$ & $-1.2 \pm 0.6$\\
%125 &    4656823242803886208 & 05:47:02.849 & -71:31:26.46 & $-34.12 \pm 0.02$ & $-10.46 \pm 0.01$ & $8.89 \pm 0.01$ & $0.9 \pm 0.7$\\
%125 &    4767638518624841728 & 05:58:06.376 & -55:24:16.85 & $-26.85 \pm 0.01$ & $-11.22 \pm 0.01$ & $8.01 \pm 0.01$ & $-0.9 \pm 0.4$\\
%125 &    5260747733968653824 & 06:35:15.880 & -75:39:56.99 & $-38.84 \pm 0.01$ & $-27.28 \pm 0.01$ & $14.99 \pm 0.01$ & $-2 \pm 1$\\
%125 &    5267863773223666176 & 07:25:29.753 & -69:22:17.48 & $-19.86 \pm 0.01$ & $-23.75 \pm 0.01$ & $10.42 \pm 0.01$ & $-4.1 \pm 0.4$\\
%125 &    5764981906743849856 & 12:12:57.224 & -88:34:12.07 & $19.81 \pm 0.02$ & $-31.33 \pm 0.01$ & $11.37 \pm 0.01$ & $-2 \pm 1$\\
%125 &    6445259543373976064 & 19:40:00.428 & -61:14:58.91 & $21.28 \pm 0.02$ & $26.71 \pm 0.02$ & $10.42 \pm 0.02$ & $4.6 \pm 0.6$\\
%125 &    6376270862385193984 & 20:38:49.985 & -69:54:40.34 & $11.318 \pm 0.009$ & $23.89 \pm 0.01$ & $7.88 \pm 0.01$ & $5 \pm 2$\\
%125 &    6424662980464625408 & 20:41:57.762 & -67:21:23.36 & $12.56 \pm 0.02$ & $19.63 \pm 0.02$ & $6.88 \pm 0.02$ & $6.2 \pm 0.8$\\
%125 &    6561932025028930432 & 21:46:17.904 & -49:43:19.01 & $0.97 \pm 0.01$ & $21.29 \pm 0.01$ & $8.01 \pm 0.01$ & $9 \pm 2$\\
%126 &     394915336559800320 & 00:18:56.903 & 50:41:25.08 & $-8.26 \pm 0.02$ & $-17.77 \pm 0.02$ & $6.44 \pm 0.03$ & $-3 \pm 1$\\
%126 &     389257181004439680 & 00:33:43.333 & 46:58:50.35 & $-9.21 \pm 0.02$ & $-11.93 \pm 0.01$ & $5.91 \pm 0.02$ & $-1 \pm 1$\\
%126 &     510572208772583296 & 01:19:14.665 & 61:34:58.95 & $-11.98 \pm 0.01$ & $-15.31 \pm 0.01$ & $6.15 \pm 0.02$ & $-7.4 \pm 0.7$\\
%126 &     406203854941373312 & 01:42:42.153 & 50:53:44.85 & $-10.74 \pm 0.02$ & $-13.37 \pm 0.01$ & $6.20 \pm 0.01$ & $-5.1 \pm 0.7$\\
%126 &     514638344517237888 & 02:08:04.383 & 62:54:21.08 & $-13.41 \pm 0.01$ & $-13.87 \pm 0.02$ & $6.57 \pm 0.02$ & $-7 \pm 3$\\
%126 &     514110475855420544 & 02:29:43.692 & 63:15:01.85 & $-15.341 \pm 0.008$ & $-13.56 \pm 0.01$ & $7.06 \pm 0.01$ & $-5.8 \pm 0.7$\\
%126 &     548659776890243200 & 02:38:09.554 & 75:31:40.43 & $-18.50 \pm 0.02$ & $-10.64 \pm 0.02$ & $7.14 \pm 0.02$ & $-9 \pm 1$\\
%126 &     556016299954244352 & 03:31:16.714 & 80:00:01.05 & $-16.73 \pm 0.01$ & $-6.73 \pm 0.02$ & $6.86 \pm 0.01$ & $-11 \pm 2$\\
%126 &     489771892614968704 & 03:52:59.133 & 65:09:31.26 & $-19.423 \pm 0.009$ & $-10.57 \pm 0.02$ & $6.65 \pm 0.02$ & $-8 \pm 1$\\
%126 &     469008027846152960 & 04:09:06.401 & 56:18:02.85 & $-18.49 \pm 0.01$ & $-6.53 \pm 0.01$ & $6.32 \pm 0.01$ & $-5 \pm 2$\\
%127 &    2777718662159664256 & 00:49:59.004 & 14:04:07.25 & $-34.16 \pm 0.02$ & $-26.19 \pm 0.02$ & $8.35 \pm 0.02$ & $-7.7 \pm 0.8$\\
%127 &     364092387796561920 & 00:50:15.750 & 35:48:15.21 & $-26.55 \pm 0.02$ & $-17.35 \pm 0.01$ & $6.84 \pm 0.02$ & $-10.7 \pm 0.5$\\
%127 &     364092387797060224 & 00:50:16.561 & 35:48:08.79 & $-26.51 \pm 0.02$ & $-17.65 \pm 0.01$ & $6.83 \pm 0.02$ & $-10 \pm 2$\\
%127 &     313384457711881088 & 01:02:55.540 & 31:35:01.49 & $-29.18 \pm 0.02$ & $-18.79 \pm 0.02$ & $7.54 \pm 0.03$ & $-10.6 \pm 0.2$\\
%127 &     309195146611313792 & 01:24:26.880 & 29:50:29.67 & $-40.71 \pm 0.02$ & $-20.60 \pm 0.02$ & $10.32 \pm 0.02$ & $-13.4 \pm 0.2$\\
%127 &     302569455182579584 & 01:48:41.876 & 30:15:26.80 & $-29.87 \pm 0.02$ & $-15.35 \pm 0.02$ & $7.88 \pm 0.02$ & $-16.2 \pm 0.4$\\
%127 &     297770533603868288 & 01:52:23.880 & 26:47:10.23 & $-30.74 \pm 0.02$ & $-17.45 \pm 0.02$ & $9.01 \pm 0.02$ & $-15.8 \pm 0.7$\\
%127 &     324697332850241664 & 02:15:54.401 & 31:47:22.56 & $-20.67 \pm 0.02$ & $-10.03 \pm 0.02$ & $7.10 \pm 0.02$ & $-16 \pm 1$\\
%127 &     438076424989993984 & 02:39:05.057 & 47:30:03.44 & $-23.79 \pm 0.02$ & $-5.25 \pm 0.01$ & $7.83 \pm 0.01$ & $-20 \pm 1$\\
%127 &     432442428627060992 & 02:58:33.249 & 42:39:06.46 & $-21.98 \pm 0.02$ & $-3.23 \pm 0.01$ & $7.93 \pm 0.01$ & $-19 \pm 2$\\
%128 &    2772452074478246784 & 00:01:45.993 & 16:29:16.91 & $-32.09 \pm 0.02$ & $-16.35 \pm 0.02$ & $7.40 \pm 0.02$ & $-4.5 \pm 0.4$\\
%128 &    2877757697549768064 & 00:09:40.546 & 38:02:13.55 & $-41.07 \pm 0.01$ & $-14.109 \pm 0.008$ & $9.62 \pm 0.02$ & $-7.6 \pm 0.3$\\
%128 &    2877757491392333824 & 00:09:42.209 & 38:00:49.14 & $-40.49 \pm 0.01$ & $-14.69 \pm 0.01$ & $9.67 \pm 0.02$ & $-8.2 \pm 0.7$\\
%128 &    2876280847274702848 & 00:20:04.090 & 35:26:55.29 & $-35.41 \pm 0.02$ & $-10.98 \pm 0.02$ & $8.56 \pm 0.01$ & $-7.8 \pm 0.4$\\
%128 &     378346697057801088 & 00:24:28.471 & 36:16:47.74 & $-35.71 \pm 0.02$ & $-9.50 \pm 0.02$ & $8.63 \pm 0.03$ & $-8.8 \pm 0.7$\\
%128 &    2858924265955899264 & 00:30:11.699 & 30:14:55.71 & $-45.84 \pm 0.02$ & $-16.10 \pm 0.01$ & $11.44 \pm 0.02$ & $-8.8 \pm 0.7$\\
%128 &     367448921918577664 & 00:41:35.176 & 37:27:33.74 & $-30.69 \pm 0.02$ & $-7.36 \pm 0.02$ & $7.59 \pm 0.02$ & $-9 \pm 1$\\
%128 &     297746408771978368 & 01:51:53.543 & 26:41:30.54 & $-31.36 \pm 0.02$ & $-6.82 \pm 0.02$ & $9.30 \pm 0.01$ & $-13 \pm 1$\\
%128 &     129744987713485824 & 02:45:35.113 & 30:19:09.94 & $-23.44 \pm 0.03$ & $-6.60 \pm 0.03$ & $8.68 \pm 0.03$ & $-16.7 \pm 0.7$\\
%128 &    1894870821458781696 & 22:25:15.638 & 31:09:39.55 & $-30.15 \pm 0.02$ & $-20.07 \pm 0.03$ & $7.45 \pm 0.03$ & $1.9 \pm 0.3$\\
%128 &    1894467571270052992 & 22:27:18.245 & 29:21:54.58 & $-24.26 \pm 0.01$ & $-13.73 \pm 0.01$ & $5.88 \pm 0.01$ & $1.4 \pm 0.6$\\
%128 &    1903904752587657088 & 22:35:25.040 & 34:29:32.13 & $-26.81 \pm 0.02$ & $-15.92 \pm 0.02$ & $6.53 \pm 0.02$ & $-1.2 \pm 0.6$\\
%128 &    1915604449660273408 & 22:58:05.958 & 36:05:14.78 & $-29.75 \pm 0.01$ & $-15.97 \pm 0.01$ & $7.20 \pm 0.01$ & $-1.6 \pm 0.2$\\
%128 &    1885696943110831104 & 23:04:16.661 & 30:05:56.08 & $-31.56 \pm 0.01$ & $-15.97 \pm 0.02$ & $7.16 \pm 0.02$ & $-1.7 \pm 0.2$\\
%128 &    2841833422854508288 & 23:05:07.233 & 22:43:54.06 & $-30.50 \pm 0.02$ & $-16.62 \pm 0.02$ & $7.06 \pm 0.02$ & $-1 \pm 2$\\
%128 &    1885633755551517952 & 23:06:15.182 & 29:53:41.39 & $-31.78 \pm 0.01$ & $-14.26 \pm 0.02$ & $7.35 \pm 0.02$ & $-2 \pm 1$\\
%128 &    2841176773895172224 & 23:20:51.444 & 25:27:36.09 & $-29.79 \pm 0.02$ & $-12.44 \pm 0.01$ & $6.79 \pm 0.02$ & $-2.9 \pm 0.6$\\
%128 &    2864699794379244928 & 23:33:24.043 & 26:16:13.92 & $-26.54 \pm 0.02$ & $-15.79 \pm 0.01$ & $6.12 \pm 0.02$ & $-1.9 \pm 0.8$\\
%128 &    2868023446231778816 & 23:38:38.392 & 29:46:10.11 & $-29.35 \pm 0.02$ & $-12.95 \pm 0.01$ & $6.73 \pm 0.02$ & $-5.7 \pm 0.9$\\
%128 &    2852597950928471168 & 23:48:18.049 & 25:42:24.98 & $-28.34 \pm 0.02$ & $-10.55 \pm 0.01$ & $6.20 \pm 0.02$ & $-3.3 \pm 0.7$\\
%128 &    2867419917426402304 & 23:51:29.187 & 29:55:34.93 & $-28.77 \pm 0.02$ & $-12.68 \pm 0.01$ & $6.66 \pm 0.02$ & $-6.0 \pm 0.3$\\
%128 &    2851685386340733568 & 23:53:04.781 & 24:41:36.50 & $-28.45 \pm 0.02$ & $-9.62 \pm 0.01$ & $6.75 \pm 0.02$ & $-4 \pm 1$\\
%128 &    2848390978922043264 & 23:59:49.280 & 23:27:10.12 & $-28.39 \pm 0.02$ & $-12.82 \pm 0.01$ & $6.42 \pm 0.02$ & $-5.1 \pm 0.8$\\
%129 &    3044349995677210112 & 07:52:52.857 & -05:24:45.23 & $-15.78 \pm 0.02$ & $-27.78 \pm 0.01$ & $23.60 \pm 0.02$ & $-3.2 \pm 0.7$\\
%129 &    5621410392808410496 & 09:01:54.215 & -38:50:21.75 & $3.90 \pm 0.01$ & $-7.26 \pm 0.01$ & $13.51 \pm 0.01$ & $-4 \pm 1$\\
%129 &    5621410397112915840 & 09:01:58.585 & -38:50:15.18 & $4.08 \pm 0.01$ & $-7.08 \pm 0.01$ & $13.52 \pm 0.01$ & $-4.8 \pm 0.2$\\
%129 &    5331037210237162624 & 09:07:24.001 & -44:21:24.08 & $1.74 \pm 0.01$ & $-2.50 \pm 0.01$ & $13.44 \pm 0.01$ & $-2 \pm 1$\\
%129 &    5672621869154493440 & 10:05:46.944 & -18:11:42.27 & $3.47 \pm 0.02$ & $1.01 \pm 0.02$ & $9.95 \pm 0.02$ & $-4.0 \pm 0.7$\\
%129 &     752271733872132224 & 10:21:53.491 & 34:02:59.43 & $6.57 \pm 0.02$ & $-6.89 \pm 0.02$ & $25.20 \pm 0.02$ & $-4 \pm 2$\\
%129 &    5351781451298600192 & 10:23:48.804 & -57:17:02.88 & $10.87 \pm 0.01$ & $-3.25 \pm 0.01$ & $12.12 \pm 0.01$ & $-3 \pm 2$\\
%129 &    5386573302034981760 & 11:05:35.653 & -46:07:13.31 & $4.50 \pm 0.01$ & $-5.43 \pm 0.02$ & $11.97 \pm 0.02$ & $-2.2 \pm 0.4$\\
%129 &    3535548019288422400 & 11:06:16.558 & -25:59:18.72 & $9.80 \pm 0.02$ & $2.49 \pm 0.02$ & $14.49 \pm 0.02$ & $-2.1 \pm 0.5$\\
%129 &    3539827249825749760 & 11:15:05.691 & -19:36:24.94 & $6.93 \pm 0.02$ & $-17.12 \pm 0.02$ & $20.84 \pm 0.02$ & $-3.9 \pm 0.2$\\
%129 &    5374087247984188416 & 11:18:10.200 & -48:22:18.78 & $12.072 \pm 0.009$ & $-15.48 \pm 0.01$ & $15.62 \pm 0.01$ & $-3.7 \pm 0.3$\\
%129 &    3900256782136610176 & 12:22:41.036 & 05:54:53.67 & $2.12 \pm 0.03$ & $-7.43 \pm 0.02$ & $17.20 \pm 0.03$ & $-6.5 \pm 0.2$\\
%129 &    3904388128358205184 & 12:32:33.319 & 10:45:56.79 & $13.63 \pm 0.02$ & $-9.45 \pm 0.03$ & $24.84 \pm 0.02$ & $-9.6 \pm 0.6$\\
%129 &    6184469270895975040 & 13:03:20.948 & -29:27:54.65 & $5.84 \pm 0.02$ & $-1.04 \pm 0.01$ & $10.25 \pm 0.02$ & $-4.0 \pm 0.8$\\
%129 &    3621225504378380800 & 13:06:18.496 & -13:14:08.56 & $2.18 \pm 0.02$ & $4.58 \pm 0.02$ & $9.45 \pm 0.02$ & $-1.9 \pm 0.8$\\
%129 &    6185694229928422144 & 13:07:34.662 & -29:58:07.31 & $11.54 \pm 0.03$ & $-15.88 \pm 0.02$ & $13.01 \pm 0.03$ & $-3.1 \pm 0.7$\\
%129 &    6164849752912441344 & 13:35:20.111 & -34:38:26.21 & $4.50 \pm 0.02$ & $5.46 \pm 0.02$ & $11.89 \pm 0.02$ & $-1.7 \pm 0.2$\\
%129 &    6171492113110925312 & 13:47:42.953 & -32:25:52.07 & $84.94 \pm 0.03$ & $-62.67 \pm 0.03$ & $68.58 \pm 0.03$ & $-4.8 \pm 0.2$\\
%129 &    6269786425409559040 & 14:22:03.153 & -27:30:27.00 & $2.28 \pm 0.02$ & $0.25 \pm 0.02$ & $9.26 \pm 0.02$ & $-3.5 \pm 0.4$\\
%130 &     650608625322898560 & 08:12:20.801 & 13:32:57.04 & $-6.67 \pm 0.02$ & $-0.41 \pm 0.02$ & $6.44 \pm 0.02$ & $-9.8 \pm 0.5$\\
%130 &     917695629092732544 & 08:29:23.960 & 44:17:56.30 & $-5.64 \pm 0.01$ & $6.71 \pm 0.01$ & $6.66 \pm 0.02$ & $-4.5 \pm 0.9$\\
%130 &     703964763522033152 & 08:34:25.504 & 27:44:58.63 & $-3.74 \pm 0.02$ & $1.61 \pm 0.01$ & $6.95 \pm 0.02$ & $-8 \pm 1$\\
%130 &     706363691735328896 & 08:43:30.493 & 30:06:41.06 & $-5.40 \pm 0.03$ & $2.36 \pm 0.02$ & $7.07 \pm 0.03$ & $-8 \pm 2$\\
%130 &     812406846590803840 & 09:24:00.042 & 39:47:34.86 & $-1.81 \pm 0.02$ & $0.65 \pm 0.02$ & $6.66 \pm 0.03$ & $-7.9 \pm 0.3$\\
%130 &     746586129180316928 & 10:02:39.632 & 32:17:50.40 & $-4.13 \pm 0.02$ & $0.53 \pm 0.02$ & $7.33 \pm 0.02$ & $-8.5 \pm 0.4$\\
%130 &     848159219513526144 & 10:09:53.651 & 51:00:49.28 & $-0.66 \pm 0.01$ & $6.97 \pm 0.01$ & $6.80 \pm 0.01$ & $-9.0 \pm 0.4$\\
%130 &     783376922130896512 & 11:00:02.364 & 46:22:21.39 & $-0.158 \pm 0.008$ & $7.44 \pm 0.01$ & $7.25 \pm 0.01$ & $-9 \pm 1$\\
%131 &    4628931342912981504 & 03:40:39.943 & -75:33:15.42 & $0.50 \pm 0.02$ & $-0.17 \pm 0.02$ & $10.78 \pm 0.01$ & $-0.4 \pm 0.9$\\
%131 &    4830337168469667968 & 04:09:04.864 & -49:40:40.28 & $-7.41 \pm 0.01$ & $-3.97 \pm 0.02$ & $12.32 \pm 0.01$ & $0 \pm 1$\\
%131 &    4675830156699785344 & 04:27:46.001 & -62:31:16.25 & $-12.06 \pm 0.03$ & $5.09 \pm 0.04$ & $10.06 \pm 0.03$ & $1.5 \pm 0.1$\\
%131 &    4653908879841707520 & 04:28:57.518 & -72:16:07.66 & $0.60 \pm 0.01$ & $0.51 \pm 0.01$ & $10.71 \pm 0.01$ & $0.4 \pm 0.5$\\
%131 &    4655915699018915968 & 04:29:04.415 & -69:36:43.90 & $-4.44 \pm 0.02$ & $3.20 \pm 0.03$ & $12.00 \pm 0.02$ & $1 \pm 1$\\
%131 &    4655118995469538816 & 04:58:07.154 & -70:08:57.18 & $-7.12 \pm 0.02$ & $3.16 \pm 0.02$ & $12.07 \pm 0.01$ & $0.9 \pm 0.2$\\
%131 &    4657831426260808832 & 05:37:35.269 & -68:25:57.40 & $-7.16 \pm 0.02$ & $2.28 \pm 0.02$ & $11.32 \pm 0.01$ & $0.8 \pm 0.3$\\
%131 &    4792679651132723200 & 05:51:50.013 & -51:51:11.54 & $-14.84 \pm 0.01$ & $-6.41 \pm 0.01$ & $10.01 \pm 0.01$ & $1 \pm 3$\\
%131 &    4650692262882450304 & 05:54:22.494 & -72:40:34.90 & $-2.33 \pm 0.03$ & $0.96 \pm 0.03$ & $10.14 \pm 0.02$ & $1.2 \pm 0.5$\\
%131 &    2884893974691405056 & 06:09:25.011 & -37:07:21.12 & $-11.27 \pm 0.02$ & $-11.37 \pm 0.03$ & $12.11 \pm 0.02$ & $1 \pm 1$\\
%131 &    2884893974691404928 & 06:09:25.275 & -37:07:22.60 & $-12.34 \pm 0.01$ & $-11.21 \pm 0.01$ & $12.19 \pm 0.01$ & $0.5 \pm 0.3$\\
%131 &    5482546785800828160 & 06:16:17.855 & -59:18:54.52 & $-3.34 \pm 0.01$ & $3.62 \pm 0.01$ & $8.08 \pm 0.01$ & $0.7 \pm 0.5$\\
%131 &    5481685936916181376 & 06:29:09.733 & -60:17:35.01 & $-1.02 \pm 0.02$ & $1.48 \pm 0.01$ & $5.99 \pm 0.01$ & $0 \pm 2$\\
%131 &    5482768195658570624 & 06:30:53.787 & -58:55:41.33 & $-0.72 \pm 0.02$ & $1.56 \pm 0.03$ & $5.36 \pm 0.02$ & $0 \pm 2$\\
%131 &    5496643590021407744 & 06:33:08.391 & -57:20:38.48 & $-2.45 \pm 0.02$ & $0.61 \pm 0.02$ & $5.95 \pm 0.02$ & $-2 \pm 1$\\
%131 &    5484348610481017472 & 06:34:43.914 & -58:14:34.49 & $-0.92 \pm 0.01$ & $1.70 \pm 0.02$ & $5.38 \pm 0.01$ & $-0.2 \pm 0.4$\\
%131 &    5265434638503670912 & 06:47:37.778 & -72:44:35.67 & $-4.23 \pm 0.02$ & $-0.53 \pm 0.02$ & $9.47 \pm 0.01$ & $-0.6 \pm 0.3$\\
%131 &    5268516019839698560 & 07:05:37.238 & -69:07:09.10 & $-4.76 \pm 0.01$ & $-0.55 \pm 0.01$ & $9.18 \pm 0.01$ & $-0.5 \pm 0.2$\\
%131 &    5486815154363961216 & 07:06:18.098 & -57:46:35.54 & $-2.97 \pm 0.03$ & $2.31 \pm 0.04$ & $6.17 \pm 0.02$ & $-2 \pm 1$\\
%131 &    5479657608543503744 & 07:07:41.193 & -59:44:56.16 & $-1.84 \pm 0.02$ & $2.11 \pm 0.01$ & $5.93 \pm 0.01$ & $-1 \pm 2$\\
%131 &    5285969499918067456 & 07:11:54.891 & -63:10:12.39 & $-0.84 \pm 0.02$ & $-1.89 \pm 0.01$ & $6.19 \pm 0.01$ & $0.7 \pm 0.3$\\
%131 &    5262825055031144064 & 07:12:17.721 & -73:46:03.43 & $-2.56 \pm 0.02$ & $-0.46 \pm 0.02$ & $8.17 \pm 0.01$ & $1 \pm 1$\\
%131 &    5282607296440598528 & 07:14:22.146 & -64:28:03.69 & $-1.62 \pm 0.01$ & $0.52 \pm 0.01$ & $7.57 \pm 0.01$ & $-0.1 \pm 0.5$\\
%131 &    5281176316417452288 & 07:21:57.996 & -67:02:03.05 & $-1.52 \pm 0.03$ & $0.85 \pm 0.02$ & $6.26 \pm 0.02$ & $0.0 \pm 0.3$\\
%131 &    5207243024259528960 & 07:27:40.361 & -80:19:33.50 & $-2.12 \pm 0.01$ & $-1.28 \pm 0.01$ & $8.12 \pm 0.01$ & $-0.6 \pm 0.5$\\
%131 &    5486392185984732544 & 07:29:48.164 & -57:02:11.69 & $-2.78 \pm 0.01$ & $1.82 \pm 0.01$ & $6.12 \pm 0.01$ & $0.4 \pm 0.6$\\
%131 &    5507357746720520192 & 07:30:03.326 & -47:50:25.87 & $-2.87 \pm 0.01$ & $2.54 \pm 0.01$ & $5.64 \pm 0.01$ & $0 \pm 1$\\
%131 &    5214177506657193856 & 07:30:08.199 & -75:31:46.74 & $-1.80 \pm 0.01$ & $-0.67 \pm 0.01$ & $7.47 \pm 0.01$ & $2 \pm 3$\\
%131 &    5492479876927556864 & 07:30:09.358 & -52:46:47.15 & $-2.22 \pm 0.01$ & $2.23 \pm 0.01$ & $5.25 \pm 0.01$ & $0 \pm 2$\\
%131 &    5264308433655844608 & 07:40:22.609 & -71:17:29.05 & $-2.62 \pm 0.01$ & $-0.88 \pm 0.01$ & $7.45 \pm 0.01$ & $0.1 \pm 0.6$\\
%131 &    5718970029486016768 & 07:45:14.488 & -16:09:43.31 & $-10.71 \pm 0.01$ & $-17.06 \pm 0.01$ & $12.43 \pm 0.02$ & $-2.9 \pm 0.3$\\
%131 &    5289176878417453056 & 07:51:00.880 & -61:30:45.73 & $-1.44 \pm 0.02$ & $-1.58 \pm 0.02$ & $5.95 \pm 0.01$ & $-1 \pm 1$\\
%131 &    5269289393128672000 & 07:58:49.949 & -71:44:43.01 & $-3.07 \pm 0.01$ & $-1.22 \pm 0.01$ & $7.91 \pm 0.01$ & $-1 \pm 3$\\
%131 &    5697581470314735360 & 08:03:51.661 & -25:14:12.39 & $-6.463 \pm 0.009$ & $-12.79 \pm 0.01$ & $11.98 \pm 0.01$ & $0 \pm 1$\\
%131 &    5213902487014121344 & 08:07:03.112 & -75:14:41.50 & $-0.72 \pm 0.01$ & $-0.54 \pm 0.01$ & $7.15 \pm 0.01$ & $1 \pm 1$\\
%131 &    5693302480293569280 & 08:25:09.150 & -27:17:37.60 & $-3.439 \pm 0.008$ & $-19.99 \pm 0.01$ & $12.56 \pm 0.01$ & $-3 \pm 1$\\
%131 &    5329291735538142848 & 08:37:30.152 & -47:45:33.81 & $-3.73 \pm 0.01$ & $-21.59 \pm 0.01$ & $10.60 \pm 0.01$ & $-2 \pm 2$\\
%131 &    5198302925278128128 & 10:37:09.062 & -82:16:52.75 & $-0.77 \pm 0.01$ & $-10.35 \pm 0.01$ & $11.27 \pm 0.01$ & $-0.1 \pm 0.7$\\
%131 &    5768215780897748736 & 15:51:31.626 & -84:11:37.74 & $5.49 \pm 0.01$ & $-3.71 \pm 0.01$ & $11.15 \pm 0.01$ & $1 \pm 1$\\
%131 &    6349052761276630912 & 20:17:51.538 & -81:42:14.34 & $3.17 \pm 0.02$ & $4.52 \pm 0.01$ & $10.22 \pm 0.01$ & $0.0 \pm 0.4$\\
%132 &    2991854843799184512 & 05:52:00.691 & -17:00:42.09 & $-11.57 \pm 0.02$ & $-5.08 \pm 0.02$ & $8.23 \pm 0.02$ & $-6.1 \pm 0.4$\\
%132 &    3102571880849740160 & 06:59:38.860 & -03:52:42.33 & $-7.09 \pm 0.02$ & $-0.32 \pm 0.02$ & $8.05 \pm 0.01$ & $-7.8 \pm 0.9$\\
%132 &    2931180974685489792 & 07:14:08.553 & -18:58:51.34 & $-6.69 \pm 0.01$ & $-5.81 \pm 0.02$ & $7.23 \pm 0.02$ & $-7 \pm 2$\\
%132 &    3137570779068118272 & 07:49:19.079 & 04:51:35.07 & $-2.98 \pm 0.02$ & $-0.08 \pm 0.01$ & $7.31 \pm 0.02$ & $-9.4 \pm 0.5$\\
%132 &    3044367209905815680 & 07:51:21.554 & -05:28:51.26 & $-1.52 \pm 0.02$ & $-3.26 \pm 0.01$ & $6.68 \pm 0.02$ & $-9.0 \pm 0.5$\\
%132 &    3065035412868805888 & 08:23:57.150 & -06:01:34.73 & $-1.48 \pm 0.02$ & $-5.11 \pm 0.01$ & $6.33 \pm 0.01$ & $-7.6 \pm 0.8$\\
%132 &    3079714859467582720 & 08:27:33.991 & 02:26:27.16 & $0.23 \pm 0.02$ & $-5.30 \pm 0.01$ & $6.61 \pm 0.02$ & $-9 \pm 1$\\
%132 &    5750628130336435840 & 08:46:11.232 & -08:57:13.96 & $-2.04 \pm 0.02$ & $-10.06 \pm 0.01$ & $7.32 \pm 0.01$ & $-10 \pm 2$\\
%132 &    5761931797064621824 & 08:48:42.105 & -03:40:44.76 & $-4.24 \pm 0.02$ & $-1.85 \pm 0.01$ & $6.75 \pm 0.02$ & $-9.5 \pm 0.5$\\
%132 &    3837523905695407360 & 09:22:37.136 & -03:01:35.52 & $-2.63 \pm 0.02$ & $3.53 \pm 0.01$ & $7.03 \pm 0.02$ & $-9.0 \pm 0.2$\\
%132 &    3844879462390839168 & 09:26:42.143 & 02:46:13.94 & $-1.09 \pm 0.02$ & $2.89 \pm 0.02$ & $7.06 \pm 0.02$ & $-9 \pm 2$\\
%132 &    3819351040072537856 & 09:42:55.551 & -08:35:17.97 & $2.52 \pm 0.02$ & $-1.53 \pm 0.02$ & $6.91 \pm 0.02$ & $-8.9 \pm 0.7$\\
%133 &    2018518394440519680 & 19:33:28.137 & 22:08:54.60 & $-9.54 \pm 0.01$ & $-28.74 \pm 0.01$ & $8.57 \pm 0.02$ & $12.8 \pm 0.4$\\
%133 &    4213711466869834240 & 19:35:12.913 & -03:10:59.82 & $-5.26 \pm 0.02$ & $-10.66 \pm 0.02$ & $6.95 \pm 0.02$ & $20.7 \pm 0.6$\\
%133 &    4194453314544268416 & 19:36:04.674 & -09:05:01.90 & $-8.17 \pm 0.02$ & $-7.20 \pm 0.01$ & $7.39 \pm 0.02$ & $22.2 \pm 0.8$\\
%133 &    4239896301929109248 & 19:40:05.007 & 01:03:00.11 & $-7.94 \pm 0.04$ & $-19.23 \pm 0.03$ & $8.45 \pm 0.04$ & $18.8 \pm 0.7$\\
%133 &    4192976253810118784 & 19:40:35.787 & -11:08:40.46 & $-7.85 \pm 0.02$ & $-8.17 \pm 0.01$ & $8.43 \pm 0.02$ & $23.7 \pm 0.8$\\
%133 &    4239586785095557248 & 19:42:01.023 & 00:16:11.11 & $-13.63 \pm 0.01$ & $-15.36 \pm 0.01$ & $8.72 \pm 0.01$ & $18 \pm 1$\\
%133 &    4238555310055326208 & 19:45:27.878 & -00:20:20.45 & $-7.39 \pm 0.02$ & $-12.04 \pm 0.01$ & $6.91 \pm 0.01$ & $19 \pm 2$\\
%133 &    4240514639776109824 & 19:47:12.212 & 01:13:04.23 & $-8.25 \pm 0.02$ & $-10.55 \pm 0.01$ & $5.98 \pm 0.02$ & $19 \pm 1$\\
%133 &    4233710380784945152 & 19:51:44.809 & -03:39:00.97 & $-11.50 \pm 0.02$ & $-6.64 \pm 0.02$ & $7.04 \pm 0.02$ & $18.9 \pm 0.6$\\
%133 &    4195780287641663744 & 19:58:04.044 & -07:30:21.73 & $-10.90 \pm 0.02$ & $-7.50 \pm 0.01$ & $6.18 \pm 0.02$ & $21.4 \pm 0.7$\\
%133 &    4189081272529402752 & 20:01:11.266 & -12:10:02.10 & $-14.66 \pm 0.02$ & $-11.03 \pm 0.01$ & $7.59 \pm 0.02$ & $20 \pm 1$\\
%133 &    2031067876576566016 & 20:02:29.724 & 32:07:16.32 & $-8.88 \pm 0.01$ & $-25.53 \pm 0.01$ & $7.67 \pm 0.01$ & $10 \pm 3$\\
%133 &    4298806554395830272 & 20:04:02.860 & 08:07:41.31 & $-12.35 \pm 0.02$ & $-8.80 \pm 0.01$ & $6.76 \pm 0.02$ & $15 \pm 2$\\
%133 &    1806160986392429568 & 20:04:42.634 & 13:08:41.91 & $-8.18 \pm 0.02$ & $-6.40 \pm 0.01$ & $5.43 \pm 0.02$ & $15.5 \pm 0.7$\\
%133 &    4221731476475911552 & 20:06:56.631 & -03:45:23.01 & $-12.48 \pm 0.02$ & $-12.32 \pm 0.01$ & $9.44 \pm 0.02$ & $18.3 \pm 0.2$\\
%133 &    1822484194266196224 & 20:11:12.948 & 19:21:53.81 & $-10.72 \pm 0.02$ & $-27.87 \pm 0.02$ & $14.46 \pm 0.02$ & $8.7 \pm 0.3$\\
%133 &    4219164219901582976 & 20:18:09.790 & -04:18:57.53 & $-14.36 \pm 0.02$ & $-10.37 \pm 0.01$ & $7.39 \pm 0.02$ & $19.3 \pm 0.5$\\
%133 &    4219087666404378624 & 20:18:09.976 & -04:43:43.53 & $-27.61 \pm 0.02$ & $-21.33 \pm 0.02$ & $25.10 \pm 0.02$ & $15.3 \pm 0.2$\\
%133 &    6849165792674013440 & 20:19:13.547 & -24:57:02.77 & $-28.33 \pm 0.02$ & $-3.72 \pm 0.01$ & $11.32 \pm 0.02$ & $21.4 \pm 0.7$\\
%133 &    6668507790188753152 & 20:23:37.285 & -48:10:22.70 & $-29.63 \pm 0.01$ & $12.90 \pm 0.01$ & $12.16 \pm 0.02$ & $18 \pm 1$\\
%133 &    4225557914374856960 & 20:33:09.135 & -02:59:51.00 & $-19.29 \pm 0.02$ & $-19.50 \pm 0.02$ & $9.41 \pm 0.02$ & $18.0 \pm 0.3$\\
%133 &    6800279654574154880 & 20:34:12.357 & -25:38:42.62 & $-42.94 \pm 0.02$ & $-7.44 \pm 0.01$ & $16.20 \pm 0.02$ & $17.8 \pm 0.3$\\
%133 &    4233154405850934784 & 20:36:48.120 & 03:39:56.85 & $-19.70 \pm 0.02$ & $-17.51 \pm 0.02$ & $8.29 \pm 0.02$ & $17.3 \pm 0.4$\\
%133 &    6861815987484463360 & 20:42:10.270 & -17:58:33.79 & $-17.97 \pm 0.02$ & $-4.15 \pm 0.01$ & $7.03 \pm 0.02$ & $19 \pm 1$\\
%133 &    1862885581539154176 & 20:42:12.516 & 32:03:59.65 & $-13.42 \pm 0.01$ & $-24.05 \pm 0.01$ & $7.22 \pm 0.01$ & $6 \pm 1$\\
%133 &    4228686471631438336 & 20:45:12.191 & 01:19:23.79 & $-15.18 \pm 0.02$ & $-20.31 \pm 0.01$ & $8.49 \pm 0.02$ & $15.4 \pm 0.8$\\
%133 &    6886229887265025152 & 20:50:28.825 & -15:41:09.08 & $-25.55 \pm 0.02$ & $-7.57 \pm 0.01$ & $10.07 \pm 0.02$ & $19 \pm 1$\\
%133 &    6857777099023461248 & 20:54:59.732 & -18:42:02.15 & $-24.88 \pm 0.03$ & $-3.47 \pm 0.02$ & $8.25 \pm 0.03$ & $19.3 \pm 0.6$\\
%133 &    4227731889379840896 & 20:55:18.409 & 00:55:23.82 & $-16.33 \pm 0.03$ & $-15.94 \pm 0.02$ & $7.57 \pm 0.02$ & $14.5 \pm 0.4$\\
%133 &    1729793890872264960 & 20:56:28.332 & 01:32:06.53 & $-21.99 \pm 0.02$ & $-16.10 \pm 0.01$ & $12.62 \pm 0.02$ & $14.8 \pm 0.5$\\
%133 &    1734695444989599232 & 20:57:01.855 & 04:49:09.08 & $-20.04 \pm 0.02$ & $-28.77 \pm 0.02$ & $10.29 \pm 0.02$ & $15 \pm 1$\\
%133 &    6915286818490589184 & 21:00:57.392 & -04:33:04.65 & $-23.60 \pm 0.03$ & $-14.22 \pm 0.02$ & $8.10 \pm 0.03$ & $15.9 \pm 0.6$\\
%133 &    6884135283253440512 & 21:06:48.207 & -15:34:21.69 & $-15.05 \pm 0.02$ & $-8.65 \pm 0.02$ & $8.06 \pm 0.02$ & $16.0 \pm 0.3$\\
%133 &    1760418687023782912 & 21:09:59.786 & 14:58:02.99 & $-17.57 \pm 0.01$ & $-24.05 \pm 0.01$ & $8.51 \pm 0.02$ & $10.9 \pm 0.9$\\
%133 &    6895093217999299712 & 21:10:59.347 & -11:25:15.12 & $-20.78 \pm 0.02$ & $-16.16 \pm 0.02$ & $8.73 \pm 0.02$ & $13.6 \pm 0.6$\\
%133 &    6832661882621396224 & 21:16:28.154 & -19:35:11.79 & $-24.47 \pm 0.02$ & $-3.37 \pm 0.02$ & $7.75 \pm 0.02$ & $15.3 \pm 0.3$\\
%133 &    6782799172039001728 & 21:17:36.712 & -34:04:41.40 & $-30.19 \pm 0.02$ & $-0.89 \pm 0.02$ & $9.61 \pm 0.02$ & $16.4 \pm 0.4$\\
%133 &    2685539700391684096 & 21:18:45.285 & -02:08:13.07 & $-22.66 \pm 0.03$ & $-17.89 \pm 0.02$ & $8.32 \pm 0.02$ & $14.0 \pm 0.2$\\
%133 &    1745376410179108992 & 21:23:44.644 & 10:47:51.98 & $-41.42 \pm 0.02$ & $-29.22 \pm 0.02$ & $18.93 \pm 0.02$ & $8.2 \pm 0.8$\\
%133 &    6828422067001291008 & 21:25:41.373 & -21:39:46.35 & $-28.40 \pm 0.05$ & $-3.66 \pm 0.04$ & $8.84 \pm 0.05$ & $15.2 \pm 0.6$\\
%133 &    2670906570720049792 & 21:35:41.374 & -05:35:37.41 & $-23.12 \pm 0.02$ & $-10.31 \pm 0.01$ & $12.30 \pm 0.02$ & $11 \pm 4$\\
%133 &    2672520000955008640 & 21:37:45.757 & -03:35:04.18 & $-18.93 \pm 0.03$ & $-15.39 \pm 0.02$ & $7.56 \pm 0.02$ & $13.5 \pm 0.5$\\
%133 &    2673062717317290112 & 21:49:13.113 & -03:50:33.14 & $-24.85 \pm 0.02$ & $-21.46 \pm 0.02$ & $9.33 \pm 0.02$ & $13.2 \pm 0.4$\\
%133 &    6565044433209292800 & 21:54:22.972 & -44:06:55.77 & $-35.52 \pm 0.01$ & $1.49 \pm 0.01$ & $11.58 \pm 0.01$ & $14 \pm 1$\\
%133 &    6840429210717175680 & 21:55:36.448 & -14:08:30.48 & $-31.48 \pm 0.02$ & $-12.10 \pm 0.01$ & $8.50 \pm 0.02$ & $13 \pm 1$\\
%133 &    2628435769433973888 & 22:34:38.056 & -03:18:23.55 & $-45.16 \pm 0.03$ & $-13.18 \pm 0.03$ & $15.09 \pm 0.03$ & $7.8 \pm 0.5$\\
%133 &    6500451286174088960 & 23:13:21.695 & -53:21:49.97 & $-70.30 \pm 0.02$ & $-9.06 \pm 0.02$ & $18.10 \pm 0.02$ & $8.0 \pm 0.6$\\
%134 &     465937263667867264 & 02:32:19.101 & 62:04:14.96 & $-23.32 \pm 0.01$ & $-11.10 \pm 0.01$ & $6.66 \pm 0.01$ & $-19.9 \pm 0.5$\\
%134 &     337608691738470784 & 02:45:22.670 & 43:48:22.53 & $-18.10 \pm 0.03$ & $-16.79 \pm 0.03$ & $6.41 \pm 0.03$ & $-17.4 \pm 0.9$\\
%134 &     244590076750480640 & 03:44:02.221 & 45:24:02.20 & $-17.86 \pm 0.02$ & $-13.36 \pm 0.02$ & $6.39 \pm 0.02$ & $-22 \pm 2$\\
%134 &     473322717629141248 & 03:50:41.137 & 59:15:51.99 & $-15.42 \pm 0.01$ & $-5.01 \pm 0.01$ & $6.34 \pm 0.01$ & $-22 \pm 2$\\
%134 &     473319724030109440 & 03:50:47.888 & 59:14:40.67 & $-16.37 \pm 0.01$ & $-4.22 \pm 0.01$ & $6.33 \pm 0.01$ & $-21.8 \pm 0.7$\\
%134 &     250796953029841664 & 03:58:34.745 & 50:37:45.19 & $-17.33 \pm 0.01$ & $-9.38 \pm 0.01$ & $6.80 \pm 0.01$ & $-19.5 \pm 0.6$\\
%134 &     272203898962646016 & 04:20:43.914 & 52:14:43.64 & $-18.84 \pm 0.02$ & $-10.35 \pm 0.01$ & $7.83 \pm 0.02$ & $-22.2 \pm 0.9$\\
%134 &     205272807951601024 & 04:51:44.826 & 43:17:24.22 & $-14.62 \pm 0.02$ & $-8.74 \pm 0.01$ & $6.80 \pm 0.01$ & $-23 \pm 1$\\
%134 &     254627758919194112 & 04:54:44.989 & 46:27:57.89 & $-18.98 \pm 0.02$ & $-12.86 \pm 0.02$ & $8.55 \pm 0.01$ & $-21.4 \pm 0.8$\\
%134 &     199262538095883392 & 04:58:34.534 & 39:48:08.93 & $-17.46 \pm 0.02$ & $-12.40 \pm 0.02$ & $7.56 \pm 0.02$ & $-22 \pm 1$\\
%134 &     211819373202954368 & 05:19:06.053 & 46:03:46.92 & $-15.26 \pm 0.02$ & $-11.36 \pm 0.02$ & $8.35 \pm 0.02$ & $-22 \pm 2$\\
%134 &    3445998569644797568 & 05:35:30.999 & 29:50:30.26 & $-10.49 \pm 0.02$ & $-15.26 \pm 0.02$ & $6.69 \pm 0.02$ & $-22 \pm 1$\\
%134 &     196029905189428224 & 05:40:13.630 & 42:51:58.30 & $-24.08 \pm 0.03$ & $-12.20 \pm 0.02$ & $10.76 \pm 0.03$ & $-21 \pm 1$\\
%134 &     264539748865471360 & 05:52:49.901 & 55:06:52.34 & $-20.88 \pm 0.02$ & $-4.21 \pm 0.01$ & $11.20 \pm 0.02$ & $-25 \pm 1$\\
%134 &     959340048609926272 & 06:10:25.816 & 39:15:40.46 & $-9.88 \pm 0.01$ & $-13.04 \pm 0.01$ & $7.61 \pm 0.01$ & $-23.3 \pm 0.7$\\
%134 &     959708419364702464 & 06:10:37.742 & 40:34:38.89 & $-17.89 \pm 0.03$ & $-12.45 \pm 0.02$ & $9.43 \pm 0.03$ & $-23.9 \pm 0.3$\\
%134 &    3439325560558509824 & 06:30:11.952 & 33:01:48.22 & $-14.59 \pm 0.02$ & $-21.50 \pm 0.01$ & $10.59 \pm 0.01$ & $-21.8 \pm 0.4$\\
%134 &    5580443315408961408 & 06:34:30.940 & -36:17:50.76 & $-17.99 \pm 0.01$ & $-51.78 \pm 0.01$ & $10.73 \pm 0.01$ & $3 \pm 2$\\
%134 &     884762202121309824 & 07:04:12.215 & 28:41:17.23 & $-20.64 \pm 0.02$ & $-35.02 \pm 0.01$ & $13.73 \pm 0.01$ & $-20 \pm 2$\\
%134 &     869607324117870080 & 07:14:57.847 & 23:42:48.50 & $-19.28 \pm 0.02$ & $-49.79 \pm 0.02$ & $17.85 \pm 0.02$ & $-21.5 \pm 0.7$\\
%134 &    3054409358842094592 & 07:32:00.516 & -06:58:02.62 & $-15.48 \pm 0.01$ & $-60.53 \pm 0.01$ & $13.77 \pm 0.01$ & $-10.9 \pm 0.7$\\
%134 &    3041016757458939392 & 07:45:22.867 & -08:50:52.66 & $-7.66 \pm 0.02$ & $-42.77 \pm 0.02$ & $10.14 \pm 0.02$ & $-12.1 \pm 0.8$\\
%134 &    3088547202017116288 & 07:50:46.768 & 02:28:07.72 & $-16.87 \pm 0.02$ & $-61.60 \pm 0.02$ & $16.47 \pm 0.02$ & $-15.0 \pm 0.3$\\
%134 &     601837137075209600 & 08:44:35.319 & 11:22:29.33 & $0.64 \pm 0.03$ & $-39.00 \pm 0.02$ & $11.99 \pm 0.03$ & $-18.7 \pm 0.3$\\
%135 &    4757436665634860288 & 05:23:45.984 & -62:34:55.59 & $-4.74 \pm 0.04$ & $-47.09 \pm 0.03$ & $14.80 \pm 0.03$ & $4.0 \pm 0.9$\\
%135 &    4801751038675323904 & 05:51:22.225 & -44:42:27.53 & $-9.22 \pm 0.02$ & $-35.05 \pm 0.02$ & $11.04 \pm 0.02$ & $0 \pm 1$\\
%135 &    4801751038673681408 & 05:51:22.371 & -44:42:28.21 & $-11.14 \pm 0.02$ & $-31.58 \pm 0.02$ & $11.02 \pm 0.01$ & $-2.3 \pm 0.5$\\
%135 &    4792669759824501632 & 05:54:13.212 & -50:38:33.60 & $-11.00 \pm 0.04$ & $-35.03 \pm 0.04$ & $10.30 \pm 0.03$ & $-0.2 \pm 0.8$\\
%135 &    5279589377547576704 & 06:18:20.746 & -69:09:45.23 & $3.16 \pm 0.02$ & $-49.67 \pm 0.02$ & $14.65 \pm 0.02$ & $5.1 \pm 0.5$\\
%135 &    5279589377547577216 & 06:18:21.192 & -69:09:59.08 & $4.21 \pm 0.02$ & $-50.56 \pm 0.02$ & $14.60 \pm 0.01$ & $6 \pm 1$\\
%135 &    5581108966620618240 & 06:26:57.193 & -36:48:45.71 & $-4.19 \pm 0.01$ & $-29.25 \pm 0.01$ & $7.75 \pm 0.01$ & $-3.8 \pm 0.6$\\
%135 &    5569125213293318272 & 06:29:32.912 & -43:14:16.77 & $-0.63 \pm 0.03$ & $-35.13 \pm 0.03$ & $10.56 \pm 0.02$ & $-2.5 \pm 0.3$\\
%135 &    5508192997599029888 & 06:55:50.702 & -50:13:30.44 & $10.40 \pm 0.01$ & $-40.21 \pm 0.01$ & $11.52 \pm 0.01$ & $0.1 \pm 0.9$\\
%135 &    5504885215648873088 & 06:56:56.971 & -51:17:28.07 & $-0.74 \pm 0.01$ & $-26.69 \pm 0.01$ & $7.703 \pm 0.009$ & $0.1 \pm 0.9$\\
%135 &    5507327471492020352 & 07:24:51.077 & -46:58:20.59 & $34.96 \pm 0.02$ & $-71.56 \pm 0.02$ & $23.51 \pm 0.02$ & $-1.4 \pm 0.8$\\
%135 &    5605515753945838720 & 07:26:59.273 & -29:59:10.99 & $1.87 \pm 0.01$ & $-35.58 \pm 0.01$ & $11.28 \pm 0.01$ & $-8.2 \pm 0.6$\\
%135 &    5841468711575281024 & 12:01:20.670 & -74:19:32.16 & $38.38 \pm 0.01$ & $-5.98 \pm 0.01$ & $15.48 \pm 0.01$ & $9.0 \pm 0.4$\\
%136 &    4708292515954189184 & 00:27:59.821 & -64:51:23.10 & $-38.79 \pm 0.02$ & $6.21 \pm 0.01$ & $13.10 \pm 0.02$ & $15.8 \pm 0.3$\\
%136 &    4920089585387098752 & 00:30:07.698 & -55:04:41.38 & $-44.94 \pm 0.01$ & $-10.11 \pm 0.02$ & $15.03 \pm 0.02$ & $18.4 \pm 0.5$\\
%136 &    4704422608686204416 & 00:54:49.540 & -67:26:42.87 & $-33.97 \pm 0.02$ & $-1.41 \pm 0.01$ & $11.35 \pm 0.01$ & $18.0 \pm 0.2$\\
%136 &    4928388630434466560 & 00:59:59.816 & -51:20:36.11 & $-59.29 \pm 0.01$ & $-21.80 \pm 0.01$ & $20.43 \pm 0.01$ & $17.9 \pm 0.3$\\
%136 &    4687572803447332992 & 01:19:45.198 & -71:50:23.62 & $-29.18 \pm 0.01$ & $0.76 \pm 0.01$ & $10.25 \pm 0.01$ & $17.1 \pm 0.6$\\
%136 &    5010549877337864960 & 01:38:55.156 & -37:34:27.47 & $-49.924 \pm 0.009$ & $-35.96 \pm 0.01$ & $13.84 \pm 0.01$ & $12.8 \pm 0.3$\\
%136 &    4697673673172278528 & 01:42:31.858 & -67:22:26.21 & $-34.06 \pm 0.01$ & $-8.45 \pm 0.01$ & $10.85 \pm 0.01$ & $16.6 \pm 0.3$\\
%136 &    4699094895028515072 & 02:02:18.372 & -65:20:18.92 & $-30.70 \pm 0.01$ & $-6.57 \pm 0.01$ & $9.24 \pm 0.01$ & $12.4 \pm 0.8$\\
%136 &    4742528490545010048 & 02:15:24.267 & -55:47:31.25 & $-56.67 \pm 0.01$ & $-33.67 \pm 0.01$ & $16.41 \pm 0.01$ & $15.9 \pm 0.2$\\
%136 &    4943387927541968640 & 02:16:40.896 & -45:29:55.51 & $-39.32 \pm 0.01$ & $-30.58 \pm 0.01$ & $11.39 \pm 0.01$ & $10.3 \pm 0.6$\\
%136 &    4743353502222720384 & 02:21:31.144 & -53:39:23.91 & $-49.37 \pm 0.01$ & $-32.16 \pm 0.01$ & $14.59 \pm 0.01$ & $16 \pm 1$\\
%136 &    4939164634660402432 & 02:23:59.651 & -47:55:05.60 & $-45.32 \pm 0.02$ & $-24.87 \pm 0.02$ & $12.46 \pm 0.02$ & $9.4 \pm 0.3$\\
%136 &    4748331884715057280 & 02:49:10.238 & -50:46:17.13 & $-40.28 \pm 0.01$ & $-33.27 \pm 0.01$ & $12.35 \pm 0.01$ & $12.7 \pm 0.3$\\
%136 &    4721041112760228224 & 02:54:54.449 & -64:02:37.56 & $-29.09 \pm 0.02$ & $-19.28 \pm 0.02$ & $9.82 \pm 0.02$ & $13.6 \pm 0.2$\\
%136 &      32138419938064000 & 02:56:11.895 & 13:54:45.63 & $-82.92 \pm 0.02$ & $-74.58 \pm 0.02$ & $24.39 \pm 0.02$ & $-7.9 \pm 0.2$\\
%136 &    5047937189692214016 & 03:05:43.408 & -34:54:52.96 & $-50.516 \pm 0.009$ & $-51.04 \pm 0.01$ & $15.79 \pm 0.01$ & $10.5 \pm 0.3$\\
%136 &    4640538650945643776 & 03:07:30.715 & -74:30:27.89 & $-54.61 \pm 0.02$ & $-36.05 \pm 0.02$ & $17.37 \pm 0.01$ & $15.7 \pm 0.2$\\
%136 &      11279889789590656 & 03:33:13.200 & 07:27:09.17 & $-65.21 \pm 0.02$ & $-70.76 \pm 0.01$ & $19.59 \pm 0.02$ & $-10.3 \pm 0.4$\\
%136 &    4733061970307412608 & 03:40:33.559 & -52:41:53.07 & $-32.53 \pm 0.02$ & $-39.84 \pm 0.02$ & $10.82 \pm 0.02$ & $9.8 \pm 0.8$\\
%136 &    4836351913687261056 & 03:49:00.664 & -44:13:48.28 & $-64.50 \pm 0.01$ & $-61.63 \pm 0.01$ & $20.44 \pm 0.01$ & $11.7 \pm 0.8$\\
%136 &    4858358982514762368 & 03:49:27.186 & -36:12:01.72 & $-45.55 \pm 0.08$ & $-49.5 \pm 0.1$ & $14.98 \pm 0.09$ & $2.6 \pm 0.2$\\
%136 &    4641696608488449664 & 03:52:52.022 & -72:29:42.03 & $-27.16 \pm 0.01$ & $-18.22 \pm 0.02$ & $9.43 \pm 0.01$ & $15 \pm 3$\\
%136 &    4731729460997392000 & 03:53:27.772 & -54:30:48.65 & $-29.06 \pm 0.01$ & $-31.82 \pm 0.02$ & $10.18 \pm 0.01$ & $11.0 \pm 0.3$\\
%136 &    4669702990712825600 & 04:06:00.326 & -65:50:16.62 & $-21.47 \pm 0.01$ & $-13.83 \pm 0.01$ & $7.45 \pm 0.01$ & $10.4 \pm 0.7$\\
%136 &    4676734058336469760 & 04:11:52.258 & -62:13:04.92 & $-29.01 \pm 0.02$ & $-28.31 \pm 0.02$ & $10.24 \pm 0.01$ & $12.1 \pm 0.6$\\
%136 &    4837413767041652864 & 04:12:19.932 & -45:26:29.12 & $-18.71 \pm 0.01$ & $-34.14 \pm 0.02$ & $8.68 \pm 0.01$ & $6.0 \pm 0.4$\\
%136 &    4868743869838924416 & 04:14:35.537 & -37:27:46.92 & $-28.46 \pm 0.01$ & $-43.65 \pm 0.01$ & $11.24 \pm 0.01$ & $4 \pm 1$\\
%136 &     471765701783232256 & 04:18:36.526 & 59:16:35.66 & $-59.74 \pm 0.02$ & $-7.65 \pm 0.01$ & $22.36 \pm 0.02$ & $-20 \pm 1$\\
%136 &    4675848814038252928 & 04:25:46.735 & -62:15:57.70 & $-28.84 \pm 0.01$ & $-30.63 \pm 0.01$ & $10.32 \pm 0.01$ & $12.6 \pm 0.3$\\
%136 &    4677970179988001280 & 04:31:55.899 & -59:52:29.88 & $-25.05 \pm 0.02$ & $-25.67 \pm 0.02$ & $9.66 \pm 0.01$ & $11.4 \pm 0.5$\\
%136 &    4677970179987090304 & 04:31:56.571 & -59:52:26.66 & $-26.97 \pm 0.02$ & $-27.32 \pm 0.02$ & $9.65 \pm 0.01$ & $11.7 \pm 0.6$\\
%136 &    4786680410750756224 & 04:47:47.150 & -47:22:01.24 & $-53.51 \pm 0.01$ & $-78.79 \pm 0.02$ & $19.66 \pm 0.01$ & $3.8 \pm 0.5$\\
%136 &    4786622720750132608 & 04:49:17.062 & -48:07:39.40 & $-24.28 \pm 0.02$ & $-35.86 \pm 0.02$ & $9.96 \pm 0.01$ & $9 \pm 3$\\
%136 &    4786622720749214208 & 04:49:17.246 & -48:07:39.38 & $-23.98 \pm 0.03$ & $-37.55 \pm 0.03$ & $10.03 \pm 0.02$ & $9 \pm 2$\\
%136 &    4874213630949638784 & 04:51:35.377 & -32:40:38.80 & $-42.12 \pm 0.01$ & $-51.69 \pm 0.01$ & $14.46 \pm 0.01$ & $4.3 \pm 0.5$\\
%136 &    4786136972831888000 & 04:58:51.896 & -47:29:00.30 & $-15.30 \pm 0.01$ & $-30.03 \pm 0.01$ & $8.01 \pm 0.01$ & $7.2 \pm 0.9$\\
%136 &    4770847134072710016 & 05:01:16.472 & -54:00:29.91 & $-38.09 \pm 0.02$ & $-45.35 \pm 0.03$ & $12.90 \pm 0.02$ & $8.7 \pm 0.8$\\
%136 &    4764696706544921600 & 05:03:50.179 & -55:19:09.04 & $-20.87 \pm 0.01$ & $-27.66 \pm 0.01$ & $8.79 \pm 0.01$ & $7.2 \pm 0.8$\\
%136 &    4770483985997571840 & 05:13:11.745 & -55:07:50.50 & $-31.40 \pm 0.02$ & $-48.37 \pm 0.03$ & $12.37 \pm 0.02$ & $11 \pm 3$\\
%136 &    2955234715683010816 & 05:18:00.326 & -27:29:28.32 & $-48.153 \pm 0.009$ & $-111.41 \pm 0.01$ & $25.72 \pm 0.01$ & $-3.0 \pm 0.6$\\
%136 &    4772627621355214592 & 05:21:16.944 & -50:33:43.78 & $-31.89 \pm 0.01$ & $-46.88 \pm 0.01$ & $12.06 \pm 0.01$ & $3.8 \pm 0.6$\\
%136 &    4651830875919909888 & 05:25:56.978 & -70:58:14.98 & $-19.61 \pm 0.02$ & $-25.02 \pm 0.02$ & $8.27 \pm 0.01$ & $12.2 \pm 0.4$\\
%136 &    4805634616824440192 & 05:30:14.357 & -43:47:54.47 & $-21.90 \pm 0.01$ & $-37.81 \pm 0.01$ & $9.730 \pm 0.009$ & $6.6 \pm 0.8$\\
%136 &    3216865122419211264 & 05:34:38.203 & -02:34:18.42 & $-53.61 \pm 0.02$ & $-81.79 \pm 0.02$ & $23.54 \pm 0.02$ & $-11.8 \pm 0.6$\\
%136 &    2970232393585639040 & 05:38:05.262 & -18:41:19.64 & $-8.13 \pm 0.01$ & $-24.89 \pm 0.01$ & $7.10 \pm 0.01$ & $-7.5 \pm 0.6$\\
%136 &    4803038699933809536 & 05:38:20.789 & -42:40:35.26 & $-32.07 \pm 0.01$ & $-50.81 \pm 0.01$ & $12.27 \pm 0.01$ & $5.4 \pm 0.5$\\
%136 &    4768780567608340608 & 05:42:21.766 & -53:45:27.44 & $-17.97 \pm 0.01$ & $-33.37 \pm 0.02$ & $8.49 \pm 0.01$ & $7.9 \pm 0.7$\\
%136 &    4650799052947352960 & 05:45:48.477 & -72:01:45.83 & $-20.43 \pm 0.01$ & $-30.75 \pm 0.02$ & $9.41 \pm 0.01$ & $9 \pm 1$\\
%136 &    4803965455094278528 & 05:51:48.797 & -42:01:06.26 & $-20.07 \pm 0.01$ & $-39.34 \pm 0.01$ & $9.58 \pm 0.01$ & $4.9 \pm 0.5$\\
%136 &    2887467038058689664 & 05:52:17.251 & -36:14:43.32 & $-13.077 \pm 0.009$ & $-29.49 \pm 0.01$ & $6.950 \pm 0.009$ & $3.7 \pm 0.9$\\
%136 &    2891308525527988736 & 05:59:36.029 & -30:07:58.98 & $-14.001 \pm 0.009$ & $-39.19 \pm 0.01$ & $9.10 \pm 0.01$ & $-0.6 \pm 0.6$\\
%136 &    2897544027766516480 & 06:12:27.057 & -29:28:12.68 & $-7.47 \pm 0.02$ & $-27.17 \pm 0.03$ & $6.79 \pm 0.02$ & $-4.9 \pm 0.8$\\
%136 &    2885631678274507648 & 06:15:22.979 & -34:57:06.74 & $-20.97 \pm 0.02$ & $-63.88 \pm 0.03$ & $15.02 \pm 0.02$ & $-1.4 \pm 0.3$\\
%136 &    5496510033717692672 & 06:24:50.380 & -55:35:32.30 & $-13.47 \pm 0.01$ & $-30.34 \pm 0.02$ & $7.69 \pm 0.01$ & $6 \pm 1$\\
%136 &    2895493438583891200 & 06:35:27.417 & -28:23:39.86 & $-6.93 \pm 0.02$ & $-28.96 \pm 0.02$ & $7.17 \pm 0.02$ & $-2 \pm 1$\\
%136 &    5582612651851827712 & 06:42:46.608 & -33:52:43.97 & $-3.27 \pm 0.01$ & $-23.76 \pm 0.01$ & $6.42 \pm 0.01$ & $-2.7 \pm 0.7$\\
%136 &    5563104498075752832 & 06:48:05.080 & -42:47:05.30 & $-7.74 \pm 0.01$ & $-38.28 \pm 0.01$ & $8.26 \pm 0.01$ & $4 \pm 1$\\
%136 &    5558374673931408000 & 07:00:12.477 & -45:09:12.15 & $-10.02 \pm 0.01$ & $-35.85 \pm 0.01$ & $8.19 \pm 0.01$ & $3 \pm 1$\\
%136 &    5293021904937198720 & 07:23:12.389 & -60:42:50.92 & $-9.64 \pm 0.02$ & $-36.66 \pm 0.02$ & $8.60 \pm 0.01$ & $8.1 \pm 0.7$\\
%136 &    5295362765194223488 & 07:52:01.663 & -57:08:54.67 & $-6.97 \pm 0.01$ & $-42.09 \pm 0.01$ & $9.06 \pm 0.01$ & $6.9 \pm 0.3$\\
%136 &    5429971644458682752 & 09:27:00.756 & -38:54:07.06 & $4.42 \pm 0.01$ & $-39.93 \pm 0.01$ & $8.59 \pm 0.01$ & $-1 \pm 4$\\
%136 &    5437565249715604992 & 09:33:30.032 & -35:08:00.32 & $5.457 \pm 0.009$ & $-26.02 \pm 0.01$ & $6.10 \pm 0.01$ & $-2.7 \pm 0.3$\\
%136 &    5416914668999781248 & 10:17:13.178 & -41:30:53.16 & $8.97 \pm 0.01$ & $-33.02 \pm 0.01$ & $7.52 \pm 0.02$ & $2.0 \pm 0.7$\\
%136 &    1133002343937608960 & 10:40:42.386 & 79:58:33.63 & $37.09 \pm 0.01$ & $41.12 \pm 0.01$ & $18.12 \pm 0.01$ & $-20.0 \pm 0.3$\\
%136 &    6298700931223520512 & 14:23:42.475 & -15:15:59.28 & $88.94 \pm 0.02$ & $-78.20 \pm 0.02$ & $22.02 \pm 0.02$ & $4 \pm 2$\\
%136 &    4430817906143002880 & 15:36:45.802 & 07:29:52.65 & $61.10 \pm 0.02$ & $-67.49 \pm 0.01$ & $18.34 \pm 0.01$ & $2 \pm 1$\\
%136 &    1709456705329541504 & 16:31:18.154 & 79:47:21.81 & $94.95 \pm 0.01$ & $-86.85 \pm 0.02$ & $35.48 \pm 0.01$ & $-17.1 \pm 0.2$\\
%136 &    1422556635168141568 & 17:42:51.843 & 58:41:04.63 & $69.14 \pm 0.02$ & $-112.32 \pm 0.02$ & $27.62 \pm 0.02$ & $-9.9 \pm 0.2$\\
%136 &    6423886931413462272 & 20:14:22.562 & -68:30:54.78 & $1.79 \pm 0.01$ & $29.17 \pm 0.01$ & $16.61 \pm 0.01$ & $19.5 \pm 0.5$\\
%136 &    6550048739577660032 & 23:14:55.765 & -37:33:11.22 & $-34.25 \pm 0.01$ & $-19.16 \pm 0.01$ & $14.45 \pm 0.01$ & $20.9 \pm 0.5$\\
%136 &    6379518781076555136 & 23:55:36.369 & -74:03:50.06 & $-22.64 \pm 0.01$ & $12.25 \pm 0.02$ & $8.89 \pm 0.01$ & $16 \pm 1$\\
%137 &     315685632469223296 & 01:31:05.989 & 31:42:49.14 & $-10.75 \pm 0.02$ & $-17.93 \pm 0.01$ & $10.47 \pm 0.02$ & $-1.8 \pm 0.2$\\
%137 &     298460717668522624 & 01:45:23.597 & 26:40:13.43 & $-10.17 \pm 0.02$ & $-16.50 \pm 0.02$ & $10.61 \pm 0.02$ & $0.1 \pm 0.6$\\
%137 &     100774879250357504 & 02:15:05.645 & 22:13:57.89 & $-16.54 \pm 0.02$ & $-20.16 \pm 0.02$ & $14.08 \pm 0.02$ & $0.6 \pm 0.2$\\
%137 &     131010800475039616 & 02:22:51.282 & 28:55:13.65 & $-9.13 \pm 0.02$ & $-14.83 \pm 0.02$ & $9.47 \pm 0.02$ & $-2.4 \pm 0.4$\\
%137 &     128098434691178240 & 02:34:44.455 & 28:23:20.66 & $-9.68 \pm 0.02$ & $-14.93 \pm 0.02$ & $9.56 \pm 0.02$ & $-2 \pm 2$\\
%137 &      88427642844067584 & 02:45:14.694 & 21:17:05.29 & $-10.98 \pm 0.02$ & $-16.33 \pm 0.02$ & $10.18 \pm 0.02$ & $1.3 \pm 0.5$\\
%137 &     113915456247416320 & 02:46:15.903 & 24:37:51.74 & $-10.24 \pm 0.02$ & $-15.36 \pm 0.02$ & $9.75 \pm 0.02$ & $0 \pm 2$\\
%137 &       3586851743508224 & 03:09:55.623 & 04:58:41.05 & $-8.99 \pm 0.02$ & $-12.92 \pm 0.02$ & $7.98 \pm 0.02$ & $1.5 \pm 0.4$\\
%137 &      61247612328359168 & 03:22:30.605 & 21:06:24.62 & $-10.76 \pm 0.02$ & $-14.83 \pm 0.02$ & $9.45 \pm 0.02$ & $-1.3 \pm 0.4$\\
%137 &      64279133387113856 & 03:37:39.705 & 21:33:24.99 & $-17.78 \pm 0.02$ & $-20.65 \pm 0.01$ & $13.32 \pm 0.02$ & $-2 \pm 1$\\
%137 &    3246871894252826240 & 03:53:54.544 & -03:34:57.42 & $-14.01 \pm 0.02$ & $-17.41 \pm 0.02$ & $11.52 \pm 0.02$ & $2.5 \pm 0.8$\\
%137 &     218972722833666304 & 03:56:08.655 & 35:17:38.66 & $-9.80 \pm 0.02$ & $-11.07 \pm 0.01$ & $11.67 \pm 0.02$ & $-1.8 \pm 0.9$\\
%137 &    3180576973798349696 & 04:59:53.908 & -11:21:32.41 & $-14.57 \pm 0.01$ & $-17.42 \pm 0.01$ & $9.64 \pm 0.01$ & $3.3 \pm 0.5$\\
%138 &    2542241758694184576 & 00:21:19.116 & -00:25:37.95 & $-25.49 \pm 0.02$ & $16.08 \pm 0.02$ & $21.08 \pm 0.02$ & $10.0 \pm 0.3$\\
%138 &     529783807947033728 & 00:48:39.056 & 68:42:08.98 & $16.23 \pm 0.01$ & $-4.10 \pm 0.01$ & $12.80 \pm 0.01$ & $8.9 \pm 0.8$\\
%138 &     190992458308036736 & 05:41:38.874 & 39:49:38.38 & $-11.06 \pm 0.03$ & $-1.46 \pm 0.02$ & $16.73 \pm 0.02$ & $10 \pm 4$\\
%138 &    3399840659194478720 & 05:53:27.503 & 20:38:13.48 & $-33.21 \pm 0.02$ & $25.51 \pm 0.01$ & $26.93 \pm 0.02$ & $10.8 \pm 0.3$\\
%138 &    1105311448533321984 & 06:14:42.741 & 68:08:34.35 & $-29.459 \pm 0.009$ & $-24.17 \pm 0.02$ & $25.58 \pm 0.02$ & $7 \pm 1$\\
%138 &     981900721539947136 & 07:41:45.038 & 49:13:19.90 & $-58.76 \pm 0.02$ & $2.03 \pm 0.01$ & $37.36 \pm 0.02$ & $7.7 \pm 0.2$\\
%138 &     673645867825421952 & 07:47:39.821 & 20:35:38.42 & $-66.85 \pm 0.02$ & $23.88 \pm 0.01$ & $35.49 \pm 0.01$ & $7 \pm 4$\\
%138 &    5751951182125903872 & 08:29:40.391 & -09:58:34.56 & $-56.42 \pm 0.02$ & $34.36 \pm 0.01$ & $28.40 \pm 0.02$ & $2.3 \pm 0.2$\\
%138 &    1119989933060503680 & 09:36:53.024 & 71:45:53.41 & $-55.25 \pm 0.01$ & $10.39 \pm 0.01$ & $31.52 \pm 0.01$ & $5.9 \pm 0.4$\\
%138 &    3943232534138172672 & 13:06:15.333 & 20:43:46.81 & $-56.04 \pm 0.02$ & $94.55 \pm 0.03$ & $50.81 \pm 0.02$ & $-3.0 \pm 0.3$\\
%138 &    5830258370227041792 & 16:30:55.083 & -61:45:36.41 & $2.901 \pm 0.009$ & $-4.02 \pm 0.01$ & $13.19 \pm 0.01$ & $-6 \pm 1$\\
%138 &    5950950009270618624 & 17:20:22.476 & -47:55:55.81 & $6.08 \pm 0.03$ & $3.20 \pm 0.02$ & $17.23 \pm 0.02$ & $-6.2 \pm 0.2$\\
%138 &    1439931598946548736 & 17:59:13.775 & 64:08:33.53 & $16.84 \pm 0.02$ & $15.45 \pm 0.02$ & $15.05 \pm 0.01$ & $8.3 \pm 0.5$\\
%138 &    4611303010423820032 & 18:04:43.233 & 40:05:03.43 & $25.49 \pm 0.02$ & $23.23 \pm 0.02$ & $19.14 \pm 0.01$ & $4.0 \pm 0.2$\\
%138 &    4052206673465161344 & 18:14:36.673 & -27:58:49.23 & $13.16 \pm 0.03$ & $9.72 \pm 0.02$ & $16.24 \pm 0.02$ & $-5.7 \pm 0.3$\\
%138 &    6728304352148933632 & 18:23:28.836 & -36:14:16.68 & $7.22 \pm 0.09$ & $4.78 \pm 0.07$ & $10.96 \pm 0.09$ & $-5.6 \pm 0.2$\\
%138 &    2121060532456394624 & 18:31:51.753 & 49:53:28.43 & $23.94 \pm 0.02$ & $9.76 \pm 0.02$ & $14.21 \pm 0.02$ & $7.3 \pm 0.4$\\
%138 &    2267927523257980800 & 18:38:18.457 & 73:47:30.90 & $16.03 \pm 0.01$ & $17.72 \pm 0.01$ & $12.64 \pm 0.01$ & $4.8 \pm 0.9$\\
%138 &    6715410173095426304 & 18:55:51.717 & -42:07:35.61 & $10.59 \pm 0.03$ & $3.10 \pm 0.02$ & $20.36 \pm 0.03$ & $-6.1 \pm 0.4$\\
%138 &    4319781628490567680 & 19:27:01.190 & 14:45:45.55 & $47.20 \pm 0.01$ & $41.35 \pm 0.01$ & $28.17 \pm 0.01$ & $6 \pm 1$\\
%138 &    2247917236265164160 & 20:06:13.919 & 65:41:52.85 & $17.50 \pm 0.03$ & $11.24 \pm 0.03$ & $11.00 \pm 0.02$ & $6 \pm 4$\\
%138 &    6693689355244732544 & 20:10:57.800 & -38:54:14.02 & $14.10 \pm 0.02$ & $13.80 \pm 0.01$ & $19.89 \pm 0.02$ & $-5.2 \pm 0.7$\\
%138 &    6846290333545831296 & 20:24:14.075 & -27:01:36.13 & $26.38 \pm 0.02$ & $28.43 \pm 0.01$ & $31.85 \pm 0.02$ & $-4.3 \pm 0.8$\\
%138 &    2216052049273458688 & 21:43:42.746 & 62:38:07.01 & $19.24 \pm 0.02$ & $8.92 \pm 0.02$ & $12.42 \pm 0.02$ & $6.3 \pm 0.3$\\
%138 &    6840872971033892608 & 21:58:24.362 & -12:39:51.78 & $33.29 \pm 0.03$ & $61.78 \pm 0.03$ & $29.20 \pm 0.02$ & $3.9 \pm 0.1$\\
%138 &    1962726975409359872 & 22:02:05.448 & 44:20:35.88 & $39.06 \pm 0.02$ & $29.76 \pm 0.02$ & $29.38 \pm 0.02$ & $4.9 \pm 0.2$\\
%138 &    6627488516048380672 & 22:29:18.726 & -23:01:53.77 & $5.47 \pm 0.02$ & $33.31 \pm 0.02$ & $16.05 \pm 0.02$ & $9.5 \pm 0.6$\\
%138 &    2226411888341483776 & 22:30:45.485 & 70:12:39.76 & $15.79 \pm 0.01$ & $-0.08 \pm 0.01$ & $8.68 \pm 0.01$ & $5.7 \pm 0.4$\\
%138 &    2211691420510286976 & 22:46:31.959 & 65:04:33.10 & $14.64 \pm 0.01$ & $4.42 \pm 0.01$ & $10.07 \pm 0.01$ & $8 \pm 1$\\
%138 &    6603415602311189888 & 22:47:53.288 & -33:51:25.15 & $7.73 \pm 0.02$ & $71.94 \pm 0.02$ & $29.74 \pm 0.02$ & $4.1 \pm 0.5$\\
%138 &    2013521285883300992 & 22:56:40.393 & 59:24:40.42 & $24.23 \pm 0.04$ & $3.20 \pm 0.04$ & $14.50 \pm 0.04$ & $7.4 \pm 0.4$\\
%138 &    2842112080333183872 & 23:01:15.196 & 23:22:07.01 & $24.44 \pm 0.02$ & $13.74 \pm 0.01$ & $19.28 \pm 0.01$ & $6.6 \pm 0.2$\\
%138 &    2837400020172892672 & 23:14:57.636 & 20:27:24.47 & $7.74 \pm 0.02$ & $9.45 \pm 0.02$ & $13.15 \pm 0.02$ & $8 \pm 3$\\
%138 &    2386501880852682240 & 23:18:32.002 & -20:59:07.11 & $-4.65 \pm 0.02$ & $34.12 \pm 0.01$ & $17.27 \pm 0.01$ & $7 \pm 1$\\
%138 &    1924682807933628160 & 23:21:44.564 & 42:42:08.48 & $18.41 \pm 0.01$ & $8.46 \pm 0.01$ & $19.62 \pm 0.02$ & $10.2 \pm 0.8$\\
%138 &    1994272067091323904 & 23:31:55.574 & 54:01:10.27 & $20.55 \pm 0.01$ & $9.70 \pm 0.01$ & $15.41 \pm 0.01$ & $7.8 \pm 0.2$\\
%138 &    1994272067091323648 & 23:31:56.120 & 54:01:14.09 & $23.95 \pm 0.01$ & $4.79 \pm 0.01$ & $15.40 \pm 0.01$ & $8 \pm 2$\\
%138 &    1912827392527117568 & 23:33:37.896 & 36:34:05.39 & $17.88 \pm 0.02$ & $1.64 \pm 0.01$ & $16.97 \pm 0.02$ & $10.7 \pm 0.4$\\
%138 &    2770841118145226368 & 23:42:47.946 & 13:19:25.11 & $17.85 \pm 0.02$ & $38.18 \pm 0.01$ & $26.22 \pm 0.02$ & $6.0 \pm 0.2$\\
%139 &     467406928455712128 & 02:54:03.387 & 62:54:48.52 & $-7.96 \pm 0.01$ & $-7.36 \pm 0.01$ & $8.60 \pm 0.01$ & $2 \pm 2$\\
%139 &     218017079729845248 & 03:47:57.997 & 33:52:53.45 & $-16.83 \pm 0.02$ & $1.66 \pm 0.02$ & $8.22 \pm 0.02$ & $0.4 \pm 0.3$\\
%139 &     444337117218496768 & 03:56:11.089 & 54:05:28.97 & $-11.56 \pm 0.01$ & $-2.09 \pm 0.01$ & $6.17 \pm 0.01$ & $-1 \pm 2$\\
%139 &     476279098236112896 & 04:04:53.329 & 62:19:20.40 & $-8.37 \pm 0.02$ & $-2.00 \pm 0.02$ & $9.64 \pm 0.02$ & $3.9 \pm 0.3$\\
%139 &     247641393318056064 & 04:06:54.963 & 50:27:28.16 & $-12.65 \pm 0.02$ & $-5.01 \pm 0.02$ & $7.05 \pm 0.02$ & $-4.4 \pm 0.9$\\
%139 &     246455741825508352 & 04:10:38.256 & 48:34:35.92 & $-12.03 \pm 0.03$ & $3.01 \pm 0.03$ & $6.76 \pm 0.03$ & $-0.7 \pm 0.4$\\
%139 &     165524741053915264 & 04:13:48.058 & 29:06:34.47 & $-40.98 \pm 0.02$ & $-7.08 \pm 0.01$ & $14.21 \pm 0.01$ & $-2.3 \pm 0.5$\\
%139 &     477065833165370496 & 04:30:35.274 & 65:03:04.05 & $-15.27 \pm 0.01$ & $-0.79 \pm 0.02$ & $9.47 \pm 0.02$ & $-2.7 \pm 0.3$\\
%139 &     200689528090920448 & 05:06:29.527 & 40:50:12.02 & $-25.26 \pm 0.02$ & $0.44 \pm 0.02$ & $10.40 \pm 0.02$ & $-8 \pm 1$\\
%139 &     279470640031197952 & 05:09:02.113 & 55:56:29.96 & $-13.01 \pm 0.01$ & $-1.06 \pm 0.01$ & $7.07 \pm 0.02$ & $-3 \pm 3$\\
%139 &     262395911646942336 & 05:10:22.814 & 50:37:37.48 & $-16.19 \pm 0.02$ & $6.21 \pm 0.02$ & $7.84 \pm 0.02$ & $-7.4 \pm 0.8$\\
%139 &     281018271366767488 & 05:14:44.409 & 58:14:48.17 & $-17.92 \pm 0.02$ & $2.04 \pm 0.01$ & $9.06 \pm 0.02$ & $-6.7 \pm 0.5$\\
%139 &     263073343951146752 & 05:27:16.472 & 52:45:32.12 & $-10.01 \pm 0.02$ & $-0.49 \pm 0.02$ & $6.12 \pm 0.02$ & $-3.6 \pm 0.6$\\
%139 &     485510769661869952 & 05:28:24.342 & 69:33:27.87 & $-15.027 \pm 0.008$ & $0.76 \pm 0.01$ & $8.94 \pm 0.01$ & $1.3 \pm 0.5$\\
%139 &     194637987893303040 & 05:31:06.681 & 42:28:21.84 & $-21.31 \pm 0.02$ & $4.19 \pm 0.01$ & $9.97 \pm 0.02$ & $-9 \pm 3$\\
%139 &     283455437670454016 & 05:44:08.421 & 61:28:35.54 & $-11.51 \pm 0.01$ & $0.76 \pm 0.01$ & $7.62 \pm 0.02$ & $-2.5 \pm 0.2$\\
%139 &    1149357545041735936 & 07:35:57.736 & 84:13:59.32 & $-8.72 \pm 0.01$ & $6.08 \pm 0.01$ & $7.44 \pm 0.01$ & $2.1 \pm 0.4$\\
%140 &     212423520480513280 & 05:33:28.967 & 48:09:26.24 & $-54.57 \pm 0.02$ & $38.76 \pm 0.01$ & $30.27 \pm 0.02$ & $-3.9 \pm 0.6$\\
%140 &     209340936552687488 & 05:34:10.564 & 47:32:02.85 & $-58.35 \pm 0.03$ & $36.85 \pm 0.02$ & $30.05 \pm 0.03$ & $-4.6 \pm 0.5$\\
%140 &    3040492943248113792 & 07:46:59.798 & -10:45:26.80 & $10.30 \pm 0.02$ & $-12.57 \pm 0.01$ & $16.17 \pm 0.02$ & $-10.4 \pm 0.7$\\
%140 &     667508462638412672 & 07:54:29.093 & 17:22:06.08 & $-16.80 \pm 0.02$ & $17.43 \pm 0.01$ & $18.95 \pm 0.02$ & $-10.1 \pm 0.4$\\
%140 &    5713438420844214400 & 08:09:42.129 & -20:01:59.45 & $-2.67 \pm 0.02$ & $-29.65 \pm 0.01$ & $16.18 \pm 0.02$ & $-11.7 \pm 0.8$\\
%140 &    5719944849621866880 & 08:10:26.905 & -18:11:37.11 & $12.86 \pm 0.03$ & $-18.23 \pm 0.03$ & $25.83 \pm 0.03$ & $-9.4 \pm 0.6$\\
%140 &     635690447259492352 & 09:17:02.266 & 19:08:17.88 & $5.82 \pm 0.02$ & $14.21 \pm 0.02$ & $23.73 \pm 0.02$ & $-11.3 \pm 0.8$\\
%140 &    3843951513232381312 & 09:21:29.563 & 00:54:40.96 & $15.13 \pm 0.04$ & $-12.37 \pm 0.03$ & $20.65 \pm 0.03$ & $-11 \pm 2$\\
%140 &     614292679672472832 & 09:44:56.918 & 12:54:59.97 & $8.60 \pm 0.02$ & $1.73 \pm 0.02$ & $18.47 \pm 0.02$ & $-11 \pm 2$\\
%140 &    5465407461108449408 & 10:04:34.192 & -29:04:14.57 & $25.88 \pm 0.02$ & $-25.42 \pm 0.01$ & $26.32 \pm 0.01$ & $-8.0 \pm 0.2$\\
%140 &    4000350445213839232 & 11:54:24.345 & 21:09:37.24 & $33.81 \pm 0.03$ & $6.56 \pm 0.03$ & $18.04 \pm 0.03$ & $-6 \pm 1$\\
%140 &    4005987091573935616 & 12:01:28.554 & 24:58:10.69 & $34.39 \pm 0.03$ & $11.11 \pm 0.02$ & $17.86 \pm 0.02$ & $-6.7 \pm 0.4$\\
%140 &    1519777480520299392 & 12:28:25.879 & 37:11:09.06 & $36.78 \pm 0.01$ & $5.04 \pm 0.02$ & $15.91 \pm 0.02$ & $-6.7 \pm 0.5$\\
%140 &    1544034734253118720 & 12:31:39.380 & 48:21:53.42 & $28.487 \pm 0.008$ & $10.12 \pm 0.01$ & $13.45 \pm 0.01$ & $-3.2 \pm 0.3$\\
%140 &    4008923577894143232 & 12:31:43.606 & 27:00:57.66 & $26.48 \pm 0.02$ & $3.17 \pm 0.02$ & $13.20 \pm 0.02$ & $-5.6 \pm 0.8$\\
%140 &    4008923577893771904 & 12:31:43.901 & 27:01:03.39 & $25.01 \pm 0.02$ & $5.58 \pm 0.02$ & $13.20 \pm 0.02$ & $-6.1 \pm 0.4$\\
%140 &    1517514028459524736 & 12:53:14.351 & 37:12:14.12 & $41.52 \pm 0.01$ & $6.07 \pm 0.01$ & $18.77 \pm 0.02$ & $-5.3 \pm 0.3$\\
%140 &    1473082355560525184 & 13:15:22.866 & 34:29:07.39 & $28.71 \pm 0.02$ & $-0.06 \pm 0.02$ & $16.53 \pm 0.02$ & $-2 \pm 4$\\
%140 &    3727952589825393408 & 13:45:22.991 & 11:28:45.25 & $40.11 \pm 0.03$ & $-8.61 \pm 0.02$ & $21.37 \pm 0.03$ & $-2.4 \pm 0.3$\\
%140 &    3721221826316800384 & 13:47:38.128 & 06:58:17.20 & $45.31 \pm 0.02$ & $-7.00 \pm 0.01$ & $19.55 \pm 0.02$ & $-0.6 \pm 0.7$\\
%140 &    1252463526380666240 & 14:16:11.336 & 21:14:33.57 & $49.79 \pm 0.02$ & $-13.63 \pm 0.02$ & $17.87 \pm 0.03$ & $-1.9 \pm 0.6$\\
%140 &    1265629967669006208 & 14:49:43.090 & 23:01:56.30 & $50.68 \pm 0.02$ & $-6.66 \pm 0.02$ & $19.72 \pm 0.02$ & $2.2 \pm 0.6$\\
%141 &     528898838523503360 & 00:10:04.110 & 67:28:10.02 & $-37.36 \pm 0.01$ & $-62.93 \pm 0.01$ & $25.10 \pm 0.01$ & $2.4 \pm 0.2$\\
%141 &     530158019855216896 & 00:26:52.272 & 70:08:30.38 & $-137.09 \pm 0.01$ & $-146.23 \pm 0.02$ & $61.87 \pm 0.01$ & $-3.4 \pm 0.8$\\
%141 &     312830063333287424 & 00:52:49.682 & 31:33:44.40 & $-101.62 \pm 0.02$ & $-51.53 \pm 0.02$ & $28.59 \pm 0.02$ & $-3.5 \pm 0.8$\\
%141 &    2583819069342416384 & 01:12:19.056 & 12:16:53.72 & $-86.28 \pm 0.03$ & $-52.01 \pm 0.02$ & $28.69 \pm 0.03$ & $-1.2 \pm 0.2$\\
%141 &     507890882174830848 & 01:57:42.397 & 59:47:10.16 & $-27.77 \pm 0.01$ & $-7.78 \pm 0.01$ & $8.38 \pm 0.01$ & $-6 \pm 2$\\
%141 &     433710474771804800 & 02:55:18.798 & 45:06:36.65 & $-45.04 \pm 0.03$ & $-21.13 \pm 0.02$ & $17.91 \pm 0.02$ & $-8.8 \pm 0.5$\\
%141 &     222660420410737408 & 03:31:16.796 & 36:46:37.32 & $-51.74 \pm 0.03$ & $-22.50 \pm 0.02$ & $19.33 \pm 0.02$ & $-10.6 \pm 0.5$\\
%141 &      57242194546827776 & 03:34:36.749 & 19:39:36.68 & $-33.32 \pm 0.02$ & $-21.86 \pm 0.02$ & $15.57 \pm 0.02$ & $-8.1 \pm 0.9$\\
%141 &     494177257749671936 & 04:12:41.862 & 70:12:06.17 & $-98.651 \pm 0.009$ & $32.88 \pm 0.01$ & $38.71 \pm 0.01$ & $-10.3 \pm 0.3$\\
%141 &     475959204775749504 & 04:35:31.661 & 63:47:19.92 & $-75.54 \pm 0.01$ & $6.93 \pm 0.01$ & $21.82 \pm 0.02$ & $-4.7 \pm 0.6$\\
%141 &    3184351876391975808 & 04:37:41.619 & -11:02:23.11 & $-226.92 \pm 0.01$ & $-195.99 \pm 0.01$ & $89.19 \pm 0.02$ & $-7.1 \pm 0.2$\\
%141 &    3387381405743489920 & 05:20:04.532 & 11:35:26.36 & $-43.96 \pm 0.03$ & $-29.99 \pm 0.02$ & $20.60 \pm 0.03$ & $-13.1 \pm 0.6$\\
%141 &     552477109464650752 & 05:46:11.666 & 78:15:23.65 & $-45.93 \pm 0.02$ & $70.55 \pm 0.02$ & $27.88 \pm 0.02$ & $-11.8 \pm 0.2$\\
%141 &    3219132482897057152 & 05:47:17.888 & -00:00:49.92 & $-74.88 \pm 0.02$ & $-70.65 \pm 0.01$ & $38.56 \pm 0.02$ & $-12.9 \pm 0.3$\\
%141 &    1108183342844837888 & 07:21:06.535 & 67:39:43.74 & $-70.19 \pm 0.01$ & $70.55 \pm 0.02$ & $38.74 \pm 0.02$ & $-9.3 \pm 0.1$\\
%141 &     977260576311931392 & 07:24:05.784 & 50:52:08.15 & $-29.20 \pm 0.02$ & $22.65 \pm 0.01$ & $15.89 \pm 0.02$ & $-14 \pm 1$\\
%141 &     898639447612575104 & 07:33:00.514 & 37:01:47.60 & $-49.87 \pm 0.02$ & $9.41 \pm 0.02$ & $48.36 \pm 0.02$ & $-15.9 \pm 0.2$\\
%141 &     875071278432954240 & 07:49:55.048 & 27:21:47.28 & $-10.22 \pm 0.02$ & $-11.24 \pm 0.01$ & $44.68 \pm 0.02$ & $-16.3 \pm 0.2$\\
%141 &    3068298591580728448 & 07:59:56.541 & -04:51:21.04 & $-9.15 \pm 0.01$ & $-21.728 \pm 0.009$ & $11.38 \pm 0.01$ & $-13.2 \pm 0.8$\\
%141 &     681999884156922368 & 08:05:58.504 & 26:16:52.63 & $-0.83 \pm 0.02$ & $-15.39 \pm 0.02$ & $54.57 \pm 0.02$ & $-15.7 \pm 0.2$\\
%141 &    5695597362915261568 & 08:33:02.420 & -24:35:28.87 & $-2.85 \pm 0.01$ & $-30.11 \pm 0.01$ & $12.90 \pm 0.01$ & $-10.1 \pm 0.4$\\
%141 &    5542415846778481920 & 08:34:15.424 & -35:48:55.14 & $-3.46 \pm 0.01$ & $-37.19 \pm 0.01$ & $14.02 \pm 0.01$ & $-4 \pm 3$\\
%141 &    5708463646119058432 & 08:40:47.034 & -18:35:12.38 & $3.63 \pm 0.01$ & $-32.43 \pm 0.01$ & $12.93 \pm 0.01$ & $-9.3 \pm 0.4$\\
%141 &    5708463641821487232 & 08:40:48.167 & -18:35:16.82 & $3.59 \pm 0.01$ & $-32.62 \pm 0.01$ & $12.95 \pm 0.01$ & $-9.4 \pm 0.3$\\
%141 &    5653657763180791808 & 08:41:17.806 & -23:55:47.90 & $3.29 \pm 0.01$ & $-23.58 \pm 0.01$ & $10.40 \pm 0.01$ & $-7.9 \pm 0.8$\\
%141 &    5301532915221198976 & 08:51:35.283 & -60:29:25.72 & $0.87 \pm 0.02$ & $-109.93 \pm 0.01$ & $32.33 \pm 0.01$ & $-1 \pm 1$\\
%141 &     692554890842416384 & 08:53:49.958 & 26:54:47.60 & $14.32 \pm 0.03$ & $-5.03 \pm 0.02$ & $26.39 \pm 0.03$ & $-18.2 \pm 0.2$\\
%141 &    5649717873717848704 & 08:57:32.641 & -25:17:55.15 & $3.92 \pm 0.01$ & $-29.00 \pm 0.01$ & $10.54 \pm 0.01$ & $-11 \pm 1$\\
%141 &    5730270294591538816 & 09:00:21.409 & -16:49:06.27 & $1.32 \pm 0.02$ & $-25.49 \pm 0.01$ & $10.94 \pm 0.02$ & $-9 \pm 1$\\
%141 &     591952149584297984 & 09:08:51.500 & 10:25:55.24 & $4.71 \pm 0.02$ & $-20.20 \pm 0.02$ & $15.99 \pm 0.02$ & $-15 \pm 1$\\
%141 &    5662439326330297984 & 09:25:25.028 & -25:03:17.42 & $3.57 \pm 0.01$ & $-25.42 \pm 0.01$ & $10.14 \pm 0.02$ & $-8.3 \pm 0.4$\\
%141 &    5681471662152509312 & 09:26:22.590 & -18:23:33.73 & $23.15 \pm 0.02$ & $-44.23 \pm 0.02$ & $18.14 \pm 0.02$ & $-9.2 \pm 0.7$\\
%141 &    5633987092140210048 & 09:32:55.324 & -27:40:34.38 & $4.17 \pm 0.04$ & $-20.62 \pm 0.03$ & $9.26 \pm 0.05$ & $-8 \pm 2$\\
%141 &    5663566325748311552 & 09:42:08.248 & -23:42:32.32 & $5.38 \pm 0.03$ & $-29.13 \pm 0.03$ & $11.74 \pm 0.03$ & $-7.8 \pm 0.6$\\
%141 &     627983081202284928 & 09:54:15.608 & 20:25:32.49 & $36.94 \pm 0.02$ & $-26.72 \pm 0.03$ & $45.00 \pm 0.02$ & $-16.2 \pm 0.5$\\
%141 &    5671847568154303360 & 09:55:35.891 & -18:31:25.60 & $23.04 \pm 0.02$ & $-46.14 \pm 0.02$ & $18.94 \pm 0.02$ & $-9.1 \pm 0.6$\\
%141 &    5673454504398321920 & 10:04:01.049 & -17:39:35.11 & $11.84 \pm 0.02$ & $-27.07 \pm 0.02$ & $12.20 \pm 0.02$ & $-9.2 \pm 0.1$\\
%141 &    5408528418942891392 & 10:04:05.634 & -46:06:05.66 & $10.12 \pm 0.01$ & $-48.71 \pm 0.01$ & $16.56 \pm 0.01$ & $-4.5 \pm 0.5$\\
%141 &    3765328696609978624 & 10:06:38.785 & -13:26:03.37 & $14.89 \pm 0.02$ & $-24.97 \pm 0.03$ & $13.65 \pm 0.02$ & $-12 \pm 2$\\
%141 &    3781070782542236160 & 10:27:49.573 & -03:45:28.34 & $20.71 \pm 0.04$ & $-28.79 \pm 0.03$ & $15.50 \pm 0.03$ & $-11 \pm 3$\\
%141 &    5467953444706023680 & 10:35:30.942 & -28:17:42.34 & $16.03 \pm 0.01$ & $-27.46 \pm 0.02$ & $11.68 \pm 0.02$ & $-7.7 \pm 0.5$\\
%141 &    5455456056244492288 & 10:37:22.533 & -29:20:26.63 & $24.864 \pm 0.009$ & $-34.61 \pm 0.01$ & $14.86 \pm 0.02$ & $-5.7 \pm 0.5$\\
%141 &    3776672912125077760 & 10:37:44.055 & -05:48:58.62 & $37.09 \pm 0.07$ & $-41.29 \pm 0.07$ & $23.95 \pm 0.08$ & $-10.2 \pm 0.8$\\
%141 &     835832457215229952 & 10:44:22.437 & 50:10:57.40 & $25.55 \pm 0.02$ & $54.00 \pm 0.02$ & $31.52 \pm 0.03$ & $-10.3 \pm 0.9$\\
%141 &    3802349940311611904 & 10:51:43.205 & -02:28:03.18 & $20.73 \pm 0.03$ & $-28.23 \pm 0.02$ & $14.94 \pm 0.03$ & $-12.8 \pm 0.4$\\
%141 &    3789256101150603648 & 11:04:43.788 & -04:21:52.14 & $21.25 \pm 0.02$ & $-24.72 \pm 0.01$ & $12.67 \pm 0.02$ & $-10.6 \pm 0.4$\\
%141 &    3991430932011200256 & 11:09:52.476 & 21:37:31.49 & $52.54 \pm 0.02$ & $-21.61 \pm 0.02$ & $24.66 \pm 0.02$ & $-14.3 \pm 0.5$\\
%141 &    5395965948830908928 & 11:18:49.959 & -39:28:22.70 & $36.89 \pm 0.02$ & $-58.79 \pm 0.01$ & $21.10 \pm 0.02$ & $-4.0 \pm 0.3$\\
%141 &    5349134205253067648 & 11:20:39.100 & -50:10:59.74 & $32.35 \pm 0.01$ & $-62.92 \pm 0.01$ & $20.63 \pm 0.01$ & $-1.9 \pm 0.7$\\
%141 &    1074821411275476224 & 11:49:40.466 & 71:53:49.44 & $31.07 \pm 0.02$ & $62.39 \pm 0.02$ & $27.60 \pm 0.02$ & $-7 \pm 2$\\
%141 &    3595692610999928832 & 11:59:05.203 & -06:11:42.47 & $27.15 \pm 0.02$ & $-32.92 \pm 0.01$ & $15.04 \pm 0.02$ & $-5.9 \pm 0.2$\\
%141 &    4014093550287412736 & 12:08:49.633 & 30:21:00.52 & $89.83 \pm 0.02$ & $-26.85 \pm 0.02$ & $35.35 \pm 0.02$ & $-10.4 \pm 0.9$\\
%141 &    1575920330941197184 & 12:12:05.416 & 58:55:35.28 & $93.41 \pm 0.02$ & $17.06 \pm 0.03$ & $37.42 \pm 0.03$ & $-10.6 \pm 0.4$\\
%141 &    1568610571482444032 & 12:35:51.479 & 51:13:17.01 & $112.12 \pm 0.02$ & $-19.32 \pm 0.02$ & $38.18 \pm 0.03$ & $-8.8 \pm 0.3$\\
%141 &    1571411233756646656 & 12:41:44.755 & 55:43:28.74 & $122.77 \pm 0.02$ & $-5.06 \pm 0.02$ & $44.01 \pm 0.02$ & $-10.1 \pm 0.1$\\
%141 &    3703232506121440256 & 12:42:06.140 & 01:59:10.14 & $44.13 \pm 0.04$ & $-37.29 \pm 0.03$ & $19.73 \pm 0.03$ & $-6.0 \pm 0.3$\\
%141 &    3684268752336317824 & 13:06:18.089 & -03:38:35.14 & $78.12 \pm 0.04$ & $-56.64 \pm 0.02$ & $29.13 \pm 0.03$ & $-7.7 \pm 0.6$\\
%141 &    1566224665609504128 & 13:13:37.225 & 56:42:29.46 & $111.55 \pm 0.01$ & $-18.53 \pm 0.02$ & $39.74 \pm 0.02$ & $-8.6 \pm 0.1$\\
%141 &    5866128597052432128 & 14:11:09.081 & -61:55:47.79 & $154.812 \pm 0.009$ & $-45.15 \pm 0.01$ & $51.04 \pm 0.02$ & $5.4 \pm 0.5$\\
%141 &    6304598131775309056 & 14:15:54.289 & -11:02:45.22 & $91.13 \pm 0.03$ & $-49.38 \pm 0.02$ & $30.46 \pm 0.03$ & $2.1 \pm 0.6$\\
%141 &    1618540425290743936 & 14:42:03.414 & 61:15:42.41 & $74.56 \pm 0.03$ & $-30.02 \pm 0.03$ & $24.30 \pm 0.03$ & $-5.8 \pm 0.4$\\
%141 &    1615668981955214464 & 15:09:08.309 & 59:04:24.81 & $97.75 \pm 0.02$ & $-57.99 \pm 0.02$ & $34.11 \pm 0.02$ & $-5.3 \pm 0.5$\\
%141 &    5902799062185674880 & 15:21:04.848 & -47:45:37.54 & $75.33 \pm 0.03$ & $-16.89 \pm 0.03$ & $21.93 \pm 0.02$ & $7.0 \pm 0.4$\\
%141 &    1723105248107124608 & 16:25:59.206 & 83:24:23.21 & $81.75 \pm 0.02$ & $-68.20 \pm 0.02$ & $34.60 \pm 0.02$ & $-7.1 \pm 0.3$\\
%141 &    5808612830236138368 & 16:28:28.771 & -70:05:02.08 & $200.7 \pm 0.1$ & $109.3 \pm 0.2$ & $82.9 \pm 0.2$ & $10 \pm 2$\\
%141 &    1327719256146852608 & 16:32:52.635 & 35:04:30.33 & $87.52 \pm 0.02$ & $-62.44 \pm 0.02$ & $29.00 \pm 0.02$ & $0.8 \pm 0.2$\\
%141 &    4166958033425936000 & 17:20:53.262 & -10:41:45.94 & $51.04 \pm 0.02$ & $-23.37 \pm 0.01$ & $19.21 \pm 0.02$ & $12.6 \pm 0.9$\\
%141 &    1651645517813056384 & 17:47:38.373 & 73:07:56.56 & $53.22 \pm 0.02$ & $-68.16 \pm 0.02$ & $24.27 \pm 0.02$ & $-4.9 \pm 0.1$\\
%141 &    2269236320052142592 & 18:04:11.334 & 76:24:47.90 & $28.99 \pm 0.02$ & $-57.60 \pm 0.02$ & $19.12 \pm 0.02$ & $-5 \pm 2$\\
%141 &    4038724053986441856 & 18:06:23.859 & -36:01:11.09 & $106.02 \pm 0.04$ & $8.81 \pm 0.03$ & $58.43 \pm 0.04$ & $15.3 \pm 0.2$\\
%141 &    2116305144665376896 & 18:11:57.738 & 46:13:59.23 & $50.86 \pm 0.01$ & $-87.35 \pm 0.01$ & $26.83 \pm 0.01$ & $1.4 \pm 0.5$\\
%141 &    2293344486880530176 & 19:04:06.311 & 78:45:10.16 & $15.71 \pm 0.01$ & $-68.81 \pm 0.02$ & $21.08 \pm 0.01$ & $-5.6 \pm 0.3$\\
%141 &    2039034525493251840 & 19:13:17.277 & 29:08:01.92 & $18.97 \pm 0.01$ & $-47.79 \pm 0.01$ & $15.94 \pm 0.01$ & $9 \pm 1$\\
%141 &    2080464016240554368 & 19:41:53.852 & 46:32:25.19 & $5.89 \pm 0.02$ & $-40.62 \pm 0.02$ & $11.09 \pm 0.02$ & $3.8 \pm 0.6$\\
%141 &    2087604180336959616 & 20:12:45.616 & 49:37:51.02 & $-1.83 \pm 0.01$ & $-53.87 \pm 0.01$ & $14.22 \pm 0.01$ & $5.0 \pm 0.6$\\
%141 &    6683306151547010688 & 20:36:08.317 & -36:07:10.87 & $6.22 \pm 0.03$ & $39.84 \pm 0.02$ & $59.21 \pm 0.02$ & $16.2 \pm 0.6$\\
%141 &    2067118526360634880 & 20:47:53.410 & 44:18:17.25 & $-6.91 \pm 0.01$ & $-38.27 \pm 0.01$ & $10.67 \pm 0.01$ & $5.1 \pm 0.7$\\
%141 &    2276802265720702464 & 21:03:03.535 & 73:54:08.42 & $-11.67 \pm 0.01$ & $-54.87 \pm 0.01$ & $17.30 \pm 0.01$ & $-3.7 \pm 0.6$\\
%141 &    2199176573012791296 & 21:53:46.844 & 57:02:14.41 & $-21.73 \pm 0.01$ & $-50.79 \pm 0.01$ & $15.17 \pm 0.01$ & $0.1 \pm 0.6$\\
%141 &    2219304267224644480 & 22:01:21.698 & 66:06:20.14 & $-12.60 \pm 0.01$ & $-34.29 \pm 0.01$ & $8.84 \pm 0.01$ & $0.4 \pm 0.7$\\
%141 &    1905816425352678656 & 22:25:01.658 & 35:40:05.25 & $-58.18 \pm 0.04$ & $-152.31 \pm 0.04$ & $52.05 \pm 0.04$ & $4.3 \pm 0.2$\\
%141 &    2007927073802570368 & 22:29:59.255 & 57:51:27.00 & $-13.21 \pm 0.01$ & $-28.95 \pm 0.01$ & $8.95 \pm 0.01$ & $2 \pm 1$\\
%141 &    2008106427330668800 & 22:43:45.539 & 58:18:03.77 & $-13.63 \pm 0.01$ & $-21.98 \pm 0.01$ & $7.03 \pm 0.01$ & $2.6 \pm 0.9$\\
%141 &    2017373081262780544 & 23:45:54.990 & 64:47:31.97 & $-25.57 \pm 0.01$ & $-22.77 \pm 0.01$ & $10.45 \pm 0.01$ & $-2.5 \pm 0.6$\\
%142 &    3459402818977578752 & 12:04:07.164 & -39:40:10.43 & $-66.69 \pm 0.02$ & $19.49 \pm 0.01$ & $6.35 \pm 0.02$ & $-1.6 \pm 0.5$\\
%142 &    6126150894984635904 & 12:04:08.163 & -51:35:04.59 & $-60.06 \pm 0.01$ & $14.15 \pm 0.01$ & $5.75 \pm 0.01$ & $-5.0 \pm 0.8$\\
%142 &    6143652135101035520 & 12:21:54.459 & -45:12:36.51 & $-66.87 \pm 0.01$ & $14.60 \pm 0.01$ & $6.60 \pm 0.02$ & $-4.5 \pm 0.8$\\
%142 &    3509525735859558528 & 12:48:16.893 & -20:02:36.78 & $-68.74 \pm 0.02$ & $9.02 \pm 0.01$ & $6.69 \pm 0.02$ & $-9 \pm 2$\\
%142 &    6179026550900327040 & 13:06:51.406 & -34:47:30.37 & $-71.15 \pm 0.01$ & $3.53 \pm 0.01$ & $6.89 \pm 0.02$ & $-14 \pm 1$\\
%142 &    6166072306763330560 & 13:24:00.652 & -36:28:29.61 & $-64.91 \pm 0.01$ & $3.55 \pm 0.01$ & $6.36 \pm 0.02$ & $-16.0 \pm 0.9$\\
%142 &    6112079040237810688 & 13:45:46.268 & -42:05:10.18 & $-61.94 \pm 0.02$ & $-6.32 \pm 0.01$ & $6.59 \pm 0.01$ & $-20.5 \pm 0.3$\\
%142 &    6090142645096077568 & 14:01:16.758 & -51:44:53.98 & $-48.06 \pm 0.02$ & $-10.46 \pm 0.02$ & $5.85 \pm 0.02$ & $-16.7 \pm 0.9$\\
%142 &    6092871358073128192 & 14:24:17.050 & -47:12:22.67 & $-48.96 \pm 0.01$ & $-12.51 \pm 0.02$ & $5.89 \pm 0.02$ & $-23 \pm 1$\\
%143 &    2875843963202029056 & 00:08:51.366 & 33:52:43.50 & $67.15 \pm 0.02$ & $-40.31 \pm 0.01$ & $10.22 \pm 0.02$ & $-2.1 \pm 0.2$\\
%143 &    2862120305739469824 & 00:21:54.305 & 30:40:44.13 & $56.75 \pm 0.02$ & $-28.97 \pm 0.02$ & $8.59 \pm 0.02$ & $3.7 \pm 0.7$\\
%143 &    2808586970073149440 & 00:51:09.358 & 26:28:40.72 & $55.04 \pm 0.02$ & $-33.78 \pm 0.01$ & $8.65 \pm 0.02$ & $5.9 \pm 0.2$\\
%143 &     288236629624913536 & 01:29:40.623 & 19:40:23.59 & $45.90 \pm 0.03$ & $-25.33 \pm 0.01$ & $7.72 \pm 0.02$ & $12.7 \pm 0.6$\\
%143 &     303204698026582400 & 01:33:39.494 & 29:58:43.53 & $34.65 \pm 0.02$ & $-23.29 \pm 0.01$ & $6.31 \pm 0.02$ & $9.1 \pm 0.8$\\
%143 &     347049334795145344 & 01:43:23.307 & 40:44:16.39 & $40.67 \pm 0.02$ & $-35.24 \pm 0.01$ & $7.51 \pm 0.02$ & $9 \pm 1$\\
%143 &     299205361918555008 & 01:55:02.281 & 29:11:14.00 & $33.02 \pm 0.02$ & $-26.87 \pm 0.01$ & $6.20 \pm 0.01$ & $12.9 \pm 0.7$\\
%143 &     459159697896389504 & 02:19:34.581 & 58:44:14.88 & $83.42 \pm 0.01$ & $-106.57 \pm 0.01$ & $18.87 \pm 0.01$ & $3.1 \pm 0.7$\\
%143 &     459159805276412032 & 02:19:49.268 & 58:45:38.34 & $83.80 \pm 0.01$ & $-107.96 \pm 0.01$ & $18.85 \pm 0.01$ & $4 \pm 2$\\
%143 &     333479853776701312 & 02:39:24.450 & 36:55:59.01 & $49.25 \pm 0.02$ & $-63.98 \pm 0.01$ & $12.12 \pm 0.01$ & $12.8 \pm 0.3$\\
%143 &     133118598625441920 & 02:41:19.246 & 31:49:37.69 & $33.28 \pm 0.02$ & $-37.18 \pm 0.02$ & $7.90 \pm 0.02$ & $14.1 \pm 0.5$\\
%143 &    2869735007878582528 & 23:27:45.823 & 30:05:09.95 & $54.74 \pm 0.01$ & $-24.09 \pm 0.01$ & $7.94 \pm 0.02$ & $-4.8 \pm 0.3$\\
%143 &    2869734767360415232 & 23:27:47.698 & 30:04:17.23 & $54.72 \pm 0.01$ & $-23.56 \pm 0.01$ & $7.90 \pm 0.01$ & $-4.2 \pm 0.6$\\
%143 &    1918535197902009088 & 23:37:28.206 & 35:48:52.94 & $70.02 \pm 0.02$ & $-30.65 \pm 0.01$ & $9.82 \pm 0.02$ & $-3.0 \pm 0.1$\\
%144 &     373259428555187328 & 01:16:37.533 & 42:15:02.13 & $61.62 \pm 0.02$ & $-15.88 \pm 0.01$ & $6.30 \pm 0.02$ & $11.4 \pm 0.7$\\
%144 &     400802469710060416 & 01:24:37.999 & 51:01:10.84 & $63.04 \pm 0.02$ & $-19.21 \pm 0.02$ & $6.51 \pm 0.02$ & $10.1 \pm 0.4$\\
%144 &     400802400990583936 & 01:24:38.646 & 51:01:08.15 & $62.24 \pm 0.02$ & $-17.47 \pm 0.01$ & $6.56 \pm 0.02$ & $10 \pm 1$\\
%144 &     322352963605497472 & 01:28:48.170 & 37:18:58.52 & $57.55 \pm 0.02$ & $-12.44 \pm 0.02$ & $5.92 \pm 0.02$ & $14.1 \pm 0.9$\\
%144 &     347423551003826304 & 01:46:32.681 & 41:04:34.37 & $54.60 \pm 0.02$ & $-19.68 \pm 0.02$ & $5.93 \pm 0.02$ & $14.4 \pm 0.6$\\
%144 &     347385480413923072 & 01:48:43.937 & 40:53:44.23 & $67.95 \pm 0.04$ & $-22.22 \pm 0.05$ & $7.35 \pm 0.05$ & $16 \pm 3$\\
%144 &     345197692791990272 & 02:09:33.423 & 41:14:48.18 & $53.57 \pm 0.01$ & $-25.36 \pm 0.02$ & $6.17 \pm 0.01$ & $17 \pm 2$\\
%144 &     353690286244783616 & 02:26:35.923 & 46:18:25.52 & $46.48 \pm 0.03$ & $-24.68 \pm 0.03$ & $5.44 \pm 0.03$ & $17.9 \pm 0.3$\\
%144 &     339612272505081216 & 02:29:22.183 & 43:01:54.40 & $52.59 \pm 0.02$ & $-26.96 \pm 0.02$ & $6.57 \pm 0.02$ & $19.2 \pm 0.9$\\
%144 &     239562005777350912 & 03:14:04.271 & 41:28:00.59 & $45.26 \pm 0.04$ & $-33.53 \pm 0.03$ & $6.33 \pm 0.03$ & $27.0 \pm 0.5$\\
%145 &     570051875121604736 & 04:06:35.072 & 82:51:54.89 & $19.79 \pm 0.02$ & $-28.06 \pm 0.02$ & $7.80 \pm 0.01$ & $-17.8 \pm 0.4$\\
%145 &     569983293083387136 & 04:35:31.252 & 83:13:51.36 & $15.88 \pm 0.02$ & $-29.51 \pm 0.02$ & $7.54 \pm 0.01$ & $-18.4 \pm 0.5$\\
%145 &     280538471979838080 & 05:09:00.769 & 57:20:38.56 & $10.68 \pm 0.01$ & $-35.92 \pm 0.01$ & $6.61 \pm 0.02$ & $-8 \pm 1$\\
%145 &     485672668448690944 & 05:15:41.538 & 69:48:04.96 & $11.19 \pm 0.01$ & $-33.40 \pm 0.01$ & $6.91 \pm 0.02$ & $-15.1 \pm 0.8$\\
%145 &     499211745396693248 & 05:20:07.815 & 72:49:01.98 & $9.25 \pm 0.01$ & $-32.39 \pm 0.01$ & $6.93 \pm 0.01$ & $-12.6 \pm 0.5$\\
%145 &     282321330084029824 & 05:43:02.547 & 59:49:04.64 & $4.144 \pm 0.009$ & $-42.82 \pm 0.01$ & $7.24 \pm 0.02$ & $-10.8 \pm 0.4$\\
%145 &     499861969084966400 & 05:48:10.082 & 74:50:07.66 & $3.097 \pm 0.008$ & $-43.97 \pm 0.01$ & $9.24 \pm 0.01$ & $-13.8 \pm 0.6$\\
%145 &    1107037308131120640 & 06:14:31.344 & 69:57:28.15 & $2.127 \pm 0.009$ & $-29.75 \pm 0.01$ & $5.71 \pm 0.01$ & $-12.2 \pm 0.6$\\
%145 &    1114501239736150912 & 06:15:29.735 & 73:59:27.50 & $2.94 \pm 0.01$ & $-26.98 \pm 0.01$ & $6.19 \pm 0.01$ & $-13.3 \pm 0.4$\\
%145 &    1139904906140171264 & 06:49:36.737 & 77:18:13.41 & $2.53 \pm 0.01$ & $-38.44 \pm 0.01$ & $8.21 \pm 0.01$ & $-15.5 \pm 0.5$\\
%145 &    1140054164842525952 & 07:11:51.321 & 77:27:47.53 & $-7.83 \pm 0.01$ & $-33.47 \pm 0.01$ & $6.94 \pm 0.01$ & $-17.3 \pm 0.3$\\
%145 &    1139564916527561216 & 07:14:25.423 & 76:23:08.79 & $-1.38 \pm 0.01$ & $-31.15 \pm 0.02$ & $6.39 \pm 0.01$ & $-17 \pm 2$\\
%145 &    1136340186362168832 & 07:20:02.514 & 75:04:33.85 & $-1.349 \pm 0.009$ & $-25.49 \pm 0.01$ & $5.54 \pm 0.01$ & $-15.4 \pm 0.5$\\
%145 &    1111516924659043200 & 07:21:15.186 & 72:39:01.01 & $-2.06 \pm 0.01$ & $-34.42 \pm 0.01$ & $6.69 \pm 0.01$ & $-12 \pm 1$\\
%145 &    1084638916240695168 & 07:52:33.832 & 60:43:13.51 & $-2.71 \pm 0.03$ & $-33.32 \pm 0.02$ & $6.31 \pm 0.03$ & $-9 \pm 1$\\
%145 &    1121949709458008960 & 08:27:44.767 & 72:06:31.34 & $-9.822 \pm 0.009$ & $-31.46 \pm 0.01$ & $6.61 \pm 0.01$ & $-11 \pm 1$\\
%145 &    1125465123010625152 & 08:56:43.071 & 76:25:11.33 & $-20.89 \pm 0.01$ & $-32.88 \pm 0.01$ & $7.56 \pm 0.01$ & $-14.2 \pm 0.5$\\
%145 &    1124088534451739520 & 08:58:15.767 & 74:07:30.99 & $-10.58 \pm 0.01$ & $-25.19 \pm 0.01$ & $5.91 \pm 0.01$ & $-13.4 \pm 0.4$\\
%145 &    1120442691333023360 & 09:21:50.690 & 72:11:59.12 & $-12.72 \pm 0.01$ & $-27.20 \pm 0.01$ & $5.88 \pm 0.01$ & $-18 \pm 3$\\
%145 &    1077711924265863936 & 10:19:01.173 & 72:23:04.47 & $-14.17 \pm 0.03$ & $-20.99 \pm 0.04$ & $5.50 \pm 0.03$ & $-17 \pm 1$\\
%145 &    1072856721434914304 & 10:58:46.266 & 69:48:43.62 & $-21.58 \pm 0.01$ & $-22.67 \pm 0.01$ & $6.80 \pm 0.01$ & $-16.2 \pm 0.3$\\
%145 &    2300694687751146240 & 21:55:37.235 & 84:54:37.69 & $15.71 \pm 0.01$ & $13.10 \pm 0.02$ & $6.84 \pm 0.01$ & $-21.4 \pm 0.9$\\
%146 &     254759872112025088 & 04:47:15.081 & 46:16:19.00 & $-1.06 \pm 0.02$ & $-25.63 \pm 0.01$ & $6.87 \pm 0.01$ & $10 \pm 1$\\
%146 &     963716139247068288 & 06:02:14.363 & 47:28:17.71 & $-7.05 \pm 0.02$ & $-24.02 \pm 0.01$ & $6.41 \pm 0.02$ & $10 \pm 3$\\
%146 &     966104931337166848 & 06:45:01.782 & 45:47:17.28 & $-10.31 \pm 0.02$ & $-19.53 \pm 0.02$ & $5.50 \pm 0.02$ & $10 \pm 2$\\
%146 &     940674601776901504 & 06:50:23.311 & 36:46:08.67 & $-12.63 \pm 0.03$ & $-22.41 \pm 0.02$ & $6.68 \pm 0.02$ & $10.8 \pm 0.3$\\
%146 &    3100923236184531456 & 06:59:30.841 & -06:03:32.92 & $-22.91 \pm 0.02$ & $2.27 \pm 0.01$ & $8.74 \pm 0.02$ & $20.5 \pm 0.7$\\
%146 &    3367394792612644352 & 07:10:45.733 & 22:13:44.20 & $-24.75 \pm 0.06$ & $-13.56 \pm 0.04$ & $7.15 \pm 0.05$ & $16 \pm 1$\\
%146 &    3114395277278573696 & 07:11:00.205 & 00:54:15.50 & $-31.52 \pm 0.01$ & $-3.10 \pm 0.01$ & $7.60 \pm 0.01$ & $19 \pm 4$\\
%146 &    3115363122389520256 & 07:13:01.932 & 03:27:26.71 & $-23.15 \pm 0.03$ & $-5.35 \pm 0.02$ & $6.60 \pm 0.03$ & $18 \pm 2$\\
%146 &    3367244468756479104 & 07:14:41.492 & 22:09:34.20 & $-23.82 \pm 0.02$ & $-14.69 \pm 0.01$ & $8.17 \pm 0.02$ & $14.0 \pm 0.7$\\
%146 &    3139938134981334400 & 07:20:19.147 & 04:46:28.13 & $-19.69 \pm 0.01$ & $-6.29 \pm 0.01$ & $7.48 \pm 0.01$ & $16.9 \pm 0.8$\\
%146 &    3362104797355313664 & 07:21:43.578 & 17:56:38.25 & $-23.61 \pm 0.02$ & $-11.72 \pm 0.02$ & $7.96 \pm 0.02$ & $15 \pm 1$\\
%146 &    3054734127089080960 & 07:27:20.033 & -07:26:15.09 & $-21.20 \pm 0.01$ & $-0.460 \pm 0.009$ & $6.80 \pm 0.01$ & $20 \pm 2$\\
%146 &     865623067639122176 & 07:32:08.858 & 22:08:06.50 & $-20.62 \pm 0.01$ & $-8.85 \pm 0.01$ & $6.23 \pm 0.01$ & $15 \pm 1$\\
%146 &    3165003491103090560 & 07:34:15.132 & 13:59:46.30 & $-49.85 \pm 0.02$ & $-12.35 \pm 0.01$ & $10.84 \pm 0.01$ & $17 \pm 3$\\
%146 &     672163721854509056 & 07:35:20.925 & 18:18:09.89 & $-19.99 \pm 0.02$ & $-9.50 \pm 0.02$ & $6.55 \pm 0.02$ & $16.0 \pm 0.7$\\
%146 &    3150488808042363136 & 07:54:45.475 & 10:44:21.27 & $-29.03 \pm 0.02$ & $-1.58 \pm 0.01$ & $9.09 \pm 0.02$ & $14.3 \pm 0.5$\\
%146 &     880604124023081728 & 07:56:08.824 & 30:57:41.68 & $-17.55 \pm 0.02$ & $-18.38 \pm 0.01$ & $6.63 \pm 0.02$ & $11 \pm 1$\\
%146 &     877568780438588800 & 07:56:50.255 & 30:23:34.14 & $-15.24 \pm 0.01$ & $-13.86 \pm 0.01$ & $5.47 \pm 0.01$ & $13 \pm 1$\\
%146 &     874606803489327872 & 07:56:57.766 & 27:23:41.30 & $-24.26 \pm 0.02$ & $-13.48 \pm 0.01$ & $6.79 \pm 0.02$ & $10.1 \pm 0.5$\\
%146 &    3083647262807235840 & 08:04:33.092 & -00:03:55.53 & $-36.93 \pm 0.02$ & $-2.14 \pm 0.01$ & $7.88 \pm 0.02$ & $14.6 \pm 0.3$\\
%146 &    3097243681859341056 & 08:20:53.512 & 07:43:24.64 & $-24.47 \pm 0.02$ & $0.48 \pm 0.01$ & $7.36 \pm 0.01$ & $13.6 \pm 0.7$\\
%146 &     652453193518128768 & 08:21:14.664 & 15:34:00.60 & $-23.51 \pm 0.02$ & $-3.47 \pm 0.01$ & $6.62 \pm 0.02$ & $14 \pm 1$\\
%146 &     601084731820967936 & 08:23:38.045 & 11:16:17.08 & $-24.66 \pm 0.02$ & $-0.45 \pm 0.02$ & $8.09 \pm 0.02$ & $14.5 \pm 0.5$\\
%146 &     664107707533394176 & 08:23:45.279 & 20:53:18.24 & $-20.28 \pm 0.02$ & $-11.26 \pm 0.01$ & $6.32 \pm 0.02$ & $14 \pm 3$\\
%146 &     599061974022878848 & 08:25:57.426 & 07:49:05.34 & $-23.92 \pm 0.05$ & $0.93 \pm 0.03$ & $6.95 \pm 0.05$ & $13 \pm 1$\\
%146 &     599061974022878464 & 08:25:57.593 & 07:49:08.56 & $-23.51 \pm 0.02$ & $-1.35 \pm 0.02$ & $6.99 \pm 0.02$ & $14 \pm 2$\\
%146 &     658911346860890496 & 08:35:03.396 & 17:14:44.55 & $-19.19 \pm 0.02$ & $-9.34 \pm 0.01$ & $5.72 \pm 0.02$ & $12 \pm 2$\\
%146 &     659652967453856512 & 08:38:21.630 & 18:36:39.79 & $-28.36 \pm 0.02$ & $-9.76 \pm 0.01$ & $7.37 \pm 0.02$ & $12 \pm 1$\\
%146 &     604924570021956608 & 08:51:37.127 & 11:59:02.51 & $-30.69 \pm 0.02$ & $0.52 \pm 0.02$ & $8.89 \pm 0.02$ & $11 \pm 1$\\
%147 &     792073882999629056 & 11:47:03.563 & 51:25:00.31 & $-19.607 \pm 0.009$ & $-14.63 \pm 0.01$ & $11.80 \pm 0.01$ & $-2 \pm 1$\\
%147 &     773486643227068032 & 11:59:18.158 & 46:17:16.93 & $-19.49 \pm 0.01$ & $-14.68 \pm 0.02$ & $11.82 \pm 0.02$ & $-2 \pm 2$\\
%147 &    1536919657071114240 & 12:06:37.812 & 41:09:37.94 & $-21.28 \pm 0.01$ & $-13.49 \pm 0.02$ & $12.33 \pm 0.02$ & $-2 \pm 1$\\
%147 &    1579822532067683328 & 12:53:30.519 & 60:18:09.28 & $-20.15 \pm 0.01$ & $-9.06 \pm 0.01$ & $12.39 \pm 0.01$ & $-6.1 \pm 0.6$\\
%147 &    1577006820227984000 & 13:03:16.670 & 57:18:54.74 & $-17.18 \pm 0.01$ & $-8.24 \pm 0.02$ & $10.62 \pm 0.01$ & $-4.0 \pm 0.9$\\
%147 &    1563589892151844992 & 13:24:36.228 & 54:55:37.85 & $-19.19 \pm 0.01$ & $-6.17 \pm 0.01$ & $10.90 \pm 0.01$ & $-6 \pm 1$\\
%147 &    1561660249245388672 & 13:41:36.508 & 53:20:15.02 & $-18.28 \pm 0.01$ & $-4.83 \pm 0.01$ & $10.50 \pm 0.01$ & $-4.6 \pm 0.3$\\
%147 &    1561779889854217856 & 13:43:07.764 & 54:01:33.25 & $-19.30 \pm 0.01$ & $-3.67 \pm 0.01$ & $10.66 \pm 0.01$ & $-5.5 \pm 0.7$\\
%147 &    1561366782719556480 & 13:48:27.406 & 54:02:33.71 & $-18.52 \pm 0.01$ & $-4.10 \pm 0.01$ & $10.95 \pm 0.01$ & $-4.8 \pm 0.3$\\
%147 &    1670841891321489920 & 13:58:41.092 & 63:41:19.55 & $-18.96 \pm 0.02$ & $-4.94 \pm 0.02$ & $10.81 \pm 0.01$ & $-6.1 \pm 0.6$\\
%147 &    1509561299512624000 & 14:00:47.183 & 47:39:55.08 & $-17.797 \pm 0.009$ & $-5.66 \pm 0.01$ & $10.89 \pm 0.01$ & $-3 \pm 4$\\
%147 &    1512773179135101312 & 14:02:21.539 & 52:25:03.86 & $-13.55 \pm 0.02$ & $-5.65 \pm 0.02$ & $10.69 \pm 0.02$ & $-5.7 \pm 0.4$\\
%147 &    1499294845909337344 & 14:04:54.711 & 42:55:25.49 & $-18.77 \pm 0.01$ & $-6.09 \pm 0.01$ & $11.52 \pm 0.01$ & $-4.1 \pm 0.5$\\
%147 &    1512895774681556736 & 14:06:29.224 & 52:59:07.18 & $-18.024 \pm 0.009$ & $-2.87 \pm 0.01$ & $10.47 \pm 0.01$ & $-4 \pm 1$\\
%147 &    1512032314456889728 & 14:07:49.215 & 51:57:09.58 & $-16.57 \pm 0.01$ & $-4.08 \pm 0.01$ & $10.07 \pm 0.01$ & $-6.3 \pm 0.4$\\
%147 &    1611685691846029952 & 14:16:17.414 & 58:23:21.84 & $-16.27 \pm 0.02$ & $-2.88 \pm 0.02$ & $9.90 \pm 0.02$ & $-4.8 \pm 0.6$\\
%147 &    1604815389143862784 & 14:20:51.408 & 51:37:52.18 & $-16.960 \pm 0.009$ & $-4.17 \pm 0.01$ & $10.48 \pm 0.01$ & $-7 \pm 1$\\
%147 &    1611371849995774592 & 14:25:11.109 & 57:37:59.55 & $-15.85 \pm 0.01$ & $-2.08 \pm 0.01$ & $9.69 \pm 0.01$ & $-6.1 \pm 0.4$\\
%147 &    1610713483049385600 & 14:35:35.154 & 56:55:56.10 & $-14.95 \pm 0.01$ & $-2.10 \pm 0.01$ & $9.52 \pm 0.01$ & $-5.5 \pm 0.8$\\
%147 &    1607164362593977472 & 14:36:15.406 & 55:08:22.59 & $-15.75 \pm 0.01$ & $-2.08 \pm 0.01$ & $10.17 \pm 0.01$ & $-6.7 \pm 0.3$\\
%147 &    1618811489266407040 & 14:39:16.802 & 61:55:52.52 & $-16.72 \pm 0.02$ & $-4.00 \pm 0.02$ & $9.93 \pm 0.01$ & $-7.2 \pm 0.2$\\
%147 &    1606929445063211776 & 14:39:26.349 & 54:46:26.60 & $-18.08 \pm 0.01$ & $-2.80 \pm 0.02$ & $11.08 \pm 0.01$ & $-6.4 \pm 0.5$\\
%147 &    1605868004025032064 & 14:42:56.348 & 52:41:01.21 & $-15.88 \pm 0.01$ & $-1.62 \pm 0.01$ & $10.18 \pm 0.01$ & $-5.1 \pm 0.9$\\
%147 &    1606191329163536640 & 14:50:05.650 & 53:38:05.38 & $-15.45 \pm 0.01$ & $-2.66 \pm 0.02$ & $10.16 \pm 0.01$ & $-5.8 \pm 0.5$\\
%147 &    1613968552863278208 & 14:50:17.913 & 58:41:20.82 & $-14.46 \pm 0.01$ & $-1.24 \pm 0.01$ & $9.56 \pm 0.01$ & $-7 \pm 2$\\
%147 &    1617388377623238272 & 14:51:30.226 & 59:31:55.49 & $-15.22 \pm 0.01$ & $-1.49 \pm 0.01$ & $9.66 \pm 0.01$ & $-6.1 \pm 0.6$\\
%147 &    1593570584944324608 & 14:53:04.807 & 51:15:40.14 & $-14.60 \pm 0.01$ & $-1.62 \pm 0.01$ & $10.04 \pm 0.01$ & $-6.4 \pm 0.4$\\
%147 &    1614432100093610112 & 14:59:06.979 & 59:31:12.86 & $-14.86 \pm 0.02$ & $-0.14 \pm 0.02$ & $9.59 \pm 0.01$ & $-7 \pm 1$\\
%147 &    1614204913503382784 & 15:03:16.832 & 59:00:41.46 & $-12.62 \pm 0.01$ & $-3.01 \pm 0.01$ & $9.47 \pm 0.01$ & $-6.0 \pm 0.4$\\
%147 &    1620001985480691712 & 15:04:54.724 & 63:44:29.92 & $-15.14 \pm 0.01$ & $-0.71 \pm 0.01$ & $10.38 \pm 0.01$ & $-8.0 \pm 0.4$\\
%147 &    1613194118719310080 & 15:05:07.150 & 57:30:45.70 & $-13.98 \pm 0.04$ & $-4.36 \pm 0.04$ & $9.42 \pm 0.04$ & $-9 \pm 3$\\
%147 &    1616063564895405824 & 15:05:15.582 & 60:42:24.75 & $-14.54 \pm 0.03$ & $-1.77 \pm 0.03$ & $10.13 \pm 0.03$ & $-8.3 \pm 0.7$\\
%147 &    1614947358730040064 & 15:12:23.025 & 59:14:05.20 & $-17.34 \pm 0.01$ & $-1.58 \pm 0.01$ & $10.57 \pm 0.01$ & $-6.7 \pm 0.7$\\
%147 &    1600587290194879488 & 15:16:08.015 & 55:32:24.50 & $-15.09 \pm 0.01$ & $-2.82 \pm 0.01$ & $8.51 \pm 0.01$ & $-5.7 \pm 0.7$\\
%147 &    1599791690453687168 & 15:23:15.881 & 54:50:53.61 & $-13.64 \pm 0.01$ & $-1.18 \pm 0.02$ & $9.11 \pm 0.01$ & $-6.2 \pm 0.6$\\
%147 &    1615219487858308480 & 15:27:41.617 & 59:59:13.34 & $-13.60 \pm 0.01$ & $-0.34 \pm 0.01$ & $9.14 \pm 0.01$ & $-9.0 \pm 0.5$\\
%147 &    1596427940786153728 & 15:31:14.195 & 53:27:36.46 & $-12.22 \pm 0.01$ & $-0.72 \pm 0.02$ & $9.26 \pm 0.01$ & $-7.4 \pm 0.6$\\
%147 &    1595101826683842176 & 15:37:50.393 & 51:32:15.66 & $-11.81 \pm 0.01$ & $0.23 \pm 0.01$ & $9.63 \pm 0.01$ & $-8.2 \pm 0.8$\\
%147 &    1404114487979918336 & 15:49:31.572 & 50:52:14.14 & $-10.60 \pm 0.01$ & $-1.91 \pm 0.02$ & $8.20 \pm 0.01$ & $-8.3 \pm 0.7$\\
%147 &    1404488390652463872 & 15:51:41.785 & 52:18:22.71 & $-10.25 \pm 0.01$ & $-1.40 \pm 0.02$ & $8.59 \pm 0.01$ & $-7.4 \pm 0.6$\\
%147 &    1403082909850677504 & 15:54:35.954 & 49:23:43.62 & $-11.69 \pm 0.01$ & $-1.47 \pm 0.01$ & $8.56 \pm 0.01$ & $-7.8 \pm 0.3$\\
%147 &    1405026605890315776 & 16:01:06.830 & 53:24:59.03 & $-10.23 \pm 0.02$ & $0.46 \pm 0.02$ & $8.74 \pm 0.01$ & $-7.6 \pm 0.4$\\
%147 &    1403763988584783232 & 16:02:02.420 & 51:20:07.20 & $-10.13 \pm 0.01$ & $0.67 \pm 0.02$ & $8.40 \pm 0.01$ & $-7.6 \pm 0.5$\\
%147 &    1381653943621833216 & 16:16:05.555 & 41:44:11.52 & $-9.26 \pm 0.01$ & $-2.46 \pm 0.01$ & $8.93 \pm 0.01$ & $-7 \pm 4$\\
%148 &    3996564002045771392 & 11:07:33.941 & 25:49:40.35 & $-11.93 \pm 0.02$ & $-9.64 \pm 0.02$ & $11.04 \pm 0.02$ & $0.9 \pm 0.5$\\
%148 &    3993835834523658368 & 11:22:36.226 & 24:56:19.44 & $-11.71 \pm 0.02$ & $-9.30 \pm 0.02$ & $11.24 \pm 0.02$ & $4 \pm 1$\\
%148 &    3978702504371497856 & 11:24:13.442 & 20:40:36.32 & $-11.51 \pm 0.02$ & $-8.95 \pm 0.01$ & $10.60 \pm 0.01$ & $2.9 \pm 0.6$\\
%148 &    3979242673818479872 & 11:34:26.270 & 20:32:04.04 & $-15.31 \pm 0.02$ & $-13.58 \pm 0.01$ & $12.90 \pm 0.02$ & $-0.9 \pm 0.8$\\
%148 &    3979061872875506944 & 11:36:51.692 & 20:32:33.63 & $-11.94 \pm 0.02$ & $-9.18 \pm 0.02$ & $11.31 \pm 0.02$ & $2.3 \pm 0.7$\\
%148 &    4019588600164776448 & 11:48:37.685 & 28:16:30.39 & $-11.88 \pm 0.02$ & $-9.16 \pm 0.02$ & $11.27 \pm 0.02$ & $0 \pm 1$\\
%148 &    4004379330695826816 & 11:55:02.921 & 24:15:41.01 & $-14.24 \pm 0.02$ & $-9.42 \pm 0.02$ & $12.75 \pm 0.02$ & $-0.4 \pm 0.4$\\
%148 &    4004752992851926400 & 11:55:30.539 & 25:28:32.54 & $-12.79 \pm 0.03$ & $-9.51 \pm 0.02$ & $12.44 \pm 0.02$ & $1.6 \pm 0.8$\\
%148 &    3999244370876485504 & 12:02:26.604 & 20:07:22.62 & $-12.05 \pm 0.02$ & $-7.85 \pm 0.02$ & $11.12 \pm 0.02$ & $0.5 \pm 0.4$\\
%148 &    4002921034680029056 & 12:04:23.263 & 24:49:14.32 & $-12.27 \pm 0.02$ & $-9.68 \pm 0.02$ & $12.01 \pm 0.02$ & $-0.4 \pm 0.4$\\
%148 &    4014704599579109376 & 12:08:36.085 & 31:06:09.63 & $-11.94 \pm 0.02$ & $-7.91 \pm 0.02$ & $11.27 \pm 0.02$ & $-0.5 \pm 0.7$\\
%148 &    4003559679137550720 & 12:11:07.368 & 25:59:24.48 & $-11.98 \pm 0.02$ & $-9.10 \pm 0.02$ & $11.56 \pm 0.02$ & $0.7 \pm 0.6$\\
%148 &    4013188785360910336 & 12:11:35.147 & 29:22:44.37 & $-11.78 \pm 0.02$ & $-8.77 \pm 0.01$ & $11.24 \pm 0.02$ & $0.9 \pm 0.8$\\
%148 &    4009709385110617472 & 12:12:24.880 & 27:22:48.20 & $-12.11 \pm 0.02$ & $-9.33 \pm 0.02$ & $11.76 \pm 0.02$ & $0.1 \pm 0.3$\\
%148 &    4003406537783052416 & 12:12:53.221 & 26:15:01.28 & $-12.16 \pm 0.02$ & $-9.42 \pm 0.02$ & $11.65 \pm 0.02$ & $1 \pm 1$\\
%148 &    4002565308308607616 & 12:16:08.361 & 25:45:37.17 & $-12.28 \pm 0.03$ & $-10.42 \pm 0.02$ & $11.76 \pm 0.03$ & $2.1 \pm 0.4$\\
%148 &    4002550293102977152 & 12:17:50.893 & 25:34:16.69 & $-11.30 \pm 0.03$ & $-9.57 \pm 0.03$ & $11.26 \pm 0.03$ & $2.0 \pm 0.5$\\
%148 &    4008525241151501824 & 12:20:45.556 & 25:45:56.97 & $-12.12 \pm 0.02$ & $-8.17 \pm 0.02$ & $11.86 \pm 0.02$ & $-0.5 \pm 0.3$\\
%148 &    4008553489152025856 & 12:21:15.601 & 26:09:13.90 & $-11.72 \pm 0.02$ & $-9.43 \pm 0.02$ & $11.87 \pm 0.02$ & $-0.3 \pm 0.4$\\
%148 &    4008706733584941312 & 12:21:49.012 & 26:32:56.62 & $-12.47 \pm 0.02$ & $-8.09 \pm 0.02$ & $11.65 \pm 0.02$ & $0.6 \pm 0.1$\\
%148 &    4009518100151157248 & 12:21:56.146 & 27:18:34.09 & $-13.36 \pm 0.03$ & $-8.90 \pm 0.03$ & $11.82 \pm 0.03$ & $-0.4 \pm 0.3$\\
%148 &    3953625839598043008 & 12:22:24.743 & 22:27:50.75 & $-11.72 \pm 0.02$ & $-9.84 \pm 0.02$ & $11.73 \pm 0.03$ & $-1.1 \pm 0.3$\\
%148 &    4008342726516877312 & 12:22:30.298 & 25:50:46.04 & $-11.4 \pm 0.2$ & $-8.1 \pm 0.2$ & $11.5 \pm 0.2$ & $0 \pm 4$\\
%148 &    4008434844975468928 & 12:23:28.190 & 25:53:39.76 & $-12.17 \pm 0.02$ & $-9.68 \pm 0.02$ & $11.61 \pm 0.02$ & $0.0 \pm 0.6$\\
%148 &    4008744254419270400 & 12:23:40.996 & 26:58:47.63 & $-12.12 \pm 0.02$ & $-7.87 \pm 0.02$ & $11.57 \pm 0.03$ & $0.3 \pm 0.4$\\
%148 &    3953816570505994880 & 12:23:47.201 & 23:14:44.34 & $-12.61 \pm 0.02$ & $-9.81 \pm 0.02$ & $11.85 \pm 0.02$ & $0.5 \pm 0.6$\\
%148 &    4008444912378815232 & 12:24:05.720 & 26:07:42.78 & $-11.76 \pm 0.02$ & $-8.73 \pm 0.02$ & $11.19 \pm 0.02$ & $0.0 \pm 0.6$\\
%148 &    4009070362696206848 & 12:24:11.214 & 26:53:16.50 & $-11.34 \pm 0.03$ & $-9.34 \pm 0.03$ & $11.58 \pm 0.03$ & $0 \pm 2$\\
%148 &    3953772074643910784 & 12:25:22.485 & 23:13:44.56 & $-11.22 \pm 0.02$ & $-10.60 \pm 0.02$ & $11.56 \pm 0.02$ & $-1.0 \pm 0.4$\\
%148 &    3953876974926061056 & 12:25:25.039 & 23:50:52.62 & $-11.89 \pm 0.02$ & $-7.50 \pm 0.03$ & $11.27 \pm 0.02$ & $0.1 \pm 0.7$\\
%148 &    4008790021590804736 & 12:26:51.012 & 26:16:01.67 & $-12.26 \pm 0.02$ & $-8.00 \pm 0.02$ & $11.67 \pm 0.02$ & $0.7 \pm 0.6$\\
%148 &    4008867674599508992 & 12:27:06.248 & 26:50:44.37 & $-12.70 \pm 0.02$ & $-7.90 \pm 0.02$ & $11.32 \pm 0.02$ & $-0.3 \pm 0.2$\\
%148 &    3953787429152384256 & 12:27:20.675 & 23:19:47.31 & $-12.28 \pm 0.02$ & $-8.94 \pm 0.02$ & $11.97 \pm 0.01$ & $0.9 \pm 0.4$\\
%148 &    4009300950900755968 & 12:27:48.278 & 28:11:39.74 & $-13.36 \pm 0.02$ & $-9.15 \pm 0.02$ & $12.30 \pm 0.02$ & $-0.1 \pm 0.3$\\
%148 &    4009295144104998912 & 12:28:21.096 & 28:02:25.94 & $-12.71 \pm 0.02$ & $-8.94 \pm 0.02$ & $11.99 \pm 0.02$ & $-0.1 \pm 0.5$\\
%148 &    4008820429959330304 & 12:28:56.411 & 26:32:57.25 & $-12.86 \pm 0.02$ & $-9.08 \pm 0.02$ & $11.86 \pm 0.02$ & $1.3 \pm 0.2$\\
%148 &    3952684039169530752 & 12:29:24.900 & 21:46:49.60 & $-12.26 \pm 0.02$ & $-9.64 \pm 0.02$ & $12.15 \pm 0.02$ & $1 \pm 1$\\
%148 &    4009041088198961152 & 12:31:03.083 & 27:43:49.09 & $-12.40 \pm 0.02$ & $-8.44 \pm 0.02$ & $11.66 \pm 0.02$ & $0.5 \pm 0.4$\\
%148 &    1518264346362000256 & 12:32:31.057 & 35:19:52.15 & $-11.96 \pm 0.01$ & $-10.10 \pm 0.02$ & $11.93 \pm 0.02$ & $-0.9 \pm 0.3$\\
%148 &    4010481379712589056 & 12:33:00.611 & 27:42:44.60 & $-12.98 \pm 0.02$ & $-9.78 \pm 0.02$ & $12.22 \pm 0.02$ & $-0.2 \pm 0.7$\\
%148 &    3958685998267793792 & 12:33:20.001 & 22:24:23.37 & $-10.12 \pm 0.03$ & $-7.34 \pm 0.03$ & $11.79 \pm 0.03$ & $-1.8 \pm 0.4$\\
%148 &    3960681302634306304 & 12:33:42.103 & 25:56:33.81 & $-16.51 \pm 0.05$ & $-9.51 \pm 0.04$ & $11.27 \pm 0.05$ & $-1.4 \pm 0.9$\\
%148 &    3959582478201258496 & 12:35:17.434 & 24:27:54.07 & $-11.78 \pm 0.02$ & $-7.75 \pm 0.02$ & $11.15 \pm 0.02$ & $1.1 \pm 0.9$\\
%148 &    3958873739878027392 & 12:38:11.441 & 23:33:21.96 & $-12.10 \pm 0.03$ & $-10.17 \pm 0.03$ & $11.48 \pm 0.03$ & $-1 \pm 2$\\
%148 &    3705719227761753216 & 12:46:03.124 & 04:52:08.06 & $-10.84 \pm 0.03$ & $-6.19 \pm 0.02$ & $10.88 \pm 0.02$ & $1.0 \pm 0.4$\\
%148 &    3961802632696061056 & 12:49:24.176 & 27:09:57.79 & $-11.28 \pm 0.02$ & $-7.65 \pm 0.02$ & $11.19 \pm 0.02$ & $-1 \pm 2$\\
%148 &    3958022924036722048 & 12:52:11.602 & 25:22:24.45 & $-11.49 \pm 0.02$ & $-8.29 \pm 0.02$ & $11.72 \pm 0.02$ & $-0.7 \pm 0.3$\\
%148 &    1464103812327049984 & 12:57:36.851 & 28:58:44.65 & $-12.36 \pm 0.05$ & $-5.22 \pm 0.06$ & $11.23 \pm 0.05$ & $-0.9 \pm 0.6$\\
%148 &    3956998694596150912 & 13:00:35.163 & 23:39:06.17 & $-11.84 \pm 0.03$ & $-8.76 \pm 0.03$ & $11.62 \pm 0.03$ & $-0.6 \pm 0.2$\\
%148 &    3944475772551653632 & 13:01:02.873 & 22:28:12.89 & $-11.61 \pm 0.03$ & $-8.16 \pm 0.03$ & $11.61 \pm 0.02$ & $0 \pm 1$\\
%148 &    1467757420747501824 & 13:09:55.249 & 33:43:18.56 & $-11.17 \pm 0.01$ & $-8.86 \pm 0.01$ & $11.68 \pm 0.01$ & $-1.1 \pm 0.2$\\
%148 &    3943853895646618624 & 13:10:46.781 & 22:09:10.72 & $-11.58 \pm 0.02$ & $-7.69 \pm 0.02$ & $11.18 \pm 0.02$ & $-0.4 \pm 0.4$\\
%148 &    3943853826927170560 & 13:10:47.231 & 22:09:08.15 & $-9.70 \pm 0.02$ & $-8.01 \pm 0.02$ & $11.17 \pm 0.02$ & $-1.1 \pm 0.5$\\
%148 &    1459368662422928384 & 13:11:41.979 & 25:57:45.89 & $-11.33 \pm 0.04$ & $-7.98 \pm 0.02$ & $11.73 \pm 0.03$ & $-0.9 \pm 0.6$\\
%148 &    1461874994882981504 & 13:18:41.641 & 29:15:02.82 & $-12.42 \pm 0.03$ & $-7.80 \pm 0.03$ & $11.30 \pm 0.03$ & $-0.5 \pm 0.4$\\
%148 &    3940194377351933056 & 13:18:47.004 & 20:15:04.25 & $-11.72 \pm 0.02$ & $-7.50 \pm 0.01$ & $11.82 \pm 0.02$ & $-0.3 \pm 0.4$\\
%148 &    1473646645543770368 & 13:20:45.872 & 36:00:24.63 & $-11.00 \pm 0.01$ & $-10.02 \pm 0.02$ & $11.76 \pm 0.03$ & $0.4 \pm 0.8$\\
%148 &    1474645173901131136 & 13:21:11.175 & 37:48:48.63 & $-11.410 \pm 0.009$ & $-8.505 \pm 0.008$ & $11.99 \pm 0.01$ & $-2.2 \pm 0.2$\\
%148 &    1448260262087566848 & 13:25:39.357 & 25:40:55.74 & $-10.14 \pm 0.02$ & $-8.72 \pm 0.02$ & $11.51 \pm 0.02$ & $-0.4 \pm 0.7$\\
%148 &    1444626651036354304 & 13:34:11.246 & 24:00:40.26 & $-7.12 \pm 0.02$ & $-7.03 \pm 0.01$ & $10.01 \pm 0.02$ & $-2.6 \pm 0.4$\\
%148 &    1454399316541848576 & 14:00:14.704 & 30:56:49.65 & $-8.13 \pm 0.01$ & $-7.86 \pm 0.01$ & $10.98 \pm 0.01$ & $-1.7 \pm 0.3$\\
%148 &    1259389659361730048 & 14:19:18.273 & 26:19:17.70 & $-9.31 \pm 0.02$ & $-6.60 \pm 0.02$ & $11.28 \pm 0.02$ & $-1.6 \pm 0.4$\\
%149 &    3743048094201028608 & 13:19:09.688 & 14:18:28.45 & $-57.49 \pm 0.02$ & $-26.82 \pm 0.02$ & $12.59 \pm 0.02$ & $5.7 \pm 0.3$\\
%149 &    1448345233721013376 & 13:30:32.550 & 26:18:55.68 & $-59.89 \pm 0.02$ & $-29.808 \pm 0.008$ & $12.97 \pm 0.02$ & $1.4 \pm 0.4$\\
%149 &    1249055757593265152 & 13:36:19.450 & 19:43:55.98 & $-55.98 \pm 0.02$ & $-26.09 \pm 0.01$ & $12.19 \pm 0.02$ & $4.3 \pm 0.6$\\
%149 &    1458280970547581696 & 13:48:42.670 & 32:58:36.29 & $-52.94 \pm 0.01$ & $-29.35 \pm 0.02$ & $11.02 \pm 0.02$ & $-0.8 \pm 0.1$\\
%149 &    1482432155767129728 & 14:14:21.463 & 35:32:29.58 & $-45.782 \pm 0.009$ & $-18.85 \pm 0.02$ & $10.35 \pm 0.02$ & $-2.5 \pm 0.2$\\
%149 &    1479430076707007488 & 14:14:31.609 & 35:33:12.25 & $-45.414 \pm 0.009$ & $-18.69 \pm 0.02$ & $10.36 \pm 0.02$ & $-2.1 \pm 0.2$\\
%149 &    1480169773153906688 & 14:34:47.725 & 35:34:09.08 & $-60.016 \pm 0.009$ & $-19.69 \pm 0.01$ & $12.58 \pm 0.01$ & $-3.7 \pm 0.4$\\
%149 &    1172953717407462912 & 14:37:02.852 & 08:23:05.57 & $-61.46 \pm 0.02$ & $-20.66 \pm 0.02$ & $12.93 \pm 0.02$ & $-0.4 \pm 0.4$\\
%149 &    1171573585500816000 & 14:42:02.754 & 06:29:39.99 & $-58.76 \pm 0.02$ & $-15.11 \pm 0.02$ & $12.42 \pm 0.02$ & $0 \pm 2$\\
%149 &    1241384331823317632 & 14:42:22.978 & 21:17:34.54 & $-108.42 \pm 0.01$ & $-35.14 \pm 0.02$ & $21.94 \pm 0.02$ & $-1.9 \pm 0.2$\\
%149 &    1238430596914116736 & 14:48:20.672 & 21:19:06.65 & $-57.38 \pm 0.03$ & $-20.19 \pm 0.03$ & $12.20 \pm 0.02$ & $-1.9 \pm 0.6$\\
%149 &    1173617410113605376 & 14:48:48.656 & 08:36:29.81 & $-43.91 \pm 0.02$ & $-12.09 \pm 0.02$ & $9.51 \pm 0.03$ & $-4 \pm 2$\\
%149 &    1174099408523797376 & 14:52:28.182 & 09:44:57.01 & $-50.43 \pm 0.02$ & $-19.93 \pm 0.01$ & $10.80 \pm 0.02$ & $-3.8 \pm 0.6$\\
%149 &    4426435458957056640 & 15:49:33.400 & 05:33:07.92 & $-33.07 \pm 0.02$ & $-8.72 \pm 0.01$ & $7.95 \pm 0.02$ & $-8.4 \pm 0.7$\\
%149 &    4399875827873768192 & 15:53:22.578 & -03:01:45.38 & $-87.01 \pm 0.04$ & $-18.98 \pm 0.03$ & $18.64 \pm 0.04$ & $-5.6 \pm 0.6$\\
%149 &    4465099991501318912 & 16:17:27.115 & 15:47:17.49 & $-32.24 \pm 0.03$ & $-7.50 \pm 0.03$ & $8.71 \pm 0.03$ & $-13 \pm 4$\\
%150 &    4107884155589761152 & 17:22:32.635 & -28:06:56.99 & $3.81 \pm 0.05$ & $-30.45 \pm 0.04$ & $6.80 \pm 0.05$ & $-7 \pm 4$\\
%150 &    4061799500096935680 & 17:38:06.139 & -26:22:14.58 & $2.33 \pm 0.02$ & $-31.15 \pm 0.01$ & $6.93 \pm 0.02$ & $-9.2 \pm 0.5$\\
%150 &    4057563292254490752 & 17:44:03.618 & -28:30:08.71 & $4.44 \pm 0.02$ & $-27.31 \pm 0.01$ & $6.04 \pm 0.02$ & $-9.0 \pm 0.4$\\
%150 &    4148611165795939968 & 17:55:24.818 & -14:25:25.83 & $2.94 \pm 0.02$ & $-26.21 \pm 0.01$ & $6.22 \pm 0.01$ & $-12.7 \pm 0.4$\\
%150 &    4144501023921139200 & 17:55:50.815 & -17:27:13.90 & $4.92 \pm 0.02$ & $-30.67 \pm 0.01$ & $7.05 \pm 0.01$ & $-11 \pm 1$\\
%150 &    4144909183247683968 & 17:56:14.506 & -16:19:10.52 & $3.13 \pm 0.03$ & $-23.40 \pm 0.02$ & $6.83 \pm 0.02$ & $-11 \pm 1$\\
%150 &    4143784378468640384 & 18:01:43.209 & -17:31:37.87 & $10.35 \pm 0.02$ & $-31.48 \pm 0.01$ & $7.75 \pm 0.01$ & $-12.2 \pm 0.6$\\
%150 &    4095029047906009472 & 18:04:49.652 & -19:42:22.73 & $6.19 \pm 0.02$ & $-27.67 \pm 0.01$ & $6.30 \pm 0.02$ & $-11 \pm 1$\\
%150 &    4065857007238991360 & 18:06:31.952 & -24:36:29.12 & $6.06 \pm 0.02$ & $-31.70 \pm 0.02$ & $7.06 \pm 0.02$ & $-10.3 \pm 0.2$\\
%150 &    4146874113545172480 & 18:10:34.930 & -14:37:02.46 & $5.79 \pm 0.02$ & $-21.53 \pm 0.01$ & $5.54 \pm 0.02$ & $-12 \pm 2$\\
%150 &    4066746546507089280 & 18:10:51.901 & -22:12:45.04 & $4.93 \pm 0.02$ & $-22.42 \pm 0.01$ & $5.67 \pm 0.02$ & $-9 \pm 1$\\
%150 &    4097593280817998464 & 18:16:21.631 & -16:38:31.85 & $6.61 \pm 0.02$ & $-24.56 \pm 0.01$ & $5.81 \pm 0.02$ & $-10.4 \pm 0.8$\\
%150 &    4065621093275142016 & 18:16:34.751 & -23:28:10.68 & $6.25 \pm 0.02$ & $-29.77 \pm 0.02$ & $6.83 \pm 0.02$ & $-10.5 \pm 0.9$\\
%150 &    4090989442220357376 & 18:22:05.541 & -21:31:52.58 & $7.71 \pm 0.02$ & $-30.98 \pm 0.02$ & $7.11 \pm 0.02$ & $-10 \pm 1$\\
%150 &    4090217099674730880 & 18:24:02.260 & -21:46:34.50 & $8.75 \pm 0.04$ & $-29.57 \pm 0.03$ & $6.64 \pm 0.03$ & $-9.2 \pm 0.2$\\
%150 &    4091415468655788032 & 18:24:09.369 & -20:20:27.80 & $7.03 \pm 0.03$ & $-27.35 \pm 0.02$ & $7.00 \pm 0.03$ & $-11 \pm 3$\\
%150 &    4091175809438606848 & 18:24:10.285 & -20:48:26.41 & $7.88 \pm 0.02$ & $-28.88 \pm 0.02$ & $6.69 \pm 0.02$ & $-10 \pm 5$\\
%150 &    4091210409716888704 & 18:25:21.046 & -20:32:30.45 & $6.1 \pm 0.2$ & $-26.7 \pm 0.2$ & $6.8 \pm 0.2$ & $-10.7 \pm 0.4$\\
%150 &    4093042848960576256 & 18:26:07.094 & -19:14:12.34 & $7.72 \pm 0.02$ & $-26.36 \pm 0.01$ & $6.26 \pm 0.02$ & $-11.1 \pm 0.9$\\
%150 &    4092939387383178368 & 18:26:35.263 & -19:47:16.42 & $7.39 \pm 0.02$ & $-25.60 \pm 0.02$ & $6.33 \pm 0.02$ & $-13.1 \pm 0.1$\\
%150 &    4091133787494643456 & 18:26:54.462 & -21:00:33.88 & $7.23 \pm 0.02$ & $-28.03 \pm 0.02$ & $6.49 \pm 0.02$ & $-11 \pm 1$\\
%150 &    4097042386821320320 & 18:28:02.411 & -16:26:27.78 & $7.58 \pm 0.02$ & $-24.89 \pm 0.01$ & $6.13 \pm 0.02$ & $-11.1 \pm 0.5$\\
%150 &    4093551304346025344 & 18:31:31.870 & -18:07:19.17 & $7.31 \pm 0.02$ & $-26.34 \pm 0.02$ & $6.27 \pm 0.02$ & $-12 \pm 3$\\
%150 &    4103011910323650688 & 18:34:45.826 & -15:41:06.76 & $7.76 \pm 0.02$ & $-22.91 \pm 0.01$ & $5.66 \pm 0.01$ & $-8 \pm 1$\\
%150 &    4102942885982920192 & 18:35:33.914 & -16:01:48.16 & $6.95 \pm 0.02$ & $-19.90 \pm 0.02$ & $5.10 \pm 0.02$ & $-13 \pm 1$\\
%150 &    4091748891170817920 & 18:35:49.471 & -20:35:49.42 & $7.72 \pm 0.03$ & $-28.44 \pm 0.02$ & $6.62 \pm 0.02$ & $-9.3 \pm 0.8$\\
%151 &    4412980425928137600 & 16:08:03.883 & 02:43:20.67 & $-14.37 \pm 0.02$ & $18.70 \pm 0.01$ & $11.31 \pm 0.02$ & $-13.9 \pm 0.4$\\
%151 &    4453448054467413632 & 16:11:14.066 & 10:12:36.03 & $-10.12 \pm 0.01$ & $22.28 \pm 0.01$ & $11.10 \pm 0.02$ & $-13.3 \pm 0.3$\\
%151 &    4452935544609697152 & 16:12:56.595 & 08:27:40.23 & $-11.24 \pm 0.04$ & $22.57 \pm 0.03$ & $12.58 \pm 0.05$ & $-12.9 \pm 0.5$\\
%151 &    4458957466716654720 & 16:27:11.648 & 10:59:43.60 & $-6.68 \pm 0.02$ & $15.78 \pm 0.01$ & $8.34 \pm 0.02$ & $-13.5 \pm 0.4$\\
%151 &    4438837606518912768 & 16:30:49.967 & 06:53:04.06 & $-6.91 \pm 0.02$ & $13.92 \pm 0.01$ & $9.54 \pm 0.02$ & $-13.7 \pm 0.1$\\
%151 &    4446827791876476416 & 16:40:26.162 & 10:14:08.17 & $-5.40 \pm 0.01$ & $20.01 \pm 0.01$ & $9.80 \pm 0.01$ & $-13 \pm 1$\\
%151 &    4435612979432409344 & 16:40:45.498 & 05:43:30.83 & $-5.00 \pm 0.01$ & $17.87 \pm 0.01$ & $9.81 \pm 0.01$ & $-14.1 \pm 0.9$\\
%151 &    4444118251629184384 & 17:03:02.065 & 09:35:56.64 & $-0.48 \pm 0.02$ & $16.07 \pm 0.01$ & $7.55 \pm 0.01$ & $-16 \pm 2$\\
%151 &    4442927892853153024 & 17:03:13.599 & 08:05:21.55 & $-2.74 \pm 0.02$ & $17.41 \pm 0.01$ & $8.83 \pm 0.02$ & $-15.2 \pm 0.8$\\
%151 &    4545155742359108224 & 17:10:57.205 & 14:55:14.00 & $-4.02 \pm 0.02$ & $24.25 \pm 0.02$ & $10.50 \pm 0.02$ & $-15.5 \pm 0.5$\\
%151 &    4395232998287982208 & 17:12:05.420 & 07:50:39.35 & $2.57 \pm 0.02$ & $10.89 \pm 0.01$ & $8.96 \pm 0.02$ & $-14.6 \pm 0.7$\\
%151 &    4395377657083857536 & 17:14:52.778 & 08:32:30.41 & $-0.63 \pm 0.03$ & $9.74 \pm 0.02$ & $8.19 \pm 0.03$ & $-14 \pm 1$\\
%151 &    4360591720521609216 & 17:21:06.598 & -06:12:53.95 & $2.69 \pm 0.03$ & $1.81 \pm 0.02$ & $6.18 \pm 0.03$ & $-12.3 \pm 0.5$\\
%151 &    4387340085349083648 & 17:22:52.023 & 02:45:02.34 & $0.29 \pm 0.01$ & $4.23 \pm 0.01$ & $5.51 \pm 0.01$ & $-10 \pm 2$\\
%151 &    4540393620061295616 & 17:24:05.847 & 12:09:45.48 & $0.94 \pm 0.01$ & $13.04 \pm 0.01$ & $8.02 \pm 0.01$ & $-14 \pm 1$\\
%151 &    4553308621079453312 & 17:29:23.049 & 18:00:01.36 & $4.84 \pm 0.02$ & $20.21 \pm 0.02$ & $8.67 \pm 0.02$ & $-13.9 \pm 0.6$\\
%151 &    4375478730005867520 & 17:38:47.348 & 01:12:05.48 & $1.26 \pm 0.02$ & $2.70 \pm 0.01$ & $6.76 \pm 0.02$ & $-13.0 \pm 0.7$\\
%151 &    4171862160223249536 & 17:52:29.944 & -06:49:08.47 & $2.95 \pm 0.03$ & $1.07 \pm 0.02$ & $5.74 \pm 0.02$ & $-13.1 \pm 0.8$\\
%151 &    4153852267139759744 & 18:13:58.395 & -11:44:09.95 & $4.27 \pm 0.02$ & $-0.04 \pm 0.01$ & $6.95 \pm 0.02$ & $-14 \pm 2$\\
%152 &     676699555212240128 & 08:09:40.869 & 21:18:10.67 & $-39.74 \pm 0.02$ & $-24.66 \pm 0.02$ & $7.03 \pm 0.02$ & $24 \pm 2$\\
%152 &     676696291037096576 & 08:09:46.222 & 21:15:55.00 & $-39.34 \pm 0.02$ & $-23.16 \pm 0.01$ & $7.10 \pm 0.02$ & $22.5 \pm 0.3$\\
%152 &    3090327998534883840 & 08:18:17.259 & 02:06:45.49 & $-55.00 \pm 0.02$ & $-3.06 \pm 0.01$ & $8.58 \pm 0.02$ & $28 \pm 1$\\
%152 &     649103393903182464 & 08:19:32.876 & 11:03:40.02 & $-49.35 \pm 0.01$ & $-8.27 \pm 0.01$ & $8.16 \pm 0.02$ & $26.6 \pm 0.7$\\
%152 &     658516136854011264 & 08:42:52.331 & 17:08:01.33 & $-44.49 \pm 0.02$ & $-13.69 \pm 0.02$ & $6.73 \pm 0.02$ & $21.3 \pm 0.4$\\
%152 &     603917314291478656 & 09:01:04.947 & 11:08:18.99 & $-61.92 \pm 0.02$ & $-9.50 \pm 0.01$ & $8.30 \pm 0.01$ & $20.3 \pm 0.3$\\
%152 &     580333678933071232 & 09:04:35.904 & 05:12:21.13 & $-55.85 \pm 0.01$ & $-6.44 \pm 0.01$ & $7.70 \pm 0.01$ & $20.1 \pm 0.7$\\
%152 &     605765833855881856 & 09:10:56.775 & 12:28:33.93 & $-57.75 \pm 0.03$ & $-11.44 \pm 0.02$ & $7.82 \pm 0.03$ & $18 \pm 1$\\
%152 &     634521361457068288 & 09:31:51.257 & 19:59:41.63 & $-73.76 \pm 0.02$ & $-12.40 \pm 0.01$ & $9.06 \pm 0.02$ & $15.5 \pm 0.3$\\
%152 &     633681781249658240 & 09:36:20.190 & 19:26:30.30 & $-74.04 \pm 0.02$ & $-9.37 \pm 0.02$ & $9.83 \pm 0.02$ & $16.1 \pm 0.2$\\
%152 &    3879692135125517952 & 09:53:56.692 & 11:12:34.82 & $-80.91 \pm 0.02$ & $-7.13 \pm 0.02$ & $10.18 \pm 0.02$ & $11 \pm 1$\\
%153 &    2877077683967463808 & 00:03:42.481 & 36:10:01.21 & $13.83 \pm 0.02$ & $-2.46 \pm 0.01$ & $5.34 \pm 0.01$ & $6.1 \pm 0.6$\\
%153 &    2850341783131507712 & 00:10:57.972 & 25:36:00.19 & $16.46 \pm 0.02$ & $-2.62 \pm 0.02$ & $6.75 \pm 0.02$ & $8.4 \pm 0.6$\\
%153 &    2876198929362334208 & 00:16:12.523 & 35:05:39.80 & $13.99 \pm 0.01$ & $-3.04 \pm 0.02$ & $5.60 \pm 0.02$ & $7.3 \pm 0.6$\\
%153 &    2862124669425741568 & 00:21:42.679 & 30:47:35.79 & $14.58 \pm 0.02$ & $-1.38 \pm 0.02$ & $5.87 \pm 0.02$ & $7 \pm 2$\\
%153 &     364929459742914944 & 00:33:14.351 & 34:04:28.80 & $14.08 \pm 0.01$ & $-3.23 \pm 0.01$ & $5.75 \pm 0.02$ & $9 \pm 2$\\
%153 &     365055834860656000 & 00:35:47.224 & 34:28:02.49 & $13.96 \pm 0.02$ & $-3.25 \pm 0.02$ & $5.57 \pm 0.02$ & $9 \pm 1$\\
%153 &     364936224316342912 & 00:36:53.197 & 33:42:33.93 & $13.48 \pm 0.02$ & $-2.30 \pm 0.02$ & $5.74 \pm 0.03$ & $9.7 \pm 0.9$\\
%153 &    2808657343112969088 & 00:49:45.503 & 26:48:24.25 & $14.73 \pm 0.02$ & $-3.20 \pm 0.01$ & $6.39 \pm 0.02$ & $9.2 \pm 0.5$\\
%153 &    2808619753559299328 & 00:52:11.056 & 26:41:21.89 & $15.12 \pm 0.03$ & $-1.80 \pm 0.02$ & $6.14 \pm 0.03$ & $8 \pm 2$\\
%153 &     313058005837706240 & 01:08:01.024 & 30:40:26.70 & $13.19 \pm 0.02$ & $-3.42 \pm 0.02$ & $5.71 \pm 0.02$ & $10 \pm 1$\\
%153 &     296155655965115392 & 01:26:29.379 & 26:27:44.74 & $13.13 \pm 0.02$ & $-4.04 \pm 0.01$ & $6.24 \pm 0.02$ & $12 \pm 3$\\
%153 &     298740955694839680 & 01:41:39.338 & 27:21:46.53 & $12.94 \pm 0.04$ & $-4.51 \pm 0.03$ & $6.53 \pm 0.04$ & $9.6 \pm 0.6$\\
%153 &    1886676088277531392 & 23:04:30.131 & 31:22:30.16 & $14.00 \pm 0.02$ & $-0.95 \pm 0.02$ & $5.46 \pm 0.02$ & $1.9 \pm 0.4$\\
%153 &    1917015878993177472 & 23:23:45.166 & 38:32:31.81 & $13.95 \pm 0.03$ & $-1.49 \pm 0.02$ & $5.40 \pm 0.02$ & $4.1 \pm 0.7$\\
%153 &    1912230357711523584 & 23:26:27.147 & 34:46:50.35 & $13.26 \pm 0.02$ & $-1.61 \pm 0.02$ & $5.26 \pm 0.02$ & $6 \pm 1$\\
%153 &    2871580362050491776 & 23:37:26.915 & 32:20:36.20 & $15.34 \pm 0.02$ & $-2.05 \pm 0.01$ & $6.20 \pm 0.01$ & $5 \pm 1$\\
%153 &    2868771938771404288 & 23:49:14.534 & 32:27:12.17 & $14.17 \pm 0.01$ & $-2.092 \pm 0.009$ & $5.62 \pm 0.01$ & $5 \pm 2$\\
%153 &    2868277291682438400 & 23:51:02.152 & 30:39:31.91 & $15.27 \pm 0.05$ & $-2.19 \pm 0.03$ & $5.99 \pm 0.05$ & $6 \pm 2$\\
%153 &    2867523718196052608 & 23:51:18.240 & 30:33:30.97 & $15.05 \pm 0.02$ & $-2.21 \pm 0.01$ & $6.14 \pm 0.01$ & $6.1 \pm 0.9$\\
%153 &    2867333433964823296 & 23:55:12.961 & 29:53:23.98 & $17.60 \pm 0.03$ & $-0.94 \pm 0.02$ & $5.57 \pm 0.03$ & $6.7 \pm 0.9$\\
%153 &    2855085492906824320 & 23:56:00.688 & 28:37:13.84 & $13.70 \pm 0.01$ & $-2.351 \pm 0.009$ & $5.50 \pm 0.02$ & $9.7 \pm 0.9$\\
%153 &    2846638700984728448 & 23:56:52.890 & 20:44:35.64 & $14.49 \pm 0.02$ & $-2.39 \pm 0.01$ & $5.88 \pm 0.02$ & $3 \pm 1$\\
%154 &    5289759791379013632 & 07:57:09.842 & -62:38:40.02 & $-23.86 \pm 0.01$ & $39.56 \pm 0.01$ & $6.02 \pm 0.01$ & $17 \pm 2$\\
%154 &    5291376004754208640 & 08:15:15.179 & -58:39:23.25 & $-27.70 \pm 0.01$ & $36.65 \pm 0.01$ & $5.81 \pm 0.01$ & $17.5 \pm 0.3$\\
%154 &    5272609643368129408 & 08:24:18.167 & -67:35:01.72 & $-37.61 \pm 0.02$ & $47.30 \pm 0.02$ & $7.97 \pm 0.02$ & $15 \pm 2$\\
%154 &    5316501975758170880 & 08:44:13.324 & -57:15:17.05 & $-30.36 \pm 0.03$ & $30.14 \pm 0.02$ & $5.37 \pm 0.03$ & $15.8 \pm 0.5$\\
%154 &    5296704547340300032 & 09:03:43.210 & -64:11:40.87 & $-32.62 \pm 0.01$ & $28.30 \pm 0.01$ & $5.30 \pm 0.01$ & $11.2 \pm 0.8$\\
%154 &    5250508531945080064 & 09:30:11.493 & -63:01:21.22 & $-34.55 \pm 0.01$ & $23.95 \pm 0.01$ & $5.46 \pm 0.01$ & $10.5 \pm 0.5$\\
%154 &    5243801888967364864 & 09:41:04.254 & -68:33:59.10 & $-41.16 \pm 0.02$ & $28.06 \pm 0.01$ & $6.30 \pm 0.01$ & $9 \pm 1$\\
%154 &    5249841265830453248 & 09:48:40.377 & -63:21:51.82 & $-47.55 \pm 0.01$ & $29.20 \pm 0.01$ & $6.63 \pm 0.01$ & $11.3 \pm 0.6$\\
%154 &    5249763131791463168 & 09:54:14.733 & -63:07:45.19 & $-36.03 \pm 0.03$ & $21.79 \pm 0.02$ & $5.11 \pm 0.02$ & $10 \pm 1$\\
%154 &    5259290400036653824 & 10:00:01.327 & -57:41:44.16 & $-43.11 \pm 0.02$ & $20.29 \pm 0.02$ & $5.45 \pm 0.01$ & $11.7 \pm 0.5$\\
%155 &    6210312260918834432 & 15:30:13.530 & -28:15:49.46 & $-24.50 \pm 0.03$ & $-8.60 \pm 0.02$ & $10.75 \pm 0.02$ & $-23 \pm 1$\\
%155 &    4348265198746807040 & 16:08:40.065 & -09:10:34.63 & $-11.79 \pm 0.02$ & $4.78 \pm 0.01$ & $8.79 \pm 0.02$ & $-24.9 \pm 0.4$\\
%155 &    6023561447903048192 & 16:18:20.341 & -32:57:36.19 & $-13.76 \pm 0.05$ & $-14.44 \pm 0.04$ & $9.92 \pm 0.04$ & $-24.2 \pm 0.6$\\
%155 &    6037825171727559680 & 16:29:38.969 & -30:04:31.47 & $-9.39 \pm 0.02$ & $-12.20 \pm 0.02$ & $9.26 \pm 0.02$ & $-24.5 \pm 0.7$\\
%155 &    6044260986939324800 & 16:29:43.131 & -28:22:02.45 & $-9.23 \pm 0.02$ & $-9.34 \pm 0.01$ & $8.29 \pm 0.02$ & $-24.9 \pm 0.7$\\
%155 &    4351077710827648128 & 16:37:26.479 & -07:58:40.75 & $-13.81 \pm 0.02$ & $11.89 \pm 0.02$ & $11.50 \pm 0.02$ & $-23.6 \pm 0.6$\\
%155 &    4125427653881549184 & 16:51:56.683 & -23:34:26.38 & $-5.72 \pm 0.02$ & $-8.17 \pm 0.02$ & $10.35 \pm 0.02$ & $-25.9 \pm 0.5$\\
%155 &    6034740732394726016 & 16:53:08.519 & -25:16:07.06 & $-4.85 \pm 0.04$ & $-6.67 \pm 0.03$ & $9.56 \pm 0.04$ & $-23 \pm 1$\\
%155 &    4547910942408387968 & 17:07:06.871 & 17:17:19.03 & $-5.28 \pm 0.02$ & $24.15 \pm 0.02$ & $8.69 \pm 0.03$ & $-24.6 \pm 0.9$\\
%155 &    4134730827926683776 & 17:15:18.488 & -18:00:27.04 & $-0.99 \pm 0.02$ & $-2.00 \pm 0.01$ & $9.99 \pm 0.02$ & $-23 \pm 3$\\
%155 &    4134317690751532288 & 17:15:23.178 & -19:13:09.98 & $-0.97 \pm 0.02$ & $-2.94 \pm 0.01$ & $9.75 \pm 0.02$ & $-24 \pm 1$\\
%155 &    4390256952257551360 & 17:15:48.746 & 04:47:42.13 & $-4.71 \pm 0.02$ & $22.31 \pm 0.01$ & $11.78 \pm 0.02$ & $-24.4 \pm 0.5$\\
%155 &    4542391634549018240 & 17:24:01.814 & 13:46:24.57 & $-3.41 \pm 0.02$ & $33.13 \pm 0.02$ & $13.16 \pm 0.02$ & $-20 \pm 1$\\
%155 &    4135077899971378688 & 17:24:39.674 & -16:42:16.40 & $0.90 \pm 0.02$ & $0.17 \pm 0.01$ & $9.21 \pm 0.02$ & $-25.3 \pm 0.6$\\
%155 &    4554230870819953280 & 17:31:55.920 & 20:11:51.48 & $-1.05 \pm 0.01$ & $24.85 \pm 0.02$ & $9.35 \pm 0.02$ & $-20.8 \pm 0.6$\\
%155 &    4487738042567653248 & 17:38:33.218 & 08:53:54.82 & $2.66 \pm 0.02$ & $23.51 \pm 0.01$ & $9.81 \pm 0.02$ & $-25.5 \pm 0.3$\\
%155 &    4556186592772733952 & 17:44:08.884 & 22:02:16.79 & $3.66 \pm 0.01$ & $39.23 \pm 0.02$ & $11.53 \pm 0.03$ & $-21 \pm 2$\\
%155 &    4597998442989472640 & 17:44:27.946 & 31:39:42.17 & $2.38 \pm 0.02$ & $58.59 \pm 0.02$ & $13.68 \pm 0.02$ & $-17.9 \pm 0.5$\\
%155 &    4597779571456243712 & 17:51:42.322 & 31:04:52.78 & $10.09 \pm 0.01$ & $54.72 \pm 0.01$ & $13.05 \pm 0.01$ & $-19.3 \pm 0.4$\\
%155 &    4577775159982934400 & 17:59:54.790 & 23:30:53.78 & $10.310 \pm 0.009$ & $42.14 \pm 0.01$ & $11.87 \pm 0.01$ & $-21.2 \pm 0.7$\\
%155 &    4579549393791725312 & 18:03:55.988 & 25:20:23.35 & $10.890 \pm 0.009$ & $40.69 \pm 0.01$ & $11.05 \pm 0.01$ & $-22 \pm 1$\\
%155 &    4576223164965465344 & 18:06:15.200 & 20:54:59.82 & $5.12 \pm 0.02$ & $26.59 \pm 0.02$ & $8.45 \pm 0.02$ & $-22.3 \pm 0.3$\\
%155 &    4495331613470236800 & 18:09:48.149 & 11:45:16.99 & $6.43 \pm 0.01$ & $26.17 \pm 0.01$ & $9.57 \pm 0.01$ & $-23 \pm 1$\\
%155 &    4589737021857469312 & 18:16:31.364 & 28:48:12.33 & $13.25 \pm 0.01$ & $45.75 \pm 0.01$ & $11.40 \pm 0.01$ & $-19.6 \pm 0.9$\\
%155 &    2114610384930812288 & 18:21:20.783 & 43:14:12.03 & $21.68 \pm 0.01$ & $76.85 \pm 0.01$ & $17.41 \pm 0.01$ & $-12 \pm 1$\\
%155 &    4592289430724765568 & 18:24:49.385 & 32:32:47.18 & $16.22 \pm 0.01$ & $43.51 \pm 0.01$ & $10.49 \pm 0.01$ & $-17.9 \pm 0.7$\\
%155 &    2097788441143651584 & 18:39:55.474 & 38:49:07.06 & $17.42 \pm 0.01$ & $47.75 \pm 0.01$ & $10.38 \pm 0.01$ & $-17 \pm 4$\\
%155 &    6737201050477834240 & 18:41:06.704 & -31:18:13.46 & $21.61 \pm 0.02$ & $-21.37 \pm 0.01$ & $13.43 \pm 0.02$ & $-24.4 \pm 0.9$\\
%155 &    2046806732674295808 & 19:30:40.078 & 35:06:10.35 & $49.53 \pm 0.02$ & $71.87 \pm 0.02$ & $20.16 \pm 0.02$ & $-14.0 \pm 0.4$\\
%156 &     575781567652091776 & 01:01:12.185 & 87:29:07.88 & $26.28 \pm 0.01$ & $-18.35 \pm 0.02$ & $10.69 \pm 0.01$ & $-2.0 \pm 0.5$\\
%156 &     535526488455957888 & 01:31:41.308 & 73:27:30.43 & $22.10 \pm 0.01$ & $-19.60 \pm 0.01$ & $8.64 \pm 0.01$ & $1.7 \pm 0.6$\\
%156 &     561227813271533312 & 02:17:30.841 & 77:42:06.29 & $21.69 \pm 0.01$ & $-27.22 \pm 0.01$ & $8.49 \pm 0.01$ & $1.1 \pm 0.4$\\
%156 &     545273487236354560 & 02:27:20.077 & 70:54:27.10 & $16.61 \pm 0.01$ & $-20.36 \pm 0.01$ & $6.99 \pm 0.01$ & $4.4 \pm 0.9$\\
%156 &     543090784856751744 & 03:20:16.101 & 71:13:58.77 & $13.18 \pm 0.01$ & $-20.73 \pm 0.01$ & $5.90 \pm 0.01$ & $2.8 \pm 0.5$\\
%156 &     547798614471786240 & 03:24:40.271 & 74:40:43.17 & $10.03 \pm 0.01$ & $-16.45 \pm 0.01$ & $5.08 \pm 0.01$ & $6.3 \pm 0.7$\\
%156 &     547955638477371648 & 03:33:22.508 & 75:30:51.62 & $8.42 \pm 0.01$ & $-16.02 \pm 0.01$ & $5.03 \pm 0.02$ & $6 \pm 1$\\
%156 &     487313242876573696 & 03:43:38.073 & 63:21:29.37 & $10.766 \pm 0.009$ & $-16.31 \pm 0.01$ & $6.07 \pm 0.01$ & $12.9 \pm 0.6$\\
%156 &     495349646381709696 & 03:51:29.235 & 71:42:53.45 & $7.62 \pm 0.01$ & $-17.26 \pm 0.01$ & $5.04 \pm 0.01$ & $8 \pm 1$\\
%156 &     543716888009723904 & 03:54:04.259 & 73:09:31.67 & $7.41 \pm 0.01$ & $-18.83 \pm 0.01$ & $5.26 \pm 0.01$ & $8.5 \pm 0.8$\\
%156 &     554516222497932416 & 04:03:43.409 & 77:06:50.61 & $7.72 \pm 0.02$ & $-18.52 \pm 0.03$ & $5.38 \pm 0.02$ & $6.8 \pm 0.8$\\
%156 &     476282671649358336 & 04:07:32.689 & 62:23:32.79 & $9.67 \pm 0.02$ & $-20.93 \pm 0.01$ & $6.09 \pm 0.01$ & $9 \pm 2$\\
%156 &     554541614344696576 & 04:08:26.765 & 77:16:09.25 & $6.79 \pm 0.01$ & $-20.62 \pm 0.02$ & $5.79 \pm 0.02$ & $2 \pm 2$\\
%156 &     551226896024150016 & 04:11:36.348 & 76:14:17.05 & $7.02 \pm 0.01$ & $-20.28 \pm 0.01$ & $5.64 \pm 0.01$ & $9 \pm 3$\\
%156 &     501134692451655808 & 04:12:55.649 & 71:50:23.93 & $4.515 \pm 0.009$ & $-19.09 \pm 0.01$ & $5.10 \pm 0.01$ & $6.8 \pm 0.5$\\
%156 &     501243853339926656 & 04:18:57.388 & 72:16:40.67 & $5.122 \pm 0.009$ & $-20.58 \pm 0.01$ & $5.56 \pm 0.01$ & $9 \pm 4$\\
%156 &     501570408292887808 & 04:22:50.549 & 73:36:58.20 & $5.19 \pm 0.01$ & $-20.33 \pm 0.02$ & $5.46 \pm 0.01$ & $8.5 \pm 0.6$\\
%156 &     489477395296331648 & 04:25:38.113 & 66:53:48.59 & $4.658 \pm 0.007$ & $-27.69 \pm 0.01$ & $6.75 \pm 0.01$ & $8.7 \pm 0.2$\\
%156 &     500350637582515328 & 04:25:59.250 & 71:24:35.85 & $4.43 \pm 0.03$ & $-22.24 \pm 0.03$ & $5.47 \pm 0.04$ & $8.1 \pm 0.8$\\
%156 &     476887849718853760 & 04:26:12.017 & 64:30:19.36 & $5.16 \pm 0.02$ & $-25.54 \pm 0.02$ & $7.88 \pm 0.02$ & $10 \pm 2$\\
%156 &     500048546762286336 & 04:27:53.599 & 70:27:27.64 & $4.403 \pm 0.008$ & $-20.27 \pm 0.01$ & $5.57 \pm 0.01$ & $6 \pm 2$\\
%156 &     496630749227298816 & 04:27:58.837 & 68:50:05.10 & $4.346 \pm 0.007$ & $-19.59 \pm 0.01$ & $5.43 \pm 0.01$ & $10 \pm 2$\\
%156 &     500381969364820480 & 04:28:44.571 & 71:43:29.84 & $4.65 \pm 0.01$ & $-20.79 \pm 0.01$ & $5.57 \pm 0.01$ & $8.2 \pm 0.7$\\
%156 &     500123794588995328 & 04:29:16.541 & 70:58:28.76 & $4.38 \pm 0.01$ & $-20.40 \pm 0.01$ & $5.60 \pm 0.01$ & $7.2 \pm 0.7$\\
%156 &     550123398666536576 & 04:29:53.202 & 75:01:06.78 & $4.38 \pm 0.01$ & $-21.65 \pm 0.01$ & $5.84 \pm 0.01$ & $6.5 \pm 0.7$\\
%156 &     500371390863467008 & 04:30:35.377 & 71:37:55.04 & $6.76 \pm 0.02$ & $-19.35 \pm 0.03$ & $5.47 \pm 0.03$ & $7 \pm 2$\\
%156 &     500151248019901184 & 04:30:35.516 & 71:07:01.54 & $4.520 \pm 0.008$ & $-20.61 \pm 0.01$ & $5.62 \pm 0.01$ & $9 \pm 1$\\
%156 &     495689979591188480 & 04:30:36.759 & 67:35:32.17 & $4.526 \pm 0.006$ & $-18.316 \pm 0.009$ & $5.23 \pm 0.01$ & $10.1 \pm 0.7$\\
%156 &     550118721445935744 & 04:30:39.088 & 74:54:19.09 & $4.26 \pm 0.01$ & $-20.04 \pm 0.01$ & $5.46 \pm 0.01$ & $9 \pm 2$\\
%156 &     500372318576361216 & 04:31:19.005 & 71:44:07.60 & $4.84 \pm 0.02$ & $-20.49 \pm 0.02$ & $5.55 \pm 0.02$ & $7.2 \pm 0.9$\\
%156 &     500167809413738496 & 04:31:19.047 & 71:21:34.03 & $3.540 \pm 0.009$ & $-20.26 \pm 0.01$ & $5.53 \pm 0.01$ & $5 \pm 2$\\
%156 &     497024133872126464 & 04:31:24.829 & 70:04:24.60 & $4.368 \pm 0.008$ & $-20.49 \pm 0.01$ & $5.63 \pm 0.01$ & $8 \pm 4$\\
%156 &     500082940861162240 & 04:33:24.098 & 70:49:21.45 & $4.85 \pm 0.02$ & $-18.18 \pm 0.02$ & $5.58 \pm 0.03$ & $9 \pm 1$\\
%156 &     500108916823347200 & 04:34:47.903 & 71:09:35.80 & $2.12 \pm 0.02$ & $-23.01 \pm 0.03$ & $5.53 \pm 0.03$ & $10 \pm 1$\\
%156 &     500535389895225600 & 04:36:42.519 & 71:24:42.33 & $4.14 \pm 0.01$ & $-20.78 \pm 0.01$ & $5.64 \pm 0.01$ & $8.7 \pm 0.4$\\
%156 &     500535905292272384 & 04:37:19.692 & 71:27:23.59 & $4.02 \pm 0.01$ & $-20.70 \pm 0.01$ & $5.60 \pm 0.01$ & $6 \pm 1$\\
%156 &     497007950435505152 & 04:38:09.320 & 70:17:17.76 & $3.967 \pm 0.009$ & $-20.18 \pm 0.01$ & $5.59 \pm 0.01$ & $8 \pm 2$\\
%156 &     497438031280899840 & 04:38:12.178 & 70:36:26.87 & $3.831 \pm 0.009$ & $-20.08 \pm 0.01$ & $5.49 \pm 0.01$ & $7 \pm 1$\\
%156 &     497444868868427136 & 04:39:41.869 & 70:50:40.69 & $3.025 \pm 0.008$ & $-21.19 \pm 0.01$ & $5.64 \pm 0.01$ & $9 \pm 2$\\
%156 &     500787620435994880 & 04:41:08.894 & 72:20:47.62 & $3.07 \pm 0.01$ & $-21.31 \pm 0.01$ & $5.74 \pm 0.01$ & $7.8 \pm 0.8$\\
%156 &     497425623116315904 & 04:45:12.081 & 70:59:20.37 & $3.165 \pm 0.009$ & $-20.36 \pm 0.01$ & $5.44 \pm 0.01$ & $7 \pm 1$\\
%156 &     497403667243507456 & 04:46:41.579 & 70:38:46.39 & $3.033 \pm 0.007$ & $-20.41 \pm 0.01$ & $5.54 \pm 0.01$ & $8.5 \pm 0.8$\\
%156 &     483495983322913408 & 04:47:27.341 & 67:15:25.25 & $2.190 \pm 0.008$ & $-20.84 \pm 0.01$ & $5.70 \pm 0.01$ & $9.8 \pm 0.6$\\
%156 &     501772370537630592 & 04:49:02.522 & 73:46:20.97 & $2.170 \pm 0.007$ & $-22.628 \pm 0.009$ & $6.14 \pm 0.01$ & $8 \pm 2$\\
%156 &     497435523019653888 & 04:49:34.905 & 71:13:32.00 & $2.623 \pm 0.007$ & $-21.22 \pm 0.01$ & $5.85 \pm 0.01$ & $8.0 \pm 0.7$\\
%156 &     503582617652200960 & 04:51:32.682 & 75:01:45.99 & $3.06 \pm 0.01$ & $-23.99 \pm 0.01$ & $5.26 \pm 0.01$ & $4 \pm 2$\\
%156 &     497528874130798592 & 04:52:24.752 & 71:20:03.33 & $2.279 \pm 0.008$ & $-21.06 \pm 0.01$ & $5.61 \pm 0.01$ & $7 \pm 3$\\
%156 &     496385180177232896 & 04:57:57.558 & 69:39:18.81 & $1.875 \pm 0.009$ & $-21.37 \pm 0.01$ & $5.75 \pm 0.01$ & $9 \pm 1$\\
%156 &     497574027124796544 & 04:59:38.966 & 71:51:25.17 & $1.611 \pm 0.008$ & $-21.52 \pm 0.01$ & $5.82 \pm 0.01$ & $8 \pm 1$\\
%156 &     503340209697462656 & 05:04:10.115 & 74:41:25.53 & $-0.18 \pm 0.01$ & $-23.23 \pm 0.01$ & $6.03 \pm 0.01$ & $6 \pm 1$\\
%156 &     482901177592552576 & 05:05:29.555 & 66:55:23.54 & $-0.544 \pm 0.009$ & $-21.38 \pm 0.01$ & $5.72 \pm 0.01$ & $9.4 \pm 0.8$\\
%156 &     497648759556136064 & 05:09:46.295 & 69:32:32.56 & $0.242 \pm 0.009$ & $-22.08 \pm 0.01$ & $5.96 \pm 0.01$ & $11 \pm 1$\\
%156 &     480010394021904896 & 05:19:59.496 & 65:03:24.64 & $-1.907 \pm 0.008$ & $-21.290 \pm 0.009$ & $5.91 \pm 0.01$ & $8.9 \pm 0.8$\\
%156 &     498209029448828672 & 05:29:03.139 & 72:16:44.36 & $-2.31 \pm 0.01$ & $-23.12 \pm 0.01$ & $6.25 \pm 0.01$ & $7.3 \pm 0.7$\\
%156 &     283127100308178688 & 05:36:21.887 & 61:28:05.15 & $-2.28 \pm 0.02$ & $-19.70 \pm 0.02$ & $6.03 \pm 0.03$ & $11 \pm 2$\\
%156 &     481681514259066240 & 05:38:33.499 & 67:49:59.24 & $-3.10 \pm 0.01$ & $-21.67 \pm 0.01$ & $5.96 \pm 0.02$ & $8.8 \pm 0.6$\\
%156 &    1107289302451003520 & 06:05:24.551 & 70:17:39.27 & $-8.711 \pm 0.007$ & $-27.27 \pm 0.01$ & $6.49 \pm 0.01$ & $8 \pm 2$\\
%156 &    1114209422476719232 & 06:16:46.155 & 73:36:26.31 & $-9.29 \pm 0.01$ & $-22.73 \pm 0.01$ & $5.91 \pm 0.01$ & $7.0 \pm 0.4$\\
%156 &    1104516467267628160 & 06:19:03.727 & 65:16:48.72 & $-7.82 \pm 0.01$ & $-23.66 \pm 0.02$ & $7.04 \pm 0.02$ & $10.3 \pm 0.4$\\
%156 &    1106924402031239168 & 06:19:13.092 & 69:06:32.90 & $-11.215 \pm 0.008$ & $-25.78 \pm 0.01$ & $9.01 \pm 0.01$ & $5 \pm 1$\\
%156 &    1104230632900021632 & 06:31:55.778 & 65:57:11.90 & $-9.001 \pm 0.009$ & $-24.62 \pm 0.01$ & $7.34 \pm 0.01$ & $9.6 \pm 0.9$\\
%156 &    1112502976133647104 & 06:44:31.537 & 70:27:55.25 & $-14.303 \pm 0.009$ & $-25.34 \pm 0.01$ & $8.18 \pm 0.01$ & $6.6 \pm 0.6$\\
%156 &    1103273611109925248 & 06:56:04.922 & 68:30:19.07 & $-10.058 \pm 0.007$ & $-19.25 \pm 0.01$ & $6.07 \pm 0.01$ & $8 \pm 1$\\
%156 &    1137107130082470528 & 07:28:45.471 & 77:28:27.67 & $-20.05 \pm 0.01$ & $-19.83 \pm 0.01$ & $11.94 \pm 0.01$ & $-3.5 \pm 0.7$\\
%156 &    1119999416348255488 & 09:38:36.879 & 71:56:45.32 & $-29.68 \pm 0.01$ & $-5.76 \pm 0.02$ & $8.92 \pm 0.02$ & $-1 \pm 2$\\
%156 &    1132835901068817152 & 10:57:17.194 & 79:30:38.00 & $-26.39 \pm 0.02$ & $1.31 \pm 0.02$ & $11.00 \pm 0.01$ & $-2 \pm 2$\\
%156 &    1723743175305926784 & 17:40:06.246 & 85:20:18.03 & $8.94 \pm 0.02$ & $28.61 \pm 0.02$ & $10.14 \pm 0.01$ & $-1.2 \pm 0.2$\\
%156 &    2296761287983582848 & 18:24:37.758 & 83:34:00.61 & $12.11 \pm 0.02$ & $24.87 \pm 0.02$ & $8.86 \pm 0.01$ & $-4 \pm 2$\\
%156 &    2230496505316439552 & 22:06:29.989 & 71:32:33.13 & $31.33 \pm 0.05$ & $7.88 \pm 0.04$ & $9.03 \pm 0.03$ & $-0.1 \pm 0.7$\\
%156 &    2304703610225944704 & 23:22:45.231 & 88:13:46.53 & $32.82 \pm 0.02$ & $-11.52 \pm 0.02$ & $11.97 \pm 0.02$ & $-3 \pm 3$\\
%157 &    4996401292991097600 & 00:13:31.093 & -40:21:28.96 & $122.45 \pm 0.01$ & $49.31 \pm 0.02$ & $28.06 \pm 0.02$ & $12.2 \pm 0.2$\\
%157 &    5915043120579523584 & 16:59:54.843 & -59:19:48.36 & $19.07 \pm 0.01$ & $-96.91 \pm 0.01$ & $19.45 \pm 0.02$ & $-13.7 \pm 0.2$\\
%157 &    6720129620606757760 & 18:21:57.017 & -45:02:15.99 & $18.52 \pm 0.02$ & $-31.64 \pm 0.02$ & $11.54 \pm 0.02$ & $-14 \pm 2$\\
%157 &    6661170371141429248 & 18:59:16.113 & -49:30:11.62 & $38.91 \pm 0.02$ & $-35.74 \pm 0.01$ & $15.80 \pm 0.02$ & $-12.8 \pm 0.3$\\
%157 &    6661356978880193024 & 19:02:35.493 & -48:42:48.53 & $46.83 \pm 0.01$ & $-30.47 \pm 0.01$ & $11.44 \pm 0.01$ & $-10.8 \pm 0.2$\\
%157 &    6759817386156701568 & 19:19:46.939 & -28:00:31.93 & $81.77 \pm 0.02$ & $-29.80 \pm 0.01$ & $15.72 \pm 0.01$ & $-18 \pm 3$\\
%157 &    6660353640159670784 & 19:28:38.114 & -47:23:38.59 & $90.45 \pm 0.02$ & $-46.57 \pm 0.01$ & $17.02 \pm 0.02$ & $-14 \pm 3$\\
%157 &    6642410671250666240 & 19:49:08.214 & -53:11:01.93 & $74.49 \pm 0.02$ & $-45.50 \pm 0.02$ & $17.69 \pm 0.03$ & $-7 \pm 1$\\
%157 &    6642410675544868608 & 19:49:08.461 & -53:11:04.70 & $75.52 \pm 0.02$ & $-41.10 \pm 0.01$ & $17.61 \pm 0.02$ & $-8.3 \pm 0.5$\\
%157 &    6463958151650358784 & 21:10:25.946 & -54:34:28.64 & $131.97 \pm 0.02$ & $-30.11 \pm 0.02$ & $30.03 \pm 0.02$ & $-4.8 \pm 0.2$\\
%157 &    6458626271874014208 & 21:35:43.151 & -58:17:39.15 & $72.89 \pm 0.01$ & $-5.10 \pm 0.01$ & $13.32 \pm 0.01$ & $-2 \pm 2$\\
%157 &    6458626310529028352 & 21:35:45.264 & -58:16:20.71 & $72.98 \pm 0.01$ & $-5.13 \pm 0.01$ & $13.33 \pm 0.01$ & $-1 \pm 1$\\
%157 &    6592454227297625472 & 21:36:59.168 & -33:01:14.54 & $74.56 \pm 0.02$ & $-1.96 \pm 0.02$ & $13.99 \pm 0.02$ & $-1 \pm 1$\\
%157 &    6612728259639862912 & 22:00:11.353 & -33:03:35.66 & $67.81 \pm 0.02$ & $1.46 \pm 0.02$ & $11.75 \pm 0.02$ & $-1 \pm 1$\\
%157 &    6409419145097654016 & 22:03:42.653 & -60:26:14.82 & $106.40 \pm 0.01$ & $2.00 \pm 0.02$ & $23.38 \pm 0.02$ & $-2.5 \pm 0.2$\\
%157 &    6561222290273951232 & 22:04:51.644 & -47:32:02.00 & $96.17 \pm 0.02$ & $2.75 \pm 0.02$ & $15.33 \pm 0.02$ & $1.6 \pm 0.4$\\
%157 &    6404338508023618304 & 22:27:19.059 & -64:57:57.42 & $66.11 \pm 0.01$ & $7.63 \pm 0.01$ & $12.45 \pm 0.01$ & $1.2 \pm 0.5$\\
%157 &    6487788245115607552 & 23:44:57.591 & -62:14:40.38 & $100.05 \pm 0.02$ & $31.98 \pm 0.02$ & $24.57 \pm 0.02$ & $2 \pm 2$\\
%158 &    1303116377806075136 & 16:12:54.307 & 25:03:00.43 & $3.487 \pm 0.008$ & $13.96 \pm 0.01$ & $10.07 \pm 0.01$ & $-15 \pm 1$\\
%158 &    4568742293998827520 & 17:13:06.234 & 23:44:12.29 & $7.61 \pm 0.01$ & $8.79 \pm 0.01$ & $8.07 \pm 0.01$ & $-14.1 \pm 0.3$\\
%158 &    4601921672275083008 & 17:28:12.548 & 32:53:35.72 & $16.45 \pm 0.01$ & $19.13 \pm 0.01$ & $9.90 \pm 0.01$ & $-14.8 \pm 0.7$\\
%158 &    1360807168799124224 & 17:33:08.171 & 44:43:37.93 & $11.60 \pm 0.01$ & $13.28 \pm 0.01$ & $7.00 \pm 0.01$ & $-9 \pm 3$\\
%158 &    4550357841108740992 & 17:37:24.263 & 17:28:16.74 & $13.48 \pm 0.01$ & $9.54 \pm 0.02$ & $9.18 \pm 0.02$ & $-13.9 \pm 0.6$\\
%158 &    1342275720651532928 & 17:42:00.901 & 37:15:15.31 & $9.515 \pm 0.009$ & $9.25 \pm 0.01$ & $6.895 \pm 0.009$ & $-13 \pm 1$\\
%158 &    2149892922791958400 & 18:00:49.897 & 55:26:53.95 & $11.18 \pm 0.02$ & $15.65 \pm 0.02$ & $7.21 \pm 0.01$ & $-9 \pm 2$\\
%158 &    2266638929989907584 & 18:25:58.494 & 72:25:33.52 & $8.77 \pm 0.01$ & $17.98 \pm 0.01$ & $5.93 \pm 0.01$ & $-5.5 \pm 0.5$\\
%158 &    4592468449259968896 & 18:29:37.311 & 33:39:40.94 & $9.48 \pm 0.01$ & $6.71 \pm 0.01$ & $7.07 \pm 0.01$ & $-10.4 \pm 0.5$\\
%158 &    2252380836861070848 & 19:13:32.394 & 62:12:11.25 & $14.43 \pm 0.02$ & $12.99 \pm 0.01$ & $6.57 \pm 0.01$ & $-6.8 \pm 0.5$\\
%158 &    2290569010295262848 & 20:21:13.817 & 77:42:05.19 & $22.45 \pm 0.01$ & $15.96 \pm 0.01$ & $6.90 \pm 0.01$ & $-3 \pm 1$\\
%158 &    2278206960544669568 & 20:33:58.366 & 75:59:27.31 & $16.99 \pm 0.01$ & $12.73 \pm 0.01$ & $5.71 \pm 0.01$ & $-2.3 \pm 0.6$\\
%159 &    2116813428277782144 & 18:42:22.974 & 43:05:50.55 & $8.08 \pm 0.01$ & $10.55 \pm 0.01$ & $8.08 \pm 0.01$ & $-11.4 \pm 0.6$\\
%159 &    2096986828448364800 & 18:45:01.597 & 38:34:01.08 & $13.10 \pm 0.01$ & $11.10 \pm 0.01$ & $8.96 \pm 0.01$ & $-15.0 \pm 0.7$\\
%159 &    2129964377620471168 & 19:24:50.124 & 49:36:49.98 & $21.27 \pm 0.01$ & $13.99 \pm 0.01$ & $8.134 \pm 0.009$ & $-14.8 \pm 0.4$\\
%159 &    2137315746723332992 & 19:42:09.738 & 52:37:04.45 & $20.15 \pm 0.02$ & $11.67 \pm 0.02$ & $6.93 \pm 0.01$ & $-13 \pm 3$\\
%159 &    2047768255603019264 & 19:45:48.539 & 35:27:58.82 & $17.326 \pm 0.009$ & $8.98 \pm 0.01$ & $7.28 \pm 0.01$ & $-14 \pm 3$\\
%159 &    2079447831283255680 & 19:55:10.878 & 45:52:26.92 & $25.46 \pm 0.01$ & $9.67 \pm 0.02$ & $7.50 \pm 0.01$ & $-11 \pm 4$\\
%159 &    2059099444490880000 & 20:06:16.936 & 35:48:03.51 & $15.03 \pm 0.01$ & $7.86 \pm 0.02$ & $6.01 \pm 0.01$ & $-13 \pm 3$\\
%159 &    2087518349712070528 & 20:06:21.828 & 49:07:14.51 & $23.32 \pm 0.01$ & $8.71 \pm 0.01$ & $8.96 \pm 0.01$ & $-12.2 \pm 0.4$\\
%159 &    2087506220724430848 & 20:06:30.078 & 49:05:17.74 & $23.22 \pm 0.01$ & $8.91 \pm 0.01$ & $8.94 \pm 0.01$ & $-12.8 \pm 0.3$\\
%159 &    2087452787027298176 & 20:07:27.116 & 48:49:07.81 & $22.35 \pm 0.01$ & $10.54 \pm 0.01$ & $7.580 \pm 0.009$ & $-10 \pm 2$\\
%159 &    2081805184215138432 & 20:08:06.881 & 43:54:07.64 & $21.66 \pm 0.01$ & $10.19 \pm 0.01$ & $7.73 \pm 0.01$ & $-13 \pm 3$\\
%159 &    2081023775045543296 & 20:10:04.008 & 43:14:46.40 & $21.62 \pm 0.01$ & $11.20 \pm 0.01$ & $8.00 \pm 0.01$ & $-10.6 \pm 0.2$\\
%159 &    2163064419274945664 & 20:58:37.088 & 45:19:29.92 & $29.03 \pm 0.01$ & $-1.56 \pm 0.02$ & $10.46 \pm 0.01$ & $-11 \pm 3$\\
%160 &     564638150446547200 & 00:00:41.352 & 79:40:39.91 & $23.01 \pm 0.01$ & $0.79 \pm 0.01$ & $6.46 \pm 0.01$ & $-7 \pm 2$\\
%160 &     420512693114028032 & 00:00:46.326 & 55:30:37.54 & $24.48 \pm 0.01$ & $-0.12 \pm 0.01$ & $7.50 \pm 0.01$ & $-3.1 \pm 0.6$\\
%160 &     528586023168250624 & 00:05:35.332 & 67:31:08.76 & $21.07 \pm 0.01$ & $-0.50 \pm 0.02$ & $7.56 \pm 0.01$ & $-2.8 \pm 0.8$\\
%160 &     540216042984524800 & 00:13:40.682 & 77:02:10.88 & $21.89 \pm 0.01$ & $-1.61 \pm 0.01$ & $5.88 \pm 0.01$ & $-7 \pm 2$\\
%160 &     564977079203963648 & 00:17:28.416 & 79:47:57.94 & $22.24 \pm 0.02$ & $-1.11 \pm 0.02$ & $6.33 \pm 0.02$ & $-11 \pm 3$\\
%160 &     527773277914628608 & 00:30:58.701 & 65:56:31.75 & $23.06 \pm 0.01$ & $-3.19 \pm 0.01$ & $7.38 \pm 0.01$ & $-5 \pm 2$\\
%160 &     389263537556016512 & 00:32:20.143 & 46:51:06.74 & $27.80 \pm 0.01$ & $-5.240 \pm 0.009$ & $8.97 \pm 0.02$ & $-3.7 \pm 0.7$\\
%160 &     564707973733132032 & 00:39:03.687 & 79:19:19.04 & $23.63 \pm 0.03$ & $-3.01 \pm 0.02$ & $6.58 \pm 0.02$ & $-8 \pm 2$\\
%160 &     566905107201996288 & 00:55:58.352 & 81:35:32.40 & $23.10 \pm 0.01$ & $-4.39 \pm 0.02$ & $6.41 \pm 0.01$ & $-9 \pm 2$\\
%160 &     413462968157290240 & 01:18:10.566 & 57:44:55.48 & $24.72 \pm 0.01$ & $-7.04 \pm 0.01$ & $7.00 \pm 0.02$ & $2.4 \pm 0.6$\\
%160 &     356481911908430848 & 02:02:53.879 & 47:55:09.24 & $25.76 \pm 0.02$ & $-9.92 \pm 0.02$ & $7.77 \pm 0.01$ & $7 \pm 1$\\
%160 &     543362776545531136 & 03:45:32.349 & 71:56:55.89 & $18.67 \pm 0.01$ & $-23.55 \pm 0.01$ & $6.72 \pm 0.01$ & $-5 \pm 3$\\
%160 &     557706141950517760 & 04:10:23.816 & 81:29:39.60 & $15.29 \pm 0.01$ & $-22.77 \pm 0.01$ & $6.829 \pm 0.009$ & $-7 \pm 5$\\
%160 &    1639069303813891712 & 17:40:38.224 & 70:43:50.32 & $-2.88 \pm 0.01$ & $17.30 \pm 0.01$ & $6.50 \pm 0.01$ & $-11 \pm 2$\\
%160 &    2262278301234339840 & 19:01:18.326 & 69:33:07.35 & $4.55 \pm 0.02$ & $11.13 \pm 0.01$ & $5.17 \pm 0.01$ & $-12 \pm 1$\\
%160 &    2262278301233885696 & 19:01:19.240 & 69:33:02.82 & $4.47 \pm 0.02$ & $10.88 \pm 0.01$ & $5.20 \pm 0.01$ & $-11 \pm 4$\\
%160 &    2254437129763431552 & 19:05:26.735 & 65:13:02.89 & $4.42 \pm 0.01$ & $9.07 \pm 0.01$ & $5.06 \pm 0.01$ & $-13 \pm 2$\\
%160 &    2250967384600848512 & 19:53:20.018 & 69:04:33.24 & $6.48 \pm 0.01$ & $10.87 \pm 0.01$ & $5.669 \pm 0.009$ & $-11.2 \pm 0.9$\\
%160 &    2288296525918267648 & 19:58:01.039 & 74:32:16.97 & $9.58 \pm 0.01$ & $11.56 \pm 0.01$ & $5.37 \pm 0.01$ & $-10 \pm 4$\\
%160 &    2250901963659080320 & 19:59:55.585 & 69:32:11.24 & $7.07 \pm 0.01$ & $10.84 \pm 0.01$ & $5.67 \pm 0.01$ & $-11 \pm 2$\\
%160 &    2249958475307650432 & 20:02:04.428 & 68:18:24.59 & $10.23 \pm 0.01$ & $11.96 \pm 0.02$ & $6.64 \pm 0.01$ & $-12.6 \pm 0.8$\\
%160 &    2276319202159145984 & 20:18:27.966 & 73:37:08.82 & $10.62 \pm 0.01$ & $16.25 \pm 0.01$ & $7.046 \pm 0.009$ & $-9.3 \pm 0.4$\\
%160 &    2276137920179863808 & 20:25:15.448 & 73:36:33.58 & $9.31 \pm 0.02$ & $12.90 \pm 0.01$ & $6.23 \pm 0.01$ & $-10.9 \pm 0.9$\\
%160 &    2277005533636485376 & 21:01:04.264 & 74:13:25.02 & $13.74 \pm 0.02$ & $12.94 \pm 0.02$ & $6.15 \pm 0.01$ & $-9.8 \pm 0.6$\\
%160 &    1980342835325945344 & 22:01:46.801 & 51:44:05.68 & $21.82 \pm 0.01$ & $10.78 \pm 0.01$ & $7.04 \pm 0.01$ & $-5.7 \pm 0.9$\\
%160 &    2223319919905275392 & 22:05:52.818 & 69:22:54.89 & $23.85 \pm 0.02$ & $10.90 \pm 0.01$ & $8.27 \pm 0.01$ & $-4 \pm 1$\\
%160 &    2284434246511529088 & 22:11:11.352 & 79:18:00.20 & $19.54 \pm 0.01$ & $10.72 \pm 0.01$ & $6.995 \pm 0.009$ & $-10 \pm 3$\\
%160 &    2225965280461656704 & 22:29:11.716 & 68:48:27.98 & $22.98 \pm 0.02$ & $4.63 \pm 0.01$ & $8.80 \pm 0.01$ & $-1 \pm 1$\\
%160 &    2285593651459656320 & 22:35:19.215 & 78:44:19.53 & $18.99 \pm 0.01$ & $7.63 \pm 0.01$ & $6.24 \pm 0.01$ & $-9 \pm 3$\\
%160 &    2226126324551631872 & 22:35:19.573 & 69:21:31.13 & $19.37 \pm 0.02$ & $9.25 \pm 0.02$ & $7.69 \pm 0.01$ & $-7 \pm 1$\\
%160 &    2285607326635686272 & 22:35:49.910 & 78:52:13.17 & $20.11 \pm 0.02$ & $7.68 \pm 0.01$ & $6.29 \pm 0.01$ & $-8 \pm 1$\\
%160 &    2208180576804369024 & 22:44:45.689 & 62:57:14.51 & $17.62 \pm 0.01$ & $5.70 \pm 0.01$ & $7.14 \pm 0.01$ & $-4.1 \pm 0.8$\\
%160 &    2226512454996047232 & 22:50:36.572 & 70:04:11.33 & $26.22 \pm 0.02$ & $3.01 \pm 0.02$ & $8.20 \pm 0.02$ & $-10 \pm 2$\\
%160 &    1989294023893868672 & 22:54:14.553 & 51:24:28.82 & $19.40 \pm 0.01$ & $2.61 \pm 0.01$ & $6.31 \pm 0.01$ & $-5 \pm 1$\\
%160 &    2281573729572210432 & 23:00:44.675 & 77:28:38.58 & $20.53 \pm 0.01$ & $4.46 \pm 0.01$ & $6.00 \pm 0.01$ & $-9 \pm 1$\\
%160 &    1936333645463910272 & 23:02:36.218 & 46:46:14.93 & $24.24 \pm 0.01$ & $6.17 \pm 0.01$ & $7.81 \pm 0.01$ & $-4.8 \pm 0.6$\\
%160 &    2214741190888433408 & 23:12:04.223 & 68:46:36.74 & $19.50 \pm 0.01$ & $2.59 \pm 0.01$ & $7.11 \pm 0.01$ & $-2 \pm 2$\\
%160 &    2233216250408263936 & 23:18:36.364 & 76:35:13.86 & $19.29 \pm 0.01$ & $2.79 \pm 0.01$ & $5.573 \pm 0.009$ & $-8 \pm 2$\\
%160 &    1924358933040106624 & 23:24:24.722 & 41:44:40.64 & $22.26 \pm 0.02$ & $1.35 \pm 0.02$ & $6.46 \pm 0.02$ & $-3 \pm 1$\\
%160 &    1941625320046372224 & 23:24:36.979 & 46:55:43.48 & $27.280 \pm 0.009$ & $2.260 \pm 0.009$ & $7.34 \pm 0.01$ & $-2 \pm 2$\\
%160 &    2214812384265909760 & 23:25:44.341 & 69:05:04.84 & $29.97 \pm 0.01$ & $1.85 \pm 0.01$ & $9.17 \pm 0.01$ & $-2 \pm 2$\\
%160 &    2215589704627326208 & 23:37:36.213 & 71:04:23.97 & $27.00 \pm 0.02$ & $6.19 \pm 0.01$ & $8.75 \pm 0.01$ & $-1 \pm 1$\\
%160 &    2281863420824008704 & 23:47:58.180 & 78:22:33.93 & $22.37 \pm 0.01$ & $1.34 \pm 0.02$ & $6.48 \pm 0.01$ & $-4 \pm 1$\\
%160 &    2282113692861400832 & 23:51:10.255 & 78:58:04.99 & $21.51 \pm 0.01$ & $0.96 \pm 0.01$ & $6.08 \pm 0.01$ & $-8.1 \pm 0.5$\\
%161 &    4396517335247719808 & 15:49:50.566 & -06:57:11.36 & $-9.18 \pm 0.02$ & $-2.98 \pm 0.01$ & $16.01 \pm 0.02$ & $-14.1 \pm 0.4$\\
%161 &    4491319151938955008 & 17:19:24.647 & 09:14:55.24 & $4.83 \pm 0.03$ & $10.81 \pm 0.02$ & $13.69 \pm 0.03$ & $-16.3 \pm 0.2$\\
%161 &    4114842762862078848 & 17:22:24.595 & -21:49:43.92 & $1.34 \pm 0.03$ & $-22.32 \pm 0.02$ & $17.13 \pm 0.02$ & $-14.4 \pm 0.7$\\
%161 &    4122918091651727360 & 17:26:43.652 & -17:56:25.41 & $6.14 \pm 0.02$ & $-13.49 \pm 0.02$ & $13.41 \pm 0.02$ & $-15 \pm 2$\\
%161 &    5809817212086291968 & 17:53:04.398 & -71:00:41.90 & $0.91 \pm 0.01$ & $-45.56 \pm 0.02$ & $14.89 \pm 0.02$ & $-3.9 \pm 0.2$\\
%161 &    4161288642267471232 & 18:20:44.452 & -05:09:55.23 & $16.13 \pm 0.02$ & $-5.54 \pm 0.01$ & $13.78 \pm 0.02$ & $-13 \pm 3$\\
%161 &    4161288637938294656 & 18:20:44.896 & -05:09:41.23 & $15.00 \pm 0.02$ & $-4.73 \pm 0.02$ & $13.74 \pm 0.02$ & $-14.7 \pm 0.4$\\
%161 &    6419663260576207360 & 18:39:19.480 & -70:45:25.62 & $11.02 \pm 0.01$ & $-39.31 \pm 0.02$ & $12.24 \pm 0.02$ & $-3.9 \pm 0.5$\\
%161 &    4102077089263866880 & 18:50:26.832 & -14:23:05.95 & $10.78 \pm 0.03$ & $-7.70 \pm 0.02$ & $8.58 \pm 0.03$ & $-13 \pm 2$\\
%161 &    4101787672845257088 & 18:51:06.851 & -14:39:43.03 & $12.36 \pm 0.02$ & $-3.24 \pm 0.02$ & $7.20 \pm 0.02$ & $-15 \pm 2$\\
%161 &    4074007858734688384 & 18:55:39.735 & -25:22:59.25 & $9.90 \pm 0.02$ & $-8.13 \pm 0.02$ & $7.90 \pm 0.02$ & $-10.7 \pm 0.8$\\
%161 &    4101197823544059392 & 19:01:55.697 & -14:58:58.74 & $10.93 \pm 0.02$ & $-2.56 \pm 0.02$ & $7.00 \pm 0.02$ & $-14 \pm 3$\\
%161 &    6717992410510940928 & 19:10:47.908 & -38:54:34.67 & $23.87 \pm 0.02$ & $-34.23 \pm 0.02$ & $16.56 \pm 0.02$ & $-10.5 \pm 0.8$\\
%161 &    6758305175410087168 & 19:22:42.436 & -30:42:03.96 & $8.54 \pm 0.02$ & $-10.43 \pm 0.01$ & $7.45 \pm 0.02$ & $-10 \pm 2$\\
%161 &    6772730050716063360 & 19:23:59.265 & -21:45:10.62 & $12.67 \pm 0.02$ & $-7.41 \pm 0.01$ & $6.99 \pm 0.01$ & $-12.0 \pm 0.3$\\
%161 &    6345745842617608960 & 19:27:57.533 & -85:44:19.24 & $12.33 \pm 0.01$ & $-42.71 \pm 0.01$ & $16.15 \pm 0.01$ & $1.2 \pm 0.5$\\
%161 &    6469091599641504256 & 20:29:30.221 & -55:54:02.76 & $20.71 \pm 0.02$ & $-29.45 \pm 0.01$ & $11.64 \pm 0.01$ & $-6 \pm 3$\\
%161 &    6469985605674295424 & 20:52:17.444 & -55:44:34.84 & $33.99 \pm 0.01$ & $-32.017 \pm 0.009$ & $15.95 \pm 0.02$ & $-6.3 \pm 0.2$\\
%161 &    6465011105832559104 & 21:25:48.344 & -53:33:19.37 & $44.75 \pm 0.01$ & $-27.14 \pm 0.01$ & $16.60 \pm 0.01$ & $-5.1 \pm 0.5$\\
%162 &    5634220944523175040 & 09:12:37.844 & -31:31:45.25 & $-62.69 \pm 0.01$ & $12.01 \pm 0.01$ & $14.03 \pm 0.02$ & $4.7 \pm 0.2$\\
%162 &    5444684175186915328 & 10:38:17.442 & -33:56:02.95 & $-51.93 \pm 0.02$ & $-1.94 \pm 0.02$ & $12.37 \pm 0.02$ & $-1.5 \pm 0.3$\\
%162 &    5396889401159469824 & 11:09:35.754 & -38:09:25.86 & $-46.70 \pm 0.02$ & $-6.98 \pm 0.02$ & $11.46 \pm 0.02$ & $-1.9 \pm 0.5$\\
%162 &    5373804364262422144 & 11:25:38.171 & -47:39:44.34 & $-94.67 \pm 0.01$ & $-22.82 \pm 0.01$ & $21.61 \pm 0.02$ & $-4.6 \pm 0.4$\\
%162 &    5379955032306045184 & 11:49:44.405 & -43:07:07.63 & $-48.55 \pm 0.02$ & $-13.75 \pm 0.02$ & $11.46 \pm 0.02$ & $-4.8 \pm 0.4$\\
%162 &    3492633633781166336 & 11:58:11.503 & -23:55:26.87 & $-172.75 \pm 0.03$ & $-54.31 \pm 0.02$ & $37.74 \pm 0.03$ & $-10.3 \pm 0.1$\\
%162 &    3467750620492891264 & 12:00:24.203 & -30:20:11.81 & $-37.40 \pm 0.03$ & $-7.64 \pm 0.02$ & $8.93 \pm 0.03$ & $-6.5 \pm 0.7$\\
%162 &    3472575792911271168 & 12:07:32.042 & -31:49:17.57 & $-36.00 \pm 0.02$ & $-8.364 \pm 0.008$ & $9.16 \pm 0.01$ & $-9 \pm 2$\\
%162 &    6151049133934677248 & 12:20:55.872 & -38:18:42.61 & $-58.01 \pm 0.01$ & $-19.52 \pm 0.01$ & $14.62 \pm 0.01$ & $-10.0 \pm 0.6$\\
%162 &    6151377578674752896 & 12:21:09.491 & -38:18:10.11 & $-57.57 \pm 0.03$ & $-19.54 \pm 0.03$ & $14.63 \pm 0.04$ & $-10.3 \pm 0.2$\\
%162 &    3474689981972287232 & 12:24:20.658 & -29:01:26.44 & $-84.63 \pm 0.02$ & $-24.90 \pm 0.01$ & $23.23 \pm 0.02$ & $-10.0 \pm 0.4$\\
%162 &    6152119749022260992 & 12:49:04.496 & -40:11:11.31 & $-41.01 \pm 0.01$ & $-21.40 \pm 0.01$ & $10.77 \pm 0.02$ & $-12 \pm 2$\\
%162 &    6107824651791068032 & 13:50:14.191 & -44:50:51.46 & $-48.92 \pm 0.02$ & $-59.58 \pm 0.01$ & $18.37 \pm 0.02$ & $-14 \pm 1$\\
%162 &    6220550152983140864 & 14:29:17.450 & -29:17:56.14 & $-25.52 \pm 0.02$ & $-28.93 \pm 0.02$ & $15.17 \pm 0.02$ & $-17.8 \pm 0.2$\\
%163 &    4801154038221134080 & 05:53:44.171 & -46:55:13.42 & $-4.34 \pm 0.01$ & $4.36 \pm 0.01$ & $5.68 \pm 0.01$ & $14.9 \pm 0.4$\\
%163 &    4794683103053682816 & 05:59:42.411 & -49:05:45.72 & $-3.49 \pm 0.02$ & $7.60 \pm 0.02$ & $5.99 \pm 0.01$ & $14 \pm 1$\\
%163 &    5557061719608162432 & 06:44:37.167 & -43:33:52.50 & $-7.45 \pm 0.01$ & $4.59 \pm 0.01$ & $5.30 \pm 0.01$ & $15.3 \pm 0.7$\\
%163 &    5566219994335821824 & 07:06:49.269 & -37:02:33.02 & $-13.05 \pm 0.01$ & $4.38 \pm 0.01$ & $5.89 \pm 0.01$ & $11 \pm 1$\\
%163 &    5505229843824578944 & 07:14:48.546 & -50:21:43.53 & $-10.87 \pm 0.01$ & $4.61 \pm 0.01$ & $5.97 \pm 0.01$ & $13 \pm 1$\\
%163 &    5589290810599998592 & 07:17:20.193 & -37:17:51.40 & $-12.83 \pm 0.02$ & $5.67 \pm 0.02$ & $5.95 \pm 0.02$ & $13 \pm 1$\\
%163 &    5511554891841611392 & 07:22:10.759 & -44:24:42.57 & $-14.92 \pm 0.01$ & $6.68 \pm 0.02$ & $6.86 \pm 0.01$ & $13 \pm 1$\\
%163 &    5560283219960675584 & 07:22:14.468 & -42:58:28.39 & $-11.54 \pm 0.01$ & $5.15 \pm 0.01$ & $5.78 \pm 0.01$ & $14.1 \pm 0.4$\\
%163 &    5511130068035813632 & 07:27:18.966 & -44:27:46.66 & $-16.26 \pm 0.01$ & $9.65 \pm 0.01$ & $6.03 \pm 0.01$ & $12.9 \pm 0.4$\\
%163 &    5584609605488691584 & 07:32:34.595 & -40:48:26.20 & $-11.37 \pm 0.01$ & $1.81 \pm 0.01$ & $5.20 \pm 0.01$ & $11.5 \pm 0.9$\\
%163 &    5584722752106471680 & 07:33:45.186 & -39:48:01.54 & $-13.15 \pm 0.01$ & $4.81 \pm 0.01$ & $5.50 \pm 0.01$ & $14.2 \pm 0.9$\\
%163 &    5587877766365356928 & 07:36:54.767 & -36:41:16.70 & $-11.61 \pm 0.01$ & $4.20 \pm 0.01$ & $5.29 \pm 0.01$ & $10 \pm 2$\\
%163 &    5536220648505417344 & 07:38:12.517 & -41:59:38.98 & $-12.30 \pm 0.03$ & $3.67 \pm 0.03$ & $6.27 \pm 0.02$ & $10.5 \pm 0.7$\\
%163 &    5536908251289972352 & 07:39:04.689 & -40:36:42.76 & $-11.29 \pm 0.01$ & $2.15 \pm 0.01$ & $5.55 \pm 0.01$ & $14 \pm 1$\\
%163 &    5537661352339311360 & 07:54:01.005 & -39:18:07.80 & $-13.92 \pm 0.02$ & $2.10 \pm 0.02$ & $5.76 \pm 0.02$ & $10.0 \pm 0.2$\\
%163 &    5545553539420805376 & 07:57:00.899 & -35:06:21.36 & $-14.62 \pm 0.01$ & $3.42 \pm 0.01$ & $5.62 \pm 0.01$ & $12.5 \pm 0.4$\\
%163 &    5594563033279742848 & 07:57:53.479 & -31:59:01.55 & $-13.76 \pm 0.01$ & $1.84 \pm 0.02$ & $5.58 \pm 0.01$ & $11.1 \pm 0.5$\\
%163 &    5545084395853712128 & 07:58:17.729 & -36:41:31.31 & $-17.22 \pm 0.01$ & $3.74 \pm 0.01$ & $6.27 \pm 0.01$ & $13 \pm 1$\\
%164 &    4836484576636946560 & 03:50:29.486 & -43:37:05.84 & $6.06 \pm 0.02$ & $24.81 \pm 0.02$ & $9.39 \pm 0.01$ & $14 \pm 1$\\
%164 &    4836879747987851392 & 04:17:07.786 & -47:47:03.62 & $2.10 \pm 0.01$ & $21.72 \pm 0.02$ & $7.37 \pm 0.01$ & $11.8 \pm 0.6$\\
%164 &    4864245080574869120 & 04:25:21.633 & -40:26:25.51 & $2.20 \pm 0.01$ & $20.18 \pm 0.02$ & $7.56 \pm 0.01$ & $14.4 \pm 0.8$\\
%164 &    4678041618178220672 & 04:38:05.240 & -59:28:21.14 & $-2.30 \pm 0.01$ & $24.46 \pm 0.02$ & $7.51 \pm 0.01$ & $10.3 \pm 0.4$\\
%164 &    4825491384504826496 & 05:03:07.880 & -33:45:56.64 & $-5.245 \pm 0.009$ & $18.26 \pm 0.01$ & $7.67 \pm 0.01$ & $14 \pm 4$\\
%164 &    4823596719811858304 & 05:05:37.979 & -36:55:39.41 & $-2.80 \pm 0.01$ & $16.78 \pm 0.01$ & $6.26 \pm 0.01$ & $14 \pm 2$\\
%164 &    4823999931341641600 & 05:09:00.130 & -36:27:39.82 & $-7.00 \pm 0.01$ & $18.61 \pm 0.01$ & $7.98 \pm 0.01$ & $15.1 \pm 0.7$\\
%164 &    4823999931341640832 & 05:09:02.437 & -36:27:52.11 & $-7.15 \pm 0.01$ & $19.06 \pm 0.01$ & $8.00 \pm 0.01$ & $15.2 \pm 0.8$\\
%164 &    4797583958325532288 & 05:15:34.550 & -48:38:11.01 & $-4.48 \pm 0.01$ & $19.65 \pm 0.01$ & $6.69 \pm 0.01$ & $13 \pm 1$\\
%164 &    4772071921306849792 & 05:20:16.640 & -51:59:58.56 & $-8.68 \pm 0.02$ & $22.04 \pm 0.02$ & $7.80 \pm 0.01$ & $11.6 \pm 0.8$\\
%164 &    2969575160510331136 & 05:26:46.712 & -19:08:39.15 & $-6.16 \pm 0.01$ & $9.61 \pm 0.01$ & $5.92 \pm 0.01$ & $20 \pm 2$\\
%164 &    4799008375640297344 & 05:28:51.356 & -46:28:19.03 & $-8.96 \pm 0.01$ & $20.46 \pm 0.02$ & $7.69 \pm 0.01$ & $12 \pm 2$\\
%164 &    4805613313786260608 & 05:31:20.412 & -42:50:43.61 & $-6.39 \pm 0.01$ & $16.74 \pm 0.01$ & $6.285 \pm 0.009$ & $14.8 \pm 0.5$\\
%164 &    2968447993591472768 & 05:33:00.795 & -20:22:37.09 & $-7.78 \pm 0.01$ & $10.27 \pm 0.01$ & $6.19 \pm 0.01$ & $20 \pm 1$\\
%164 &    4808768293682969728 & 05:33:24.058 & -39:27:04.39 & $-7.58 \pm 0.01$ & $16.52 \pm 0.01$ & $6.73 \pm 0.01$ & $16.5 \pm 0.6$\\
%164 &    2965358331559331456 & 05:34:01.165 & -21:05:52.03 & $-7.21 \pm 0.01$ & $7.31 \pm 0.02$ & $5.19 \pm 0.02$ & $20.3 \pm 0.9$\\
%164 &    2972226254843719552 & 05:34:44.133 & -15:22:37.61 & $-5.43 \pm 0.01$ & $8.03 \pm 0.01$ & $5.43 \pm 0.01$ & $20 \pm 1$\\
%164 &    2965168150407038464 & 05:37:24.781 & -21:12:46.56 & $-9.91 \pm 0.01$ & $10.71 \pm 0.02$ & $6.71 \pm 0.02$ & $17.7 \pm 0.8$\\
%164 &    2888316685668937984 & 05:38:49.302 & -35:29:31.59 & $-12.70 \pm 0.01$ & $19.38 \pm 0.01$ & $8.67 \pm 0.01$ & $15 \pm 2$\\
%164 &    2964243186249424256 & 05:40:31.598 & -22:09:20.90 & $-11.19 \pm 0.01$ & $13.34 \pm 0.02$ & $8.69 \pm 0.02$ & $15.1 \pm 0.2$\\
%164 &    2966844184083481088 & 05:41:31.964 & -20:02:43.22 & $-6.60 \pm 0.01$ & $9.33 \pm 0.01$ & $5.63 \pm 0.01$ & $16 \pm 4$\\
%164 &    4758999690125348352 & 05:42:36.280 & -60:17:18.47 & $-6.85 \pm 0.02$ & $18.81 \pm 0.01$ & $6.02 \pm 0.01$ & $10 \pm 1$\\
%164 &    2908097891987909632 & 05:44:56.388 & -26:44:52.09 & $-8.409 \pm 0.008$ & $12.08 \pm 0.01$ & $6.10 \pm 0.01$ & $17 \pm 1$\\
%164 &    4804324239481612928 & 05:45:08.692 & -42:23:06.39 & $-6.24 \pm 0.01$ & $16.06 \pm 0.02$ & $5.95 \pm 0.01$ & $16 \pm 1$\\
%164 &    2903002965560895872 & 05:49:18.722 & -31:05:28.16 & $-7.35 \pm 0.01$ & $11.08 \pm 0.01$ & $5.27 \pm 0.01$ & $17 \pm 2$\\
%164 &    2998627423108313216 & 05:50:26.786 & -12:08:56.47 & $-9.69 \pm 0.01$ & $5.42 \pm 0.01$ & $5.37 \pm 0.02$ & $19.4 \pm 0.8$\\
%164 &    2913985643613928064 & 05:52:27.435 & -26:13:42.16 & $-7.31 \pm 0.01$ & $10.65 \pm 0.01$ & $5.26 \pm 0.01$ & $17 \pm 2$\\
%164 &    2887608492804400384 & 05:56:02.757 & -35:36:27.77 & $-13.13 \pm 0.01$ & $14.27 \pm 0.01$ & $6.82 \pm 0.01$ & $14 \pm 1$\\
%164 &    2889149393928673664 & 05:58:11.787 & -35:00:48.00 & $-13.26 \pm 0.01$ & $15.63 \pm 0.02$ & $7.39 \pm 0.01$ & $12 \pm 2$\\
%164 &    2909434593187213952 & 06:00:04.830 & -29:07:54.34 & $-8.86 \pm 0.01$ & $10.51 \pm 0.01$ & $5.20 \pm 0.01$ & $17.6 \pm 0.7$\\
%164 &    5481174453553471872 & 06:03:56.593 & -62:19:52.15 & $-12.11 \pm 0.02$ & $15.19 \pm 0.02$ & $5.94 \pm 0.01$ & $9.1 \pm 0.9$\\
%164 &    2889838615920716288 & 06:06:52.491 & -32:57:08.62 & $-10.80 \pm 0.01$ & $11.95 \pm 0.01$ & $5.29 \pm 0.01$ & $13 \pm 3$\\
%164 &    2910349352502355328 & 06:07:06.651 & -26:46:32.83 & $-13.16 \pm 0.03$ & $14.12 \pm 0.04$ & $6.10 \pm 0.03$ & $17 \pm 1$\\
%164 &    2941149490695562752 & 06:09:08.875 & -20:55:33.96 & $-10.62 \pm 0.02$ & $8.24 \pm 0.02$ & $5.30 \pm 0.02$ & $18.2 \pm 0.8$\\
%164 &    2886768951254560768 & 06:09:15.896 & -33:20:43.54 & $-12.44 \pm 0.01$ & $13.65 \pm 0.01$ & $6.70 \pm 0.01$ & $16 \pm 2$\\
%164 &    2941187114609025024 & 06:09:28.489 & -20:47:41.90 & $-12.81 \pm 0.01$ & $8.64 \pm 0.02$ & $5.82 \pm 0.02$ & $18 \pm 2$\\
%164 &    2913349232541652608 & 06:10:54.988 & -23:55:34.78 & $-12.83 \pm 0.01$ & $9.96 \pm 0.02$ & $6.06 \pm 0.02$ & $18.0 \pm 0.6$\\
%164 &    5500506964642881664 & 06:13:35.473 & -53:23:32.66 & $-15.85 \pm 0.02$ & $19.50 \pm 0.01$ & $7.77 \pm 0.01$ & $10 \pm 2$\\
%164 &    2892719473825487104 & 06:13:55.973 & -33:26:09.80 & $-14.25 \pm 0.02$ & $13.54 \pm 0.02$ & $6.77 \pm 0.02$ & $16 \pm 3$\\
%164 &    5499834407124133632 & 06:15:56.374 & -54:18:19.82 & $-13.29 \pm 0.01$ & $17.21 \pm 0.02$ & $6.69 \pm 0.01$ & $11.5 \pm 0.8$\\
%164 &    2899299260643315328 & 06:16:35.323 & -27:51:58.56 & $-13.97 \pm 0.01$ & $12.72 \pm 0.01$ & $6.95 \pm 0.01$ & $13 \pm 1$\\
%164 &    5555125582710233344 & 06:18:33.588 & -45:58:37.03 & $-14.57 \pm 0.02$ & $17.52 \pm 0.02$ & $6.91 \pm 0.01$ & $13 \pm 5$\\
%164 &    2898428000757810560 & 06:19:11.909 & -28:41:45.67 & $-13.29 \pm 0.01$ & $11.17 \pm 0.01$ & $6.13 \pm 0.01$ & $17.4 \pm 0.9$\\
%164 &    2885371055361704448 & 06:19:22.580 & -35:27:43.40 & $-10.80 \pm 0.01$ & $12.03 \pm 0.01$ & $5.60 \pm 0.01$ & $15 \pm 2$\\
%164 &    5282918904917954304 & 06:20:24.065 & -67:56:43.81 & $-12.35 \pm 0.02$ & $17.17 \pm 0.02$ & $5.67 \pm 0.01$ & $8 \pm 2$\\
%164 &    2898143605203412352 & 06:21:00.041 & -29:27:34.37 & $-16.204 \pm 0.009$ & $11.59 \pm 0.01$ & $6.75 \pm 0.01$ & $14 \pm 3$\\
%164 &    2892371925071938944 & 06:26:29.923 & -32:14:25.58 & $-13.86 \pm 0.01$ & $11.68 \pm 0.01$ & $6.12 \pm 0.01$ & $16.5 \pm 0.8$\\
%164 &    2893193118520224256 & 06:27:18.228 & -31:15:06.06 & $-16.61 \pm 0.01$ & $13.03 \pm 0.01$ & $7.47 \pm 0.01$ & $14.2 \pm 0.4$\\
%164 &    5581265337789906944 & 06:32:26.385 & -35:52:20.80 & $-13.67 \pm 0.01$ & $11.84 \pm 0.01$ & $5.87 \pm 0.01$ & $16 \pm 2$\\
%164 &    2895580295703693056 & 06:33:32.642 & -28:36:09.77 & $-14.31 \pm 0.01$ & $9.64 \pm 0.01$ & $5.71 \pm 0.01$ & $15 \pm 2$\\
%164 &    5481705934284033152 & 06:34:59.826 & -60:00:08.63 & $-13.33 \pm 0.01$ & $17.14 \pm 0.01$ & $6.53 \pm 0.01$ & $9 \pm 1$\\
%164 &    2893814896644875264 & 06:35:51.930 & -31:12:45.70 & $-17.35 \pm 0.01$ & $10.97 \pm 0.01$ & $6.48 \pm 0.01$ & $16.0 \pm 0.6$\\
%164 &    2893825067123446272 & 06:37:23.689 & -30:58:20.17 & $-13.26 \pm 0.03$ & $9.78 \pm 0.04$ & $5.32 \pm 0.03$ & $14 \pm 3$\\
%164 &    5583340077575167104 & 06:39:49.018 & -34:04:18.23 & $-13.39 \pm 0.01$ & $9.05 \pm 0.01$ & $5.34 \pm 0.01$ & $11 \pm 2$\\
%164 &    5580578761498181248 & 06:40:29.392 & -36:25:38.77 & $-15.04 \pm 0.01$ & $11.61 \pm 0.01$ & $5.89 \pm 0.01$ & $14.1 \pm 0.7$\\
%164 &    5577527273133098624 & 06:41:07.159 & -36:58:02.07 & $-14.04 \pm 0.01$ & $11.09 \pm 0.01$ & $5.61 \pm 0.01$ & $16 \pm 1$\\
%164 &    5582520602112462208 & 06:42:24.772 & -34:28:11.38 & $-16.34 \pm 0.01$ & $11.82 \pm 0.01$ & $5.54 \pm 0.01$ & $15.8 \pm 0.4$\\
%164 &    5575766400963849344 & 06:42:32.319 & -40:31:05.11 & $-16.15 \pm 0.01$ & $12.80 \pm 0.01$ & $6.31 \pm 0.01$ & $13 \pm 3$\\
%164 &    5577651071270991488 & 06:43:58.466 & -36:28:52.77 & $-12.92 \pm 0.01$ & $10.39 \pm 0.01$ & $5.44 \pm 0.01$ & $15 \pm 1$\\
%164 &    2920470116520354048 & 06:44:59.779 & -25:35:29.48 & $-18.059 \pm 0.008$ & $6.75 \pm 0.01$ & $7.11 \pm 0.01$ & $15 \pm 2$\\
%164 &    2920035122232374144 & 06:45:20.055 & -26:57:16.02 & $-16.704 \pm 0.009$ & $9.41 \pm 0.01$ & $6.10 \pm 0.01$ & $13 \pm 2$\\
%164 &    5576393122591566720 & 06:45:20.782 & -38:46:26.32 & $-15.29 \pm 0.01$ & $12.00 \pm 0.01$ & $6.01 \pm 0.01$ & $16 \pm 2$\\
%164 &    5552572447991589376 & 06:47:38.492 & -46:33:27.29 & $-13.01 \pm 0.01$ & $12.71 \pm 0.02$ & $5.48 \pm 0.01$ & $13 \pm 1$\\
%164 &    5577399970303109248 & 06:47:53.548 & -36:50:05.46 & $-16.54 \pm 0.01$ & $11.30 \pm 0.01$ & $6.09 \pm 0.01$ & $15 \pm 2$\\
%164 &    5577394163507109888 & 06:48:07.737 & -36:59:57.92 & $-13.75 \pm 0.01$ & $10.55 \pm 0.01$ & $5.28 \pm 0.01$ & $13 \pm 1$\\
%164 &    5285395039453146112 & 06:51:14.834 & -64:17:14.94 & $-13.22 \pm 0.02$ & $12.95 \pm 0.01$ & $5.27 \pm 0.01$ & $8 \pm 2$\\
%164 &    5576245272638192384 & 06:52:26.191 & -38:39:33.94 & $-13.21 \pm 0.02$ & $10.13 \pm 0.02$ & $5.01 \pm 0.02$ & $16 \pm 2$\\
%164 &    5280784679820094848 & 06:52:30.708 & -68:04:27.56 & $-13.24 \pm 0.01$ & $14.90 \pm 0.01$ & $6.10 \pm 0.01$ & $8 \pm 2$\\
%164 &    5498490425958477440 & 06:54:13.507 & -53:01:18.86 & $-10.85 \pm 0.01$ & $11.94 \pm 0.02$ & $5.31 \pm 0.01$ & $11 \pm 2$\\
%164 &    5480611297441954816 & 06:56:05.507 & -59:17:04.71 & $-13.00 \pm 0.01$ & $13.39 \pm 0.01$ & $5.47 \pm 0.01$ & $10 \pm 1$\\
%164 &    5484213744210837504 & 06:57:00.123 & -56:31:24.95 & $-14.15 \pm 0.02$ & $13.42 \pm 0.01$ & $5.70 \pm 0.01$ & $10 \pm 2$\\
%164 &    5563811106095920128 & 07:00:44.225 & -40:30:07.68 & $-16.65 \pm 0.02$ & $10.89 \pm 0.02$ & $5.59 \pm 0.02$ & $12 \pm 2$\\
%164 &    5503485537347207296 & 07:02:02.561 & -53:27:10.43 & $-14.45 \pm 0.01$ & $12.81 \pm 0.01$ & $5.551 \pm 0.009$ & $9 \pm 2$\\
%164 &    5287220984668230784 & 07:11:42.095 & -60:35:43.96 & $-14.21 \pm 0.02$ & $12.93 \pm 0.02$ & $5.43 \pm 0.01$ & $10.4 \pm 0.9$\\
%164 &    5561326312896946560 & 07:12:06.357 & -41:00:27.31 & $-17.64 \pm 0.01$ & $9.96 \pm 0.01$ & $5.62 \pm 0.01$ & $15 \pm 2$\\
%164 &    5510509531162769664 & 07:15:53.217 & -46:45:57.48 & $-18.32 \pm 0.01$ & $11.11 \pm 0.01$ & $5.98 \pm 0.01$ & $10.7 \pm 0.5$\\
%164 &    5510461118290142080 & 07:16:01.396 & -46:52:00.61 & $-20.74 \pm 0.01$ & $11.43 \pm 0.01$ & $6.44 \pm 0.01$ & $13 \pm 1$\\
%164 &    5288662341331938816 & 07:24:53.848 & -63:39:53.84 & $-15.09 \pm 0.02$ & $12.24 \pm 0.02$ & $5.05 \pm 0.01$ & $8.4 \pm 0.4$\\
%165 &    5135372759514049920 & 01:49:54.861 & -22:32:39.72 & $17.26 \pm 0.01$ & $-9.40 \pm 0.02$ & $10.25 \pm 0.02$ & $9.1 \pm 0.4$\\
%165 &    5085742007230547072 & 03:30:06.357 & -25:10:54.12 & $8.38 \pm 0.01$ & $-7.12 \pm 0.01$ & $12.45 \pm 0.01$ & $13 \pm 1$\\
%165 &    5094463299099567104 & 04:01:21.458 & -19:27:59.29 & $4.32 \pm 0.01$ & $-3.55 \pm 0.01$ & $11.06 \pm 0.01$ & $15 \pm 2$\\
%165 &    4870515762890371584 & 04:19:03.060 & -33:54:22.11 & $-0.67 \pm 0.03$ & $5.55 \pm 0.03$ & $9.29 \pm 0.03$ & $16 \pm 5$\\
%165 &    4898946732699449216 & 04:27:54.345 & -22:19:16.52 & $-1.22 \pm 0.03$ & $-5.06 \pm 0.05$ & $12.07 \pm 0.04$ & $14 \pm 1$\\
%165 &    4872419949527254912 & 04:27:58.177 & -32:13:33.67 & $4.94 \pm 0.02$ & $-1.35 \pm 0.02$ & $7.61 \pm 0.02$ & $14.7 \pm 0.8$\\
%165 &    4872412630903056000 & 04:29:06.907 & -32:08:17.16 & $3.371 \pm 0.008$ & $-0.46 \pm 0.01$ & $7.741 \pm 0.009$ & $15.9 \pm 0.7$\\
%165 &    4894774464030159104 & 04:37:11.641 & -23:47:18.13 & $3.476 \pm 0.009$ & $-1.79 \pm 0.01$ & $7.06 \pm 0.01$ & $16.5 \pm 0.4$\\
%165 &    2974934459359484928 & 05:00:10.610 & -20:59:30.56 & $-1.02 \pm 0.01$ & $-6.68 \pm 0.01$ & $9.86 \pm 0.01$ & $14.2 \pm 0.7$\\
%165 &    4877135514381674496 & 05:00:26.533 & -29:02:14.32 & $-5.69 \pm 0.01$ & $4.45 \pm 0.01$ & $10.23 \pm 0.01$ & $16.8 \pm 0.4$\\
%165 &    4876244635084845312 & 05:09:40.633 & -29:03:18.83 & $-2.09 \pm 0.01$ & $-0.10 \pm 0.01$ & $9.56 \pm 0.01$ & $16.9 \pm 0.5$\\
%165 &    2906189796934504960 & 05:21:45.941 & -29:51:14.69 & $-8.128 \pm 0.009$ & $1.70 \pm 0.01$ & $9.44 \pm 0.01$ & $17 \pm 2$\\
%165 &    5571536824546951424 & 06:12:31.364 & -43:00:22.63 & $-13.88 \pm 0.03$ & $9.61 \pm 0.02$ & $9.77 \pm 0.02$ & $14 \pm 1$\\
%165 &    5510729742724547328 & 07:28:54.845 & -46:09:59.03 & $-29.31 \pm 0.02$ & $4.14 \pm 0.02$ & $10.38 \pm 0.01$ & $11 \pm 1$\\
%166 &    5984601387252618240 & 15:56:41.019 & -47:45:46.93 & $-14.01 \pm 0.02$ & $-38.32 \pm 0.01$ & $6.51 \pm 0.02$ & $10 \pm 2$\\
%166 &    5990466560243494144 & 16:19:32.481 & -45:27:11.97 & $-17.53 \pm 0.02$ & $-48.37 \pm 0.01$ & $8.54 \pm 0.02$ & $7.5 \pm 0.8$\\
%166 &    5990353310542302080 & 16:20:56.178 & -46:23:37.27 & $-13.62 \pm 0.02$ & $-37.28 \pm 0.01$ & $6.25 \pm 0.02$ & $9 \pm 3$\\
%166 &    5992627375480240000 & 16:25:33.273 & -42:53:24.58 & $-12.81 \pm 0.03$ & $-44.17 \pm 0.02$ & $7.01 \pm 0.03$ & $8 \pm 1$\\
%166 &    5968833016124793216 & 16:36:19.754 & -41:24:06.27 & $-12.51 \pm 0.03$ & $-44.52 \pm 0.02$ & $7.03 \pm 0.02$ & $7.0 \pm 0.5$\\
%166 &    6017600956701143296 & 16:36:21.173 & -38:49:50.97 & $-12.43 \pm 0.02$ & $-46.39 \pm 0.02$ & $7.09 \pm 0.02$ & $5.6 \pm 0.6$\\
%166 &    6027727909838999808 & 16:55:08.912 & -31:24:12.18 & $-8.83 \pm 0.09$ & $-47.48 \pm 0.06$ & $7.19 \pm 0.07$ & $2.0 \pm 0.7$\\
%166 &    6029195719129414144 & 16:58:03.022 & -31:16:48.05 & $-9.98 \pm 0.02$ & $-48.13 \pm 0.01$ & $7.20 \pm 0.01$ & $4 \pm 2$\\
%166 &    6026910865254876928 & 16:58:27.102 & -31:54:11.34 & $-10.24 \pm 0.03$ & $-50.75 \pm 0.02$ & $7.66 \pm 0.03$ & $3 \pm 2$\\
%166 &    6029330035702009472 & 16:58:35.819 & -30:07:15.49 & $-6.28 \pm 0.03$ & $-49.51 \pm 0.02$ & $7.38 \pm 0.02$ & $0 \pm 2$\\
%166 &    6029359958678629120 & 17:00:23.249 & -30:14:26.32 & $-10.26 \pm 0.03$ & $-49.63 \pm 0.02$ & $7.48 \pm 0.02$ & $3 \pm 1$\\
%166 &    6030145216139250944 & 17:00:51.103 & -28:32:55.16 & $-9.83 \pm 0.04$ & $-47.22 \pm 0.03$ & $6.81 \pm 0.04$ & $2 \pm 2$\\
%166 &    6029805913727873408 & 17:05:45.511 & -29:20:02.29 & $-8.78 \pm 0.02$ & $-47.87 \pm 0.01$ & $7.13 \pm 0.02$ & $2.9 \pm 0.7$\\
%166 &    6028541170511993984 & 17:05:47.281 & -30:39:40.90 & $-10.05 \pm 0.02$ & $-51.98 \pm 0.01$ & $7.77 \pm 0.02$ & $0.7 \pm 0.5$\\
%166 &    6028710147306560640 & 17:07:54.649 & -30:42:44.88 & $-8.66 \pm 0.02$ & $-46.14 \pm 0.01$ & $6.92 \pm 0.02$ & $-1 \pm 5$\\
%166 &    4138039636369373824 & 17:15:57.684 & -14:38:46.55 & $-6.65 \pm 0.02$ & $-43.87 \pm 0.01$ & $6.62 \pm 0.02$ & $-6 \pm 3$\\
%166 &    5922633805268643456 & 17:16:10.117 & -55:33:24.51 & $-8.14 \pm 0.01$ & $-42.889 \pm 0.009$ & $6.68 \pm 0.01$ & $12 \pm 1$\\
%166 &    4111587826143911424 & 17:22:48.218 & -23:18:18.37 & $-6.78 \pm 0.03$ & $-47.64 \pm 0.02$ & $7.04 \pm 0.02$ & $0 \pm 4$\\
%166 &    4114806131035998848 & 17:25:11.619 & -21:53:44.84 & $-7.21 \pm 0.02$ & $-48.86 \pm 0.02$ & $7.36 \pm 0.02$ & $-2 \pm 4$\\
%166 &    4059980671757015296 & 17:26:05.772 & -27:35:53.73 & $-6.66 \pm 0.02$ & $-40.88 \pm 0.01$ & $6.19 \pm 0.02$ & $-2.3 \pm 0.6$\\
%166 &    4121279888017890816 & 17:28:06.639 & -19:58:26.17 & $-5.96 \pm 0.02$ & $-46.08 \pm 0.01$ & $6.88 \pm 0.01$ & $-7 \pm 3$\\
%166 &    5803728288489820800 & 17:47:00.933 & -71:52:46.41 & $-2.936 \pm 0.009$ & $-36.99 \pm 0.01$ & $6.37 \pm 0.01$ & $16.8 \pm 0.3$\\
%166 &    4163592084753568512 & 17:49:15.506 & -11:41:53.96 & $-4.53 \pm 0.04$ & $-48.25 \pm 0.03$ & $7.33 \pm 0.03$ & $-7.9 \pm 0.8$\\
%166 &    4170845940910872576 & 17:58:10.971 & -07:48:58.84 & $-1.86 \pm 0.02$ & $-40.63 \pm 0.01$ & $6.34 \pm 0.02$ & $-10 \pm 1$\\
%166 &    6437132541837150080 & 18:04:01.577 & -66:27:25.25 & $-2.49 \pm 0.01$ & $-40.92 \pm 0.01$ & $7.04 \pm 0.01$ & $16 \pm 3$\\
%166 &    4146797594416944896 & 18:05:56.709 & -14:57:36.98 & $-0.49 \pm 0.02$ & $-40.73 \pm 0.02$ & $6.34 \pm 0.02$ & $-6 \pm 1$\\
%167 &    3443427533502335744 & 05:48:54.786 & 28:47:32.33 & $13.35 \pm 0.02$ & $-18.76 \pm 0.01$ & $5.35 \pm 0.01$ & $35.8 \pm 0.6$\\
%167 &    3430929900225707264 & 05:51:21.436 & 27:05:41.32 & $11.09 \pm 0.02$ & $-17.90 \pm 0.01$ & $5.07 \pm 0.02$ & $38 \pm 1$\\
%167 &    3424124747882166400 & 05:57:35.339 & 22:26:07.07 & $9.26 \pm 0.02$ & $-13.73 \pm 0.01$ & $5.49 \pm 0.02$ & $35 \pm 2$\\
%167 &    3430051596593916160 & 05:59:32.946 & 27:08:33.92 & $10.50 \pm 0.02$ & $-18.40 \pm 0.02$ & $5.20 \pm 0.03$ & $36 \pm 1$\\
%167 &    3374887307223706496 & 06:11:42.835 & 19:34:44.23 & $8.34 \pm 0.02$ & $-11.00 \pm 0.02$ & $5.15 \pm 0.02$ & $39 \pm 1$\\
%167 &    3425267587140519680 & 06:14:18.119 & 23:54:08.32 & $7.45 \pm 0.02$ & $-14.68 \pm 0.01$ & $5.19 \pm 0.02$ & $38 \pm 1$\\
%167 &    3440173906796341888 & 06:16:28.072 & 33:56:03.44 & $7.41 \pm 0.02$ & $-23.25 \pm 0.01$ & $5.50 \pm 0.02$ & $35 \pm 1$\\
%167 &    3435205488628602368 & 06:26:57.521 & 29:18:27.19 & $5.34 \pm 0.02$ & $-20.02 \pm 0.01$ & $5.33 \pm 0.02$ & $35 \pm 3$\\
%167 &    3382292552395794048 & 06:31:35.250 & 22:35:37.66 & $3.76 \pm 0.02$ & $-13.37 \pm 0.02$ & $4.99 \pm 0.02$ & $38 \pm 2$\\
%167 &    3382754416001111808 & 06:32:37.468 & 24:18:33.00 & $3.57 \pm 0.02$ & $-15.19 \pm 0.02$ & $5.29 \pm 0.02$ & $34.5 \pm 0.6$\\
%167 &    3382267199208222720 & 06:35:31.237 & 22:47:12.45 & $2.91 \pm 0.02$ & $-13.75 \pm 0.02$ & $5.06 \pm 0.02$ & $38.7 \pm 0.6$\\
%167 &    3379166061022248448 & 06:36:59.084 & 22:03:01.75 & $2.61 \pm 0.02$ & $-13.16 \pm 0.02$ & $5.15 \pm 0.01$ & $40 \pm 1$\\
%167 &    3359091349520533632 & 06:39:40.171 & 17:46:18.38 & $2.45 \pm 0.02$ & $-9.81 \pm 0.02$ & $5.99 \pm 0.02$ & $40.8 \pm 0.5$\\
%168 &    2881102201466942976 & 00:07:15.066 & 39:38:17.21 & $17.94 \pm 0.01$ & $-24.14 \pm 0.01$ & $10.96 \pm 0.02$ & $-0.7 \pm 0.5$\\
%168 &    2848745743219513344 & 00:12:35.511 & 23:14:28.52 & $24.31 \pm 0.02$ & $-21.17 \pm 0.02$ & $12.60 \pm 0.02$ & $2.1 \pm 0.5$\\
%168 &    2802314260532668928 & 00:48:31.248 & 22:39:17.82 & $20.59 \pm 0.02$ & $-24.77 \pm 0.01$ & $11.38 \pm 0.01$ & $4.3 \pm 0.5$\\
%168 &    1745510546301658752 & 21:18:47.194 & 10:47:57.64 & $16.94 \pm 0.02$ & $-11.56 \pm 0.01$ & $7.96 \pm 0.02$ & $-1 \pm 1$\\
%168 &    1770273579679951232 & 21:29:28.895 & 13:09:03.88 & $13.22 \pm 0.01$ & $-10.94 \pm 0.01$ & $7.85 \pm 0.02$ & $-2.2 \pm 0.8$\\
%168 &    1765746100034145792 & 21:43:09.699 & 10:44:26.48 & $11.81 \pm 0.02$ & $-11.14 \pm 0.01$ & $7.34 \pm 0.02$ & $-1.0 \pm 0.8$\\
%168 &    1773917979689311488 & 21:46:12.683 & 17:38:07.43 & $11.75 \pm 0.01$ & $-8.07 \pm 0.01$ & $6.20 \pm 0.02$ & $-3 \pm 2$\\
%168 &    1776581924564690304 & 22:09:29.014 & 18:58:07.92 & $12.95 \pm 0.02$ & $-9.71 \pm 0.02$ & $6.86 \pm 0.02$ & $-3 \pm 1$\\
%168 &    1894578179565911296 & 22:26:54.940 & 30:10:15.80 & $18.833 \pm 0.008$ & $-12.03 \pm 0.02$ & $8.16 \pm 0.01$ & $-4 \pm 4$\\
%168 &    2834774622627638016 & 22:39:40.450 & 20:32:40.76 & $36.78 \pm 0.02$ & $-15.56 \pm 0.01$ & $13.52 \pm 0.02$ & $0 \pm 2$\\
%168 &    1877918722975831424 & 22:41:31.436 & 26:35:46.74 & $13.51 \pm 0.02$ & $-13.88 \pm 0.02$ & $6.82 \pm 0.02$ & $-1.8 \pm 0.6$\\
%168 &    1884567263632428672 & 22:47:54.776 & 28:41:41.84 & $13.68 \pm 0.01$ & $-13.03 \pm 0.01$ & $6.98 \pm 0.01$ & $-2 \pm 1$\\
%168 &    1929130023230808704 & 22:47:59.885 & 39:16:37.40 & $11.59 \pm 0.02$ & $-10.82 \pm 0.02$ & $6.27 \pm 0.02$ & $-2.9 \pm 0.8$\\
%168 &    2839239434406779648 & 23:12:04.542 & 22:45:25.97 & $23.91 \pm 0.02$ & $-15.69 \pm 0.01$ & $10.18 \pm 0.02$ & $-0.4 \pm 0.5$\\
%168 &    2869284173751611264 & 23:27:44.428 & 29:33:02.82 & $16.90 \pm 0.02$ & $-18.28 \pm 0.01$ & $8.64 \pm 0.02$ & $-1 \pm 3$\\
%168 &    2826708403464612096 & 23:42:40.225 & 21:49:11.95 & $43.56 \pm 0.02$ & $-34.61 \pm 0.01$ & $19.56 \pm 0.02$ & $3.8 \pm 0.3$\\
%169 &      30745196970914176 & 03:04:44.511 & 14:37:28.13 & $10.96 \pm 0.02$ & $-6.57 \pm 0.02$ & $7.02 \pm 0.02$ & $9 \pm 3$\\
%169 &      59435617164129280 & 03:16:10.301 & 19:22:05.21 & $12.26 \pm 0.02$ & $-18.14 \pm 0.01$ & $7.62 \pm 0.02$ & $7 \pm 1$\\
%169 &      69511473001743232 & 03:35:22.605 & 26:14:41.90 & $8.66 \pm 0.02$ & $-19.91 \pm 0.01$ & $7.01 \pm 0.02$ & $8.3 \pm 0.7$\\
%169 &      57171825802749952 & 03:36:01.812 & 19:20:57.91 & $9.00 \pm 0.02$ & $-17.52 \pm 0.02$ & $10.50 \pm 0.02$ & $11.2 \pm 0.4$\\
%169 &    3271614616728614144 & 03:41:59.400 & 03:23:38.53 & $8.60 \pm 0.02$ & $-7.22 \pm 0.01$ & $9.07 \pm 0.01$ & $19 \pm 1$\\
%169 &      38214767870942208 & 03:43:17.604 & 13:39:33.88 & $10.52 \pm 0.02$ & $-8.26 \pm 0.01$ & $8.62 \pm 0.02$ & $13 \pm 4$\\
%169 &      37150921652142336 & 03:50:24.966 & 13:04:13.82 & $7.20 \pm 0.02$ & $-5.74 \pm 0.01$ & $7.10 \pm 0.02$ & $12 \pm 1$\\
%169 &      67547573437331328 & 03:56:45.857 & 27:04:22.92 & $3.91 \pm 0.02$ & $-13.75 \pm 0.01$ & $6.01 \pm 0.02$ & $14 \pm 2$\\
%169 &      51453162747983872 & 03:58:00.971 & 20:43:01.75 & $8.99 \pm 0.02$ & $-16.57 \pm 0.01$ & $6.12 \pm 0.02$ & $9.4 \pm 0.8$\\
%169 &      51494531872919040 & 03:58:41.629 & 20:59:21.60 & $8.54 \pm 0.02$ & $-10.57 \pm 0.01$ & $7.41 \pm 0.02$ & $14.3 \pm 0.8$\\
%169 &      46431658784058752 & 04:03:22.370 & 17:16:26.86 & $5.27 \pm 0.02$ & $-13.64 \pm 0.01$ & $8.26 \pm 0.02$ & $14 \pm 2$\\
%169 &      53092225348322816 & 04:04:28.494 & 21:56:04.31 & $5.41 \pm 0.02$ & $-14.51 \pm 0.01$ & $8.34 \pm 0.02$ & $13.7 \pm 0.5$\\
%169 &      53163659241318144 & 04:04:39.474 & 22:02:43.33 & $4.30 \pm 0.04$ & $-14.68 \pm 0.02$ & $8.35 \pm 0.04$ & $15.5 \pm 0.2$\\
%169 &      46408397241190400 & 04:04:44.034 & 17:00:03.30 & $5.96 \pm 0.03$ & $-18.75 \pm 0.02$ & $7.22 \pm 0.03$ & $8.1 \pm 0.5$\\
%169 &      51884824140206720 & 04:05:12.781 & 20:07:48.59 & $5.71 \pm 0.04$ & $-16.11 \pm 0.02$ & $9.31 \pm 0.03$ & $12.6 \pm 0.9$\\
%169 &      52288825942388352 & 04:05:47.178 & 21:12:22.63 & $4.28 \pm 0.04$ & $-14.97 \pm 0.02$ & $8.40 \pm 0.02$ & $18 \pm 2$\\
%169 &    3305423907791794560 & 04:06:10.413 & 13:20:40.61 & $4.63 \pm 0.02$ & $-16.68 \pm 0.01$ & $6.66 \pm 0.02$ & $12 \pm 2$\\
%169 &      51914888911355776 & 04:06:38.806 & 20:18:10.92 & $6.50 \pm 0.02$ & $-14.72 \pm 0.02$ & $8.51 \pm 0.02$ & $13 \pm 2$\\
%169 &     164058443515179776 & 04:09:14.466 & 28:45:22.01 & $2.01 \pm 0.02$ & $-17.64 \pm 0.01$ & $6.63 \pm 0.02$ & $14.5 \pm 0.9$\\
%169 &     162271049925336320 & 04:10:35.876 & 25:21:44.75 & $2.65 \pm 0.02$ & $-18.49 \pm 0.02$ & $8.55 \pm 0.02$ & $15.3 \pm 0.6$\\
%169 &      48503035610185984 & 04:10:46.727 & 18:45:02.03 & $6.29 \pm 0.02$ & $-17.53 \pm 0.01$ & $6.68 \pm 0.02$ & $11 \pm 4$\\
%169 &      52377989464531072 & 04:12:05.736 & 21:04:10.64 & $3.34 \pm 0.02$ & $-13.80 \pm 0.02$ & $7.94 \pm 0.02$ & $14 \pm 1$\\
%169 &      48841131139979904 & 04:12:50.628 & 19:36:57.49 & $4.09 \pm 0.02$ & $-14.48 \pm 0.01$ & $8.19 \pm 0.02$ & $16 \pm 4$\\
%169 &    3297428126091875456 & 04:13:42.844 & 07:07:12.70 & $7.02 \pm 0.02$ & $-11.03 \pm 0.02$ & $8.63 \pm 0.02$ & $17 \pm 1$\\
%169 &      49340897830486912 & 04:15:22.925 & 20:44:16.69 & $2.94 \pm 0.03$ & $-13.95 \pm 0.02$ & $8.17 \pm 0.02$ & $12 \pm 5$\\
%169 &     166295842301421952 & 04:20:24.116 & 31:23:23.39 & $0.73 \pm 0.02$ & $-18.95 \pm 0.01$ & $7.20 \pm 0.01$ & $13 \pm 2$\\
%169 &      48167959442012672 & 04:23:08.654 & 19:12:07.12 & $4.26 \pm 0.05$ & $-18.87 \pm 0.04$ & $8.21 \pm 0.04$ & $9.8 \pm 0.5$\\
%169 &      48167955146062720 & 04:23:09.640 & 19:12:13.17 & $4.63 \pm 0.02$ & $-20.94 \pm 0.01$ & $8.27 \pm 0.01$ & $12.3 \pm 0.9$\\
%169 &      48327663505944704 & 04:24:57.692 & 20:03:23.70 & $0.41 \pm 0.02$ & $-13.00 \pm 0.01$ & $7.06 \pm 0.02$ & $17.9 \pm 0.5$\\
%169 &    3314376204481063680 & 04:27:10.571 & 17:50:42.44 & $1.80 \pm 0.02$ & $-13.85 \pm 0.01$ & $8.41 \pm 0.02$ & $15 \pm 1$\\
%169 &    3312798641517031296 & 04:27:34.558 & 16:01:21.98 & $1.92 \pm 0.02$ & $-13.18 \pm 0.01$ & $8.37 \pm 0.02$ & $17 \pm 1$\\
%169 &    3313733471215153664 & 04:28:29.000 & 17:10:21.54 & $3.16 \pm 0.02$ & $-20.06 \pm 0.01$ & $8.69 \pm 0.02$ & $13 \pm 1$\\
%169 &     145049051404967680 & 04:30:27.488 & 21:57:25.07 & $0.45 \pm 0.02$ & $-15.15 \pm 0.02$ & $7.96 \pm 0.02$ & $14.6 \pm 0.6$\\
%169 &    3410392015152613760 & 04:36:30.824 & 18:42:15.12 & $0.07 \pm 0.02$ & $-13.58 \pm 0.02$ & $7.34 \pm 0.02$ & $17.8 \pm 0.8$\\
%169 &    3411412744196709632 & 04:39:22.112 & 21:16:06.73 & $-0.01 \pm 0.05$ & $-13.53 \pm 0.03$ & $7.95 \pm 0.04$ & $18 \pm 1$\\
%169 &     146488556940232064 & 04:42:05.850 & 23:03:36.35 & $-1.11 \pm 0.02$ & $-16.12 \pm 0.01$ & $8.17 \pm 0.02$ & $15 \pm 2$\\
%169 &    3308064389262966016 & 04:44:15.657 & 13:04:47.20 & $2.92 \pm 0.02$ & $-9.57 \pm 0.02$ & $6.93 \pm 0.02$ & $16.8 \pm 0.4$\\
%169 &    3292289627219629824 & 04:44:45.376 & 08:13:46.80 & $2.77 \pm 0.04$ & $-8.40 \pm 0.02$ & $7.85 \pm 0.02$ & $15 \pm 3$\\
%169 &    3412875541337814528 & 04:49:45.834 & 22:23:47.82 & $-1.38 \pm 0.02$ & $-15.26 \pm 0.01$ & $8.06 \pm 0.02$ & $14.5 \pm 0.5$\\
%169 &    3288149691064205312 & 04:51:42.528 & 06:44:34.23 & $3.68 \pm 0.03$ & $-13.05 \pm 0.02$ & $8.32 \pm 0.02$ & $13.4 \pm 0.9$\\
%169 &    3406444051151221504 & 04:52:30.751 & 17:30:25.51 & $-1.91 \pm 0.02$ & $-13.17 \pm 0.02$ & $7.16 \pm 0.02$ & $16.5 \pm 0.6$\\
%169 &    3291415240597817600 & 04:54:30.094 & 09:54:21.87 & $0.51 \pm 0.02$ & $-7.27 \pm 0.02$ & $5.91 \pm 0.02$ & $18.2 \pm 0.6$\\
%169 &    3406664365793560320 & 04:55:09.617 & 18:26:30.85 & $-2.51 \pm 0.04$ & $-16.10 \pm 0.02$ & $8.25 \pm 0.03$ & $12 \pm 3$\\
%169 &    3412131206326748928 & 04:56:05.325 & 21:22:14.56 & $-2.40 \pm 0.02$ & $-13.62 \pm 0.01$ & $7.06 \pm 0.02$ & $17 \pm 4$\\
%169 &    3392859619350454272 & 04:57:00.643 & 15:17:52.86 & $-1.63 \pm 0.04$ & $-9.04 \pm 0.03$ & $8.26 \pm 0.03$ & $12.4 \pm 0.9$\\
%169 &    3392806018157943040 & 05:00:24.315 & 15:05:25.03 & $-2.39 \pm 0.02$ & $-13.91 \pm 0.01$ & $8.45 \pm 0.02$ & $16.3 \pm 0.5$\\
%169 &    3405561727429486592 & 05:00:30.033 & 17:23:58.99 & $-1.94 \pm 0.03$ & $-14.14 \pm 0.02$ & $8.25 \pm 0.02$ & $14 \pm 2$\\
%169 &    3295148597969036544 & 05:02:21.642 & 12:03:47.07 & $-2.10 \pm 0.02$ & $-6.90 \pm 0.02$ & $6.96 \pm 0.02$ & $18 \pm 3$\\
%169 &     155859247867776512 & 05:05:07.709 & 29:23:47.34 & $-4.80 \pm 0.02$ & $-20.59 \pm 0.01$ & $8.40 \pm 0.01$ & $15 \pm 4$\\
%169 &     156379248150011520 & 05:09:01.973 & 30:16:58.82 & $-5.29 \pm 0.03$ & $-25.45 \pm 0.02$ & $9.14 \pm 0.02$ & $13.3 \pm 0.4$\\
%169 &    3290666232660847488 & 05:11:50.315 & 09:35:49.41 & $-3.35 \pm 0.07$ & $-8.02 \pm 0.05$ & $7.91 \pm 0.06$ & $14 \pm 4$\\
%169 &    3240664841876088960 & 05:13:34.745 & 05:54:37.63 & $-0.71 \pm 0.02$ & $-7.39 \pm 0.02$ & $6.86 \pm 0.02$ & $17 \pm 5$\\
%169 &    3393955523204696832 & 05:13:44.676 & 16:04:48.38 & $-2.50 \pm 0.02$ & $-11.93 \pm 0.01$ & $7.35 \pm 0.02$ & $16 \pm 5$\\
%169 &    3393910438931818496 & 05:14:14.335 & 16:07:23.73 & $-1.19 \pm 0.02$ & $-12.54 \pm 0.01$ & $7.37 \pm 0.02$ & $14 \pm 2$\\
%169 &    3240820354051952000 & 05:15:27.438 & 06:36:01.76 & $-0.56 \pm 0.02$ & $-7.78 \pm 0.01$ & $7.44 \pm 0.02$ & $16.4 \pm 0.8$\\
%169 &    3210330651798830848 & 05:18:26.732 & -04:37:16.01 & $-0.55 \pm 0.02$ & $-2.28 \pm 0.01$ & $5.71 \pm 0.02$ & $17 \pm 2$\\
%169 &    3387779635109651072 & 05:20:01.400 & 12:44:16.94 & $-5.93 \pm 0.03$ & $-8.64 \pm 0.02$ & $7.46 \pm 0.02$ & $20 \pm 2$\\
%169 &    3015029452238771072 & 05:26:36.997 & -08:09:34.33 & $-0.39 \pm 0.02$ & $-1.57 \pm 0.02$ & $6.18 \pm 0.02$ & $17 \pm 2$\\
%169 &    3221936173125954432 & 05:28:44.453 & 01:05:28.05 & $-3.11 \pm 0.02$ & $-6.91 \pm 0.01$ & $7.77 \pm 0.02$ & $16.7 \pm 0.8$\\
%169 &    3333604081575655680 & 05:37:55.582 & 07:14:55.30 & $-5.17 \pm 0.02$ & $-9.86 \pm 0.01$ & $7.73 \pm 0.02$ & $16 \pm 2$\\
%170 &    5779316931329981952 & 15:20:17.018 & -79:16:03.48 & $-4.54 \pm 0.01$ & $-17.40 \pm 0.01$ & $6.18 \pm 0.01$ & $2 \pm 1$\\
%170 &    5782351480348470272 & 16:02:11.009 & -74:17:51.78 & $0.833 \pm 0.009$ & $-15.59 \pm 0.01$ & $5.65 \pm 0.01$ & $1 \pm 1$\\
%170 &    5769091163949813120 & 16:03:41.918 & -81:32:18.21 & $-0.74 \pm 0.01$ & $-18.95 \pm 0.01$ & $6.11 \pm 0.01$ & $-1 \pm 2$\\
%170 &    5768634969705999744 & 16:14:26.538 & -83:18:06.76 & $1.43 \pm 0.01$ & $-20.00 \pm 0.01$ & $7.62 \pm 0.01$ & $2.9 \pm 0.5$\\
%170 &    6415501540344345856 & 19:17:49.964 & -74:19:29.61 & $20.03 \pm 0.02$ & $-17.37 \pm 0.02$ & $10.20 \pm 0.02$ & $1.8 \pm 0.8$\\
%170 &    6422068442263108864 & 19:22:33.866 & -67:22:01.12 & $18.62 \pm 0.01$ & $-16.13 \pm 0.03$ & $9.52 \pm 0.03$ & $0.3 \pm 0.5$\\
%170 &    6441862159820034176 & 19:40:12.598 & -62:57:54.53 & $18.06 \pm 0.01$ & $-13.67 \pm 0.01$ & $9.25 \pm 0.01$ & $0.8 \pm 0.7$\\
%170 &    6645771401554811392 & 19:45:55.122 & -51:46:34.56 & $21.12 \pm 0.01$ & $-14.42 \pm 0.01$ & $10.62 \pm 0.02$ & $-1.2 \pm 0.3$\\
%170 &    6642404452135414656 & 19:52:16.024 & -53:02:34.81 & $20.91 \pm 0.02$ & $-13.68 \pm 0.02$ & $10.35 \pm 0.02$ & $-0.4 \pm 0.6$\\
%170 &    6409015693050927616 & 21:50:51.702 & -61:42:48.66 & $32.56 \pm 0.01$ & $-4.90 \pm 0.02$ & $12.93 \pm 0.02$ & $2.8 \pm 0.6$\\
%171 &    5910744854738076288 & 17:29:51.783 & -61:52:14.82 & $8.58 \pm 0.01$ & $-13.41 \pm 0.01$ & $5.56 \pm 0.01$ & $-5.4 \pm 0.5$\\
%171 &    5924496584114171904 & 17:29:57.280 & -54:01:04.47 & $9.37 \pm 0.02$ & $-11.22 \pm 0.01$ & $5.18 \pm 0.01$ & $-6.1 \pm 0.4$\\
%171 &    5803282226067146240 & 17:32:51.571 & -73:36:11.48 & $9.272 \pm 0.008$ & $-21.00 \pm 0.01$ & $7.57 \pm 0.01$ & $-4 \pm 3$\\
%171 &    5946287427117678592 & 17:33:13.179 & -50:50:35.61 & $10.06 \pm 0.03$ & $-10.88 \pm 0.02$ & $5.24 \pm 0.03$ & $-8 \pm 1$\\
%171 &    5946348273892842112 & 17:38:28.681 & -50:32:17.34 & $10.16 \pm 0.02$ & $-10.58 \pm 0.01$ & $5.04 \pm 0.02$ & $-7 \pm 2$\\
%171 &    5810139540794248960 & 17:38:55.824 & -70:21:52.05 & $9.56 \pm 0.01$ & $-16.98 \pm 0.02$ & $6.23 \pm 0.02$ & $-4.7 \pm 0.9$\\
%171 &    5947374878471824384 & 17:47:29.962 & -49:43:00.10 & $10.77 \pm 0.02$ & $-9.87 \pm 0.02$ & $5.09 \pm 0.02$ & $-7 \pm 2$\\
%171 &    5954726071461505152 & 17:49:42.330 & -44:27:16.41 & $10.30 \pm 0.02$ & $-9.13 \pm 0.01$ & $5.01 \pm 0.02$ & $-8 \pm 1$\\
%171 &    5947096289706125312 & 17:53:50.743 & -50:30:11.36 & $11.31 \pm 0.02$ & $-10.67 \pm 0.01$ & $5.43 \pm 0.02$ & $-4 \pm 1$\\
%171 &    5954030492914289408 & 17:54:03.873 & -46:04:17.76 & $10.67 \pm 0.01$ & $-9.814 \pm 0.009$ & $5.21 \pm 0.01$ & $-5 \pm 1$\\
%171 &    6719686070748874624 & 18:02:59.290 & -46:39:39.21 & $11.52 \pm 0.02$ & $-9.61 \pm 0.01$ & $5.38 \pm 0.02$ & $-7.1 \pm 0.6$\\
%171 &    6707848689890833920 & 18:13:04.819 & -47:03:26.43 & $12.26 \pm 0.02$ & $-9.21 \pm 0.01$ & $5.62 \pm 0.01$ & $-8 \pm 2$\\
%171 &    6365152703884977536 & 18:24:34.784 & -78:00:36.21 & $13.09 \pm 0.01$ & $-19.04 \pm 0.01$ & $7.67 \pm 0.01$ & $-3 \pm 2$\\
%171 &    6418631162754209920 & 18:49:45.186 & -71:56:58.18 & $14.50 \pm 0.01$ & $-15.33 \pm 0.01$ & $6.80 \pm 0.01$ & $-5 \pm 3$\\
%171 &    6435129815765428480 & 19:14:18.743 & -65:42:12.11 & $14.79 \pm 0.01$ & $-12.27 \pm 0.01$ & $6.91 \pm 0.02$ & $-3 \pm 4$\\
%172 &    2580008196400260224 & 01:18:41.385 & 09:51:16.88 & $13.90 \pm 0.03$ & $-10.96 \pm 0.02$ & $10.85 \pm 0.02$ & $10 \pm 1$\\
%172 &    2497139551203104128 & 02:37:21.958 & -00:39:46.76 & $5.19 \pm 0.02$ & $-6.56 \pm 0.01$ & $11.13 \pm 0.02$ & $13.6 \pm 0.3$\\
%172 &     108327974377682176 & 03:01:51.162 & 20:57:29.31 & $2.65 \pm 0.02$ & $-16.83 \pm 0.01$ & $7.05 \pm 0.02$ & $10 \pm 2$\\
%172 &       2478921980155264 & 03:13:30.362 & 03:38:18.54 & $1.61 \pm 0.02$ & $-6.90 \pm 0.02$ & $8.89 \pm 0.03$ & $13.6 \pm 0.4$\\
%172 &      14164153602846208 & 03:15:12.010 & 08:57:35.01 & $2.30 \pm 0.02$ & $-13.56 \pm 0.02$ & $7.71 \pm 0.02$ & $13.6 \pm 0.7$\\
%172 &      16437909289275776 & 03:28:08.385 & 11:36:30.28 & $2.61 \pm 0.04$ & $-13.83 \pm 0.02$ & $6.38 \pm 0.02$ & $11 \pm 2$\\
%172 &      42135763773547008 & 03:29:05.844 & 15:02:51.84 & $0.24 \pm 0.02$ & $-13.88 \pm 0.01$ & $6.50 \pm 0.02$ & $12 \pm 1$\\
%172 &      68053314425190912 & 03:32:27.151 & 23:50:01.87 & $0.34 \pm 0.02$ & $-16.88 \pm 0.01$ & $6.48 \pm 0.02$ & $10 \pm 3$\\
%172 &    3263917687440495616 & 03:38:15.042 & 00:29:26.06 & $1.40 \pm 0.02$ & $-4.81 \pm 0.01$ & $5.88 \pm 0.02$ & $15 \pm 1$\\
%172 &    3270771527531890816 & 03:38:49.458 & 01:39:16.07 & $0.30 \pm 0.02$ & $-4.80 \pm 0.02$ & $6.90 \pm 0.02$ & $14.7 \pm 0.3$\\
%172 &    3263853782623291008 & 03:40:11.124 & 00:16:32.28 & $-1.95 \pm 0.02$ & $-6.50 \pm 0.02$ & $10.75 \pm 0.02$ & $14 \pm 2$\\
%172 &    3251537981081837952 & 03:44:26.831 & -00:41:14.19 & $-2.42 \pm 0.02$ & $-6.74 \pm 0.01$ & $7.31 \pm 0.02$ & $16.5 \pm 0.3$\\
%172 &      64078373734105600 & 03:52:10.705 & 22:36:47.40 & $-1.64 \pm 0.02$ & $-15.61 \pm 0.01$ & $5.95 \pm 0.02$ & $9 \pm 1$\\
%172 &    3256584185401609216 & 03:56:52.894 & -00:34:41.61 & $-1.20 \pm 0.02$ & $-3.69 \pm 0.01$ & $7.07 \pm 0.02$ & $17 \pm 3$\\
%172 &    3257949091648242688 & 03:59:31.831 & 00:59:12.20 & $-1.41 \pm 0.02$ & $-6.25 \pm 0.01$ & $7.75 \pm 0.02$ & $13 \pm 1$\\
%172 &    3245809078825048320 & 03:59:52.260 & -04:26:42.37 & $-3.26 \pm 0.02$ & $-3.60 \pm 0.01$ & $9.17 \pm 0.02$ & $13.5 \pm 0.6$\\
%172 &      40149972758518656 & 04:00:09.139 & 15:31:10.54 & $-2.55 \pm 0.04$ & $-13.87 \pm 0.03$ & $6.05 \pm 0.04$ & $12 \pm 2$\\
%172 &    3284637782202685696 & 04:10:35.324 & 04:51:13.04 & $-2.71 \pm 0.02$ & $-6.59 \pm 0.01$ & $8.04 \pm 0.02$ & $14.3 \pm 0.4$\\
%172 &    3258921820139774592 & 04:12:53.795 & 01:17:51.35 & $-2.61 \pm 0.02$ & $-4.52 \pm 0.01$ & $6.24 \pm 0.02$ & $14.7 \pm 0.9$\\
%172 &    3255225227687775232 & 04:16:17.217 & 00:06:31.39 & $-3.41 \pm 0.02$ & $-4.47 \pm 0.01$ & $6.86 \pm 0.02$ & $15 \pm 2$\\
%172 &      47583156695060224 & 04:16:32.602 & 17:52:46.36 & $-4.54 \pm 0.03$ & $-15.76 \pm 0.02$ & $6.01 \pm 0.02$ & $12.0 \pm 0.6$\\
%172 &    3255133452826615808 & 04:16:55.604 & -00:13:52.60 & $-4.34 \pm 0.04$ & $-3.40 \pm 0.03$ & $7.10 \pm 0.04$ & $15.3 \pm 0.8$\\
%172 &    3254200551570260096 & 04:17:30.684 & -01:00:26.22 & $-2.45 \pm 0.02$ & $-4.44 \pm 0.02$ & $5.46 \pm 0.02$ & $16 \pm 1$\\
%172 &    3178682347761244800 & 04:26:56.329 & -11:43:26.25 & $-5.96 \pm 0.01$ & $-0.01 \pm 0.01$ & $7.83 \pm 0.01$ & $14.2 \pm 0.8$\\
%172 &    3254676296505279744 & 04:28:00.761 & 00:22:52.09 & $-5.16 \pm 0.02$ & $-4.93 \pm 0.01$ & $7.93 \pm 0.02$ & $15 \pm 1$\\
%172 &    3199293792736419200 & 04:31:51.175 & -06:35:00.67 & $-4.58 \pm 0.05$ & $-0.67 \pm 0.05$ & $6.40 \pm 0.05$ & $17 \pm 3$\\
%172 &    3205274654953866496 & 04:33:02.122 & -02:07:18.87 & $-5.58 \pm 0.02$ & $-3.86 \pm 0.01$ & $7.77 \pm 0.02$ & $14.8 \pm 0.7$\\
%172 &    3171192715071396480 & 04:33:41.713 & -17:28:17.18 & $-3.94 \pm 0.01$ & $3.97 \pm 0.01$ & $7.95 \pm 0.01$ & $16.1 \pm 0.9$\\
%172 &    3199421026846532608 & 04:34:13.475 & -06:13:13.96 & $-6.17 \pm 0.02$ & $-2.66 \pm 0.02$ & $7.98 \pm 0.01$ & $14.1 \pm 0.5$\\
%172 &    3179185065091941504 & 04:34:34.057 & -10:35:27.87 & $-4.75 \pm 0.02$ & $-0.39 \pm 0.02$ & $6.62 \pm 0.02$ & $16.9 \pm 0.5$\\
%172 &    3197744443413910528 & 04:35:20.146 & -08:21:36.19 & $-4.61 \pm 0.02$ & $-0.93 \pm 0.01$ & $6.30 \pm 0.02$ & $17 \pm 2$\\
%172 &    3186106147192741376 & 04:36:58.602 & -08:22:44.18 & $-4.54 \pm 0.02$ & $-1.06 \pm 0.02$ & $6.32 \pm 0.01$ & $15.5 \pm 0.4$\\
%172 &    3186216751190363136 & 04:41:43.491 & -07:43:00.53 & $-4.66 \pm 0.01$ & $-1.21 \pm 0.01$ & $6.03 \pm 0.01$ & $15 \pm 1$\\
%172 &    3200243972643514368 & 04:41:44.086 & -05:40:02.09 & $-4.97 \pm 0.01$ & $-1.99 \pm 0.01$ & $6.24 \pm 0.01$ & $15.6 \pm 0.6$\\
%172 &    3186211906467246080 & 04:42:23.965 & -07:46:09.06 & $-5.14 \pm 0.02$ & $-3.38 \pm 0.02$ & $5.97 \pm 0.02$ & $15.2 \pm 0.7$\\
%172 &    3180738743743323008 & 04:45:21.414 & -12:53:18.11 & $-5.54 \pm 0.01$ & $1.61 \pm 0.01$ & $7.41 \pm 0.01$ & $15.5 \pm 0.4$\\
%172 &    3186542378430362240 & 04:53:48.172 & -08:08:35.36 & $-4.63 \pm 0.01$ & $-0.66 \pm 0.01$ & $5.32 \pm 0.02$ & $17 \pm 2$\\
%172 &    3211625193597961088 & 05:03:23.876 & -04:58:04.47 & $-6.66 \pm 0.01$ & $-2.25 \pm 0.01$ & $7.02 \pm 0.02$ & $14.4 \pm 0.5$\\
%173 &    4900187462851148928 & 00:17:49.491 & -64:29:45.61 & $32.37 \pm 0.01$ & $16.33 \pm 0.01$ & $13.15 \pm 0.01$ & $8.3 \pm 0.6$\\
%173 &    2524018659132929664 & 00:41:49.621 & -06:05:56.73 & $18.91 \pm 0.03$ & $-5.64 \pm 0.02$ & $10.58 \pm 0.02$ & $8 \pm 4$\\
%173 &    2351740958179855872 & 01:10:57.886 & -22:12:28.78 & $21.19 \pm 0.03$ & $-1.54 \pm 0.03$ & $11.16 \pm 0.02$ & $10.0 \pm 0.4$\\
%173 &    4960857689838343808 & 01:55:14.983 & -40:51:46.52 & $20.87 \pm 0.01$ & $15.48 \pm 0.01$ & $14.69 \pm 0.01$ & $12.3 \pm 0.7$\\
%173 &    5128507924306059776 & 02:43:15.976 & -20:10:48.96 & $12.66 \pm 0.02$ & $3.13 \pm 0.02$ & $12.53 \pm 0.02$ & $15 \pm 1$\\
%173 &    5050955383470408320 & 03:02:45.623 & -34:30:23.59 & $16.67 \pm 0.01$ & $28.26 \pm 0.02$ & $23.32 \pm 0.02$ & $14.0 \pm 0.4$\\
%173 &    4288508872099812224 & 19:34:13.688 & 03:00:53.70 & $15.68 \pm 0.02$ & $-6.38 \pm 0.01$ & $8.96 \pm 0.02$ & $-3.6 \pm 0.3$\\
%173 &    4246912629218285056 & 20:03:15.202 & 02:35:26.04 & $13.57 \pm 0.01$ & $-5.46 \pm 0.01$ & $7.97 \pm 0.01$ & $-3.9 \pm 0.3$\\
%173 &    1752607863797127552 & 20:34:59.786 & 09:09:52.38 & $22.07 \pm 0.02$ & $-4.59 \pm 0.01$ & $9.60 \pm 0.02$ & $-3.1 \pm 0.4$\\
%173 &    4226399796681851904 & 20:35:28.800 & -01:18:19.03 & $17.79 \pm 0.01$ & $-6.59 \pm 0.01$ & $9.34 \pm 0.01$ & $-3.1 \pm 0.4$\\
%173 &    6900637372239506048 & 20:42:40.657 & -10:58:11.19 & $36.08 \pm 0.02$ & $-9.20 \pm 0.02$ & $15.65 \pm 0.02$ & $-1.9 \pm 0.4$\\
%173 &    6913355320157577088 & 20:47:44.883 & -06:02:21.00 & $42.00 \pm 0.02$ & $-13.38 \pm 0.01$ & $18.57 \pm 0.02$ & $-2.5 \pm 0.3$\\
%173 &    1737322384427045760 & 20:54:44.582 & 06:35:25.22 & $27.63 \pm 0.02$ & $-4.29 \pm 0.01$ & $11.82 \pm 0.02$ & $-1.8 \pm 0.4$\\
%173 &    1750248105683922304 & 20:55:36.702 & 08:45:54.63 & $20.05 \pm 0.02$ & $-2.24 \pm 0.01$ & $9.46 \pm 0.02$ & $-2.9 \pm 0.7$\\
%173 &    6899331186784401664 & 21:18:13.663 & -05:54:01.54 & $26.13 \pm 0.02$ & $-12.65 \pm 0.01$ & $10.48 \pm 0.01$ & $2 \pm 4$\\
%173 &    6895821889266012416 & 21:19:31.769 & -09:29:32.33 & $23.22 \pm 0.01$ & $-11.38 \pm 0.01$ & $9.38 \pm 0.01$ & $4 \pm 1$\\
%173 &    2686154735413891456 & 21:21:24.330 & -01:19:59.72 & $26.61 \pm 0.02$ & $-10.37 \pm 0.01$ & $10.17 \pm 0.02$ & $2 \pm 1$\\
%173 &    6890536158913869184 & 21:22:55.281 & -14:04:03.66 & $31.24 \pm 0.02$ & $-13.50 \pm 0.02$ & $12.24 \pm 0.02$ & $5 \pm 3$\\
%173 &    2690960979911440896 & 21:23:18.110 & 00:39:46.16 & $24.02 \pm 0.02$ & $-11.23 \pm 0.02$ & $9.69 \pm 0.02$ & $2 \pm 1$\\
%173 &    6814116901032194560 & 21:36:48.082 & -26:06:03.95 & $33.65 \pm 0.03$ & $-7.44 \pm 0.03$ & $13.72 \pm 0.03$ & $0 \pm 2$\\
%173 &    6841874660486453120 & 21:38:04.824 & -14:24:44.90 & $30.90 \pm 0.02$ & $-13.84 \pm 0.02$ & $11.96 \pm 0.03$ & $2 \pm 2$\\
%173 &    2688277415625144192 & 21:38:38.771 & 01:12:28.21 & $24.81 \pm 0.01$ & $-10.567 \pm 0.009$ & $9.75 \pm 0.01$ & $3.1 \pm 0.8$\\
%173 &    2675085367740208768 & 21:44:18.182 & -00:27:47.94 & $26.59 \pm 0.02$ & $-11.58 \pm 0.02$ & $10.47 \pm 0.02$ & $4.0 \pm 0.8$\\
%173 &    2701736503101341824 & 21:44:51.156 & 08:17:21.17 & $27.38 \pm 0.02$ & $-3.50 \pm 0.02$ & $10.94 \pm 0.02$ & $0.2 \pm 0.6$\\
%173 &    6843335357388773248 & 21:45:28.694 & -13:38:31.83 & $28.82 \pm 0.03$ & $-17.64 \pm 0.03$ & $13.76 \pm 0.03$ & $2.5 \pm 0.5$\\
%173 &    2693630559783714432 & 21:46:20.841 & 01:47:56.18 & $31.85 \pm 0.02$ & $-13.49 \pm 0.01$ & $12.09 \pm 0.02$ & $2.6 \pm 0.3$\\
%173 &    6844970606057685632 & 21:46:35.000 & -11:22:02.25 & $28.43 \pm 0.02$ & $-10.83 \pm 0.02$ & $12.07 \pm 0.02$ & $2.3 \pm 0.9$\\
%173 &    2700477489272096768 & 21:50:17.428 & 06:11:55.84 & $25.95 \pm 0.02$ & $-8.58 \pm 0.02$ & $11.78 \pm 0.02$ & $2 \pm 2$\\
%173 &    2697594093043335552 & 21:54:53.097 & 06:31:14.66 & $44.25 \pm 0.02$ & $-6.72 \pm 0.02$ & $16.68 \pm 0.02$ & $0.0 \pm 0.4$\\
%173 &    2600115893250662912 & 22:09:43.489 & -14:03:45.88 & $23.62 \pm 0.02$ & $-8.21 \pm 0.02$ & $9.84 \pm 0.02$ & $1.6 \pm 0.8$\\
%173 &    2596359407479375744 & 22:41:10.724 & -16:25:08.78 & $62.12 \pm 0.02$ & $-4.13 \pm 0.02$ & $23.80 \pm 0.02$ & $3 \pm 2$\\
%173 &    2598436801555753344 & 22:41:25.879 & -13:12:29.32 & $32.02 \pm 0.02$ & $-10.14 \pm 0.02$ & $12.69 \pm 0.02$ & $7.3 \pm 0.9$\\
%173 &    2635105754860476672 & 23:02:35.546 & -05:27:00.66 & $30.23 \pm 0.02$ & $-8.34 \pm 0.01$ & $12.51 \pm 0.02$ & $3.9 \pm 0.7$\\
%173 &    2409691440076195840 & 23:05:52.924 & -15:27:09.58 & $25.91 \pm 0.03$ & $-7.49 \pm 0.03$ & $12.38 \pm 0.03$ & $4.8 \pm 0.3$\\
%173 &    2409677520086569728 & 23:06:19.412 & -15:32:18.93 & $25.67 \pm 0.02$ & $-8.59 \pm 0.01$ & $12.51 \pm 0.02$ & $4.5 \pm 0.6$\\
%173 &    2433866191782021504 & 23:37:54.209 & -10:49:10.66 & $26.06 \pm 0.03$ & $-7.12 \pm 0.02$ & $11.03 \pm 0.02$ & $6 \pm 1$\\
%174 &    2449820419035086208 & 00:00:34.029 & -01:02:25.03 & $21.32 \pm 0.04$ & $-13.25 \pm 0.02$ & $8.21 \pm 0.03$ & $15.8 \pm 0.7$\\
%174 &    2745159000421889792 & 00:01:42.442 & 05:50:39.66 & $21.21 \pm 0.02$ & $-19.01 \pm 0.01$ & $8.32 \pm 0.02$ & $14.4 \pm 0.4$\\
%174 &    2741665405303701632 & 00:04:43.340 & 04:17:22.51 & $19.66 \pm 0.02$ & $-16.77 \pm 0.02$ & $8.45 \pm 0.02$ & $12.2 \pm 0.5$\\
%174 &    2546213194692735488 & 00:04:48.871 & 00:59:28.52 & $21.04 \pm 0.03$ & $-13.16 \pm 0.02$ & $8.34 \pm 0.03$ & $14.9 \pm 0.5$\\
%174 &    2448500283527252608 & 00:06:43.693 & -02:26:52.84 & $19.80 \pm 0.02$ & $-10.07 \pm 0.01$ & $8.07 \pm 0.02$ & $14 \pm 2$\\
%174 &    2545879114955390976 & 00:06:58.426 & -00:03:44.04 & $19.58 \pm 0.02$ & $-10.69 \pm 0.02$ & $8.01 \pm 0.02$ & $15 \pm 1$\\
%174 &    2752136947888573056 & 00:11:33.711 & 08:45:09.64 & $19.29 \pm 0.02$ & $-19.43 \pm 0.01$ & $8.05 \pm 0.02$ & $14.5 \pm 0.9$\\
%174 &    2546473882027914880 & 00:13:52.344 & 01:18:57.05 & $16.81 \pm 0.02$ & $-11.96 \pm 0.01$ & $7.08 \pm 0.02$ & $16 \pm 1$\\
%174 &    2547792093390641024 & 00:27:37.531 & 02:42:26.97 & $17.61 \pm 0.03$ & $-15.12 \pm 0.02$ & $8.27 \pm 0.02$ & $13.2 \pm 0.4$\\
%174 &    2544524069954322816 & 00:33:01.607 & 02:09:56.62 & $18.03 \pm 0.02$ & $-14.65 \pm 0.02$ & $8.08 \pm 0.02$ & $17 \pm 1$\\
%174 &    2554073839542045440 & 00:33:41.497 & 04:19:09.65 & $18.82 \pm 0.02$ & $-16.94 \pm 0.01$ & $8.56 \pm 0.02$ & $15.5 \pm 0.5$\\
%174 &    2544163636298722816 & 00:38:25.399 & 01:16:40.54 & $17.20 \pm 0.02$ & $-13.16 \pm 0.02$ & $8.42 \pm 0.02$ & $16 \pm 3$\\
%174 &    2551213292538579328 & 00:46:55.676 & 04:21:17.58 & $17.47 \pm 0.03$ & $-18.31 \pm 0.02$ & $8.71 \pm 0.02$ & $16.8 \pm 0.5$\\
%174 &    2552511506533749504 & 00:48:34.472 & 04:17:27.79 & $16.35 \pm 0.02$ & $-14.23 \pm 0.02$ & $8.24 \pm 0.02$ & $15 \pm 2$\\
%174 &    2508964107269556864 & 01:42:37.203 & -00:47:50.94 & $11.04 \pm 0.02$ & $-12.32 \pm 0.02$ & $9.05 \pm 0.02$ & $17 \pm 1$\\
%174 &    2649338761082702976 & 22:44:43.323 & -02:53:34.78 & $22.49 \pm 0.02$ & $-9.90 \pm 0.02$ & $7.30 \pm 0.02$ & $11.2 \pm 0.5$\\
%174 &    2659235357870273024 & 23:15:00.303 & 03:38:32.59 & $20.17 \pm 0.02$ & $-12.81 \pm 0.02$ & $7.23 \pm 0.02$ & $12 \pm 3$\\
%174 &    2664478280283853824 & 23:22:12.460 & 06:21:46.36 & $20.24 \pm 0.03$ & $-15.46 \pm 0.01$ & $7.57 \pm 0.02$ & $10 \pm 1$\\
%174 &    2659702787750762624 & 23:25:32.826 & 03:32:42.44 & $18.11 \pm 0.02$ & $-12.70 \pm 0.02$ & $7.07 \pm 0.02$ & $13 \pm 3$\\
%174 &    2762554339524189952 & 23:28:36.620 & 10:24:34.22 & $19.34 \pm 0.02$ & $-15.28 \pm 0.01$ & $7.14 \pm 0.02$ & $11 \pm 2$\\
%174 &    2760973997717658624 & 23:28:38.699 & 08:41:38.94 & $21.47 \pm 0.03$ & $-16.43 \pm 0.02$ & $7.45 \pm 0.02$ & $11.5 \pm 0.5$\\
%174 &    2757862070573421568 & 23:31:39.295 & 07:57:38.01 & $20.74 \pm 0.03$ & $-16.63 \pm 0.02$ & $7.31 \pm 0.02$ & $10.9 \pm 0.7$\\
%174 &    2647133102102550656 & 23:34:44.435 & 01:52:36.38 & $21.86 \pm 0.02$ & $-12.92 \pm 0.02$ & $7.83 \pm 0.02$ & $12 \pm 1$\\
%174 &    2643409335392865152 & 23:44:40.485 & 01:07:21.79 & $18.69 \pm 0.02$ & $-11.66 \pm 0.01$ & $7.23 \pm 0.02$ & $13 \pm 4$\\
%174 &    2742946164551127424 & 23:51:21.672 & 03:46:56.93 & $19.17 \pm 0.02$ & $-15.17 \pm 0.01$ & $7.46 \pm 0.02$ & $14 \pm 1$\\
%174 &    2739496687336985984 & 23:58:20.840 & 02:17:21.48 & $21.94 \pm 0.03$ & $-14.57 \pm 0.01$ & $8.40 \pm 0.02$ & $15.1 \pm 0.8$\\
%174 &    2739498199165473920 & 23:58:24.248 & 02:17:52.65 & $22.22 \pm 0.03$ & $-14.21 \pm 0.01$ & $8.43 \pm 0.02$ & $15.5 \pm 0.5$\\
%174 &    2745492873997988352 & 23:59:35.264 & 06:53:14.71 & $18.03 \pm 0.03$ & $-14.67 \pm 0.01$ & $7.44 \pm 0.02$ & $11.7 \pm 0.7$\\
%175 &    2462582794095456000 & 01:59:54.074 & -09:30:16.62 & $8.08 \pm 0.02$ & $-5.83 \pm 0.01$ & $8.02 \pm 0.02$ & $18 \pm 1$\\
%175 &    2491594263092190464 & 02:10:22.301 & -03:50:56.72 & $7.25 \pm 0.02$ & $-9.27 \pm 0.02$ & $8.41 \pm 0.02$ & $18 \pm 1$\\
%175 &    2491305817383938816 & 02:11:35.691 & -04:36:48.03 & $6.30 \pm 0.02$ & $-9.84 \pm 0.02$ & $8.75 \pm 0.02$ & $21 \pm 1$\\
%175 &    2513568007268649728 & 02:14:47.206 & 02:14:20.35 & $6.34 \pm 0.02$ & $-12.79 \pm 0.02$ & $8.27 \pm 0.02$ & $19.7 \pm 0.4$\\
%175 &    2486925844095190784 & 02:15:21.346 & -07:07:34.75 & $5.74 \pm 0.03$ & $-7.81 \pm 0.02$ & $8.31 \pm 0.02$ & $20 \pm 2$\\
%175 &    2493286450142650496 & 02:15:46.406 & -02:36:32.47 & $5.68 \pm 0.03$ & $-12.68 \pm 0.02$ & $9.55 \pm 0.02$ & $21 \pm 1$\\
%175 &    2492898356897645184 & 02:18:04.231 & -03:50:14.44 & $5.37 \pm 0.02$ & $-10.44 \pm 0.02$ & $8.66 \pm 0.02$ & $19.9 \pm 0.6$\\
%175 &    2488721720245150336 & 02:26:53.301 & -05:17:45.20 & $3.88 \pm 0.02$ & $-10.41 \pm 0.02$ & $8.80 \pm 0.02$ & $20 \pm 1$\\
%175 &    2488896168932236416 & 02:29:25.323 & -05:20:10.95 & $3.30 \pm 0.02$ & $-9.73 \pm 0.02$ & $9.12 \pm 0.02$ & $19 \pm 2$\\
%175 &    2496200774431287424 & 02:30:58.832 & -03:03:04.93 & $2.58 \pm 0.03$ & $-13.58 \pm 0.02$ & $9.67 \pm 0.02$ & $21 \pm 1$\\
%175 &    5179037454333642240 & 02:39:10.886 & -05:32:22.45 & $2.86 \pm 0.02$ & $-9.81 \pm 0.02$ & $8.40 \pm 0.02$ & $19.9 \pm 0.8$\\
%175 &    5161117923061794688 & 02:59:52.031 & -09:47:35.76 & $0.19 \pm 0.02$ & $-5.79 \pm 0.02$ & $8.28 \pm 0.02$ & $21 \pm 2$\\
%175 &    5164508202742806784 & 03:27:52.624 & -10:38:37.12 & $-4.56 \pm 0.02$ & $-6.49 \pm 0.01$ & $8.12 \pm 0.02$ & $21.1 \pm 0.4$\\
%176 &    3245140743257978496 & 03:54:01.048 & -06:14:14.62 & $-6.91 \pm 0.05$ & $-7.32 \pm 0.04$ & $7.30 \pm 0.04$ & $20 \pm 1$\\
%176 &    3176016268285396864 & 04:21:35.240 & -14:01:29.94 & $-8.09 \pm 0.02$ & $-2.11 \pm 0.02$ & $6.10 \pm 0.02$ & $22.4 \pm 0.7$\\
%176 &    3192643431015406464 & 04:21:53.242 & -08:43:16.10 & $-9.52 \pm 0.02$ & $-6.63 \pm 0.02$ & $6.69 \pm 0.02$ & $21.2 \pm 0.7$\\
%176 &    3191365111308746880 & 04:24:30.381 & -10:41:02.38 & $-8.69 \pm 0.01$ & $-3.90 \pm 0.01$ & $6.52 \pm 0.02$ & $20 \pm 2$\\
%176 &    3198734278756825856 & 04:26:27.096 & -07:39:39.69 & $-9.55 \pm 0.02$ & $-4.93 \pm 0.02$ & $6.28 \pm 0.03$ & $20.1 \pm 0.7$\\
%176 &    3197607794734344320 & 04:31:51.646 & -08:54:03.46 & $-8.96 \pm 0.01$ & $-4.61 \pm 0.01$ & $6.07 \pm 0.01$ & $22 \pm 2$\\
%176 &    3197608241410937216 & 04:32:01.813 & -08:53:13.69 & $-9.74 \pm 0.02$ & $-3.85 \pm 0.01$ & $6.36 \pm 0.02$ & $20.8 \pm 0.5$\\
%176 &    3197753548744455168 & 04:33:55.356 & -08:19:27.90 & $-9.35 \pm 0.02$ & $-4.97 \pm 0.02$ & $6.09 \pm 0.02$ & $21.6 \pm 0.5$\\
%176 &    3185678437170300800 & 04:34:42.760 & -08:57:18.50 & $-9.21 \pm 0.02$ & $-4.84 \pm 0.01$ & $6.05 \pm 0.02$ & $20.5 \pm 0.5$\\
%176 &    3198123568764627456 & 04:35:14.384 & -08:15:33.03 & $-9.50 \pm 0.02$ & $-4.74 \pm 0.02$ & $6.05 \pm 0.02$ & $20.8 \pm 0.7$\\
%176 &    3186195241994234880 & 04:43:02.593 & -07:53:54.55 & $-9.82 \pm 0.02$ & $-4.75 \pm 0.03$ & $5.86 \pm 0.02$ & $20 \pm 1$\\
%176 &    3187477818011309568 & 04:47:58.158 & -07:49:25.24 & $-10.45 \pm 0.02$ & $-4.80 \pm 0.01$ & $5.90 \pm 0.02$ & $20.3 \pm 0.9$\\
%177 &    2103924158406665216 & 19:06:28.026 & 41:40:00.86 & $25.74 \pm 0.01$ & $23.42 \pm 0.01$ & $11.290 \pm 0.009$ & $-24.6 \pm 0.7$\\
%177 &    2077516745268370176 & 19:36:41.041 & 41:47:47.71 & $29.53 \pm 0.02$ & $22.58 \pm 0.02$ & $7.98 \pm 0.01$ & $-23.2 \pm 0.6$\\
%177 &    2128628299196503680 & 19:38:22.725 & 47:36:06.56 & $29.47 \pm 0.01$ & $24.85 \pm 0.01$ & $9.04 \pm 0.01$ & $-20 \pm 1$\\
%177 &    2079828399742977920 & 19:40:46.485 & 44:31:43.03 & $31.30 \pm 0.02$ & $23.02 \pm 0.02$ & $11.47 \pm 0.02$ & $-24.8 \pm 0.2$\\
%177 &    2035624184051343616 & 19:52:01.647 & 35:31:03.19 & $29.536 \pm 0.009$ & $15.79 \pm 0.01$ & $6.882 \pm 0.009$ & $-21.7 \pm 0.7$\\
%177 &    4221453712350456064 & 19:57:46.152 & -04:17:39.90 & $30.77 \pm 0.02$ & $-24.55 \pm 0.01$ & $9.68 \pm 0.02$ & $-19.0 \pm 0.5$\\
%177 &    4236412774202192384 & 20:11:18.888 & -00:07:35.69 & $27.50 \pm 0.04$ & $-26.59 \pm 0.03$ & $8.03 \pm 0.04$ & $-16.1 \pm 0.8$\\
%177 &    4246449593078373760 & 20:27:08.747 & 05:41:53.06 & $36.63 \pm 0.02$ & $-24.27 \pm 0.01$ & $9.92 \pm 0.02$ & $-17.3 \pm 0.5$\\
%177 &    4229639610773990272 & 20:35:47.158 & -00:00:04.74 & $39.13 \pm 0.02$ & $-26.30 \pm 0.01$ & $9.51 \pm 0.02$ & $-16.0 \pm 0.3$\\
%177 &    2071138478317445760 & 20:37:43.775 & 45:43:25.99 & $44.62 \pm 0.01$ & $20.06 \pm 0.01$ & $12.18 \pm 0.01$ & $-21.5 \pm 0.9$\\
%177 &    1762415301358420608 & 20:39:04.304 & 14:38:41.18 & $48.49 \pm 0.02$ & $-21.57 \pm 0.01$ & $12.07 \pm 0.02$ & $-20 \pm 2$\\
%177 &    1762660423731035776 & 20:50:24.116 & 15:12:38.17 & $38.68 \pm 0.01$ & $-8.06 \pm 0.01$ & $9.64 \pm 0.01$ & $-18.3 \pm 0.4$\\
%177 &    2163388156730435584 & 20:53:50.607 & 46:00:17.08 & $78.76 \pm 0.02$ & $24.89 \pm 0.02$ & $14.84 \pm 0.02$ & $-21.8 \pm 0.2$\\
%177 &    1868370289135918080 & 21:05:04.185 & 36:20:46.76 & $45.727 \pm 0.009$ & $7.89 \pm 0.01$ & $9.94 \pm 0.01$ & $-17.4 \pm 0.4$\\
%177 &    6896247297186703104 & 21:05:14.249 & -10:04:35.76 & $45.70 \pm 0.02$ & $-33.66 \pm 0.01$ & $10.53 \pm 0.02$ & $-11.5 \pm 0.4$\\
%177 &    2176513542412627712 & 21:11:08.166 & 53:53:09.97 & $59.93 \pm 0.01$ & $20.34 \pm 0.01$ & $12.22 \pm 0.01$ & $-19.6 \pm 0.5$\\
%177 &    2199850504919692288 & 22:03:43.033 & 59:10:00.10 & $64.08 \pm 0.06$ & $9.01 \pm 0.05$ & $10.22 \pm 0.05$ & $-16.4 \pm 0.4$\\
%178 &    5577593858009250176 & 06:44:59.678 & -36:46:17.02 & $-15.21 \pm 0.01$ & $18.24 \pm 0.01$ & $5.84 \pm 0.01$ & $27.8 \pm 0.6$\\
%178 &    5506155151578111232 & 07:28:09.013 & -48:54:22.36 & $-26.53 \pm 0.01$ & $26.04 \pm 0.01$ & $7.23 \pm 0.01$ & $19 \pm 1$\\
%178 &    5512064854778724096 & 07:29:06.668 & -43:27:20.46 & $-20.05 \pm 0.03$ & $21.03 \pm 0.03$ & $5.85 \pm 0.02$ & $21 \pm 3$\\
%178 &    5511067602031738624 & 07:29:11.845 & -44:41:55.38 & $-20.97 \pm 0.01$ & $19.92 \pm 0.02$ & $5.42 \pm 0.01$ & $26.4 \pm 0.4$\\
%178 &    5585278928890699264 & 07:38:04.288 & -38:27:12.42 & $-20.67 \pm 0.01$ & $15.71 \pm 0.01$ & $5.20 \pm 0.01$ & $22 \pm 2$\\
%178 &    5587001657452951680 & 07:38:07.151 & -37:45:12.14 & $-19.67 \pm 0.02$ & $16.02 \pm 0.02$ & $5.26 \pm 0.02$ & $22 \pm 3$\\
%178 &    5587037567683661696 & 07:39:17.259 & -37:22:30.19 & $-20.69 \pm 0.01$ & $15.71 \pm 0.01$ & $5.41 \pm 0.01$ & $24 \pm 1$\\
%178 &    5585285427185646848 & 07:39:29.662 & -38:17:39.69 & $-20.80 \pm 0.01$ & $14.33 \pm 0.02$ & $5.23 \pm 0.01$ & $21 \pm 3$\\
%178 &    5586843022846201856 & 07:40:17.187 & -37:36:38.16 & $-20.177 \pm 0.009$ & $14.70 \pm 0.01$ & $5.118 \pm 0.009$ & $25.0 \pm 0.8$\\
%178 &    5586739634391178624 & 07:40:32.871 & -38:16:30.90 & $-20.51 \pm 0.01$ & $15.77 \pm 0.01$ & $5.274 \pm 0.009$ & $22 \pm 3$\\
%178 &    5586798282161571328 & 07:40:40.876 & -37:53:34.96 & $-21.475 \pm 0.009$ & $15.63 \pm 0.01$ & $5.321 \pm 0.009$ & $20 \pm 2$\\
%178 &    5586853601340295040 & 07:40:49.749 & -37:19:30.61 & $-21.64 \pm 0.01$ & $15.33 \pm 0.01$ & $5.20 \pm 0.01$ & $24 \pm 2$\\
%178 &    5537149289155845888 & 07:41:12.746 & -39:04:48.13 & $-20.96 \pm 0.01$ & $16.26 \pm 0.01$ & $5.18 \pm 0.01$ & $21 \pm 1$\\
%178 &    5586717438003568256 & 07:41:17.442 & -38:30:33.50 & $-20.32 \pm 0.01$ & $16.14 \pm 0.02$ & $5.24 \pm 0.01$ & $26 \pm 2$\\
%178 &    5586820929534988672 & 07:41:18.250 & -37:53:48.56 & $-21.26 \pm 0.03$ & $15.40 \pm 0.03$ & $5.29 \pm 0.03$ & $26 \pm 2$\\
%178 &    5535174699413392256 & 07:41:23.406 & -43:16:57.69 & $-23.62 \pm 0.01$ & $19.30 \pm 0.01$ & $5.96 \pm 0.01$ & $23.9 \pm 0.5$\\
%178 &    5586745647345660672 & 07:41:34.021 & -38:04:59.34 & $-21.25 \pm 0.01$ & $15.74 \pm 0.01$ & $5.23 \pm 0.01$ & $25 \pm 1$\\
%178 &    5538673590231497088 & 07:42:15.703 & -38:44:28.66 & $-22.36 \pm 0.01$ & $16.46 \pm 0.01$ & $5.50 \pm 0.01$ & $21.4 \pm 0.8$\\
%178 &    5588863066223277184 & 07:42:23.638 & -33:46:27.50 & $-20.47 \pm 0.01$ & $13.27 \pm 0.01$ & $5.05 \pm 0.01$ & $23.7 \pm 0.8$\\
%178 &    5586942425568817408 & 07:43:34.924 & -37:06:22.62 & $-20.98 \pm 0.01$ & $15.13 \pm 0.02$ & $5.21 \pm 0.01$ & $24.1 \pm 0.6$\\
%178 &    5538812506654586624 & 07:45:01.654 & -38:02:19.89 & $-22.79 \pm 0.02$ & $16.74 \pm 0.03$ & $5.27 \pm 0.02$ & $27 \pm 1$\\
%178 &    5289143682612922624 & 07:45:17.914 & -62:05:01.94 & $-35.12 \pm 0.01$ & $35.45 \pm 0.01$ & $8.75 \pm 0.01$ & $14.9 \pm 0.9$\\
%178 &    5538619026966459008 & 07:45:45.239 & -38:58:15.80 & $-20.32 \pm 0.01$ & $15.15 \pm 0.01$ & $5.14 \pm 0.01$ & $24.2 \pm 0.6$\\
%178 &    5538646888413514624 & 07:45:48.029 & -38:34:06.09 & $-21.748 \pm 0.009$ & $15.78 \pm 0.01$ & $5.451 \pm 0.009$ & $21 \pm 3$\\
%178 &    5586902052875518208 & 07:46:03.754 & -37:12:59.71 & $-21.31 \pm 0.02$ & $14.23 \pm 0.02$ & $5.17 \pm 0.02$ & $23.4 \pm 0.9$\\
%178 &    5538855559407502080 & 07:46:08.895 & -37:23:56.57 & $-20.74 \pm 0.01$ & $14.79 \pm 0.01$ & $5.22 \pm 0.01$ & $22 \pm 1$\\
%178 &    5538853600902466048 & 07:46:11.430 & -37:31:50.35 & $-20.12 \pm 0.03$ & $17.00 \pm 0.03$ & $5.26 \pm 0.03$ & $25 \pm 1$\\
%178 &    5538803774977628544 & 07:46:24.818 & -38:01:10.36 & $-21.98 \pm 0.01$ & $15.25 \pm 0.01$ & $5.22 \pm 0.01$ & $22 \pm 1$\\
%178 &    5538535635883876224 & 07:47:15.824 & -38:40:20.76 & $-21.732 \pm 0.009$ & $15.53 \pm 0.01$ & $5.327 \pm 0.008$ & $22 \pm 2$\\
%178 &    5537553840718897792 & 07:47:33.961 & -40:04:12.82 & $-22.270 \pm 0.009$ & $16.40 \pm 0.01$ & $5.375 \pm 0.009$ & $21 \pm 3$\\
%178 &    5537621907358879872 & 07:51:24.200 & -39:47:10.81 & $-22.655 \pm 0.008$ & $15.75 \pm 0.01$ & $5.328 \pm 0.008$ & $23 \pm 2$\\
%178 &    5595296446198602368 & 07:52:10.003 & -31:34:21.05 & $-23.64 \pm 0.01$ & $13.99 \pm 0.01$ & $5.84 \pm 0.01$ & $20 \pm 1$\\
%178 &    5537606754714614016 & 07:53:11.855 & -40:00:58.29 & $-23.17 \pm 0.01$ & $15.39 \pm 0.02$ & $5.21 \pm 0.01$ & $24.2 \pm 0.9$\\
%178 &    5273890540053188608 & 07:53:45.730 & -68:00:33.36 & $-32.00 \pm 0.02$ & $31.42 \pm 0.02$ & $7.06 \pm 0.01$ & $11.1 \pm 0.1$\\
%178 &    5534089451377264640 & 07:55:11.474 & -42:20:05.62 & $-23.08 \pm 0.01$ & $16.54 \pm 0.01$ & $5.32 \pm 0.01$ & $22.1 \pm 0.7$\\
%178 &    5533082676681832576 & 07:58:15.722 & -43:00:27.34 & $-24.47 \pm 0.03$ & $18.17 \pm 0.03$ & $5.55 \pm 0.02$ & $21.7 \pm 0.4$\\
%178 &    5295895787816617088 & 07:59:45.330 & -55:52:28.43 & $-30.87 \pm 0.05$ & $26.15 \pm 0.05$ & $7.16 \pm 0.04$ & $17.7 \pm 0.6$\\
%178 &    5294683610605378688 & 08:02:52.313 & -57:29:49.75 & $-34.27 \pm 0.02$ & $28.83 \pm 0.02$ & $8.00 \pm 0.01$ & $14 \pm 1$\\
%178 &    5514301403172507392 & 08:12:25.581 & -49:26:46.23 & $-27.99 \pm 0.02$ & $18.28 \pm 0.02$ & $5.94 \pm 0.01$ & $19 \pm 2$\\
%178 &    5320600645860644096 & 08:19:28.138 & -53:15:27.89 & $-29.44 \pm 0.01$ & $20.38 \pm 0.01$ & $6.38 \pm 0.01$ & $18 \pm 2$\\
%178 &    5319336581146870784 & 08:19:45.911 & -55:30:53.01 & $-33.03 \pm 0.01$ & $20.02 \pm 0.01$ & $6.53 \pm 0.01$ & $15.9 \pm 0.7$\\
%178 &    5319765291906540416 & 08:23:22.817 & -53:48:01.26 & $-31.16 \pm 0.03$ & $20.17 \pm 0.03$ & $6.42 \pm 0.02$ & $15 \pm 3$\\
%178 &    5322241903184319360 & 08:24:59.271 & -51:44:47.22 & $-31.21 \pm 0.01$ & $18.68 \pm 0.01$ & $6.310 \pm 0.009$ & $16.4 \pm 0.9$\\
%178 &    5543799513444373120 & 08:26:54.891 & -34:00:30.77 & $-24.93 \pm 0.01$ & $13.96 \pm 0.01$ & $5.32 \pm 0.01$ & $19.4 \pm 0.6$\\
%178 &    5302377477586099072 & 08:29:53.692 & -59:42:34.76 & $-34.04 \pm 0.02$ & $20.35 \pm 0.01$ & $6.68 \pm 0.01$ & $14.0 \pm 0.6$\\
%178 &    5301922726447508352 & 08:34:01.177 & -61:06:21.20 & $-34.28 \pm 0.02$ & $21.33 \pm 0.02$ & $6.84 \pm 0.01$ & $11 \pm 1$\\
%178 &    5315346801354526464 & 08:36:06.636 & -56:18:50.63 & $-31.75 \pm 0.02$ & $16.28 \pm 0.01$ & $5.93 \pm 0.01$ & $14 \pm 1$\\
%178 &    5302503749624651648 & 08:39:47.997 & -59:47:38.68 & $-35.23 \pm 0.01$ & $19.67 \pm 0.01$ & $6.75 \pm 0.01$ & $12.4 \pm 0.8$\\
%178 &    5297302166274203136 & 09:07:45.400 & -62:45:20.92 & $-39.11 \pm 0.03$ & $19.14 \pm 0.02$ & $6.98 \pm 0.02$ & $13 \pm 2$\\
%178 &    5189069260987886464 & 09:21:13.915 & -87:12:08.12 & $-43.78 \pm 0.01$ & $20.33 \pm 0.01$ & $7.56 \pm 0.01$ & $6 \pm 3$\\
%178 &    5230802186891465472 & 10:24:21.648 & -70:31:00.52 & $-46.66 \pm 0.01$ & $6.21 \pm 0.01$ & $7.48 \pm 0.01$ & $5 \pm 2$\\
%178 &    5232497122732422144 & 10:27:28.102 & -69:10:01.95 & $-47.90 \pm 0.01$ & $5.39 \pm 0.01$ & $7.64 \pm 0.01$ & $8 \pm 2$\\
%178 &    5229498032967457920 & 10:52:51.071 & -72:06:52.94 & $-50.05 \pm 0.01$ & $-0.18 \pm 0.01$ & $7.49 \pm 0.01$ & $6.0 \pm 0.7$\\
%178 &    5231919398094130560 & 10:55:38.139 & -69:12:12.08 & $-38.06 \pm 0.01$ & $-2.56 \pm 0.01$ & $5.86 \pm 0.01$ & $5.3 \pm 0.8$\\
%178 &    5838945813430206592 & 13:16:31.708 & -74:49:57.59 & $-32.72 \pm 0.01$ & $-24.46 \pm 0.02$ & $6.32 \pm 0.01$ & $2 \pm 1$\\
%179 &    6367604065060364416 & 19:46:50.015 & -74:44:33.93 & $28.50 \pm 0.01$ & $-51.78 \pm 0.01$ & $9.70 \pm 0.01$ & $3.3 \pm 0.3$\\
%179 &    6428333631318396032 & 19:52:56.249 & -66:09:08.69 & $11.06 \pm 0.01$ & $-31.72 \pm 0.02$ & $6.24 \pm 0.02$ & $-1 \pm 2$\\
%179 &    6373105368409011840 & 20:22:38.015 & -73:11:41.36 & $15.628 \pm 0.008$ & $-31.59 \pm 0.01$ & $6.59 \pm 0.01$ & $3.9 \pm 0.6$\\
%179 &    6455478580539154560 & 20:41:33.426 & -59:11:13.70 & $22.03 \pm 0.01$ & $-28.00 \pm 0.01$ & $6.53 \pm 0.02$ & $-3 \pm 1$\\
%179 &    6454367695837302528 & 20:54:41.648 & -60:59:18.57 & $46.94 \pm 0.01$ & $-51.90 \pm 0.01$ & $11.24 \pm 0.01$ & $-3 \pm 5$\\
%179 &    6451441684940883072 & 21:22:15.459 & -63:03:29.91 & $23.941 \pm 0.009$ & $-24.77 \pm 0.01$ & $6.76 \pm 0.01$ & $-1 \pm 1$\\
%179 &    6401359415628440320 & 21:23:54.695 & -65:42:45.91 & $21.845 \pm 0.009$ & $-25.84 \pm 0.01$ & $6.44 \pm 0.01$ & $1 \pm 2$\\
%179 &    6396782144425452160 & 21:37:26.892 & -68:10:45.61 & $31.14 \pm 0.01$ & $-31.33 \pm 0.02$ & $8.27 \pm 0.02$ & $2.5 \pm 0.3$\\
%179 &    6355510605383456896 & 21:52:32.056 & -78:10:42.64 & $64.00 \pm 0.01$ & $-38.47 \pm 0.01$ & $11.52 \pm 0.01$ & $6.1 \pm 0.7$\\
%179 &    6507618040402020864 & 22:39:30.359 & -52:05:17.61 & $49.400 \pm 0.009$ & $-21.03 \pm 0.01$ & $9.49 \pm 0.01$ & $-2.1 \pm 0.3$\\
%179 &    6381026044014989184 & 23:03:55.810 & -71:15:49.56 & $48.33 \pm 0.01$ & $-19.71 \pm 0.02$ & $8.79 \pm 0.01$ & $5.3 \pm 0.5$\\
%179 &    6380614998466271360 & 23:15:43.040 & -72:27:52.86 & $60.17 \pm 0.01$ & $-18.04 \pm 0.02$ & $10.48 \pm 0.01$ & $6.9 \pm 0.2$\\
%179 &    6377591440275351296 & 23:29:45.351 & -76:19:30.36 & $56.13 \pm 0.04$ & $-9.28 \pm 0.04$ & $9.64 \pm 0.03$ & $6.0 \pm 0.6$\\
%179 &    6496748199730475648 & 23:48:59.443 & -56:13:49.82 & $53.72 \pm 0.01$ & $-8.91 \pm 0.01$ & $9.62 \pm 0.01$ & $5.1 \pm 0.4$\\
%180 &    3215243132312682624 & 05:15:52.624 & -01:07:19.80 & $7.51 \pm 0.01$ & $1.584 \pm 0.009$ & $8.61 \pm 0.01$ & $38 \pm 1$\\
%180 &    3390577892204310016 & 05:19:28.408 & 14:51:38.21 & $7.67 \pm 0.02$ & $-13.18 \pm 0.02$ & $8.95 \pm 0.02$ & $38.4 \pm 0.4$\\
%180 &    2965721376555203328 & 05:47:40.143 & -21:10:11.41 & $-1.547 \pm 0.007$ & $17.20 \pm 0.01$ & $8.56 \pm 0.01$ & $34.6 \pm 0.2$\\
%180 &    3012672859519047936 & 05:48:25.324 & -08:27:06.15 & $-1.99 \pm 0.02$ & $10.54 \pm 0.02$ & $6.91 \pm 0.02$ & $37.1 \pm 0.6$\\
%180 &    2996718808361828224 & 05:49:06.262 & -13:21:33.13 & $-1.47 \pm 0.01$ & $11.95 \pm 0.01$ & $6.90 \pm 0.01$ & $37.8 \pm 0.6$\\
%180 &    2990966472764233600 & 06:06:07.484 & -17:56:06.03 & $-6.91 \pm 0.01$ & $17.66 \pm 0.01$ & $8.05 \pm 0.01$ & $34 \pm 3$\\
%180 &    3004444355015727104 & 06:12:00.772 & -09:51:06.07 & $-8.15 \pm 0.03$ & $14.41 \pm 0.03$ & $7.45 \pm 0.03$ & $38.6 \pm 0.6$\\
%180 &    3020531687599233920 & 06:12:57.634 & -05:03:18.19 & $-0.06 \pm 0.01$ & $12.01 \pm 0.01$ & $8.61 \pm 0.02$ & $37.3 \pm 0.6$\\
%180 &    3130361796720861312 & 06:29:20.945 & 03:31:51.61 & $0.18 \pm 0.02$ & $2.53 \pm 0.01$ & $7.15 \pm 0.02$ & $38.3 \pm 0.5$\\
%180 &    3103756230969954688 & 06:40:41.468 & -04:57:44.77 & $-2.25 \pm 0.01$ & $14.29 \pm 0.01$ & $9.15 \pm 0.01$ & $38.2 \pm 0.7$\\
%180 &    3099648936564295040 & 06:41:46.788 & -07:49:24.29 & $-17.38 \pm 0.01$ & $9.74 \pm 0.01$ & $7.27 \pm 0.01$ & $38 \pm 1$\\
%180 &    3052811665372136960 & 07:00:08.970 & -06:47:28.07 & $-17.31 \pm 0.01$ & $10.23 \pm 0.01$ & $7.70 \pm 0.01$ & $37 \pm 4$\\
%181 &    3059200137165189504 & 07:12:17.772 & -05:02:52.10 & $-18.03 \pm 0.01$ & $1.81 \pm 0.01$ & $6.28 \pm 0.02$ & $37 \pm 1$\\
%181 &    3061789933722672384 & 07:26:33.392 & -01:48:46.99 & $-20.49 \pm 0.02$ & $1.64 \pm 0.02$ & $6.65 \pm 0.02$ & $35 \pm 3$\\
%181 &    3034147970886888832 & 07:31:44.602 & -11:42:24.89 & $-22.06 \pm 0.01$ & $11.64 \pm 0.01$ & $6.58 \pm 0.02$ & $36.8 \pm 0.2$\\
%181 &    3041030982390341248 & 07:47:29.868 & -08:44:36.95 & $-20.03 \pm 0.01$ & $-0.05 \pm 0.01$ & $5.69 \pm 0.01$ & $33.1 \pm 0.9$\\
%181 &    3042898331090872064 & 08:02:00.634 & -07:25:19.25 & $-23.82 \pm 0.01$ & $0.10 \pm 0.01$ & $5.71 \pm 0.01$ & $29.3 \pm 0.3$\\
%181 &    3067471247740605952 & 08:02:26.953 & -05:17:49.18 & $-28.72 \pm 0.01$ & $0.29 \pm 0.01$ & $6.65 \pm 0.01$ & $33 \pm 1$\\
%181 &    5714747320716652160 & 08:04:52.036 & -18:04:18.06 & $-25.09 \pm 0.02$ & $15.39 \pm 0.01$ & $6.47 \pm 0.02$ & $33.6 \pm 0.7$\\
%181 &    5747098079536660480 & 08:36:52.439 & -12:38:41.88 & $-27.75 \pm 0.01$ & $12.85 \pm 0.01$ & $6.43 \pm 0.01$ & $31.9 \pm 0.9$\\
%181 &    5755256009137522048 & 08:38:59.390 & -06:02:16.05 & $-36.84 \pm 0.02$ & $3.39 \pm 0.01$ & $6.93 \pm 0.01$ & $27.8 \pm 0.2$\\
%182 &    1056872296268678016 & 11:50:56.718 & 66:17:17.32 & $-33.01 \pm 0.01$ & $-20.04 \pm 0.01$ & $7.23 \pm 0.01$ & $-6.0 \pm 0.9$\\
%182 &    1683769708522637696 & 12:02:22.401 & 70:34:22.25 & $-29.76 \pm 0.01$ & $-14.46 \pm 0.02$ & $6.33 \pm 0.01$ & $-7.0 \pm 0.9$\\
%182 &    1683769704227236352 & 12:02:32.248 & 70:34:03.91 & $-30.15 \pm 0.02$ & $-13.92 \pm 0.02$ & $6.31 \pm 0.01$ & $-9 \pm 1$\\
%182 &    1684252119248437248 & 12:13:43.201 & 71:37:03.82 & $-32.20 \pm 0.01$ & $-10.83 \pm 0.01$ & $6.43 \pm 0.01$ & $-9 \pm 1$\\
%182 &    1689978650684459520 & 12:27:48.616 & 71:04:48.26 & $-30.88 \pm 0.01$ & $-11.25 \pm 0.01$ & $6.36 \pm 0.01$ & $-7.4 \pm 0.8$\\
%182 &    1682973181068054144 & 12:32:29.533 & 69:19:42.86 & $-36.01 \pm 0.01$ & $-12.45 \pm 0.01$ & $6.69 \pm 0.01$ & $-10.6 \pm 0.5$\\
%182 &    1682166723648420096 & 12:39:12.119 & 66:58:02.26 & $-28.57 \pm 0.01$ & $-6.31 \pm 0.01$ & $5.68 \pm 0.01$ & $-8.1 \pm 0.9$\\
%182 &    1665135666491275008 & 13:46:16.698 & 63:50:58.08 & $-34.18 \pm 0.01$ & $-2.48 \pm 0.02$ & $7.29 \pm 0.01$ & $-11.0 \pm 0.4$\\
%182 &    1687273852080286592 & 13:47:41.673 & 71:54:54.97 & $-30.94 \pm 0.02$ & $2.27 \pm 0.01$ & $6.49 \pm 0.01$ & $-13 \pm 1$\\
%182 &    1673280814270541696 & 14:19:51.606 & 67:46:36.59 & $-34.73 \pm 0.02$ & $6.24 \pm 0.02$ & $7.37 \pm 0.02$ & $-11.9 \pm 0.6$\\
%182 &    1668665957810371456 & 14:38:55.824 & 64:12:19.03 & $-43.98 \pm 0.01$ & $5.15 \pm 0.01$ & $7.91 \pm 0.01$ & $-16 \pm 1$\\
%183 &    5421613397580776576 & 09:58:38.938 & -38:23:41.15 & $-44.128 \pm 0.008$ & $9.689 \pm 0.008$ & $6.199 \pm 0.009$ & $15.5 \pm 0.4$\\
%183 &    5361477533250136960 & 10:44:07.105 & -48:53:48.05 & $-48.54 \pm 0.03$ & $6.70 \pm 0.03$ & $5.86 \pm 0.03$ & $10.2 \pm 0.5$\\
%183 &    5353514457733005952 & 10:52:06.540 & -54:16:12.80 & $-51.44 \pm 0.01$ & $4.64 \pm 0.01$ & $6.03 \pm 0.01$ & $9 \pm 1$\\
%183 &    5449423345179976960 & 10:53:41.559 & -34:43:31.30 & $-52.17 \pm 0.01$ & $3.83 \pm 0.01$ & $6.64 \pm 0.01$ & $9.0 \pm 0.9$\\
%183 &    5386721186350104320 & 10:59:57.778 & -46:00:40.89 & $-56.51 \pm 0.01$ & $6.48 \pm 0.01$ & $6.75 \pm 0.02$ & $8.0 \pm 0.5$\\
%183 &    3476788228118141312 & 11:38:12.666 & -35:25:04.78 & $-52.81 \pm 0.02$ & $-0.33 \pm 0.01$ & $6.32 \pm 0.01$ & $1.8 \pm 0.5$\\
%183 &    5370162335071986944 & 11:45:40.524 & -49:50:59.00 & $-57.62 \pm 0.01$ & $-4.13 \pm 0.01$ & $6.70 \pm 0.02$ & $0.5 \pm 0.3$\\
%183 &    6149219306068371584 & 12:12:19.704 & -40:39:34.19 & $-46.95 \pm 0.02$ & $-2.38 \pm 0.02$ & $6.00 \pm 0.03$ & $-2.2 \pm 0.3$\\
%183 &    6073516315607068928 & 12:36:38.537 & -55:21:54.02 & $-46.46 \pm 0.01$ & $-13.66 \pm 0.01$ & $5.93 \pm 0.01$ & $-3 \pm 1$\\
%183 &    6128758975229662848 & 12:36:39.736 & -47:12:03.71 & $-54.03 \pm 0.02$ & $-5.81 \pm 0.02$ & $7.11 \pm 0.03$ & $-4 \pm 2$\\
%183 &    6075083154025515008 & 12:45:18.291 & -53:12:37.48 & $-57.09 \pm 0.02$ & $-15.90 \pm 0.01$ & $6.76 \pm 0.02$ & $-4.6 \pm 0.7$\\
%183 &    6061683405834843264 & 12:52:57.498 & -55:28:20.98 & $-47.317 \pm 0.008$ & $-13.09 \pm 0.01$ & $5.51 \pm 0.01$ & $-6.1 \pm 0.7$\\
%183 &    6084628873458301952 & 13:03:36.667 & -49:20:47.12 & $-52.34 \pm 0.02$ & $-9.69 \pm 0.01$ & $6.67 \pm 0.02$ & $-8.4 \pm 0.7$\\
%183 &    6066750092855263104 & 13:07:49.324 & -55:30:47.22 & $-53.22 \pm 0.01$ & $-9.89 \pm 0.01$ & $6.45 \pm 0.02$ & $-8 \pm 1$\\
%183 &    6063287936909655296 & 13:10:22.371 & -57:44:40.42 & $-53.95 \pm 0.01$ & $-18.96 \pm 0.01$ & $6.81 \pm 0.02$ & $-7.1 \pm 0.4$\\
%183 &    5868577136403963776 & 13:19:05.187 & -61:37:05.76 & $-48.48 \pm 0.01$ & $-17.14 \pm 0.01$ & $6.66 \pm 0.01$ & $-9 \pm 3$\\
%183 &    6068305695633814528 & 13:23:28.952 & -52:21:01.06 & $-44.00 \pm 0.01$ & $-18.85 \pm 0.01$ & $5.92 \pm 0.01$ & $-12 \pm 3$\\
%183 &    6064405212512990976 & 13:37:07.438 & -56:11:33.43 & $-42.96 \pm 0.01$ & $-14.80 \pm 0.02$ & $5.85 \pm 0.02$ & $-11 \pm 1$\\
%183 &    6094816153625073280 & 13:47:27.210 & -48:22:28.36 & $-40.76 \pm 0.01$ & $-20.93 \pm 0.01$ & $5.61 \pm 0.01$ & $-13 \pm 1$\\
%183 &    5870494792107691520 & 13:53:29.258 & -59:30:06.19 & $-39.30 \pm 0.01$ & $-15.65 \pm 0.01$ & $5.29 \pm 0.01$ & $-12 \pm 3$\\
%184 &    3095641491556793472 & 07:58:31.392 & 05:41:25.02 & $-10.02 \pm 0.02$ & $-3.46 \pm 0.01$ & $7.04 \pm 0.02$ & $34 \pm 2$\\
%184 &    3083185330484632576 & 08:05:45.462 & -00:34:56.08 & $-14.82 \pm 0.02$ & $0.83 \pm 0.02$ & $6.55 \pm 0.02$ & $33.1 \pm 0.5$\\
%184 &    3083186807953377408 & 08:05:49.622 & -00:34:23.88 & $-14.07 \pm 0.03$ & $1.05 \pm 0.02$ & $6.50 \pm 0.03$ & $33.8 \pm 0.3$\\
%184 &     650040280890651520 & 08:07:19.534 & 12:12:34.29 & $-16.49 \pm 0.02$ & $-11.31 \pm 0.01$ & $6.89 \pm 0.02$ & $32.7 \pm 0.6$\\
%184 &     649992447837713664 & 08:07:50.057 & 12:11:01.43 & $-15.38 \pm 0.02$ & $-7.89 \pm 0.01$ & $7.60 \pm 0.02$ & $34 \pm 1$\\
%184 &    3077053182334860800 & 08:32:12.839 & 00:45:59.90 & $-17.20 \pm 0.02$ & $0.92 \pm 0.02$ & $7.20 \pm 0.02$ & $33.2 \pm 0.6$\\
%184 &    3073296151103192320 & 08:41:29.868 & -01:30:59.44 & $-20.14 \pm 0.02$ & $3.74 \pm 0.01$ & $7.53 \pm 0.02$ & $32 \pm 2$\\
%184 &     598172125518146304 & 08:42:03.892 & 09:25:07.40 & $-22.93 \pm 0.02$ & $-7.04 \pm 0.01$ & $7.62 \pm 0.02$ & $32 \pm 2$\\
%184 &    3073724376521944704 & 08:48:06.079 & -02:12:47.95 & $-26.06 \pm 0.02$ & $3.93 \pm 0.02$ & $7.57 \pm 0.02$ & $32.6 \pm 0.4$\\
%184 &     577980625266061312 & 08:51:23.568 & 02:34:33.03 & $-29.52 \pm 0.02$ & $-1.87 \pm 0.01$ & $8.56 \pm 0.02$ & $29.9 \pm 0.4$\\
%184 &     577600125523574400 & 08:54:37.057 & 01:27:00.32 & $-23.81 \pm 0.06$ & $0.23 \pm 0.04$ & $7.19 \pm 0.06$ & $32 \pm 1$\\
%185 &    5466745085723270656 & 10:00:30.011 & -26:39:11.73 & $-39.81 \pm 0.02$ & $1.94 \pm 0.02$ & $6.09 \pm 0.02$ & $12 \pm 1$\\
%185 &    5449538622101904000 & 10:56:54.325 & -34:21:18.98 & $-49.41 \pm 0.01$ & $-2.63 \pm 0.01$ & $6.95 \pm 0.01$ & $5.1 \pm 0.9$\\
%185 &    5400024211889305088 & 11:07:28.070 & -36:57:53.92 & $-52.02 \pm 0.02$ & $-6.18 \pm 0.02$ & $6.76 \pm 0.02$ & $4.1 \pm 0.4$\\
%185 &    3534832649537662848 & 11:27:35.773 & -23:42:36.09 & $-55.18 \pm 0.02$ & $-8.46 \pm 0.01$ & $7.20 \pm 0.02$ & $-0.4 \pm 0.3$\\
%185 &    3478297101667258624 & 11:28:52.498 & -32:37:07.28 & $-63.79 \pm 0.02$ & $-9.63 \pm 0.02$ & $7.61 \pm 0.02$ & $1.6 \pm 0.2$\\
%185 &    3480444344795609984 & 11:40:00.827 & -30:28:48.29 & $-69.60 \pm 0.02$ & $-14.09 \pm 0.01$ & $8.04 \pm 0.02$ & $-0.9 \pm 0.1$\\
%185 &    3487668136191033984 & 12:04:56.994 & -25:48:58.90 & $-57.29 \pm 0.02$ & $-13.14 \pm 0.03$ & $6.65 \pm 0.02$ & $-4 \pm 1$\\
%185 &    6151601191850130944 & 12:25:30.107 & -37:04:35.30 & $-84.70 \pm 0.01$ & $-26.41 \pm 0.01$ & $10.30 \pm 0.02$ & $-5.4 \pm 0.3$\\
%185 &    6160895707236793600 & 12:45:00.286 & -30:30:55.63 & $-58.20 \pm 0.02$ & $-15.71 \pm 0.01$ & $6.97 \pm 0.02$ & $-10.3 \pm 0.4$\\
%185 &    6160895707236794112 & 12:45:00.598 & -30:30:42.31 & $-57.82 \pm 0.01$ & $-16.679 \pm 0.009$ & $7.00 \pm 0.01$ & $-11 \pm 1$\\
%185 &    6160374195127945728 & 12:46:06.423 & -32:23:39.99 & $-65.90 \pm 0.01$ & $-19.55 \pm 0.01$ & $8.33 \pm 0.02$ & $-11 \pm 2$\\
%185 &    6114787304875186176 & 13:46:28.604 & -39:45:09.11 & $-71.32 \pm 0.02$ & $-38.75 \pm 0.02$ & $10.37 \pm 0.02$ & $-16.1 \pm 0.6$\\
%186 &    4620844400530949376 & 05:57:29.098 & -83:07:46.96 & $-28.77 \pm 0.01$ & $110.93 \pm 0.01$ & $21.71 \pm 0.01$ & $1.9 \pm 0.2$\\
%186 &    5192801862444690944 & 07:28:19.859 & -86:01:39.09 & $-25.19 \pm 0.01$ & $36.85 \pm 0.01$ & $7.81 \pm 0.01$ & $-1.8 \pm 0.5$\\
%186 &    5199349252328301952 & 10:32:17.818 & -79:01:40.38 & $-65.97 \pm 0.01$ & $18.48 \pm 0.01$ & $12.80 \pm 0.01$ & $2 \pm 1$\\
%186 &    5353178178984497024 & 10:53:28.506 & -55:01:01.22 & $-61.24 \pm 0.01$ & $15.93 \pm 0.01$ & $12.32 \pm 0.01$ & $0.8 \pm 0.3$\\
%186 &    5200778819304507904 & 11:03:13.836 & -78:11:29.78 & $-59.51 \pm 0.01$ & $3.45 \pm 0.01$ & $12.10 \pm 0.01$ & $-1.1 \pm 0.3$\\
%186 &    5228286130625763200 & 11:28:20.739 & -71:07:03.49 & $-73.79 \pm 0.02$ & $3.79 \pm 0.02$ & $15.95 \pm 0.02$ & $-2.7 \pm 0.6$\\
%186 &    5820310607481958400 & 15:36:23.004 & -68:27:21.95 & $-20.62 \pm 0.01$ & $-44.36 \pm 0.01$ & $8.97 \pm 0.01$ & $-13.0 \pm 0.6$\\
%186 &    5782093193890031616 & 16:08:48.577 & -74:43:03.22 & $-12.521 \pm 0.009$ & $-41.12 \pm 0.01$ & $7.89 \pm 0.01$ & $-9.3 \pm 0.9$\\
%186 &    6437075573390680960 & 18:01:48.787 & -66:47:11.56 & $9.774 \pm 0.009$ & $-51.94 \pm 0.01$ & $10.25 \pm 0.01$ & $-15 \pm 1$\\
%186 &    6436941394314296704 & 18:14:30.042 & -66:41:25.13 & $18.022 \pm 0.009$ & $-47.75 \pm 0.01$ & $9.93 \pm 0.01$ & $-16.6 \pm 0.3$\\
%186 &    6634759861324411904 & 18:24:18.937 & -60:07:28.05 & $15.91 \pm 0.01$ & $-37.77 \pm 0.01$ & $8.70 \pm 0.02$ & $-17 \pm 2$\\
%186 &    6663054968430589440 & 19:11:19.283 & -45:23:26.58 & $31.08 \pm 0.02$ & $-30.62 \pm 0.02$ & $9.95 \pm 0.01$ & $-19.7 \pm 0.9$\\
%186 &    6365530729726532096 & 19:14:31.401 & -76:32:44.64 & $29.77 \pm 0.01$ & $-40.70 \pm 0.02$ & $9.18 \pm 0.01$ & $-9 \pm 1$\\
%186 &    6767962877531550464 & 19:40:10.930 & -24:49:21.39 & $50.12 \pm 0.02$ & $-13.33 \pm 0.02$ & $14.92 \pm 0.02$ & $-22.4 \pm 0.3$\\
%186 &    4192912761314731008 & 19:41:54.270 & -11:16:49.53 & $52.21 \pm 0.02$ & $-0.56 \pm 0.02$ & $13.70 \pm 0.02$ & $-21.5 \pm 0.2$\\
%186 &    6688727259268466944 & 19:45:22.525 & -42:06:01.31 & $57.49 \pm 0.02$ & $-40.73 \pm 0.02$ & $16.54 \pm 0.02$ & $-19.8 \pm 0.2$\\
%186 &    4196266512299457664 & 19:48:45.731 & -07:57:46.08 & $53.13 \pm 0.02$ & $-2.20 \pm 0.01$ & $13.97 \pm 0.02$ & $-18.9 \pm 0.8$\\
%186 &    6447083877979665920 & 19:57:20.774 & -59:06:59.55 & $39.34 \pm 0.01$ & $-32.16 \pm 0.01$ & $10.81 \pm 0.01$ & $-12.6 \pm 0.7$\\
%186 &    4224030104313919232 & 20:15:53.700 & -01:22:19.11 & $74.40 \pm 0.02$ & $17.30 \pm 0.01$ & $18.85 \pm 0.02$ & $-19.8 \pm 0.5$\\
%186 &    6672684972301253504 & 20:19:11.189 & -45:56:37.34 & $63.16 \pm 0.03$ & $-33.98 \pm 0.03$ & $15.92 \pm 0.04$ & $-16 \pm 1$\\
%186 &    6875998038220061568 & 20:20:13.778 & -14:44:23.73 & $45.36 \pm 0.02$ & $0.15 \pm 0.02$ & $10.36 \pm 0.02$ & $-16 \pm 2$\\
%186 &    6695911949280082432 & 20:25:31.524 & -35:48:14.13 & $42.69 \pm 0.01$ & $-13.04 \pm 0.01$ & $9.20 \pm 0.02$ & $-14.8 \pm 0.5$\\
%186 &    6695911880560604672 & 20:25:33.048 & -35:48:19.80 & $43.45 \pm 0.01$ & $-13.31 \pm 0.01$ & $9.19 \pm 0.01$ & $-15 \pm 1$\\
%186 &    6847858610786011008 & 20:26:31.024 & -26:07:30.26 & $52.72 \pm 0.01$ & $-9.90 \pm 0.01$ & $12.73 \pm 0.01$ & $-16.7 \pm 0.7$\\
%186 &    6349061351211182848 & 20:27:02.574 & -81:43:11.87 & $45.14 \pm 0.02$ & $-34.82 \pm 0.01$ & $10.65 \pm 0.01$ & $-6 \pm 1$\\
%186 &    6694656337063729024 & 20:27:19.283 & -37:55:33.57 & $68.72 \pm 0.02$ & $-27.18 \pm 0.01$ & $17.57 \pm 0.02$ & $-17 \pm 4$\\
%186 &    6349061969686462464 & 20:28:46.988 & -81:42:51.96 & $45.42 \pm 0.02$ & $-34.94 \pm 0.01$ & $10.70 \pm 0.01$ & $-4 \pm 3$\\
%186 &    6349402917073709824 & 20:28:59.732 & -80:43:02.88 & $30.21 \pm 0.02$ & $-24.44 \pm 0.02$ & $7.43 \pm 0.01$ & $-4.3 \pm 0.7$\\
%186 &    6476138812043961984 & 20:31:52.800 & -48:39:42.64 & $43.53 \pm 0.02$ & $-18.45 \pm 0.01$ & $8.66 \pm 0.02$ & $-13.3 \pm 0.5$\\
%186 &    6682030683698323328 & 20:38:11.566 & -38:34:48.65 & $39.02 \pm 0.02$ & $-11.57 \pm 0.01$ & $7.48 \pm 0.02$ & $-15.4 \pm 0.4$\\
%186 &    6778640750342255872 & 20:56:24.034 & -36:05:05.52 & $77.04 \pm 0.02$ & $-19.32 \pm 0.01$ & $16.95 \pm 0.02$ & $-13.5 \pm 0.2$\\
%186 &    6581633280534827904 & 21:16:22.108 & -40:20:04.45 & $51.61 \pm 0.01$ & $-11.67 \pm 0.01$ & $9.57 \pm 0.01$ & $-13.3 \pm 0.7$\\
%186 &    6354979403828027136 & 21:38:56.795 & -79:26:33.73 & $71.19 \pm 0.02$ & $-26.93 \pm 0.03$ & $15.37 \pm 0.02$ & $-4.7 \pm 0.2$\\
%186 &    6507837285596569600 & 22:19:09.391 & -56:02:34.51 & $83.89 \pm 0.01$ & $-8.97 \pm 0.01$ & $16.02 \pm 0.02$ & $-5 \pm 2$\\
%187 &    1136666363358528000 & 07:41:31.052 & 75:43:42.97 & $-24.19 \pm 0.01$ & $-50.06 \pm 0.01$ & $5.85 \pm 0.01$ & $9 \pm 1$\\
%187 &     681374575575293568 & 08:02:49.488 & 24:46:22.43 & $-29.26 \pm 0.02$ & $-19.85 \pm 0.01$ & $5.27 \pm 0.02$ & $40.1 \pm 0.4$\\
%187 &     878100055009946624 & 08:05:14.621 & 31:56:01.43 & $-31.45 \pm 0.02$ & $-27.05 \pm 0.01$ & $5.87 \pm 0.03$ & $38.5 \pm 0.3$\\
%187 &     649907446141414912 & 08:12:43.414 & 12:25:20.98 & $-31.67 \pm 0.01$ & $-8.050 \pm 0.009$ & $5.29 \pm 0.01$ & $42 \pm 2$\\
%187 &     650297188653553024 & 08:12:47.520 & 12:36:20.68 & $-31.34 \pm 0.02$ & $-12.44 \pm 0.01$ & $5.80 \pm 0.02$ & $37 \pm 1$\\
%187 &     902050476279094016 & 08:14:02.784 & 32:55:22.81 & $-32.76 \pm 0.02$ & $-23.62 \pm 0.01$ & $5.64 \pm 0.02$ & $32 \pm 2$\\
%187 &     676069431970555776 & 08:14:57.639 & 21:29:09.00 & $-30.04 \pm 0.06$ & $-19.82 \pm 0.04$ & $5.39 \pm 0.05$ & $39 \pm 1$\\
%187 &     680005717957464704 & 08:24:28.724 & 26:48:54.43 & $-37.26 \pm 0.02$ & $-21.28 \pm 0.02$ & $6.25 \pm 0.02$ & $33.1 \pm 0.6$\\
%187 &     676256486390524288 & 08:24:33.003 & 21:44:21.70 & $-32.31 \pm 0.02$ & $-14.75 \pm 0.01$ & $5.27 \pm 0.02$ & $37 \pm 2$\\
%187 &     600690178945995392 & 08:25:25.608 & 09:53:02.38 & $-33.72 \pm 0.02$ & $-4.49 \pm 0.01$ & $5.18 \pm 0.02$ & $41.4 \pm 0.3$\\
%187 &     707188325455532416 & 08:25:36.278 & 28:08:29.45 & $-33.17 \pm 0.03$ & $-17.24 \pm 0.02$ & $5.77 \pm 0.03$ & $32.7 \pm 0.5$\\
%187 &     678340400221526016 & 08:25:44.474 & 24:15:59.55 & $-35.05 \pm 0.02$ & $-18.00 \pm 0.01$ & $5.69 \pm 0.02$ & $37 \pm 1$\\
%187 &     653021709747963520 & 08:26:13.368 & 16:55:05.50 & $-33.25 \pm 0.02$ & $-11.01 \pm 0.01$ & $5.33 \pm 0.02$ & $37 \pm 1$\\
%187 &     652996141805564288 & 08:27:11.192 & 16:33:15.46 & $-32.81 \pm 0.02$ & $-11.25 \pm 0.02$ & $5.28 \pm 0.02$ & $37 \pm 2$\\
%187 &     663834856851415040 & 08:27:15.175 & 20:22:44.04 & $-32.66 \pm 0.03$ & $-13.14 \pm 0.02$ & $5.38 \pm 0.03$ & $35 \pm 1$\\
%187 &    1093684117366842752 & 08:27:50.276 & 66:53:06.61 & $-44.383 \pm 0.009$ & $-49.46 \pm 0.01$ & $7.10 \pm 0.01$ & $16.4 \pm 0.3$\\
%187 &     663755485855805568 & 08:28:00.953 & 19:54:17.05 & $-32.43 \pm 0.02$ & $-13.58 \pm 0.01$ & $5.23 \pm 0.02$ & $37 \pm 1$\\
%187 &     662932260884134272 & 08:29:13.469 & 19:28:47.79 & $-32.54 \pm 0.02$ & $-12.63 \pm 0.01$ & $5.25 \pm 0.02$ & $36.0 \pm 0.4$\\
%187 &    1093716552959714816 & 08:29:16.472 & 67:07:19.99 & $-35.192 \pm 0.008$ & $-42.81 \pm 0.01$ & $6.04 \pm 0.01$ & $15 \pm 3$\\
%187 &     662925629454594944 & 08:30:55.419 & 19:33:19.60 & $-34.68 \pm 0.02$ & $-13.61 \pm 0.01$ & $5.59 \pm 0.02$ & $36.6 \pm 0.4$\\
%187 &     662215551101680128 & 08:31:12.922 & 18:09:12.95 & $-35.21 \pm 0.02$ & $-12.25 \pm 0.01$ & $5.50 \pm 0.02$ & $35 \pm 2$\\
%187 &     665417157162598144 & 08:32:23.433 & 20:59:44.68 & $-35.21 \pm 0.02$ & $-14.32 \pm 0.01$ & $5.47 \pm 0.02$ & $37 \pm 1$\\
%187 &     663069150081902592 & 08:32:33.377 & 20:04:48.16 & $-34.80 \pm 0.02$ & $-13.49 \pm 0.02$ & $5.51 \pm 0.02$ & $37 \pm 1$\\
%187 &     662633228081183872 & 08:32:49.682 & 18:42:06.12 & $-34.08 \pm 0.02$ & $-12.17 \pm 0.01$ & $5.36 \pm 0.02$ & $38 \pm 3$\\
%187 &     663055818503513088 & 08:32:52.196 & 19:58:35.76 & $-34.52 \pm 0.02$ & $-13.69 \pm 0.01$ & $5.44 \pm 0.02$ & $35 \pm 1$\\
%187 &     662633743477189632 & 08:32:55.622 & 18:43:57.99 & $-34.96 \pm 0.02$ & $-12.91 \pm 0.01$ & $5.41 \pm 0.02$ & $36 \pm 1$\\
%187 &     662632540886348928 & 08:33:02.856 & 18:40:57.29 & $-34.03 \pm 0.02$ & $-12.70 \pm 0.02$ & $5.38 \pm 0.03$ & $39 \pm 1$\\
%187 &     664641348629985280 & 08:33:15.380 & 20:42:08.76 & $-35.22 \pm 0.02$ & $-14.53 \pm 0.01$ & $5.51 \pm 0.02$ & $36 \pm 1$\\
%187 &     662811653905586176 & 08:33:17.581 & 19:25:50.28 & $-34.24 \pm 0.02$ & $-12.90 \pm 0.01$ & $5.38 \pm 0.02$ & $37 \pm 3$\\
%187 &     678392219004277760 & 08:33:42.905 & 23:45:41.97 & $-37.40 \pm 0.02$ & $-17.60 \pm 0.01$ & $5.83 \pm 0.01$ & $34.0 \pm 0.6$\\
%187 &     662859654460073984 & 08:34:03.514 & 19:47:42.82 & $-34.90 \pm 0.02$ & $-12.87 \pm 0.02$ & $5.52 \pm 0.02$ & $38 \pm 2$\\
%187 &     664594585026149504 & 08:34:04.323 & 20:34:30.19 & $-35.57 \pm 0.02$ & $-13.78 \pm 0.01$ & $5.62 \pm 0.02$ & $36 \pm 1$\\
%187 &     665580022322839040 & 08:34:21.175 & 21:52:43.55 & $-32.79 \pm 0.02$ & $-14.34 \pm 0.01$ & $5.09 \pm 0.02$ & $37 \pm 1$\\
%187 &     666285565189776512 & 08:34:31.582 & 23:14:10.35 & $-38.17 \pm 0.02$ & $-17.19 \pm 0.01$ & $5.96 \pm 0.02$ & $34.4 \pm 0.3$\\
%187 &     659524152794716032 & 08:34:47.105 & 18:01:15.92 & $-33.93 \pm 0.02$ & $-11.73 \pm 0.01$ & $5.22 \pm 0.02$ & $35 \pm 1$\\
%187 &     664683130072400384 & 08:34:59.585 & 21:05:48.94 & $-36.07 \pm 0.02$ & $-14.94 \pm 0.02$ & $5.49 \pm 0.02$ & $35.0 \pm 0.6$\\
%187 &     662841379375655936 & 08:35:17.766 & 19:38:10.08 & $-33.93 \pm 0.02$ & $-12.89 \pm 0.01$ & $5.30 \pm 0.02$ & $34.4 \pm 0.6$\\
%187 &     662794169095142912 & 08:35:19.407 & 19:35:24.03 & $-34.55 \pm 0.03$ & $-12.39 \pm 0.02$ & $5.35 \pm 0.03$ & $40 \pm 1$\\
%187 &     662800456927247744 & 08:35:45.119 & 19:38:25.91 & $-35.83 \pm 0.02$ & $-12.92 \pm 0.01$ & $5.39 \pm 0.02$ & $35 \pm 3$\\
%187 &     659539236719824768 & 08:35:54.511 & 18:08:57.47 & $-34.44 \pm 0.02$ & $-11.64 \pm 0.01$ & $5.29 \pm 0.02$ & $35.9 \pm 0.8$\\
%187 &     662794787570424448 & 08:35:59.829 & 19:31:31.69 & $-36.86 \pm 0.02$ & $-14.40 \pm 0.01$ & $5.66 \pm 0.02$ & $37 \pm 2$\\
%187 &     662797806930496256 & 08:36:14.057 & 19:37:17.18 & $-34.35 \pm 0.02$ & $-12.94 \pm 0.01$ & $5.27 \pm 0.02$ & $35 \pm 1$\\
%187 &     659285833649720064 & 08:36:16.222 & 17:22:53.71 & $-32.83 \pm 0.02$ & $-10.85 \pm 0.02$ & $5.15 \pm 0.02$ & $34.7 \pm 0.6$\\
%187 &     659766114072052608 & 08:36:22.648 & 19:11:29.15 & $-35.35 \pm 0.02$ & $-12.25 \pm 0.01$ & $5.53 \pm 0.02$ & $37 \pm 2$\\
%187 &     704757923723300992 & 08:36:26.671 & 29:20:39.83 & $-39.04 \pm 0.03$ & $-25.13 \pm 0.02$ & $6.38 \pm 0.03$ & $36.7 \pm 0.7$\\
%187 &     664380111539399552 & 08:36:28.264 & 20:13:42.72 & $-35.13 \pm 0.02$ & $-13.04 \pm 0.01$ & $5.35 \pm 0.02$ & $34.2 \pm 0.9$\\
%187 &     664600804138934400 & 08:36:39.987 & 20:36:35.01 & $-34.57 \pm 0.02$ & $-13.27 \pm 0.02$ & $5.35 \pm 0.02$ & $34 \pm 2$\\
%187 &     664409175581692288 & 08:36:41.779 & 20:24:39.74 & $-34.36 \pm 0.02$ & $-13.08 \pm 0.02$ & $5.28 \pm 0.02$ & $35 \pm 1$\\
%187 &     664366779961036288 & 08:36:45.682 & 20:07:25.00 & $-34.44 \pm 0.02$ & $-13.37 \pm 0.02$ & $5.39 \pm 0.02$ & $34.1 \pm 0.8$\\
%187 &     659661213791017600 & 08:36:47.071 & 18:34:46.73 & $-33.17 \pm 0.02$ & $-10.67 \pm 0.01$ & $5.02 \pm 0.02$ & $35 \pm 1$\\
%187 &     659760650873719040 & 08:36:51.595 & 19:04:34.84 & $-34.32 \pm 0.02$ & $-13.13 \pm 0.01$ & $5.40 \pm 0.02$ & $36 \pm 3$\\
%187 &     659716601689157760 & 08:36:54.066 & 18:45:24.50 & $-35.99 \pm 0.02$ & $-11.77 \pm 0.01$ & $5.50 \pm 0.02$ & $36 \pm 3$\\
%187 &     666002578385539840 & 08:37:00.335 & 22:32:46.79 & $-35.70 \pm 0.02$ & $-14.53 \pm 0.01$ & $5.41 \pm 0.02$ & $34.2 \pm 0.9$\\
%187 &     659668635494494848 & 08:37:03.706 & 18:40:02.28 & $-36.49 \pm 0.02$ & $-13.11 \pm 0.01$ & $5.51 \pm 0.02$ & $35 \pm 2$\\
%187 &     664302424170984576 & 08:37:11.448 & 19:48:13.05 & $-35.88 \pm 0.02$ & $-12.11 \pm 0.01$ & $5.41 \pm 0.02$ & $35.9 \pm 0.7$\\
%187 &     664288748995228160 & 08:37:18.253 & 19:41:56.18 & $-36.13 \pm 0.02$ & $-13.77 \pm 0.01$ & $5.42 \pm 0.02$ & $34.1 \pm 0.5$\\
%187 &     664387808120781440 & 08:37:22.187 & 20:10:37.03 & $-35.25 \pm 0.02$ & $-13.30 \pm 0.02$ & $5.28 \pm 0.02$ & $36.3 \pm 0.9$\\
%187 &     664281018054115968 & 08:37:26.349 & 19:29:12.62 & $-35.53 \pm 0.02$ & $-12.92 \pm 0.01$ & $5.47 \pm 0.02$ & $35 \pm 3$\\
%187 &     664283079638402688 & 08:37:27.511 & 19:37:03.03 & $-36.16 \pm 0.03$ & $-14.69 \pm 0.02$ & $5.41 \pm 0.03$ & $35.7 \pm 0.9$\\
%187 &     659665096441437184 & 08:37:33.037 & 18:39:15.41 & $-36.68 \pm 0.02$ & $-12.36 \pm 0.01$ & $5.54 \pm 0.02$ & $35.0 \pm 0.8$\\
%187 &     664710686582129536 & 08:37:35.726 & 20:59:27.31 & $-31.79 \pm 0.02$ & $-10.27 \pm 0.01$ & $5.34 \pm 0.02$ & $31 \pm 2$\\
%187 &     659770340319909760 & 08:37:36.203 & 19:15:54.07 & $-34.61 \pm 0.02$ & $-13.04 \pm 0.01$ & $5.31 \pm 0.02$ & $36 \pm 3$\\
%187 &     659645030354241536 & 08:37:38.184 & 18:28:56.74 & $-35.36 \pm 0.02$ & $-11.57 \pm 0.01$ & $5.33 \pm 0.02$ & $34 \pm 3$\\
%187 &     704706246677459328 & 08:37:39.629 & 29:13:12.50 & $-34.96 \pm 0.02$ & $-20.02 \pm 0.02$ & $5.54 \pm 0.02$ & $31.8 \pm 0.3$\\
%187 &     659756493345357056 & 08:37:42.323 & 19:08:01.39 & $-34.97 \pm 0.04$ & $-12.04 \pm 0.03$ & $5.38 \pm 0.04$ & $32 \pm 4$\\
%187 &     664283526315590656 & 08:37:46.371 & 19:35:57.27 & $-36.38 \pm 0.01$ & $-12.39 \pm 0.01$ & $5.57 \pm 0.02$ & $35 \pm 2$\\
%187 &     661277461525418752 & 08:37:46.570 & 19:26:17.83 & $-35.79 \pm 0.02$ & $-13.65 \pm 0.01$ & $5.39 \pm 0.02$ & $35.6 \pm 0.6$\\
%187 &     664311392062657920 & 08:37:52.047 & 19:59:13.65 & $-36.34 \pm 0.02$ & $-13.08 \pm 0.02$ & $5.39 \pm 0.02$ & $34.0 \pm 0.6$\\
%187 &     659758967246506880 & 08:37:56.995 & 19:14:10.17 & $-35.39 \pm 0.02$ & $-12.35 \pm 0.01$ & $5.37 \pm 0.02$ & $35.9 \pm 0.3$\\
%187 &     658465872852222720 & 08:38:07.689 & 17:03:02.23 & $-35.10 \pm 0.02$ & $-10.60 \pm 0.01$ & $5.30 \pm 0.02$ & $38 \pm 2$\\
%187 &     664401960036152960 & 08:38:08.043 & 20:26:22.13 & $-35.87 \pm 0.02$ & $-13.34 \pm 0.02$ & $5.42 \pm 0.02$ & $33.4 \pm 0.9$\\
%187 &     664403991557398784 & 08:38:14.936 & 20:34:03.93 & $-35.07 \pm 0.03$ & $-14.06 \pm 0.02$ & $5.39 \pm 0.03$ & $35.7 \pm 0.7$\\
%187 &     664337230586013312 & 08:38:24.259 & 20:06:21.62 & $-35.97 \pm 0.02$ & $-12.99 \pm 0.02$ & $5.47 \pm 0.02$ & $34.8 \pm 0.6$\\
%187 &     658065444461396608 & 08:38:26.471 & 16:37:28.12 & $-35.45 \pm 0.02$ & $-10.91 \pm 0.01$ & $5.50 \pm 0.02$ & $33 \pm 2$\\
%187 &     664297064051880832 & 08:38:29.593 & 19:51:44.73 & $-35.56 \pm 0.02$ & $-12.40 \pm 0.01$ & $5.45 \pm 0.02$ & $37 \pm 2$\\
%187 &     658445218353519488 & 08:38:30.984 & 16:47:24.74 & $-36.42 \pm 0.02$ & $-10.90 \pm 0.01$ & $5.53 \pm 0.02$ & $35.7 \pm 0.7$\\
%187 &     664497209527231872 & 08:38:46.065 & 20:34:36.17 & $-35.55 \pm 0.02$ & $-13.45 \pm 0.01$ & $5.36 \pm 0.02$ & $36 \pm 1$\\
%187 &     661281756492696448 & 08:38:46.907 & 19:30:03.11 & $-33.97 \pm 0.02$ & $-12.47 \pm 0.02$ & $5.33 \pm 0.02$ & $37 \pm 2$\\
%187 &     659452272221698432 & 08:38:49.689 & 18:15:56.92 & $-35.53 \pm 0.02$ & $-11.27 \pm 0.01$ & $5.36 \pm 0.02$ & $37 \pm 2$\\
%187 &     664343415338898944 & 08:38:57.184 & 20:10:53.33 & $-35.89 \pm 0.03$ & $-15.17 \pm 0.02$ & $5.67 \pm 0.03$ & $33 \pm 2$\\
%187 &     661258872906952320 & 08:39:02.238 & 19:19:34.27 & $-36.80 \pm 0.02$ & $-12.71 \pm 0.01$ & $5.53 \pm 0.02$ & $36 \pm 1$\\
%187 &     664330839674663296 & 08:39:05.192 & 20:07:01.60 & $-35.91 \pm 0.02$ & $-12.91 \pm 0.01$ & $5.47 \pm 0.02$ & $38 \pm 2$\\
%187 &     659439078082230016 & 08:39:10.925 & 18:10:33.37 & $-37.28 \pm 0.02$ & $-11.98 \pm 0.01$ & $5.62 \pm 0.02$ & $35.3 \pm 0.5$\\
%187 &     661207024061875456 & 08:39:12.133 & 19:06:56.01 & $-35.45 \pm 0.02$ & $-12.26 \pm 0.01$ & $5.42 \pm 0.02$ & $35 \pm 1$\\
%187 &     664344824088164352 & 08:39:14.952 & 20:12:38.59 & $-35.30 \pm 0.03$ & $-11.65 \pm 0.02$ & $5.25 \pm 0.03$ & $35 \pm 1$\\
%187 &     664506173122311936 & 08:39:21.506 & 20:45:29.06 & $-36.11 \pm 0.02$ & $-10.58 \pm 0.01$ & $5.51 \pm 0.02$ & $34 \pm 1$\\
%187 &     661315837054947840 & 08:39:21.812 & 19:51:40.10 & $-35.14 \pm 0.02$ & $-12.88 \pm 0.01$ & $5.36 \pm 0.02$ & $35 \pm 1$\\
%187 &     661268940310277888 & 08:39:24.938 & 19:27:33.44 & $-35.01 \pm 0.03$ & $-12.78 \pm 0.02$ & $5.39 \pm 0.03$ & $33 \pm 2$\\
%187 &     664326922664482944 & 08:39:30.380 & 20:04:08.38 & $-35.33 \pm 0.03$ & $-12.59 \pm 0.02$ & $5.37 \pm 0.03$ & $35.3 \pm 0.8$\\
%187 &     664545308864299904 & 08:39:34.409 & 20:57:20.44 & $-35.39 \pm 0.02$ & $-12.85 \pm 0.01$ & $5.37 \pm 0.02$ & $37 \pm 3$\\
%187 &     659687498990893056 & 08:39:35.498 & 18:52:36.55 & $-37.04 \pm 0.02$ & $-12.41 \pm 0.01$ & $5.45 \pm 0.02$ & $34.8 \pm 0.5$\\
%187 &     659436153207801344 & 08:39:37.475 & 18:10:13.24 & $-35.29 \pm 0.01$ & $-11.11 \pm 0.01$ & $5.35 \pm 0.01$ & $36.1 \pm 0.9$\\
%187 &     661265951013145344 & 08:39:38.325 & 19:26:26.89 & $-34.76 \pm 0.02$ & $-11.57 \pm 0.01$ & $5.40 \pm 0.02$ & $33 \pm 1$\\
%187 &     661264439184662016 & 08:39:45.708 & 19:22:00.94 & $-35.84 \pm 0.02$ & $-12.86 \pm 0.01$ & $5.46 \pm 0.02$ & $33.2 \pm 0.7$\\
%187 &     661314638762274176 & 08:39:47.028 & 19:49:39.23 & $-35.36 \pm 0.02$ & $-12.99 \pm 0.01$ & $5.34 \pm 0.02$ & $37 \pm 2$\\
%187 &     659466222275521792 & 08:39:49.555 & 18:20:50.56 & $-35.08 \pm 0.02$ & $-11.70 \pm 0.02$ & $5.33 \pm 0.02$ & $37.0 \pm 0.7$\\
%187 &     661271173693364864 & 08:39:50.676 & 19:32:26.70 & $-34.6 \pm 0.1$ & $-13.60 \pm 0.06$ & $5.9 \pm 0.1$ & $35.6 \pm 0.2$\\
%187 &     661216743570426240 & 08:39:52.295 & 19:18:45.28 & $-35.91 \pm 0.02$ & $-13.60 \pm 0.01$ & $5.43 \pm 0.02$ & $34 \pm 2$\\
%187 &     664452954184200704 & 08:39:54.286 & 20:33:36.54 & $-35.59 \pm 0.02$ & $-13.64 \pm 0.01$ & $5.39 \pm 0.02$ & $37 \pm 1$\\
%187 &     664327438061177344 & 08:39:55.023 & 20:03:53.89 & $-36.26 \pm 0.02$ & $-12.68 \pm 0.02$ & $5.37 \pm 0.02$ & $34.5 \pm 0.3$\\
%187 &     661206577385260800 & 08:39:58.026 & 19:12:05.67 & $-36.70 \pm 0.02$ & $-12.75 \pm 0.01$ & $5.46 \pm 0.02$ & $35.8 \pm 0.4$\\
%187 &     664327128823010688 & 08:39:59.034 & 20:01:52.86 & $-35.70 \pm 0.04$ & $-16.00 \pm 0.03$ & $5.44 \pm 0.04$ & $40 \pm 2$\\
%187 &     661294705815866240 & 08:39:59.941 & 19:34:40.29 & $-35.94 \pm 0.02$ & $-11.61 \pm 0.02$ & $5.42 \pm 0.02$ & $34 \pm 1$\\
%187 &     661298451027341056 & 08:40:04.862 & 19:43:45.13 & $-35.71 \pm 0.02$ & $-12.74 \pm 0.01$ & $5.29 \pm 0.02$ & $35 \pm 1$\\
%187 &     661216369910684544 & 08:40:06.316 & 19:18:26.32 & $-36.05 \pm 0.04$ & $-11.89 \pm 0.03$ & $5.44 \pm 0.04$ & $37 \pm 1$\\
%187 &     661324431287688448 & 08:40:06.378 & 20:00:27.84 & $-35.65 \pm 0.02$ & $-12.02 \pm 0.01$ & $5.42 \pm 0.02$ & $34.1 \pm 0.1$\\
%187 &     664547890141278464 & 08:40:07.666 & 21:03:45.60 & $-37.09 \pm 0.02$ & $-14.77 \pm 0.02$ & $5.51 \pm 0.02$ & $32 \pm 2$\\
%187 &     661295324291154816 & 08:40:09.641 & 19:37:16.89 & $-35.29 \pm 0.02$ & $-12.86 \pm 0.01$ & $5.23 \pm 0.02$ & $35 \pm 1$\\
%187 &     659388466187693440 & 08:40:09.794 & 18:05:49.82 & $-36.43 \pm 0.02$ & $-12.87 \pm 0.01$ & $5.51 \pm 0.02$ & $36.2 \pm 0.9$\\
%187 &     661295461730107392 & 08:40:12.277 & 19:38:22.11 & $-36.48 \pm 0.07$ & $-13.10 \pm 0.05$ & $5.68 \pm 0.07$ & $33 \pm 2$\\
%187 &     661310756111835392 & 08:40:13.414 & 19:46:43.50 & $-35.10 \pm 0.02$ & $-13.04 \pm 0.01$ & $5.40 \pm 0.02$ & $35 \pm 2$\\
%187 &     661323641013704832 & 08:40:15.309 & 19:59:39.28 & $-35.43 \pm 0.02$ & $-12.41 \pm 0.01$ & $5.38 \pm 0.02$ & $37 \pm 1$\\
%187 &     661297080936069632 & 08:40:22.045 & 19:40:11.55 & $-36.24 \pm 0.05$ & $-13.88 \pm 0.03$ & $5.41 \pm 0.03$ & $34.4 \pm 0.2$\\
%187 &     661419264165477504 & 08:40:22.273 & 20:06:24.11 & $-36.07 \pm 0.03$ & $-13.04 \pm 0.02$ & $5.39 \pm 0.03$ & $35.3 \pm 0.7$\\
%187 &     661243273585807872 & 08:40:22.676 & 19:27:52.95 & $-35.37 \pm 0.02$ & $-12.81 \pm 0.02$ & $5.41 \pm 0.02$ & $36.8 \pm 0.5$\\
%187 &     661297115295806592 & 08:40:23.227 & 19:40:23.51 & $-38.79 \pm 0.04$ & $-12.20 \pm 0.03$ & $5.40 \pm 0.04$ & $34 \pm 1$\\
%187 &     661243307945543936 & 08:40:25.499 & 19:28:32.54 & $-35.73 \pm 0.02$ & $-12.09 \pm 0.02$ & $5.43 \pm 0.02$ & $35.9 \pm 0.8$\\
%187 &     661297493252924416 & 08:40:26.100 & 19:41:11.12 & $-35.75 \pm 0.02$ & $-12.47 \pm 0.01$ & $5.42 \pm 0.02$ & $38 \pm 3$\\
%187 &     661211727047722752 & 08:40:26.206 & 19:13:09.72 & $-36.58 \pm 0.03$ & $-11.35 \pm 0.02$ & $5.45 \pm 0.02$ & $35 \pm 2$\\
%187 &     661212933936844416 & 08:40:27.397 & 19:16:40.74 & $-35.30 \pm 0.03$ & $-11.53 \pm 0.02$ & $5.22 \pm 0.03$ & $33 \pm 1$\\
%187 &     661294052980833792 & 08:40:27.472 & 19:39:19.56 & $-35.11 \pm 0.02$ & $-12.86 \pm 0.01$ & $5.31 \pm 0.02$ & $33 \pm 2$\\
%187 &     661317250102374528 & 08:40:31.647 & 19:51:00.82 & $-34.86 \pm 0.02$ & $-12.30 \pm 0.01$ & $5.42 \pm 0.02$ & $35.4 \pm 0.5$\\
%187 &     664422683254834304 & 08:40:31.803 & 20:12:05.80 & $-36.10 \pm 0.02$ & $-13.73 \pm 0.02$ & $5.54 \pm 0.02$ & $35.6 \pm 0.8$\\
%187 &     661293812462666240 & 08:40:33.423 & 19:38:00.72 & $-36.54 \pm 0.02$ & $-13.51 \pm 0.01$ & $5.38 \pm 0.02$ & $37 \pm 3$\\
%187 &     659490510313883264 & 08:40:33.557 & 18:40:27.97 & $-36.83 \pm 0.04$ & $-12.13 \pm 0.03$ & $5.32 \pm 0.04$ & $30 \pm 3$\\
%187 &     665129291274749696 & 08:40:36.193 & 21:33:41.96 & $-36.16 \pm 0.02$ & $-13.58 \pm 0.01$ & $5.36 \pm 0.02$ & $35 \pm 1$\\
%187 &     661294332158553856 & 08:40:39.879 & 19:40:08.95 & $-34.51 \pm 0.04$ & $-14.90 \pm 0.03$ & $5.36 \pm 0.04$ & $33.8 \pm 0.5$\\
%187 &     661292511090872960 & 08:40:42.441 & 19:33:57.42 & $-35.90 \pm 0.02$ & $-13.03 \pm 0.02$ & $5.38 \pm 0.02$ & $34.7 \pm 0.3$\\
%187 &     659489518178180864 & 08:40:44.355 & 18:39:23.28 & $-34.88 \pm 0.02$ & $-12.11 \pm 0.01$ & $5.45 \pm 0.02$ & $35 \pm 2$\\
%187 &     661214136527890944 & 08:40:46.045 & 19:18:34.35 & $-35.69 \pm 0.02$ & $-13.01 \pm 0.02$ & $5.41 \pm 0.02$ & $34 \pm 2$\\
%187 &     660998975844267264 & 08:40:47.572 & 18:54:11.72 & $-36.69 \pm 0.04$ & $-12.92 \pm 0.03$ & $5.34 \pm 0.05$ & $35.9 \pm 0.4$\\
%187 &     661319483485360000 & 08:40:48.284 & 19:55:18.72 & $-34.84 \pm 0.02$ & $-11.81 \pm 0.01$ & $5.40 \pm 0.02$ & $36 \pm 1$\\
%187 &     661242895630246016 & 08:40:52.484 & 19:28:59.37 & $-35.34 \pm 0.02$ & $-12.31 \pm 0.02$ & $5.38 \pm 0.02$ & $34.4 \pm 0.3$\\
%187 &     661319547906688896 & 08:40:54.832 & 19:56:06.41 & $-37.04 \pm 0.02$ & $-13.91 \pm 0.01$ & $5.52 \pm 0.02$ & $36.2 \pm 0.8$\\
%187 &     664437286143573760 & 08:41:02.581 & 20:27:27.54 & $-36.82 \pm 0.02$ & $-14.15 \pm 0.01$ & $5.40 \pm 0.02$ & $35.2 \pm 0.9$\\
%187 &     661239390935360512 & 08:41:07.204 & 19:26:48.70 & $-38.02 \pm 0.02$ & $-12.07 \pm 0.01$ & $5.51 \pm 0.02$ & $35.4 \pm 0.8$\\
%187 &     661401431460014976 & 08:41:09.754 & 19:56:07.05 & $-36.53 \pm 0.02$ & $-11.77 \pm 0.01$ & $5.38 \pm 0.02$ & $35 \pm 2$\\
%187 &     661244270018200192 & 08:41:09.982 & 19:30:31.88 & $-35.48 \pm 0.02$ & $-11.67 \pm 0.01$ & $5.35 \pm 0.02$ & $34.9 \pm 0.8$\\
%187 &     661305838371084288 & 08:41:10.637 & 19:49:46.13 & $-36.33 \pm 0.02$ & $-13.42 \pm 0.01$ & $5.40 \pm 0.02$ & $35.6 \pm 0.9$\\
%187 &     664478620908806784 & 08:41:19.185 & 20:46:38.98 & $-35.38 \pm 0.04$ & $-14.37 \pm 0.03$ & $5.33 \pm 0.04$ & $35 \pm 2$\\
%187 &     661251966599576576 & 08:41:19.882 & 19:38:04.51 & $-36.58 \pm 0.02$ & $-12.11 \pm 0.01$ & $5.40 \pm 0.01$ & $35 \pm 1$\\
%187 &     661004400386393984 & 08:41:22.537 & 18:56:01.75 & $-36.58 \pm 0.02$ & $-12.45 \pm 0.01$ & $5.40 \pm 0.02$ & $34.7 \pm 0.9$\\
%187 &     661401122222444288 & 08:41:25.803 & 19:56:36.65 & $-35.55 \pm 0.02$ & $-12.50 \pm 0.01$ & $5.37 \pm 0.02$ & $34.4 \pm 0.4$\\
%187 &     661247671632285312 & 08:41:26.938 & 19:32:32.67 & $-37.15 \pm 0.02$ & $-12.84 \pm 0.01$ & $5.51 \pm 0.02$ & $34.9 \pm 0.7$\\
%187 &     659472235229782912 & 08:41:31.497 & 18:30:02.02 & $-36.29 \pm 0.02$ & $-13.05 \pm 0.02$ & $5.49 \pm 0.02$ & $34 \pm 1$\\
%187 &     661401225301656192 & 08:41:33.790 & 19:58:08.50 & $-36.39 \pm 0.02$ & $-13.58 \pm 0.02$ & $5.50 \pm 0.02$ & $34.9 \pm 0.6$\\
%187 &     661008527851529728 & 08:41:35.953 & 19:06:25.27 & $-35.04 \pm 0.02$ & $-12.74 \pm 0.01$ & $5.35 \pm 0.02$ & $38 \pm 3$\\
%187 &     661246675199973504 & 08:41:37.366 & 19:31:13.73 & $-36.76 \pm 0.02$ & $-12.21 \pm 0.01$ & $5.39 \pm 0.02$ & $32 \pm 2$\\
%187 &     664464808293984000 & 08:41:39.971 & 20:40:19.70 & $-35.88 \pm 0.02$ & $-13.56 \pm 0.02$ & $5.36 \pm 0.02$ & $35.0 \pm 0.5$\\
%187 &     661424074528836480 & 08:41:43.775 & 20:13:36.53 & $-36.25 \pm 0.02$ & $-13.77 \pm 0.02$ & $5.54 \pm 0.02$ & $34.0 \pm 0.5$\\
%187 &     661221764391246080 & 08:41:45.451 & 19:16:02.03 & $-36.92 \pm 0.02$ & $-12.99 \pm 0.02$ & $5.59 \pm 0.02$ & $35.1 \pm 0.3$\\
%187 &     661396754238802816 & 08:41:50.039 & 19:52:26.80 & $-35.91 \pm 0.09$ & $-15.13 \pm 0.06$ & $5.30 \pm 0.07$ & $32.3 \pm 0.3$\\
%187 &     661253478428045568 & 08:41:55.830 & 19:41:22.64 & $-36.44 \pm 0.02$ & $-13.24 \pm 0.01$ & $5.42 \pm 0.02$ & $33.4 \pm 0.3$\\
%187 &     661410360695218048 & 08:41:58.801 & 20:06:26.86 & $-35.49 \pm 0.02$ & $-14.53 \pm 0.01$ & $5.32 \pm 0.02$ & $35 \pm 1$\\
%187 &     664486794229860864 & 08:41:59.202 & 20:55:06.95 & $-35.86 \pm 0.03$ & $-13.16 \pm 0.02$ & $5.34 \pm 0.03$ & $33.8 \pm 0.7$\\
%187 &     661222279785743616 & 08:42:11.457 & 19:16:37.04 & $-36.82 \pm 0.02$ & $-12.38 \pm 0.01$ & $5.44 \pm 0.02$ & $34.3 \pm 0.5$\\
%187 &     661034155919816960 & 08:42:12.301 & 19:12:48.46 & $-36.40 \pm 0.02$ & $-11.78 \pm 0.01$ & $5.37 \pm 0.01$ & $36 \pm 2$\\
%187 &     661344188136057984 & 08:42:15.452 & 19:41:15.35 & $-36.68 \pm 0.02$ & $-13.44 \pm 0.01$ & $5.43 \pm 0.01$ & $34.7 \pm 0.4$\\
%187 &     661031480156796544 & 08:42:20.045 & 19:09:05.49 & $-36.07 \pm 0.02$ & $-11.65 \pm 0.01$ & $5.36 \pm 0.01$ & $35 \pm 1$\\
%187 &     660909189551857664 & 08:42:36.765 & 18:23:19.68 & $-35.36 \pm 0.03$ & $-9.79 \pm 0.02$ & $5.51 \pm 0.03$ & $33.3 \pm 0.4$\\
%187 &     661029727808613760 & 08:42:40.169 & 19:07:58.93 & $-35.65 \pm 0.02$ & $-11.61 \pm 0.02$ & $5.30 \pm 0.02$ & $35.5 \pm 0.6$\\
%187 &     661235989321322240 & 08:42:40.679 & 19:32:35.26 & $-36.98 \pm 0.02$ & $-12.38 \pm 0.01$ & $5.37 \pm 0.02$ & $36 \pm 2$\\
%187 &     661028662658249344 & 08:42:42.455 & 19:05:58.73 & $-37.39 \pm 0.03$ & $-13.66 \pm 0.02$ & $5.57 \pm 0.03$ & $34.8 \pm 0.4$\\
%187 &     661329963205560960 & 08:42:44.373 & 19:34:47.69 & $-36.89 \pm 0.05$ & $-11.93 \pm 0.04$ & $5.09 \pm 0.06$ & $39 \pm 2$\\
%187 &     609661300474220416 & 08:42:50.279 & 15:26:57.62 & $-37.01 \pm 0.02$ & $-9.56 \pm 0.01$ & $5.45 \pm 0.02$ & $35 \pm 1$\\
%187 &     661438913637806208 & 08:43:00.506 & 20:20:15.87 & $-37.21 \pm 0.03$ & $-14.31 \pm 0.02$ & $5.44 \pm 0.03$ & $34.6 \pm 0.7$\\
%187 &     661029384212747392 & 08:43:02.375 & 19:10:03.05 & $-36.68 \pm 0.02$ & $-11.38 \pm 0.02$ & $5.39 \pm 0.02$ & $34.0 \pm 0.6$\\
%187 &     661351850357695616 & 08:43:06.666 & 19:47:29.49 & $-35.61 \pm 0.03$ & $-12.60 \pm 0.02$ & $5.25 \pm 0.03$ & $34 \pm 1$\\
%187 &     661015915195312512 & 08:43:07.010 & 19:04:05.89 & $-36.69 \pm 0.05$ & $-12.01 \pm 0.04$ & $5.50 \pm 0.05$ & $33.1 \pm 0.7$\\
%187 &     661333708415842304 & 08:43:08.187 & 19:42:47.33 & $-35.18 \pm 0.02$ & $-12.98 \pm 0.02$ & $5.21 \pm 0.02$ & $34.9 \pm 0.8$\\
%187 &     661325908755275648 & 08:43:10.726 & 19:31:34.44 & $-36.01 \pm 0.03$ & $-12.44 \pm 0.02$ & $5.36 \pm 0.02$ & $33.7 \pm 0.4$\\
%187 &     661360268493494528 & 08:43:15.189 & 20:03:55.87 & $-38.18 \pm 0.03$ & $-9.50 \pm 0.02$ & $5.28 \pm 0.02$ & $31 \pm 1$\\
%187 &     661458365546507776 & 08:43:17.797 & 20:30:37.25 & $-38.28 \pm 0.02$ & $-11.29 \pm 0.02$ & $5.54 \pm 0.02$ & $33.3 \pm 0.4$\\
%187 &     661339790089527168 & 08:43:20.155 & 19:46:08.33 & $-35.93 \pm 0.07$ & $-12.71 \pm 0.04$ & $5.94 \pm 0.07$ & $34.2 \pm 0.7$\\
%187 &     661338858079663488 & 08:43:32.343 & 19:44:37.54 & $-38.02 \pm 0.03$ & $-13.89 \pm 0.02$ & $5.61 \pm 0.03$ & $33.7 \pm 0.8$\\
%187 &     661386244455690752 & 08:43:35.493 & 20:11:22.29 & $-36.45 \pm 0.04$ & $-14.43 \pm 0.03$ & $5.55 \pm 0.03$ & $33.5 \pm 0.5$\\
%187 &     665276415377154688 & 08:43:38.762 & 22:16:09.24 & $-38.72 \pm 0.02$ & $-15.19 \pm 0.02$ & $5.77 \pm 0.02$ & $34.4 \pm 0.7$\\
%187 &    1044071781899202944 & 08:43:39.386 & 63:22:55.30 & $-40.65 \pm 0.01$ & $-42.55 \pm 0.01$ & $6.73 \pm 0.01$ & $14.6 \pm 0.4$\\
%187 &     661018904492612224 & 08:43:43.520 & 19:04:32.93 & $-33.69 \pm 0.02$ & $-12.72 \pm 0.01$ & $5.07 \pm 0.02$ & $37 \pm 1$\\
%187 &     660957980380034688 & 08:43:48.109 & 18:48:02.51 & $-36.14 \pm 0.02$ & $-11.78 \pm 0.01$ & $5.40 \pm 0.02$ & $37 \pm 2$\\
%187 &     660962863759344768 & 08:43:54.632 & 18:53:36.70 & $-36.34 \pm 0.02$ & $-12.80 \pm 0.01$ & $5.42 \pm 0.02$ & $34.0 \pm 0.8$\\
%187 &     661335288963844736 & 08:43:56.682 & 19:43:32.07 & $-36.58 \pm 0.04$ & $-13.56 \pm 0.03$ & $5.35 \pm 0.04$ & $36.7 \pm 0.9$\\
%187 &     658628905514597376 & 08:44:11.923 & 17:54:07.68 & $-35.78 \pm 0.02$ & $-11.40 \pm 0.01$ & $5.32 \pm 0.02$ & $35.4 \pm 0.5$\\
%187 &     660944717521395840 & 08:44:17.026 & 18:44:11.60 & $-35.98 \pm 0.02$ & $-11.63 \pm 0.02$ & $5.43 \pm 0.02$ & $33.7 \pm 0.7$\\
%187 &     660134446170679040 & 08:44:20.275 & 18:02:59.32 & $-36.07 \pm 0.02$ & $-10.94 \pm 0.01$ & $5.34 \pm 0.02$ & $35.1 \pm 0.8$\\
%187 &     661391157898332160 & 08:44:48.668 & 20:17:25.81 & $-36.54 \pm 0.01$ & $-13.10 \pm 0.01$ & $5.47 \pm 0.01$ & $34 \pm 2$\\
%187 &     661766778557840000 & 08:45:04.185 & 20:21:27.66 & $-37.09 \pm 0.04$ & $-13.08 \pm 0.03$ & $5.59 \pm 0.04$ & $33.4 \pm 0.7$\\
%187 &     661767293953914240 & 08:45:07.309 & 20:23:41.70 & $-37.04 \pm 0.02$ & $-14.25 \pm 0.01$ & $5.41 \pm 0.02$ & $33.8 \pm 0.5$\\
%187 &     661872469112952704 & 08:45:14.633 & 20:59:51.11 & $-37.87 \pm 0.02$ & $-14.03 \pm 0.02$ & $5.54 \pm 0.02$ & $37 \pm 2$\\
%187 &     660954067666386944 & 08:45:17.964 & 18:53:25.14 & $-37.62 \pm 0.02$ & $-12.54 \pm 0.02$ & $5.54 \pm 0.02$ & $34.5 \pm 0.5$\\
%187 &     665004702863485568 & 08:45:27.902 & 21:39:12.70 & $-35.23 \pm 0.03$ & $-13.69 \pm 0.02$ & $5.26 \pm 0.03$ & $34.4 \pm 0.4$\\
%187 &     661779796602531712 & 08:45:30.450 & 20:35:24.39 & $-37.03 \pm 0.02$ & $-13.29 \pm 0.02$ & $5.44 \pm 0.02$ & $35.8 \pm 0.9$\\
%187 &     661806086098496000 & 08:46:13.027 & 20:43:43.04 & $-36.92 \pm 0.02$ & $-14.19 \pm 0.01$ & $5.54 \pm 0.02$ & $36 \pm 1$\\
%187 &     661855735921357824 & 08:46:13.770 & 20:51:24.64 & $-39.43 \pm 0.03$ & $-13.85 \pm 0.02$ & $5.72 \pm 0.03$ & $31 \pm 2$\\
%187 &     910489880858454656 & 08:46:22.990 & 38:45:05.29 & $-48.99 \pm 0.02$ & $-33.25 \pm 0.02$ & $7.44 \pm 0.02$ & $28.3 \pm 0.6$\\
%187 &     660295357121694080 & 08:46:32.994 & 18:54:23.95 & $-37.50 \pm 0.02$ & $-12.61 \pm 0.01$ & $5.38 \pm 0.02$ & $35.6 \pm 0.9$\\
%187 &     660118473188717824 & 08:46:33.512 & 18:14:09.41 & $-37.96 \pm 0.02$ & $-11.59 \pm 0.02$ & $5.60 \pm 0.02$ & $34 \pm 1$\\
%187 &     661111538347104512 & 08:46:47.280 & 19:38:40.82 & $-36.79 \pm 0.02$ & $-12.68 \pm 0.01$ & $5.41 \pm 0.02$ & $33.6 \pm 0.7$\\
%187 &     661864566373175680 & 08:46:50.079 & 21:01:12.66 & $-38.25 \pm 0.01$ & $-13.86 \pm 0.01$ & $5.60 \pm 0.01$ & $34 \pm 2$\\
%187 &     610194902914961664 & 08:47:14.079 & 16:23:47.16 & $-37.49 \pm 0.02$ & $-10.71 \pm 0.02$ & $5.45 \pm 0.02$ & $34.1 \pm 0.6$\\
%187 &     716094541439727104 & 08:47:43.174 & 33:06:25.85 & $-43.03 \pm 0.02$ & $-24.60 \pm 0.02$ & $6.33 \pm 0.02$ & $29 \pm 1$\\
%187 &     660204406894385920 & 08:48:27.796 & 18:20:43.72 & $-38.45 \pm 0.03$ & $-11.07 \pm 0.02$ & $5.59 \pm 0.03$ & $33.9 \pm 0.8$\\
%187 &     704840627613020672 & 08:48:47.774 & 27:41:36.02 & $-44.70 \pm 0.02$ & $-21.81 \pm 0.01$ & $6.51 \pm 0.02$ & $31 \pm 2$\\
%187 &     661470460174102144 & 08:49:06.668 & 19:41:11.22 & $-36.65 \pm 0.03$ & $-11.76 \pm 0.02$ & $5.40 \pm 0.02$ & $33.1 \pm 0.5$\\
%187 &     661588004838893568 & 08:49:33.859 & 20:30:28.90 & $-38.10 \pm 0.02$ & $-12.98 \pm 0.01$ & $5.49 \pm 0.02$ & $37 \pm 1$\\
%187 &     610136701814354560 & 08:49:48.316 & 16:07:51.35 & $-36.70 \pm 0.02$ & $-9.33 \pm 0.01$ & $5.27 \pm 0.01$ & $33.8 \pm 0.6$\\
%187 &     660019998178653440 & 08:49:59.938 & 18:21:53.84 & $-39.12 \pm 0.02$ & $-11.77 \pm 0.02$ & $5.56 \pm 0.02$ & $33.9 \pm 0.5$\\
%187 &     596775402153294080 & 08:50:27.839 & 07:43:04.84 & $-41.97 \pm 0.02$ & $-7.82 \pm 0.02$ & $6.31 \pm 0.02$ & $35.4 \pm 0.3$\\
%187 &     609857047904101248 & 08:52:30.596 & 15:34:58.52 & $-38.52 \pm 0.02$ & $-9.36 \pm 0.01$ & $5.54 \pm 0.02$ & $32.9 \pm 0.9$\\
%187 &     685803477130074240 & 08:53:56.245 & 21:46:53.77 & $-42.77 \pm 0.02$ & $-15.11 \pm 0.01$ & $6.03 \pm 0.02$ & $35 \pm 2$\\
%187 &     686120132182881664 & 08:53:57.457 & 22:25:00.06 & $-39.87 \pm 0.04$ & $-13.81 \pm 0.03$ & $6.29 \pm 0.04$ & $30 \pm 3$\\
%187 &     686561865275681408 & 08:59:18.797 & 23:12:26.71 & $-57.19 \pm 0.02$ & $-17.41 \pm 0.01$ & $7.51 \pm 0.02$ & $32.8 \pm 0.3$\\
%187 &     605304623087524864 & 08:59:43.306 & 13:01:35.38 & $-43.69 \pm 0.03$ & $-11.61 \pm 0.02$ & $6.54 \pm 0.03$ & $31.6 \pm 0.8$\\
%187 &     711804590665723392 & 09:00:53.166 & 31:27:04.50 & $-44.04 \pm 0.02$ & $-18.26 \pm 0.02$ & $5.65 \pm 0.03$ & $30.4 \pm 0.5$\\
%187 &     684584084375568384 & 09:01:25.006 & 19:53:54.79 & $-48.15 \pm 0.02$ & $-15.01 \pm 0.01$ & $6.62 \pm 0.01$ & $31 \pm 1$\\
%187 &    1011089697240335488 & 09:12:01.961 & 45:36:03.71 & $-57.65 \pm 0.02$ & $-35.08 \pm 0.01$ & $7.80 \pm 0.02$ & $20.9 \pm 0.6$\\
%187 &     687879939199210496 & 09:14:43.419 & 25:22:29.18 & $-56.56 \pm 0.02$ & $-18.58 \pm 0.02$ & $7.38 \pm 0.02$ & $27.1 \pm 0.4$\\
%187 &     606794938083988096 & 09:15:13.807 & 14:56:29.25 & $-41.0 \pm 0.1$ & $-11.30 \pm 0.08$ & $5.69 \pm 0.09$ & $27.5 \pm 0.2$\\
%187 &     695181314883244416 & 09:15:32.926 & 27:54:57.24 & $-46.40 \pm 0.02$ & $-17.18 \pm 0.02$ & $5.87 \pm 0.02$ & $28.0 \pm 0.7$\\
%187 &     695216327456621568 & 09:16:50.838 & 28:13:47.08 & $-54.37 \pm 0.02$ & $-20.91 \pm 0.02$ & $7.21 \pm 0.02$ & $26.6 \pm 0.6$\\
%187 &     631903042018477440 & 09:19:40.834 & 17:20:47.18 & $-50.20 \pm 0.02$ & $-11.67 \pm 0.01$ & $6.53 \pm 0.02$ & $27.3 \pm 0.9$\\
%187 &     632738395977951488 & 09:21:53.881 & 19:02:31.35 & $-47.11 \pm 0.02$ & $-10.91 \pm 0.01$ & $5.99 \pm 0.02$ & $27.8 \pm 0.9$\\
%187 &     694011365791696128 & 09:22:38.820 & 26:33:58.27 & $-57.03 \pm 0.02$ & $-19.71 \pm 0.01$ & $7.37 \pm 0.02$ & $26.3 \pm 0.6$\\
%187 &    1019858955307074816 & 09:22:39.384 & 52:33:58.46 & $-53.86 \pm 0.02$ & $-34.33 \pm 0.02$ & $7.15 \pm 0.02$ & $22 \pm 1$\\
%187 &    1023355196124689024 & 09:23:59.354 & 54:57:23.39 & $-56.81 \pm 0.03$ & $-37.81 \pm 0.02$ & $7.54 \pm 0.03$ & $17.1 \pm 0.4$\\
%187 &    1038816524338469888 & 09:31:29.748 & 60:16:26.80 & $-54.43 \pm 0.01$ & $-34.77 \pm 0.01$ & $7.01 \pm 0.01$ & $14 \pm 1$\\
%187 &     633708371391840128 & 09:36:57.600 & 19:36:02.04 & $-48.72 \pm 0.02$ & $-9.27 \pm 0.02$ & $5.52 \pm 0.02$ & $29 \pm 2$\\
%187 &     647909908389724672 & 09:37:32.889 & 28:01:30.53 & $-57.81 \pm 0.02$ & $-17.21 \pm 0.02$ & $7.44 \pm 0.02$ & $21.8 \pm 0.5$\\
%187 &     617886025406722816 & 09:38:15.995 & 14:24:55.63 & $-62.68 \pm 0.02$ & $-8.37 \pm 0.02$ & $7.63 \pm 0.02$ & $28 \pm 3$\\
%187 &     643475509275332224 & 09:55:09.345 & 24:58:30.41 & $-65.12 \pm 0.03$ & $-13.10 \pm 0.02$ & $7.35 \pm 0.03$ & $20.9 \pm 0.6$\\
%187 &    1051361337832296704 & 09:55:47.080 & 62:03:30.94 & $-63.341 \pm 0.008$ & $-30.67 \pm 0.01$ & $7.69 \pm 0.01$ & $10.0 \pm 0.5$\\
%187 &     726637002522816896 & 10:14:00.438 & 24:49:52.53 & $-74.62 \pm 0.02$ & $-10.89 \pm 0.02$ & $8.00 \pm 0.02$ & $20.0 \pm 0.6$\\
%188 &       9964981257351936 & 03:25:06.910 & 07:23:35.92 & $38.76 \pm 0.02$ & $-30.67 \pm 0.02$ & $7.82 \pm 0.02$ & $12 \pm 1$\\
%188 &    3245867284221942912 & 04:03:25.096 & -04:20:28.24 & $33.10 \pm 0.01$ & $-23.36 \pm 0.01$ & $7.45 \pm 0.02$ & $19 \pm 2$\\
%188 &    3252988992833887872 & 04:03:55.535 & -02:12:30.82 & $32.70 \pm 0.02$ & $-25.22 \pm 0.01$ & $7.35 \pm 0.02$ & $20 \pm 1$\\
%188 &    3202336107050803456 & 04:21:58.449 & -05:29:08.11 & $26.12 \pm 0.02$ & $-20.14 \pm 0.01$ & $6.33 \pm 0.02$ & $21.7 \pm 0.5$\\
%188 &    3184384208903299840 & 04:38:54.902 & -10:49:13.31 & $25.68 \pm 0.01$ & $-19.53 \pm 0.01$ & $6.95 \pm 0.02$ & $23.2 \pm 0.4$\\
%188 &    3172939117494135808 & 04:44:47.888 & -16:01:28.33 & $20.47 \pm 0.01$ & $-12.90 \pm 0.01$ & $5.75 \pm 0.01$ & $27 \pm 1$\\
%188 &    3200063657033123072 & 04:44:52.999 & -05:44:02.47 & $23.86 \pm 0.02$ & $-20.47 \pm 0.02$ & $6.59 \pm 0.02$ & $25 \pm 1$\\
%188 &    3184242401967746688 & 04:45:07.068 & -10:46:31.62 & $23.66 \pm 0.02$ & $-15.80 \pm 0.01$ & $6.40 \pm 0.02$ & $24 \pm 3$\\
%188 &    3173671598396145920 & 04:45:07.747 & -14:37:25.26 & $20.63 \pm 0.01$ & $-13.10 \pm 0.01$ & $5.79 \pm 0.02$ & $26 \pm 2$\\
%188 &    2976043110677322496 & 04:55:04.377 & -19:51:04.22 & $20.940 \pm 0.009$ & $-11.57 \pm 0.01$ & $6.04 \pm 0.01$ & $26 \pm 1$\\
%188 &    2974944183165387264 & 05:00:58.205 & -20:44:59.69 & $19.45 \pm 0.01$ & $-10.43 \pm 0.01$ & $5.84 \pm 0.02$ & $27.2 \pm 0.7$\\
%188 &    2975908454860869248 & 05:01:28.062 & -19:45:12.42 & $21.04 \pm 0.01$ & $-10.99 \pm 0.01$ & $5.98 \pm 0.01$ & $26.4 \pm 0.9$\\
%188 &    2975317948400128640 & 05:09:06.217 & -19:43:36.97 & $20.19 \pm 0.01$ & $-11.23 \pm 0.01$ & $6.21 \pm 0.02$ & $27.9 \pm 0.9$\\
%188 &    2983117948309701248 & 05:17:05.338 & -16:20:43.53 & $16.40 \pm 0.01$ & $-10.16 \pm 0.01$ & $5.38 \pm 0.01$ & $28.8 \pm 0.6$\\
%189 &    1000466937447588992 & 06:56:42.822 & 56:56:01.28 & $1.54 \pm 0.01$ & $-36.29 \pm 0.01$ & $5.73 \pm 0.02$ & $10 \pm 1$\\
%189 &     990715128302384896 & 07:17:05.655 & 59:48:52.55 & $-1.53 \pm 0.02$ & $-32.55 \pm 0.02$ & $5.14 \pm 0.02$ & $8.5 \pm 0.5$\\
%189 &     987395049863594752 & 07:20:18.180 & 55:33:22.99 & $-2.61 \pm 0.02$ & $-31.41 \pm 0.02$ & $5.04 \pm 0.03$ & $10.5 \pm 0.6$\\
%189 &     987331518706989568 & 07:21:04.825 & 55:06:23.46 & $-2.42 \pm 0.01$ & $-30.91 \pm 0.01$ & $5.00 \pm 0.02$ & $10 \pm 1$\\
%189 &     976696316393172736 & 07:21:32.420 & 49:15:02.17 & $-2.67 \pm 0.01$ & $-29.949 \pm 0.009$ & $4.99 \pm 0.01$ & $15 \pm 1$\\
%189 &     987335607515837568 & 07:22:25.672 & 55:09:48.50 & $-2.53 \pm 0.01$ & $-30.99 \pm 0.01$ & $5.00 \pm 0.02$ & $12 \pm 1$\\
%189 &     987283930469428736 & 07:22:37.272 & 54:38:54.15 & $-2.32 \pm 0.03$ & $-30.53 \pm 0.03$ & $5.05 \pm 0.04$ & $11 \pm 1$\\
%189 &     989512434381005824 & 07:23:15.842 & 57:43:59.40 & $-3.19 \pm 0.01$ & $-31.70 \pm 0.01$ & $5.03 \pm 0.01$ & $9 \pm 3$\\
%189 &     989512395724905600 & 07:23:18.396 & 57:44:09.54 & $-2.98 \pm 0.01$ & $-31.69 \pm 0.01$ & $5.04 \pm 0.01$ & $9 \pm 2$\\
%189 &     986919098767707520 & 07:25:18.290 & 53:48:37.64 & $-3.13 \pm 0.01$ & $-31.48 \pm 0.01$ & $5.11 \pm 0.02$ & $12 \pm 2$\\
%189 &     987034959805184640 & 07:28:09.101 & 54:13:09.70 & $-3.74 \pm 0.01$ & $-31.34 \pm 0.01$ & $5.13 \pm 0.02$ & $11 \pm 2$\\
%189 &     982984045434527744 & 07:31:03.003 & 50:17:05.07 & $-4.60 \pm 0.02$ & $-29.91 \pm 0.01$ & $5.03 \pm 0.02$ & $17 \pm 1$\\
%189 &     989314350488989056 & 07:33:07.394 & 57:03:22.27 & $-4.42 \pm 0.02$ & $-33.74 \pm 0.01$ & $5.41 \pm 0.02$ & $9.7 \pm 0.7$\\
%189 &     985895487801943936 & 07:46:51.691 & 55:41:27.19 & $-6.95 \pm 0.03$ & $-32.87 \pm 0.03$ & $5.78 \pm 0.04$ & $10 \pm 1$\\
%189 &     984676640506760192 & 07:52:20.113 & 53:25:30.97 & $-9.61 \pm 0.01$ & $-32.78 \pm 0.01$ & $5.51 \pm 0.01$ & $17 \pm 1$\\
%189 &    1085270856252994304 & 08:05:33.933 & 62:32:47.01 & $-10.58 \pm 0.02$ & $-35.17 \pm 0.02$ & $5.63 \pm 0.03$ & $6.5 \pm 0.6$\\
%190 &    5272053359204648576 & 08:48:36.161 & -67:28:22.75 & $-24.58 \pm 0.02$ & $34.74 \pm 0.02$ & $5.42 \pm 0.01$ & $9.4 \pm 0.8$\\
%190 &    5250393770416958976 & 09:26:30.678 & -63:37:42.63 & $-33.86 \pm 0.01$ & $32.09 \pm 0.01$ & $5.57 \pm 0.01$ & $6.2 \pm 0.7$\\
%190 &    5218318748486192640 & 09:38:59.768 & -72:29:31.73 & $-33.74 \pm 0.01$ & $32.48 \pm 0.01$ & $5.68 \pm 0.01$ & $5 \pm 2$\\
%190 &    5246567396929685760 & 10:02:46.497 & -64:35:12.74 & $-33.44 \pm 0.02$ & $26.72 \pm 0.02$ & $5.41 \pm 0.01$ & $6.9 \pm 0.7$\\
%190 &    5246348632780241152 & 10:06:30.576 & -65:05:39.37 & $-34.17 \pm 0.01$ & $25.10 \pm 0.01$ & $5.22 \pm 0.01$ & $6 \pm 2$\\
%190 &    5252449341784132864 & 10:10:26.583 & -63:48:54.20 & $-35.65 \pm 0.01$ & $26.06 \pm 0.01$ & $5.54 \pm 0.01$ & $5 \pm 2$\\
%190 &    5252381034625951360 & 10:13:08.924 & -64:11:10.41 & $-35.59 \pm 0.02$ & $24.84 \pm 0.02$ & $5.52 \pm 0.01$ & $6.7 \pm 0.9$\\
%190 &    5235738998423300352 & 11:42:49.091 & -68:17:56.07 & $-45.44 \pm 0.01$ & $12.33 \pm 0.01$ & $5.85 \pm 0.01$ & $-0.4 \pm 0.5$\\
%190 &    5855904169696059264 & 12:04:13.093 & -70:01:35.88 & $-42.555 \pm 0.009$ & $6.90 \pm 0.01$ & $5.358 \pm 0.009$ & $-2 \pm 1$\\
%190 &    5842060115700518656 & 12:44:44.946 & -72:22:49.61 & $-46.290 \pm 0.009$ & $0.59 \pm 0.01$ & $5.85 \pm 0.01$ & $-3.9 \pm 0.5$\\
%191 &    5397070236462217600 & 11:16:30.955 & -37:38:35.01 & $-38.74 \pm 0.01$ & $1.56 \pm 0.01$ & $6.06 \pm 0.01$ & $-2 \pm 3$\\
%191 &    5399071038386777600 & 11:16:55.101 & -35:32:25.85 & $-41.39 \pm 0.02$ & $1.56 \pm 0.02$ & $6.57 \pm 0.02$ & $-2 \pm 1$\\
%191 &    5399038259196600192 & 11:19:05.752 & -35:30:32.83 & $-40.13 \pm 0.01$ & $1.24 \pm 0.01$ & $6.29 \pm 0.01$ & $-3.3 \pm 0.4$\\
%191 &    5397872776871478784 & 11:23:39.373 & -37:26:44.11 & $-39.21 \pm 0.02$ & $-0.10 \pm 0.02$ & $6.19 \pm 0.02$ & $-1.4 \pm 0.6$\\
%191 &    5398017534446955264 & 11:25:48.405 & -36:38:44.74 & $-40.09 \pm 0.04$ & $0.20 \pm 0.04$ & $6.54 \pm 0.04$ & $-3.9 \pm 0.9$\\
%191 &    5399438790666946688 & 11:31:19.312 & -34:17:14.39 & $-43.39 \pm 0.02$ & $0.33 \pm 0.01$ & $6.96 \pm 0.02$ & $-4.8 \pm 0.6$\\
%191 &    3465060321697965440 & 11:47:19.032 & -34:45:47.63 & $-39.41 \pm 0.02$ & $-1.85 \pm 0.02$ & $6.35 \pm 0.02$ & $-4 \pm 1$\\
%191 &    3463959504400038784 & 11:53:20.953 & -36:02:47.43 & $-41.18 \pm 0.02$ & $-2.04 \pm 0.01$ & $6.80 \pm 0.02$ & $-5.0 \pm 0.5$\\
%191 &    3466863348968699136 & 11:55:18.940 & -32:55:03.09 & $-49.47 \pm 0.04$ & $-0.49 \pm 0.02$ & $8.22 \pm 0.03$ & $-3 \pm 2$\\
%191 &    3466863344673848064 & 11:55:19.030 & -32:55:07.36 & $-49.49 \pm 0.04$ & $-2.39 \pm 0.02$ & $8.26 \pm 0.03$ & $-9 \pm 1$\\
%191 &    3466600389594625664 & 12:03:44.308 & -31:59:56.52 & $-47.86 \pm 0.02$ & $-3.846 \pm 0.008$ & $8.10 \pm 0.02$ & $-8 \pm 2$\\
%191 &    3474018450949877760 & 12:11:46.559 & -29:23:50.66 & $-50.76 \pm 0.02$ & $-3.78 \pm 0.01$ & $8.70 \pm 0.02$ & $-9.3 \pm 0.7$\\
%191 &    3461746840328373632 & 12:19:44.686 & -35:58:38.53 & $-44.34 \pm 0.02$ & $-6.25 \pm 0.02$ & $7.67 \pm 0.02$ & $-9.3 \pm 0.9$\\
%191 &    3468736813702819712 & 12:25:34.393 & -32:25:03.43 & $-44.94 \pm 0.02$ & $-6.53 \pm 0.02$ & $7.96 \pm 0.02$ & $-10.9 \pm 0.7$\\
%191 &    6158557080364343296 & 12:32:54.333 & -33:48:05.14 & $-53.79 \pm 0.01$ & $-8.24 \pm 0.01$ & $9.69 \pm 0.02$ & $-10 \pm 1$\\
%191 &    3471119180522314624 & 12:39:12.507 & -29:10:19.70 & $-52.76 \pm 0.02$ & $-7.60 \pm 0.01$ & $9.61 \pm 0.01$ & $-12.6 \pm 0.5$\\
%191 &    6160638833832941312 & 12:47:26.520 & -30:53:55.00 & $-53.02 \pm 0.01$ & $-10.75 \pm 0.01$ & $9.93 \pm 0.02$ & $-13.0 \pm 0.4$\\
%191 &    6141995823908711424 & 13:03:36.590 & -38:58:06.65 & $-54.19 \pm 0.02$ & $-15.63 \pm 0.02$ & $10.32 \pm 0.02$ & $-14.9 \pm 0.9$\\
%192 &    5458124845841718272 & 10:51:11.298 & -25:59:54.37 & $-43.04 \pm 0.02$ & $9.00 \pm 0.02$ & $7.38 \pm 0.02$ & $3.5 \pm 0.5$\\
%192 &    3539789282314833280 & 11:13:56.966 & -19:55:25.66 & $-50.25 \pm 0.03$ & $7.54 \pm 0.02$ & $8.66 \pm 0.02$ & $1.6 \pm 0.5$\\
%192 &    3545974103941249024 & 11:18:27.102 & -18:50:28.54 & $-51.68 \pm 0.02$ & $7.56 \pm 0.01$ & $8.98 \pm 0.01$ & $1 \pm 1$\\
%192 &    3545474960022143232 & 11:21:33.498 & -20:20:24.59 & $-53.38 \pm 0.02$ & $7.01 \pm 0.02$ & $9.11 \pm 0.02$ & $0.9 \pm 0.3$\\
%192 &    3994633087828326656 & 11:25:38.353 & 26:33:29.44 & $-81.29 \pm 0.02$ & $6.97 \pm 0.02$ & $14.49 \pm 0.01$ & $1 \pm 2$\\
%192 &    3798460353505152384 & 11:26:54.274 & 01:17:19.94 & $-63.38 \pm 0.02$ & $6.63 \pm 0.02$ & $11.05 \pm 0.02$ & $0.5 \pm 0.5$\\
%192 &    3908953472436327424 & 12:19:20.188 & 13:23:52.85 & $-83.53 \pm 0.02$ & $17.17 \pm 0.02$ & $15.17 \pm 0.02$ & $-7.1 \pm 0.6$\\
%192 &    3900291897788903040 & 12:25:22.392 & 05:54:29.22 & $-78.92 \pm 0.02$ & $13.49 \pm 0.01$ & $14.86 \pm 0.02$ & $-8.3 \pm 0.4$\\
%192 &    1518787129781148288 & 12:37:19.931 & 36:20:47.52 & $-71.07 \pm 0.01$ & $15.32 \pm 0.02$ & $13.60 \pm 0.02$ & $-6.5 \pm 0.6$\\
%192 &    1524693397009790336 & 13:20:37.378 & 40:12:29.31 & $-72.29 \pm 0.01$ & $34.13 \pm 0.01$ & $14.98 \pm 0.02$ & $-9.2 \pm 0.4$\\
%192 &    1593211972353300608 & 14:54:44.780 & 50:38:27.96 & $-39.27 \pm 0.01$ & $41.35 \pm 0.01$ & $12.11 \pm 0.01$ & $-13.7 \pm 0.3$\\
%192 &    1619252393429316096 & 15:06:18.803 & 62:10:15.19 & $-31.43 \pm 0.03$ & $44.27 \pm 0.03$ & $10.47 \pm 0.03$ & $-12 \pm 1$\\
%192 &    1402346065261276672 & 15:40:54.602 & 48:40:12.61 & $-24.45 \pm 0.01$ & $37.11 \pm 0.01$ & $10.77 \pm 0.01$ & $-15.8 \pm 0.3$\\
%192 &    1628175858002308224 & 16:12:54.269 & 61:28:29.10 & $-14.23 \pm 0.01$ & $39.00 \pm 0.01$ & $8.693 \pm 0.009$ & $-13 \pm 2$\\
%193 &    5249086141843932544 & 09:49:08.958 & -65:40:20.91 & $-32.20 \pm 0.01$ & $18.40 \pm 0.01$ & $6.82 \pm 0.01$ & $6.3 \pm 0.9$\\
%193 &    5243071504010436480 & 10:01:33.713 & -69:39:26.70 & $-35.63 \pm 0.02$ & $15.48 \pm 0.02$ & $6.76 \pm 0.01$ & $6.6 \pm 0.8$\\
%193 &    5233214588428856960 & 11:53:47.529 & -71:48:55.46 & $-37.73 \pm 0.01$ & $0.97 \pm 0.02$ & $6.52 \pm 0.01$ & $4 \pm 3$\\
%193 &    5842356193561617536 & 12:11:54.825 & -73:06:31.53 & $-33.80 \pm 0.01$ & $-3.42 \pm 0.01$ & $5.94 \pm 0.01$ & $1 \pm 2$\\
%193 &    5842780738187218432 & 12:27:17.368 & -71:31:46.48 & $-36.83 \pm 0.01$ & $-5.85 \pm 0.01$ & $6.49 \pm 0.01$ & $2 \pm 1$\\
%193 &    5841139583962907008 & 13:39:56.200 & -69:58:18.55 & $-33.36 \pm 0.01$ & $-14.90 \pm 0.01$ & $6.41 \pm 0.01$ & $-1 \pm 1$\\
%193 &    5841081034965769344 & 13:40:49.948 & -70:18:37.58 & $-34.538 \pm 0.009$ & $-15.50 \pm 0.01$ & $6.63 \pm 0.01$ & $-2 \pm 2$\\
%193 &    5840783307815023488 & 13:45:53.811 & -71:09:15.21 & $-33.155 \pm 0.009$ & $-15.85 \pm 0.01$ & $6.55 \pm 0.01$ & $0 \pm 3$\\
%193 &    5840019628281336576 & 13:52:41.347 & -71:15:12.88 & $-32.34 \pm 0.01$ & $-17.06 \pm 0.01$ & $6.52 \pm 0.01$ & $-3 \pm 1$\\
%193 &    5797598957853040896 & 14:08:39.074 & -72:21:24.94 & $-32.61 \pm 0.02$ & $-19.22 \pm 0.02$ & $6.69 \pm 0.02$ & $-2.5 \pm 0.8$\\
%193 &    5846229223287407616 & 14:09:14.900 & -69:38:53.76 & $-33.37 \pm 0.01$ & $-20.36 \pm 0.01$ & $7.07 \pm 0.01$ & $-3.7 \pm 0.8$\\
%193 &    5787006950015356288 & 14:17:48.280 & -76:29:07.67 & $-28.94 \pm 0.01$ & $-20.86 \pm 0.02$ & $6.22 \pm 0.01$ & $-2 \pm 4$\\
%193 &    5798526288520391296 & 15:07:30.406 & -71:31:54.81 & $-21.11 \pm 0.03$ & $-22.93 \pm 0.03$ & $5.59 \pm 0.03$ & $-5 \pm 2$\\
%193 &    5795196486277964032 & 15:27:39.329 & -72:25:16.34 & $-19.912 \pm 0.009$ & $-27.44 \pm 0.01$ & $6.10 \pm 0.01$ & $-3 \pm 1$\\
%194 &    4017126003356567296 & 12:23:34.525 & 34:57:04.61 & $-23.35 \pm 0.01$ & $-26.83 \pm 0.02$ & $6.66 \pm 0.02$ & $-4 \pm 2$\\
%194 &    3704093702899400960 & 12:43:57.164 & 03:55:02.60 & $-29.34 \pm 0.03$ & $-32.14 \pm 0.02$ & $8.47 \pm 0.02$ & $5.2 \pm 0.3$\\
%194 &    1465690162792251904 & 12:54:57.481 & 31:24:12.66 & $-23.30 \pm 0.01$ & $-25.56 \pm 0.02$ & $6.66 \pm 0.02$ & $-8 \pm 1$\\
%194 &    3744445470401761408 & 13:20:31.864 & 15:56:54.77 & $-24.04 \pm 0.03$ & $-29.67 \pm 0.03$ & $7.02 \pm 0.02$ & $-3.8 \pm 0.6$\\
%194 &    3718140754217629056 & 13:26:32.246 & 06:25:22.54 & $-27.53 \pm 0.03$ & $-32.29 \pm 0.01$ & $8.20 \pm 0.02$ & $1.1 \pm 0.2$\\
%194 &    1450217289706071808 & 13:53:00.041 & 25:18:05.92 & $-26.22 \pm 0.02$ & $-28.02 \pm 0.01$ & $7.83 \pm 0.01$ & $-11 \pm 2$\\
%194 &    1275697615829253760 & 15:06:24.458 & 29:11:30.79 & $-27.83 \pm 0.01$ & $-28.13 \pm 0.01$ & $9.40 \pm 0.02$ & $-14.8 \pm 0.5$\\
%194 &    1370948960974949120 & 15:47:10.061 & 33:57:06.15 & $-32.12 \pm 0.01$ & $-29.27 \pm 0.01$ & $12.47 \pm 0.01$ & $-18.9 \pm 0.4$\\
%195 &    5330623583402071296 & 09:08:03.677 & -45:43:01.16 & $-23.73 \pm 0.01$ & $14.41 \pm 0.01$ & $5.41 \pm 0.01$ & $17.8 \pm 0.8$\\
%195 &    5426864871282068608 & 09:11:58.223 & -44:29:41.32 & $-24.21 \pm 0.02$ & $13.48 \pm 0.02$ & $5.50 \pm 0.02$ & $17 \pm 1$\\
%195 &    5427054360934307968 & 09:12:36.306 & -43:36:36.37 & $-23.50 \pm 0.01$ & $13.70 \pm 0.01$ & $5.40 \pm 0.01$ & $18 \pm 1$\\
%195 &    5423865777211656192 & 09:14:00.198 & -44:41:26.72 & $-23.72 \pm 0.01$ & $13.32 \pm 0.01$ & $5.343 \pm 0.009$ & $16 \pm 2$\\
%195 &    5427013442784788608 & 09:14:30.728 & -43:24:54.39 & $-24.17 \pm 0.01$ & $13.25 \pm 0.01$ & $5.52 \pm 0.01$ & $17 \pm 1$\\
%195 &    5427691493560560000 & 09:15:15.216 & -42:18:28.90 & $-28.031 \pm 0.009$ & $14.44 \pm 0.01$ & $6.39 \pm 0.01$ & $16.8 \pm 0.7$\\
%195 &    5424022152684853376 & 09:17:17.472 & -43:28:58.48 & $-30.03 \pm 0.01$ & $16.19 \pm 0.01$ & $6.90 \pm 0.01$ & $15.9 \pm 0.6$\\
%195 &    5427882950324904960 & 09:17:42.534 & -40:55:08.19 & $-26.63 \pm 0.01$ & $13.80 \pm 0.01$ & $6.08 \pm 0.01$ & $16 \pm 3$\\
%195 &    5427469774472319488 & 09:18:16.237 & -42:20:33.02 & $-26.51 \pm 0.01$ & $14.65 \pm 0.01$ & $6.11 \pm 0.01$ & $16.9 \pm 0.8$\\
%195 &    5423886088119233024 & 09:18:25.987 & -44:44:56.54 & $-24.32 \pm 0.01$ & $13.18 \pm 0.01$ & $5.38 \pm 0.01$ & $17 \pm 2$\\
%195 &    5424114644795848320 & 09:21:46.519 & -44:10:11.40 & $-28.46 \pm 0.01$ & $14.24 \pm 0.01$ & $6.09 \pm 0.01$ & $16 \pm 2$\\
%195 &    5424031601608637312 & 09:24:38.171 & -44:47:03.86 & $-25.38 \pm 0.01$ & $12.85 \pm 0.01$ & $5.50 \pm 0.01$ & $18.0 \pm 0.6$\\
%195 &    5424234598944943488 & 09:25:05.309 & -43:43:10.21 & $-25.31 \pm 0.01$ & $13.20 \pm 0.01$ & $5.56 \pm 0.01$ & $17 \pm 1$\\
%195 &    5423366087839686656 & 09:32:21.326 & -44:11:09.86 & $-28.08 \pm 0.01$ & $13.40 \pm 0.02$ & $5.98 \pm 0.01$ & $14.5 \pm 0.8$\\
%195 &    5425051226845400064 & 09:35:31.034 & -42:41:48.98 & $-31.983 \pm 0.009$ & $14.85 \pm 0.01$ & $6.97 \pm 0.01$ & $16 \pm 2$\\
%195 &    5425460382609213696 & 09:36:51.483 & -41:58:29.72 & $-30.873 \pm 0.008$ & $13.763 \pm 0.009$ & $6.675 \pm 0.009$ & $15 \pm 2$\\
%195 &    5412981337953891968 & 09:47:34.059 & -43:32:40.98 & $-34.13 \pm 0.01$ & $13.95 \pm 0.01$ & $7.18 \pm 0.01$ & $13.7 \pm 0.8$\\
%195 &    5431498178916093440 & 09:48:34.067 & -40:30:56.66 & $-34.66 \pm 0.01$ & $12.51 \pm 0.01$ & $7.30 \pm 0.01$ & $15.1 \pm 0.6$\\
%195 &    5419520786436241536 & 09:56:01.432 & -41:40:42.76 & $-38.07 \pm 0.01$ & $13.14 \pm 0.01$ & $7.67 \pm 0.01$ & $13 \pm 2$\\
%195 &    5414659295775526656 & 10:10:27.802 & -44:43:20.15 & $-38.14 \pm 0.01$ & $12.66 \pm 0.01$ & $7.46 \pm 0.01$ & $12.2 \pm 0.6$\\
%196 &    5295317547778504064 & 07:52:38.050 & -57:08:03.11 & $-19.28 \pm 0.01$ & $26.62 \pm 0.01$ & $6.52 \pm 0.01$ & $15 \pm 2$\\
%196 &    5295676160368773120 & 07:54:15.489 & -57:11:18.89 & $-18.97 \pm 0.02$ & $26.58 \pm 0.01$ & $6.45 \pm 0.01$ & $15 \pm 1$\\
%196 &    5295676160368771712 & 07:54:17.669 & -57:11:12.84 & $-19.11 \pm 0.02$ & $25.84 \pm 0.02$ & $6.43 \pm 0.01$ & $15.4 \pm 0.5$\\
%196 &    5517657211441237248 & 08:07:32.400 & -48:19:58.78 & $-18.57 \pm 0.01$ & $22.72 \pm 0.02$ & $6.21 \pm 0.01$ & $18.0 \pm 0.7$\\
%196 &    5322235447857902208 & 08:24:58.022 & -51:54:10.37 & $-26.35 \pm 0.01$ & $27.91 \pm 0.01$ & $7.76 \pm 0.01$ & $14 \pm 3$\\
%196 &    5515719116036643072 & 08:25:55.461 & -47:33:17.17 & $-22.99 \pm 0.02$ & $23.50 \pm 0.02$ & $6.78 \pm 0.01$ & $18 \pm 2$\\
%196 &    5515330271181235584 & 08:28:01.104 & -48:41:01.84 & $-23.42 \pm 0.02$ & $23.99 \pm 0.02$ & $6.88 \pm 0.01$ & $17 \pm 2$\\
%196 &    5321517672922567040 & 08:28:45.594 & -52:05:26.39 & $-23.03 \pm 0.01$ & $23.19 \pm 0.01$ & $6.50 \pm 0.01$ & $13 \pm 2$\\
%196 &    5316188683663085824 & 08:32:00.166 & -55:39:04.35 & $-24.63 \pm 0.01$ & $25.86 \pm 0.01$ & $6.94 \pm 0.01$ & $14 \pm 1$\\
%196 &    5321176205843037440 & 08:34:13.009 & -52:58:19.68 & $-24.29 \pm 0.01$ & $24.44 \pm 0.01$ & $6.76 \pm 0.01$ & $15 \pm 1$\\
%196 &    5321275295028390912 & 08:34:18.109 & -52:15:57.38 & $-23.35 \pm 0.01$ & $23.18 \pm 0.01$ & $6.501 \pm 0.009$ & $14.9 \pm 0.6$\\
%196 &    5321280728169745536 & 08:35:01.150 & -52:14:01.04 & $-24.43 \pm 0.01$ & $24.49 \pm 0.01$ & $6.829 \pm 0.009$ & $17 \pm 3$\\
%196 &    5318069604459639552 & 08:36:24.202 & -54:01:05.32 & $-23.71 \pm 0.01$ & $23.53 \pm 0.01$ & $6.52 \pm 0.01$ & $14 \pm 2$\\
%196 &    5318176875565072768 & 08:36:54.948 & -53:08:33.89 & $-23.85 \pm 0.01$ & $23.93 \pm 0.01$ & $6.74 \pm 0.01$ & $16 \pm 2$\\
%196 &    5321190155898133248 & 08:37:47.008 & -52:52:11.89 & $-21.37 \pm 0.02$ & $22.06 \pm 0.01$ & $6.58 \pm 0.01$ & $17.3 \pm 0.9$\\
%196 &    5318077507199948672 & 08:37:51.524 & -53:45:45.40 & $-24.64 \pm 0.01$ & $23.90 \pm 0.01$ & $6.66 \pm 0.01$ & $14.9 \pm 0.8$\\
%196 &    5318186221414047104 & 08:38:22.865 & -52:56:47.65 & $-25.12 \pm 0.01$ & $24.41 \pm 0.01$ & $6.694 \pm 0.009$ & $15.4 \pm 0.7$\\
%196 &    5318546139674245888 & 08:39:43.002 & -52:57:50.90 & $-25.44 \pm 0.01$ & $22.63 \pm 0.01$ & $6.65 \pm 0.01$ & $17 \pm 3$\\
%196 &    5318545521198976000 & 08:39:53.006 & -52:57:56.46 & $-24.22 \pm 0.01$ & $23.99 \pm 0.01$ & $6.62 \pm 0.01$ & $17 \pm 2$\\
%196 &    5318541982138813824 & 08:39:58.498 & -53:03:02.20 & $-25.28 \pm 0.02$ & $24.81 \pm 0.02$ & $6.62 \pm 0.01$ & $17.2 \pm 0.8$\\
%196 &    5318567958108066944 & 08:40:01.595 & -52:42:12.17 & $-24.49 \pm 0.02$ & $23.51 \pm 0.02$ & $6.69 \pm 0.02$ & $15.6 \pm 0.5$\\
%196 &    5318096125872352768 & 08:40:06.190 & -53:38:06.53 & $-23.41 \pm 0.02$ & $21.54 \pm 0.02$ & $6.45 \pm 0.02$ & $13.0 \pm 0.8$\\
%196 &    5318097916884923520 & 08:40:18.244 & -53:30:28.44 & $-23.64 \pm 0.02$ & $22.63 \pm 0.01$ & $6.69 \pm 0.01$ & $15 \pm 2$\\
%196 &    5318093243960659456 & 08:40:49.057 & -53:37:44.98 & $-24.05 \pm 0.01$ & $23.96 \pm 0.01$ & $6.718 \pm 0.009$ & $13.5 \pm 0.6$\\
%196 &    5317797578411509120 & 08:41:01.209 & -54:31:01.89 & $-26.59 \pm 0.01$ & $24.76 \pm 0.01$ & $6.96 \pm 0.01$ & $14.4 \pm 0.8$\\
%196 &    5317906155187202176 & 08:41:22.697 & -53:38:08.78 & $-24.87 \pm 0.01$ & $23.38 \pm 0.01$ & $6.62 \pm 0.01$ & $17 \pm 1$\\
%196 &    5318501334573605504 & 08:41:39.625 & -52:59:33.71 & $-23.87 \pm 0.02$ & $20.30 \pm 0.02$ & $6.67 \pm 0.02$ & $15 \pm 5$\\
%196 &    5318504426950057728 & 08:41:57.803 & -52:52:13.58 & $-25.64 \pm 0.01$ & $22.79 \pm 0.01$ & $6.61 \pm 0.01$ & $17 \pm 2$\\
%196 &    5318496764728574848 & 08:42:12.253 & -53:06:03.44 & $-22.66 \pm 0.03$ & $22.39 \pm 0.04$ & $6.60 \pm 0.03$ & $17 \pm 2$\\
%196 &    5317887321743547264 & 08:42:18.172 & -53:54:07.79 & $-24.61 \pm 0.01$ & $23.45 \pm 0.01$ & $6.68 \pm 0.01$ & $16.1 \pm 0.7$\\
%196 &    5318536999982933248 & 08:43:17.859 & -52:36:10.86 & $-24.56 \pm 0.01$ & $22.93 \pm 0.01$ & $6.55 \pm 0.01$ & $14 \pm 1$\\
%196 &    5321723109802924416 & 08:43:38.400 & -51:30:28.56 & $-25.55 \pm 0.01$ & $23.45 \pm 0.01$ & $6.59 \pm 0.01$ & $16 \pm 2$\\
%196 &    5318512260971706496 & 08:44:05.182 & -52:53:16.84 & $-22.76 \pm 0.03$ & $21.93 \pm 0.03$ & $6.50 \pm 0.02$ & $15 \pm 1$\\
%196 &    5318267653995965568 & 08:44:10.158 & -53:43:33.30 & $-25.03 \pm 0.01$ & $24.01 \pm 0.01$ & $6.69 \pm 0.01$ & $13 \pm 1$\\
%196 &    5318521671232021632 & 08:44:26.116 & -52:42:31.95 & $-24.82 \pm 0.02$ & $23.55 \pm 0.01$ & $6.60 \pm 0.01$ & $14 \pm 2$\\
%196 &    5318328676892604800 & 08:45:26.886 & -52:52:01.73 & $-25.43 \pm 0.01$ & $23.54 \pm 0.01$ & $6.703 \pm 0.009$ & $11 \pm 2$\\
%196 &    5318229274167094656 & 08:46:15.230 & -53:45:22.16 & $-24.69 \pm 0.02$ & $23.03 \pm 0.01$ & $6.69 \pm 0.01$ & $16.0 \pm 0.8$\\
%196 &    5317423293481147264 & 08:47:34.218 & -54:29:00.52 & $-25.25 \pm 0.01$ & $23.77 \pm 0.01$ & $6.609 \pm 0.008$ & $13 \pm 2$\\
%197 &    5543365167687564672 & 08:19:59.830 & -34:25:13.03 & $-80.61 \pm 0.01$ & $60.36 \pm 0.01$ & $11.40 \pm 0.01$ & $31.5 \pm 0.3$\\
%197 &    5702880321776910080 & 08:35:30.451 & -22:00:05.93 & $-114.27 \pm 0.05$ & $51.24 \pm 0.05$ & $16.93 \pm 0.05$ & $31 \pm 1$\\
%197 &    5522244069017465728 & 08:44:50.471 & -44:32:31.20 & $-195.56 \pm 0.02$ & $134.32 \pm 0.02$ & $27.39 \pm 0.02$ & $23.9 \pm 0.1$\\
%197 &    5650996090342797312 & 09:04:01.966 & -25:04:07.95 & $-255.37 \pm 0.02$ & $96.21 \pm 0.02$ & $31.72 \pm 0.02$ & $27.7 \pm 0.5$\\
%197 &    5739160979972883328 & 09:17:04.136 & -11:40:33.50 & $-121.92 \pm 0.02$ & $20.24 \pm 0.02$ & $14.55 \pm 0.02$ & $29 \pm 1$\\
%197 &    5631496801385976960 & 09:19:52.037 & -31:41:31.42 & $-111.55 \pm 0.04$ & $48.87 \pm 0.06$ & $12.66 \pm 0.06$ & $24.5 \pm 0.6$\\
%197 &    5433890956735242880 & 09:54:01.275 & -37:28:10.37 & $-130.16 \pm 0.01$ & $39.94 \pm 0.02$ & $13.71 \pm 0.02$ & $17.1 \pm 0.2$\\
%197 &    3747322922396799872 & 10:29:33.238 & -18:14:37.69 & $-170.22 \pm 0.02$ & $20.40 \pm 0.03$ & $17.48 \pm 0.02$ & $12.4 \pm 0.1$\\
%197 &    3531848437540581504 & 11:21:28.234 & -26:45:42.93 & $-169.71 \pm 0.01$ & $9.58 \pm 0.01$ & $15.85 \pm 0.01$ & $2.4 \pm 0.4$\\
%197 &    5224776725732264064 & 11:59:09.779 & -76:16:00.78 & $-188.05 \pm 0.01$ & $-5.82 \pm 0.01$ & $19.05 \pm 0.01$ & $-2.6 \pm 0.4$\\
%198 &     379091238228326784 & 00:29:42.438 & 38:42:46.06 & $126.67 \pm 0.01$ & $-19.29 \pm 0.01$ & $16.83 \pm 0.01$ & $8.9 \pm 0.2$\\
%198 &     559334729127424384 & 02:01:32.753 & 75:20:01.41 & $101.85 \pm 0.01$ & $-78.70 \pm 0.01$ & $17.23 \pm 0.01$ & $8.0 \pm 0.2$\\
%198 &     548207156057950208 & 03:18:44.096 & 75:59:36.40 & $118.79 \pm 0.01$ & $-155.95 \pm 0.01$ & $23.56 \pm 0.01$ & $8.8 \pm 0.2$\\
%198 &     494689046052232960 & 03:31:44.408 & 69:57:18.58 & $45.82 \pm 0.01$ & $-82.23 \pm 0.01$ & $12.78 \pm 0.01$ & $13.7 \pm 0.3$\\
%198 &     255255580057203840 & 05:04:09.255 & 48:17:08.23 & $15.21 \pm 0.02$ & $-90.42 \pm 0.01$ & $16.28 \pm 0.01$ & $26.9 \pm 0.7$\\
%198 &     256348838212891392 & 05:06:15.583 & 49:58:27.26 & $24.54 \pm 0.03$ & $-88.70 \pm 0.02$ & $14.46 \pm 0.02$ & $26.9 \pm 0.2$\\
%198 &     960270957000696192 & 06:14:54.688 & 42:07:22.75 & $-16.61 \pm 0.02$ & $-76.88 \pm 0.02$ & $14.89 \pm 0.02$ & $28.3 \pm 0.2$\\
%198 &    1667537309124356480 & 14:10:14.450 & 62:33:48.31 & $-113.38 \pm 0.01$ & $80.25 \pm 0.01$ & $17.40 \pm 0.01$ & $-9.1 \pm 0.6$\\
%198 &    4521999099772615040 & 18:18:22.891 & 15:55:13.46 & $39.69 \pm 0.01$ & $48.18 \pm 0.02$ & $18.19 \pm 0.02$ & $-36.1 \pm 0.5$\\
%198 &    2143897251526841472 & 18:51:47.364 & 49:36:37.36 & $57.76 \pm 0.01$ & $120.15 \pm 0.01$ & $19.44 \pm 0.01$ & $-22.0 \pm 0.2$\\
%198 &    2001025164438445696 & 22:11:02.384 & 50:49:26.48 & $138.11 \pm 0.01$ & $41.86 \pm 0.01$ & $17.95 \pm 0.01$ & $-10.0 \pm 0.3$\\
%199 &    5808338575111247232 & 16:44:13.635 & -69:14:23.59 & $-15.797 \pm 0.009$ & $-39.17 \pm 0.01$ & $6.17 \pm 0.01$ & $-19.5 \pm 0.8$\\
%199 &    6359379133967409792 & 18:13:09.818 & -83:01:11.62 & $2.47 \pm 0.01$ & $-46.53 \pm 0.01$ & $5.81 \pm 0.01$ & $-11.8 \pm 0.7$\\
%199 &    6345932725235085696 & 18:18:05.542 & -85:45:05.21 & $4.07 \pm 0.02$ & $-47.21 \pm 0.01$ & $5.92 \pm 0.01$ & $-11.1 \pm 0.5$\\
%199 &    6431339558666636416 & 18:20:58.623 & -70:55:00.95 & $5.370 \pm 0.009$ & $-43.53 \pm 0.01$ & $6.31 \pm 0.01$ & $-20.0 \pm 0.3$\\
%199 &    6414719959376102656 & 18:31:24.963 & -74:39:00.39 & $7.357 \pm 0.009$ & $-37.42 \pm 0.01$ & $5.58 \pm 0.01$ & $-17 \pm 2$\\
%199 &    6419346734368068864 & 18:34:03.966 & -71:52:10.70 & $7.83 \pm 0.01$ & $-43.36 \pm 0.01$ & $6.16 \pm 0.01$ & $-20.1 \pm 0.4$\\
%199 &    6419854266363536256 & 18:48:08.387 & -69:51:27.16 & $8.09 \pm 0.02$ & $-39.08 \pm 0.03$ & $5.70 \pm 0.03$ & $-20 \pm 2$\\
%199 &    6365461971592023680 & 19:17:09.245 & -76:50:18.46 & $15.999 \pm 0.009$ & $-42.21 \pm 0.01$ & $5.958 \pm 0.009$ & $-15.7 \pm 0.7$\\
%199 &    6420817369828026880 & 19:19:13.829 & -69:24:39.92 & $16.253 \pm 0.009$ & $-38.77 \pm 0.01$ & $5.91 \pm 0.01$ & $-19 \pm 2$\\
%199 &    6420817369828026240 & 19:19:15.421 & -69:24:53.03 & $16.26 \pm 0.01$ & $-37.24 \pm 0.01$ & $5.92 \pm 0.02$ & $-20.0 \pm 0.4$\\
%199 &    6367357980612994560 & 19:22:17.561 & -75:06:11.52 & $17.73 \pm 0.01$ & $-43.87 \pm 0.01$ & $6.30 \pm 0.01$ & $-16.2 \pm 0.6$\\
%199 &    6367357980612994176 & 19:22:18.918 & -75:06:05.92 & $16.69 \pm 0.01$ & $-43.33 \pm 0.01$ & $6.32 \pm 0.01$ & $-15 \pm 3$\\
%199 &    6416970831476211456 & 19:24:40.766 & -71:42:41.21 & $15.651 \pm 0.008$ & $-34.67 \pm 0.01$ & $5.44 \pm 0.01$ & $-17.2 \pm 0.7$\\
%199 &    6373665638302573184 & 20:43:36.467 & -71:33:43.94 & $40.56 \pm 0.01$ & $-42.99 \pm 0.02$ & $7.97 \pm 0.02$ & $-16 \pm 2$\\
%199 &    6454719780076458240 & 20:48:04.167 & -59:50:48.04 & $47.50 \pm 0.02$ & $-45.62 \pm 0.02$ & $9.16 \pm 0.03$ & $-21.6 \pm 0.2$\\
%199 &    6371801828654147328 & 21:09:27.125 & -72:33:03.84 & $44.506 \pm 0.009$ & $-34.89 \pm 0.01$ & $7.46 \pm 0.01$ & $-17 \pm 4$\\
%199 &    6368727147466426496 & 21:15:29.663 & -76:13:23.68 & $54.51 \pm 0.01$ & $-43.80 \pm 0.01$ & $8.63 \pm 0.01$ & $-12.6 \pm 0.7$\\
%199 &    6347871056858219392 & 21:16:12.803 & -83:25:57.81 & $45.70 \pm 0.01$ & $-38.32 \pm 0.01$ & $7.44 \pm 0.01$ & $-9.6 \pm 0.9$\\
%199 &    6358872357888660992 & 21:54:53.847 & -74:08:18.23 & $42.17 \pm 0.01$ & $-23.45 \pm 0.01$ & $6.27 \pm 0.01$ & $-13 \pm 1$\\
%199 &    6391120110514546432 & 22:51:52.096 & -67:13:27.82 & $58.50 \pm 0.01$ & $-15.97 \pm 0.01$ & $7.95 \pm 0.01$ & $-11.7 \pm 0.6$\\
%199 &    6390274105036512640 & 23:30:12.556 & -65:03:58.23 & $67.11 \pm 0.01$ & $-4.90 \pm 0.01$ & $8.31 \pm 0.01$ & $-9.6 \pm 0.9$\\
%200 &    5660517719305360128 & 09:57:28.292 & -23:57:47.96 & $-28.34 \pm 0.04$ & $7.30 \pm 0.04$ & $5.09 \pm 0.04$ & $20 \pm 3$\\
%200 &    3554282494835390208 & 10:42:29.175 & -19:24:17.67 & $-33.97 \pm 0.02$ & $3.95 \pm 0.02$ & $5.32 \pm 0.02$ & $13 \pm 1$\\
%200 &    5457900785988504064 & 10:51:19.910 & -26:23:32.99 & $-44.37 \pm 0.03$ & $6.12 \pm 0.02$ & $7.21 \pm 0.03$ & $9.7 \pm 0.8$\\
%200 &    3563693043059521280 & 10:59:29.216 & -14:30:22.03 & $-43.53 \pm 0.02$ & $5.11 \pm 0.02$ & $6.67 \pm 0.02$ & $10.2 \pm 0.8$\\
%200 &    3563693043059229184 & 10:59:29.352 & -14:30:18.94 & $-45.31 \pm 0.02$ & $2.33 \pm 0.03$ & $6.65 \pm 0.02$ & $9 \pm 1$\\
%200 &    5450066525122304128 & 11:01:11.969 & -33:14:48.97 & $-38.19 \pm 0.01$ & $6.24 \pm 0.01$ & $5.94 \pm 0.01$ & $7.2 \pm 0.5$\\
%200 &    3552393838801175680 & 11:02:31.635 & -19:36:55.18 & $-36.37 \pm 0.01$ & $1.49 \pm 0.01$ & $5.49 \pm 0.02$ & $11.4 \pm 0.8$\\
%200 &    3539218253526883456 & 11:06:48.642 & -21:26:04.39 & $-41.60 \pm 0.02$ & $3.01 \pm 0.01$ & $6.18 \pm 0.01$ & $8 \pm 1$\\
%200 &    3558025679093891072 & 11:18:53.439 & -18:21:40.09 & $-44.63 \pm 0.02$ & $0.89 \pm 0.02$ & $6.75 \pm 0.02$ & $8.8 \pm 0.8$\\
%200 &    3558864778264522240 & 11:22:21.416 & -16:33:59.76 & $-40.08 \pm 0.03$ & $0.23 \pm 0.02$ & $5.98 \pm 0.03$ & $7.9 \pm 0.3$\\
%200 &    3561073250448415616 & 11:28:45.677 & -14:06:03.34 & $-39.90 \pm 0.02$ & $-0.11 \pm 0.01$ & $5.92 \pm 0.02$ & $7 \pm 1$\\
%200 &    3541345091268160512 & 11:29:34.195 & -21:52:38.36 & $-47.24 \pm 0.01$ & $2.03 \pm 0.01$ & $6.87 \pm 0.02$ & $4 \pm 2$\\
%201 &    1286725580016672384 & 14:38:54.527 & 33:00:19.63 & $-36.208 \pm 0.007$ & $-18.25 \pm 0.01$ & $10.76 \pm 0.01$ & $-18.9 \pm 0.4$\\
%201 &    1277776723594052992 & 15:27:42.589 & 33:09:20.93 & $-24.51 \pm 0.01$ & $-12.85 \pm 0.02$ & $9.09 \pm 0.02$ & $-21.9 \pm 0.6$\\
%201 &    1374740523743887616 & 15:28:44.849 & 34:41:15.87 & $-24.45 \pm 0.01$ & $-11.55 \pm 0.01$ & $9.07 \pm 0.01$ & $-21.1 \pm 0.7$\\
%201 &    1373949730069265920 & 15:29:32.629 & 33:52:55.39 & $-21.72 \pm 0.01$ & $-10.25 \pm 0.01$ & $7.85 \pm 0.01$ & $-22 \pm 2$\\
%201 &    1387820520225817728 & 15:30:49.285 & 38:13:49.35 & $-22.185 \pm 0.009$ & $-12.65 \pm 0.01$ & $9.78 \pm 0.01$ & $-22 \pm 2$\\
%201 &    1377354028523522688 & 15:35:11.309 & 38:43:58.71 & $-16.337 \pm 0.009$ & $-5.38 \pm 0.01$ & $6.66 \pm 0.01$ & $-21 \pm 1$\\
%201 &    1370536712834098560 & 15:36:31.668 & 32:45:44.53 & $-20.215 \pm 0.008$ & $-11.72 \pm 0.01$ & $8.06 \pm 0.01$ & $-19 \pm 1$\\
%201 &    1221157715920613120 & 15:39:43.653 & 24:16:41.97 & $-27.33 \pm 0.01$ & $-18.73 \pm 0.01$ & $7.59 \pm 0.01$ & $-14.5 \pm 0.6$\\
%201 &    1224576544247368192 & 15:47:08.459 & 28:15:41.83 & $-17.78 \pm 0.01$ & $-13.68 \pm 0.02$ & $7.62 \pm 0.01$ & $-20 \pm 1$\\
%201 &    1204129407543190016 & 15:50:40.402 & 20:24:54.57 & $-38.56 \pm 0.01$ & $-28.86 \pm 0.01$ & $10.86 \pm 0.01$ & $-16 \pm 2$\\
%201 &    1204520249565711360 & 15:51:28.163 & 20:39:27.23 & $-25.34 \pm 0.02$ & $-18.59 \pm 0.02$ & $6.69 \pm 0.02$ & $-15.2 \pm 0.7$\\
%201 &    1203015705343047680 & 15:56:17.367 & 19:12:33.13 & $-24.94 \pm 0.02$ & $-19.00 \pm 0.02$ & $9.80 \pm 0.02$ & $-16.6 \pm 0.5$\\
%201 &    1191399983470637696 & 16:00:07.687 & 13:18:41.31 & $-20.25 \pm 0.02$ & $-24.87 \pm 0.02$ & $8.46 \pm 0.02$ & $-14 \pm 3$\\
%201 &    1191831266904080512 & 16:03:02.050 & 13:59:26.97 & $-18.21 \pm 0.02$ & $-24.40 \pm 0.02$ & $8.16 \pm 0.02$ & $-17 \pm 4$\\
%201 &    1381884566185405184 & 16:10:13.568 & 42:06:05.89 & $-21.40 \pm 0.01$ & $-3.35 \pm 0.01$ & $9.41 \pm 0.01$ & $-22 \pm 2$\\
%201 &    1322382325488571136 & 16:14:18.019 & 31:47:30.08 & $-15.170 \pm 0.009$ & $-10.74 \pm 0.01$ & $7.82 \pm 0.01$ & $-21 \pm 1$\\
%201 &    1298190153394835840 & 16:24:09.341 & 21:07:43.10 & $-17.47 \pm 0.01$ & $-16.79 \pm 0.02$ & $7.12 \pm 0.02$ & $-15.4 \pm 0.5$\\
%201 &    4467087599288382336 & 16:29:29.133 & 17:28:15.39 & $-37.66 \pm 0.01$ & $-33.21 \pm 0.01$ & $12.41 \pm 0.01$ & $-17.4 \pm 0.4$\\
%201 &    1297529003311956224 & 16:31:18.904 & 21:39:31.22 & $-18.22 \pm 0.01$ & $-16.07 \pm 0.01$ & $6.32 \pm 0.01$ & $-16.7 \pm 0.8$\\
%201 &    1304757227111567360 & 16:33:08.475 & 27:39:17.21 & $-24.08 \pm 0.01$ & $-11.62 \pm 0.01$ & $6.49 \pm 0.01$ & $-18.0 \pm 0.6$\\
%201 &    1311010046659716096 & 16:42:30.722 & 29:08:08.09 & $-12.84 \pm 0.01$ & $-11.97 \pm 0.01$ & $6.86 \pm 0.01$ & $-23 \pm 2$\\
%201 &    4562853515880772736 & 16:49:52.673 & 18:58:51.67 & $-16.98 \pm 0.01$ & $-19.84 \pm 0.01$ & $8.20 \pm 0.01$ & $-19.2 \pm 0.8$\\
%201 &    4558143586025728256 & 16:50:52.141 & 16:16:44.97 & $-11.77 \pm 0.01$ & $-18.71 \pm 0.01$ & $6.49 \pm 0.01$ & $-17.7 \pm 0.7$\\
%201 &    4447418470138923648 & 16:52:34.437 & 10:26:38.27 & $-12.83 \pm 0.02$ & $-25.08 \pm 0.01$ & $8.75 \pm 0.02$ & $-19.4 \pm 0.7$\\
%201 &    4572807532085011200 & 16:58:11.773 & 25:20:16.47 & $-11.07 \pm 0.01$ & $-13.31 \pm 0.02$ & $6.58 \pm 0.01$ & $-19.4 \pm 0.7$\\
%201 &    1334752179195517312 & 17:09:26.729 & 34:04:26.70 & $-7.25 \pm 0.01$ & $-5.92 \pm 0.02$ & $5.93 \pm 0.01$ & $-22.7 \pm 0.8$\\
%201 &    1333327757584954240 & 17:18:44.315 & 31:47:52.47 & $-6.75 \pm 0.01$ & $-7.92 \pm 0.01$ & $6.46 \pm 0.01$ & $-23 \pm 1$\\
%201 &    1334189710278341120 & 17:20:36.663 & 34:07:26.76 & $-6.49 \pm 0.01$ & $-6.11 \pm 0.01$ & $6.36 \pm 0.01$ & $-23 \pm 1$\\
%201 &    4554956170541333760 & 17:25:22.680 & 20:23:42.71 & $-8.820 \pm 0.009$ & $-15.25 \pm 0.01$ & $6.32 \pm 0.02$ & $-23 \pm 2$\\
%201 &    1336428659549775488 & 17:31:38.219 & 36:47:58.48 & $-18.23 \pm 0.01$ & $-5.92 \pm 0.01$ & $6.63 \pm 0.01$ & $-22 \pm 2$\\
%201 &    4569614103642315904 & 17:34:31.572 & 24:15:09.62 & $-8.68 \pm 0.01$ & $-13.16 \pm 0.01$ & $6.46 \pm 0.01$ & $-22 \pm 3$\\
%201 &    4582659156271998976 & 18:02:52.502 & 25:59:54.79 & $-8.36 \pm 0.01$ & $-13.76 \pm 0.01$ & $7.73 \pm 0.01$ & $-23.2 \pm 0.5$\\
%201 &    4604957836197688960 & 18:11:20.445 & 33:13:20.11 & $-2.57 \pm 0.01$ & $-5.06 \pm 0.01$ & $5.54 \pm 0.01$ & $-23 \pm 2$\\
%202 &    4663714294482779904 & 05:07:21.117 & -64:49:41.47 & $29.12 \pm 0.02$ & $62.12 \pm 0.02$ & $8.58 \pm 0.02$ & $10.7 \pm 0.3$\\
%202 &    5482947557789271808 & 06:18:46.392 & -58:47:07.47 & $8.70 \pm 0.01$ & $76.04 \pm 0.01$ & $10.39 \pm 0.01$ & $15.1 \pm 0.5$\\
%202 &    5509687336980983296 & 07:04:00.702 & -47:13:45.33 & $-2.50 \pm 0.01$ & $39.73 \pm 0.01$ & $5.741 \pm 0.009$ & $21.7 \pm 0.5$\\
%202 &    5291814190195955712 & 07:21:18.684 & -62:39:50.06 & $-10.01 \pm 0.01$ & $54.42 \pm 0.01$ & $7.08 \pm 0.01$ & $13.8 \pm 0.9$\\
%202 &    5291814190197997312 & 07:21:18.912 & -62:39:47.16 & $-8.72 \pm 0.01$ & $53.06 \pm 0.01$ & $7.08 \pm 0.01$ & $13 \pm 1$\\
%202 &    5487940680611231488 & 07:35:46.463 & -56:13:18.55 & $-11.74 \pm 0.01$ & $49.07 \pm 0.01$ & $6.737 \pm 0.009$ & $16.5 \pm 0.8$\\
%202 &    5274268119218578176 & 07:50:50.367 & -66:41:43.16 & $-20.49 \pm 0.02$ & $61.97 \pm 0.02$ & $8.42 \pm 0.02$ & $9.4 \pm 0.4$\\
%202 &    5214729427134537600 & 07:50:54.504 & -74:19:53.41 & $-16.47 \pm 0.02$ & $62.73 \pm 0.02$ & $8.42 \pm 0.02$ & $3.7 \pm 0.9$\\
%202 &    5213550063475805824 & 07:57:29.913 & -76:23:58.72 & $-21.44 \pm 0.01$ & $58.40 \pm 0.01$ & $8.434 \pm 0.009$ & $4.4 \pm 0.9$\\
%202 &    5189741612347031040 & 08:21:26.679 & -86:22:35.07 & $-29.55 \pm 0.02$ & $71.14 \pm 0.02$ & $10.54 \pm 0.02$ & $-0.6 \pm 0.3$\\
%202 &    5318521396354117376 & 08:44:33.954 & -52:44:01.17 & $-39.26 \pm 0.02$ & $64.68 \pm 0.02$ & $11.04 \pm 0.02$ & $15 \pm 3$\\
%202 &    5302621809686893568 & 08:48:40.324 & -58:56:34.00 & $-39.67 \pm 0.01$ & $64.33 \pm 0.01$ & $11.02 \pm 0.01$ & $13 \pm 2$\\
%202 &    5327938133636905344 & 08:52:02.109 & -49:52:37.14 & $-48.14 \pm 0.01$ & $61.52 \pm 0.01$ & $11.62 \pm 0.01$ & $16 \pm 1$\\
%202 &    5223636158517286400 & 08:57:18.238 & -69:01:15.11 & $-40.56 \pm 0.02$ & $62.57 \pm 0.01$ & $9.76 \pm 0.01$ & $8.4 \pm 0.4$\\
%202 &    5311814517186629248 & 09:09:19.811 & -52:36:36.31 & $-38.18 \pm 0.01$ & $44.75 \pm 0.01$ & $8.34 \pm 0.01$ & $15 \pm 1$\\
%202 &    5253382341798477568 & 10:12:19.525 & -61:21:11.22 & $-45.93 \pm 0.01$ & $34.34 \pm 0.01$ & $7.50 \pm 0.01$ & $7 \pm 1$\\
%202 &    5191251589707304960 & 10:59:58.236 & -84:34:01.62 & $-72.94 \pm 0.02$ & $32.81 \pm 0.01$ & $10.23 \pm 0.01$ & $0.4 \pm 0.3$\\
%202 &    5197172528542349696 & 11:47:22.844 & -83:51:20.78 & $-73.59 \pm 0.01$ & $18.10 \pm 0.02$ & $9.79 \pm 0.01$ & $-4.8 \pm 0.6$\\
%202 &    5765845749223641984 & 13:13:37.176 & -87:35:04.48 & $-79.53 \pm 0.01$ & $-10.09 \pm 0.01$ & $10.412 \pm 0.009$ & $-4.5 \pm 0.8$\\
%202 &    5848198311181392512 & 14:42:01.214 & -67:26:51.25 & $-85.116 \pm 0.009$ & $-40.84 \pm 0.01$ & $13.22 \pm 0.01$ & $-12.1 \pm 0.3$\\
%203 &    4991143187869550208 & 00:02:27.427 & -46:01:44.12 & $200.98 \pm 0.02$ & $-11.72 \pm 0.02$ & $27.06 \pm 0.02$ & $-8.0 \pm 0.4$\\
%203 &    2861502032312723328 & 00:11:22.697 & 30:26:59.04 & $209.64 \pm 0.02$ & $35.60 \pm 0.02$ & $29.34 \pm 0.02$ & $-3.1 \pm 0.2$\\
%203 &    2859166399032072192 & 00:27:17.335 & 30:41:15.73 & $99.12 \pm 0.02$ & $15.65 \pm 0.01$ & $14.87 \pm 0.02$ & $-2.7 \pm 0.3$\\
%203 &    2803704867863707520 & 00:58:17.051 & 23:10:09.06 & $116.16 \pm 0.02$ & $9.14 \pm 0.02$ & $15.88 \pm 0.02$ & $1 \pm 3$\\
%203 &    2467314782903576576 & 01:49:04.488 & -06:36:54.11 & $193.74 \pm 0.04$ & $27.39 \pm 0.02$ & $26.53 \pm 0.03$ & $8.7 \pm 0.6$\\
%203 &     521785651125823360 & 01:50:28.994 & 69:53:10.79 & $74.61 \pm 0.01$ & $-15.87 \pm 0.02$ & $10.99 \pm 0.01$ & $3 \pm 2$\\
%203 &     333244588351349248 & 02:15:23.484 & 41:21:55.01 & $82.77 \pm 0.02$ & $-13.10 \pm 0.02$ & $12.77 \pm 0.01$ & $10.6 \pm 0.2$\\
%203 &    2503420266567027328 & 02:32:23.333 & 03:22:57.74 & $141.06 \pm 0.02$ & $16.07 \pm 0.02$ & $20.30 \pm 0.02$ & $16 \pm 1$\\
%203 &     127911208476763136 & 02:38:19.316 & 28:21:36.52 & $104.33 \pm 0.02$ & $-15.23 \pm 0.02$ & $15.58 \pm 0.02$ & $14 \pm 1$\\
%203 &     516756313141976192 & 02:48:50.862 & 67:21:25.84 & $63.94 \pm 0.02$ & $-34.04 \pm 0.02$ & $10.64 \pm 0.02$ & $2.6 \pm 0.4$\\
%203 &    5184695339307290112 & 02:55:32.050 & -04:00:40.19 & $130.71 \pm 0.03$ & $21.20 \pm 0.02$ & $20.03 \pm 0.03$ & $18.9 \pm 0.4$\\
%203 &     138999542725203328 & 03:03:35.863 & 36:26:30.46 & $164.66 \pm 0.03$ & $-47.17 \pm 0.02$ & $24.03 \pm 0.03$ & $19.5 \pm 0.2$\\
%203 &     138999542724521728 & 03:03:36.265 & 36:26:29.05 & $164.18 \pm 0.03$ & $-46.54 \pm 0.03$ & $24.04 \pm 0.03$ & $18 \pm 2$\\
%203 &     235647508160930432 & 03:14:53.942 & 38:32:34.87 & $73.46 \pm 0.02$ & $-24.42 \pm 0.02$ & $12.68 \pm 0.02$ & $16.4 \pm 0.5$\\
%203 &     461680053421431040 & 03:17:47.765 & 58:16:24.62 & $55.50 \pm 0.02$ & $-33.35 \pm 0.02$ & $9.69 \pm 0.02$ & $11.8 \pm 0.4$\\
%203 &     486512252958218496 & 03:35:46.947 & 61:25:31.97 & $38.92 \pm 0.01$ & $-30.21 \pm 0.01$ & $7.30 \pm 0.01$ & $11 \pm 1$\\
%203 &     245866541031769600 & 03:59:38.785 & 47:13:01.00 & $44.29 \pm 0.02$ & $-31.72 \pm 0.01$ & $8.94 \pm 0.02$ & $17.2 \pm 0.4$\\
%203 &     276302672155059328 & 04:08:37.432 & 55:03:25.03 & $68.25 \pm 0.01$ & $-56.02 \pm 0.01$ & $13.72 \pm 0.01$ & $17.0 \pm 0.4$\\
%203 &      48220289323490432 & 04:19:28.130 & 19:20:48.87 & $39.56 \pm 0.02$ & $-7.86 \pm 0.01$ & $8.34 \pm 0.02$ & $29.6 \pm 0.8$\\
%203 &     278468160306462592 & 04:22:12.824 & 57:18:16.75 & $53.67 \pm 0.04$ & $-50.30 \pm 0.04$ & $11.85 \pm 0.04$ & $15.5 \pm 0.5$\\
%203 &      49155664481663744 & 04:23:21.837 & 20:35:03.26 & $52.42 \pm 0.02$ & $-17.86 \pm 0.01$ & $11.14 \pm 0.02$ & $29.2 \pm 0.3$\\
%203 &    3284145132275338496 & 04:25:57.441 & 05:09:00.60 & $95.83 \pm 0.03$ & $4.67 \pm 0.02$ & $21.00 \pm 0.02$ & $30.0 \pm 0.4$\\
%203 &     252813186775842944 & 04:41:56.836 & 44:08:09.64 & $30.69 \pm 0.02$ & $-29.84 \pm 0.01$ & $6.93 \pm 0.01$ & $21.3 \pm 0.6$\\
%203 &     259113010445123584 & 04:49:38.187 & 49:23:20.27 & $35.09 \pm 0.02$ & $-39.55 \pm 0.01$ & $8.23 \pm 0.01$ & $23 \pm 2$\\
%203 &     161264270936060160 & 04:49:51.468 & 33:07:11.57 & $49.38 \pm 0.02$ & $-34.02 \pm 0.02$ & $12.50 \pm 0.02$ & $27.6 \pm 0.4$\\
%203 &    3405220088550711808 & 04:50:48.636 & 16:12:37.20 & $83.07 \pm 0.03$ & $-26.25 \pm 0.02$ & $19.92 \pm 0.03$ & $33 \pm 4$\\
%203 &     155672704551253376 & 05:01:37.218 & 28:22:59.94 & $41.69 \pm 0.03$ & $-26.84 \pm 0.02$ & $10.66 \pm 0.02$ & $28.2 \pm 0.7$\\
%203 &     206667504094103296 & 05:04:12.287 & 45:57:17.78 & $28.85 \pm 0.02$ & $-35.86 \pm 0.02$ & $7.55 \pm 0.02$ & $25.9 \pm 0.9$\\
%203 &     201302269601660160 & 05:08:45.788 & 41:49:04.90 & $26.10 \pm 0.02$ & $-31.56 \pm 0.02$ & $7.06 \pm 0.02$ & $27 \pm 2$\\
%203 &     201395762454371584 & 05:09:30.656 & 41:52:06.13 & $37.28 \pm 0.04$ & $-40.94 \pm 0.03$ & $10.26 \pm 0.03$ & $26 \pm 1$\\
%203 &     184424559959402752 & 05:23:43.427 & 37:09:54.79 & $27.11 \pm 0.02$ & $-34.93 \pm 0.02$ & $8.41 \pm 0.02$ & $28.4 \pm 0.9$\\
%203 &     267660235880045952 & 05:27:53.108 & 56:16:42.54 & $41.07 \pm 0.02$ & $-78.81 \pm 0.02$ & $13.99 \pm 0.02$ & $21.5 \pm 0.5$\\
%203 &     183326731961278976 & 05:28:35.943 & 35:46:53.28 & $25.72 \pm 0.02$ & $-32.91 \pm 0.02$ & $8.25 \pm 0.02$ & $28.1 \pm 0.6$\\
%203 &     212401633328406912 & 05:30:49.285 & 47:54:22.24 & $32.46 \pm 0.02$ & $-55.15 \pm 0.01$ & $10.67 \pm 0.02$ & $25 \pm 4$\\
%203 &     209517442528659072 & 05:37:50.070 & 45:56:43.41 & $18.58 \pm 0.03$ & $-35.34 \pm 0.02$ & $6.69 \pm 0.03$ & $26 \pm 1$\\
%203 &    3448046062158813696 & 05:38:37.721 & 32:28:21.21 & $36.34 \pm 0.02$ & $-46.63 \pm 0.01$ & $14.11 \pm 0.01$ & $32.7 \pm 0.7$\\
%203 &    3448045344901080448 & 05:38:41.731 & 32:28:29.25 & $36.78 \pm 0.04$ & $-46.19 \pm 0.03$ & $14.10 \pm 0.03$ & $31.1 \pm 0.7$\\
%203 &    3456111877595120256 & 05:50:59.504 & 36:48:26.97 & $18.63 \pm 0.02$ & $-34.31 \pm 0.01$ & $8.24 \pm 0.02$ & $29.2 \pm 0.4$\\
%203 &    3457532373603470336 & 06:05:25.869 & 39:22:11.99 & $14.44 \pm 0.02$ & $-36.04 \pm 0.01$ & $8.09 \pm 0.02$ & $29.1 \pm 0.4$\\
%203 &     996540405330350976 & 06:10:03.852 & 53:54:44.41 & $14.96 \pm 0.02$ & $-58.79 \pm 0.02$ & $10.38 \pm 0.02$ & $20.4 \pm 0.4$\\
%203 &    1088300461759241984 & 07:52:50.351 & 63:04:54.28 & $-15.94 \pm 0.01$ & $-63.93 \pm 0.01$ & $10.35 \pm 0.02$ & $17.2 \pm 0.2$\\
%203 &    2132578810113128320 & 19:13:40.291 & 49:12:12.68 & $10.38 \pm 0.01$ & $55.12 \pm 0.01$ & $10.175 \pm 0.009$ & $-20 \pm 2$\\
%203 &    2138913642056295168 & 19:44:44.068 & 56:15:02.48 & $15.83 \pm 0.01$ & $52.67 \pm 0.01$ & $8.84 \pm 0.01$ & $-16.8 \pm 0.7$\\
%203 &    4196022214561827456 & 19:54:15.034 & -07:15:48.54 & $50.60 \pm 0.02$ & $0.34 \pm 0.01$ & $17.16 \pm 0.02$ & $-34.2 \pm 0.4$\\
%203 &    6666936862950848768 & 19:59:45.593 & -50:20:50.86 & $31.43 \pm 0.02$ & $-60.18 \pm 0.01$ & $13.45 \pm 0.02$ & $-26 \pm 1$\\
%203 &    6697336607113232768 & 20:05:16.565 & -36:22:45.12 & $26.31 \pm 0.03$ & $-31.33 \pm 0.02$ & $10.77 \pm 0.03$ & $-27.7 \pm 0.7$\\
%203 &    2055358970340033536 & 20:15:20.633 & 33:16:13.58 & $41.74 \pm 0.02$ & $65.74 \pm 0.02$ & $16.43 \pm 0.02$ & $-22.9 \pm 0.1$\\
%203 &    1816514258446425984 & 20:21:20.571 & 19:48:56.46 & $38.91 \pm 0.01$ & $31.59 \pm 0.01$ & $13.01 \pm 0.01$ & $-25.2 \pm 0.2$\\
%203 &    2181288377822443648 & 20:21:25.239 & 51:53:34.98 & $30.90 \pm 0.01$ & $61.17 \pm 0.01$ & $11.89 \pm 0.01$ & $-17.4 \pm 0.2$\\
%203 &    2180132653662207104 & 20:30:05.871 & 49:53:27.48 & $37.91 \pm 0.01$ & $69.88 \pm 0.01$ & $13.75 \pm 0.01$ & $-16.8 \pm 0.1$\\
%203 &    6793631491877405824 & 20:35:37.504 & -30:38:03.82 & $47.57 \pm 0.05$ & $-32.10 \pm 0.04$ & $11.79 \pm 0.05$ & $-25.7 \pm 0.3$\\
%203 &    6804180030337478016 & 21:01:46.673 & -24:35:15.51 & $56.88 \pm 0.02$ & $-23.04 \pm 0.02$ & $13.74 \pm 0.02$ & $-28 \pm 1$\\
%203 &    6581362422717214976 & 21:06:35.225 & -41:04:25.70 & $85.79 \pm 0.02$ & $-56.92 \pm 0.02$ & $20.36 \pm 0.02$ & $-23.3 \pm 0.3$\\
%203 &    6804011878073242624 & 21:08:54.146 & -24:37:51.23 & $49.72 \pm 0.02$ & $-21.38 \pm 0.01$ & $11.47 \pm 0.02$ & $-25.7 \pm 0.4$\\
%203 &    6828966668854869120 & 21:12:08.508 & -21:53:39.64 & $70.84 \pm 0.02$ & $-24.16 \pm 0.02$ & $14.97 \pm 0.02$ & $-26.1 \pm 0.3$\\
%203 &    1760394880021678848 & 21:12:52.633 & 15:08:04.01 & $55.84 \pm 0.01$ & $33.57 \pm 0.01$ & $13.37 \pm 0.01$ & $-24 \pm 3$\\
%203 &    1840722897445661440 & 21:17:40.056 & 25:05:47.79 & $77.59 \pm 0.01$ & $60.46 \pm 0.01$ & $18.50 \pm 0.01$ & $-22.0 \pm 0.3$\\
%203 &    6790500662581773312 & 21:20:02.744 & -27:18:16.51 & $85.55 \pm 0.03$ & $-28.32 \pm 0.02$ & $15.56 \pm 0.03$ & $-25.2 \pm 0.3$\\
%203 &    6785240667669942016 & 21:38:59.250 & -31:14:30.06 & $59.64 \pm 0.02$ & $-21.82 \pm 0.02$ & $11.81 \pm 0.02$ & $-24.1 \pm 0.8$\\
%203 &    2722211814792005248 & 22:05:40.722 & 08:32:48.64 & $61.96 \pm 0.02$ & $17.71 \pm 0.02$ & $9.70 \pm 0.02$ & $-19 \pm 1$\\
%203 &    2627145187596080512 & 22:10:33.823 & -04:16:00.63 & $70.60 \pm 0.06$ & $3.34 \pm 0.07$ & $10.40 \pm 0.04$ & $-21.0 \pm 0.1$\\
%203 &    2201569866225196672 & 22:22:33.151 & 60:45:09.42 & $73.10 \pm 0.01$ & $58.76 \pm 0.01$ & $13.82 \pm 0.01$ & $-9.0 \pm 0.5$\\
%203 &    6516926364107476224 & 22:35:22.823 & -49:52:42.15 & $137.66 \pm 0.02$ & $-49.06 \pm 0.02$ & $21.61 \pm 0.02$ & $-15 \pm 3$\\
%203 &    2611461272700891904 & 22:45:30.658 & -06:41:49.25 & $91.62 \pm 0.02$ & $5.87 \pm 0.02$ & $12.66 \pm 0.02$ & $-13.9 \pm 0.4$\\
%203 &    1932667117777790208 & 22:47:45.364 & 41:04:56.03 & $67.499 \pm 0.009$ & $38.10 \pm 0.01$ & $11.96 \pm 0.02$ & $-9.4 \pm 0.2$\\
%203 &    1934598616110436352 & 22:51:49.345 & 43:00:20.20 & $57.34 \pm 0.01$ & $29.07 \pm 0.01$ & $10.43 \pm 0.02$ & $-10.9 \pm 0.5$\\
%203 &    2835952994150952576 & 22:52:57.328 & 21:59:39.26 & $94.54 \pm 0.02$ & $29.91 \pm 0.02$ & $14.78 \pm 0.02$ & $-16 \pm 1$\\
%203 &    2635037963096691712 & 23:04:13.511 & -05:46:24.40 & $88.67 \pm 0.03$ & $8.00 \pm 0.02$ & $12.26 \pm 0.02$ & $-13.8 \pm 0.4$\\
%203 &    1917702313548459392 & 23:06:53.801 & 38:14:37.33 & $79.06 \pm 0.02$ & $31.18 \pm 0.02$ & $12.15 \pm 0.02$ & $-10.4 \pm 0.1$\\
%203 &    2646280705713202816 & 23:35:00.640 & 01:36:19.89 & $340.03 \pm 0.02$ & $28.46 \pm 0.02$ & $47.96 \pm 0.02$ & $-10.4 \pm 0.5$\\
%203 &    2878963758726127104 & 23:44:49.234 & 34:43:33.10 & $70.55 \pm 0.02$ & $20.00 \pm 0.02$ & $11.29 \pm 0.02$ & $-8.1 \pm 0.7$\\
%203 &    2420563960807395072 & 23:48:25.953 & -12:59:14.61 & $235.1 \pm 0.2$ & $15.2 \pm 0.2$ & $35.0 \pm 0.3$ & $-9.9 \pm 0.9$\\
%204 &    4282263298138917504 & 18:51:59.102 & 05:20:42.79 & $6.18 \pm 0.02$ & $19.62 \pm 0.02$ & $10.80 \pm 0.02$ & $-31.0 \pm 0.7$\\
%204 &    4198771234175883264 & 18:59:48.731 & -12:27:04.04 & $0.49 \pm 0.02$ & $-4.56 \pm 0.01$ & $8.71 \pm 0.02$ & $-31.2 \pm 0.7$\\
%204 &    4083623019199606144 & 19:23:41.352 & -18:35:19.39 & $5.20 \pm 0.02$ & $-8.99 \pm 0.02$ & $7.72 \pm 0.02$ & $-32 \pm 3$\\
%204 &    6766522586018860544 & 19:29:37.791 & -25:48:07.53 & $6.82 \pm 0.02$ & $-17.98 \pm 0.02$ & $9.12 \pm 0.02$ & $-28.0 \pm 0.8$\\
%204 &    4193995745902661888 & 19:35:07.266 & -10:33:37.64 & $7.72 \pm 0.09$ & $-2.80 \pm 0.07$ & $7.15 \pm 0.09$ & $-30.2 \pm 0.1$\\
%204 &    4194425788098868992 & 19:35:39.409 & -09:16:23.28 & $13.61 \pm 0.02$ & $-4.28 \pm 0.02$ & $9.41 \pm 0.02$ & $-29 \pm 1$\\
%204 &    4288171699978779776 & 19:39:16.905 & 02:15:11.67 & $5.98 \pm 0.02$ & $4.39 \pm 0.01$ & $7.06 \pm 0.02$ & $-28.1 \pm 0.4$\\
%204 &    6878509116618114688 & 19:53:55.638 & -14:13:01.64 & $13.36 \pm 0.02$ & $-6.82 \pm 0.02$ & $9.81 \pm 0.03$ & $-29.4 \pm 0.6$\\
%204 &    4190231808367495808 & 19:56:06.926 & -10:50:52.37 & $13.40 \pm 0.02$ & $-3.17 \pm 0.01$ & $9.42 \pm 0.01$ & $-28 \pm 2$\\
%204 &    4192074963513334912 & 19:56:22.271 & -09:22:36.71 & $13.82 \pm 0.03$ & $1.19 \pm 0.02$ & $7.73 \pm 0.02$ & $-30.8 \pm 0.5$\\
%204 &    4188982591359833728 & 19:56:33.394 & -12:50:30.41 & $11.46 \pm 0.01$ & $-4.339 \pm 0.009$ & $7.71 \pm 0.01$ & $-28.5 \pm 0.5$\\
%204 &    4221449967138838272 & 19:58:29.586 & -04:21:21.11 & $13.75 \pm 0.03$ & $3.03 \pm 0.02$ & $9.19 \pm 0.02$ & $-26.1 \pm 0.9$\\
%204 &    4243525785502819200 & 20:10:07.500 & 01:23:21.68 & $23.86 \pm 0.03$ & $13.37 \pm 0.03$ & $8.85 \pm 0.03$ & $-30 \pm 2$\\
%204 &    6878031550615153152 & 20:10:51.839 & -13:51:54.90 & $17.41 \pm 0.02$ & $-6.33 \pm 0.01$ & $9.43 \pm 0.02$ & $-28.7 \pm 0.7$\\
%204 &    4215758173400269312 & 20:12:15.411 & -08:16:01.99 & $13.73 \pm 0.02$ & $-0.42 \pm 0.01$ & $7.53 \pm 0.02$ & $-27.9 \pm 0.4$\\
%204 &    4217262580181156864 & 20:19:13.408 & -05:50:34.39 & $13.60 \pm 0.02$ & $1.41 \pm 0.02$ & $6.97 \pm 0.02$ & $-27 \pm 2$\\
%204 &    6849923875878478208 & 20:23:58.151 & -22:43:41.43 & $21.39 \pm 0.02$ & $-15.84 \pm 0.01$ & $8.70 \pm 0.02$ & $-28.6 \pm 0.3$\\
%205 &    1324155635883036800 & 16:28:49.141 & 30:44:58.47 & $-49.85 \pm 0.01$ & $57.66 \pm 0.01$ & $13.89 \pm 0.01$ & $-33.0 \pm 0.7$\\
%205 &    1333189429574762496 & 17:14:33.872 & 30:57:21.92 & $-21.77 \pm 0.01$ & $43.25 \pm 0.01$ & $11.01 \pm 0.01$ & $-35.2 \pm 0.2$\\
%205 &    1336685395514923520 & 17:21:38.761 & 35:49:25.84 & $-19.14 \pm 0.02$ & $60.51 \pm 0.02$ & $11.86 \pm 0.02$ & $-33.8 \pm 0.5$\\
%205 &    1333818968701222272 & 17:24:58.519 & 32:47:54.26 & $-17.72 \pm 0.01$ & $64.30 \pm 0.01$ & $13.28 \pm 0.01$ & $-34.4 \pm 0.6$\\
%205 &    1366526656488269952 & 17:30:22.623 & 49:46:43.00 & $-12.40 \pm 0.01$ & $70.41 \pm 0.01$ & $10.75 \pm 0.01$ & $-26.5 \pm 0.4$\\
%205 &    1651267384595659520 & 17:44:44.140 & 72:13:11.50 & $-6.79 \pm 0.01$ & $129.05 \pm 0.02$ & $15.16 \pm 0.01$ & $-13.3 \pm 0.7$\\
%205 &    4609935325336062976 & 17:58:30.648 & 37:52:16.59 & $5.98 \pm 0.01$ & $59.27 \pm 0.02$ & $11.22 \pm 0.01$ & $-34.0 \pm 0.3$\\
%205 &    2115203983771011456 & 18:21:26.683 & 45:05:35.33 & $8.69 \pm 0.01$ & $63.22 \pm 0.01$ & $9.36 \pm 0.01$ & $-30.0 \pm 0.4$\\
%205 &    4537473248465015040 & 18:42:52.491 & 25:24:52.93 & $20.403 \pm 0.009$ & $43.09 \pm 0.01$ & $11.55 \pm 0.01$ & $-36.7 \pm 0.5$\\
%205 &    2106822131756841600 & 18:56:21.298 & 45:30:54.18 & $22.36 \pm 0.01$ & $59.00 \pm 0.01$ & $9.763 \pm 0.009$ & $-28.3 \pm 0.2$\\
%205 &    2131131092596512256 & 19:06:16.020 & 48:07:04.59 & $36.51 \pm 0.01$ & $98.31 \pm 0.01$ & $14.66 \pm 0.01$ & $-26.2 \pm 0.3$\\
%205 &    2244601109199374720 & 20:19:01.012 & 64:34:25.16 & $55.35 \pm 0.02$ & $84.98 \pm 0.02$ & $11.61 \pm 0.01$ & $-13 \pm 1$\\
%206 &    1192857592293484928 & 15:50:45.829 & 15:12:43.74 & $-71.46 \pm 0.02$ & $17.50 \pm 0.01$ & $15.90 \pm 0.02$ & $-19.5 \pm 0.9$\\
%206 &    4425413256738329984 & 16:03:21.199 & 04:18:51.90 & $-37.55 \pm 0.01$ & $2.03 \pm 0.01$ & $9.59 \pm 0.01$ & $-22.5 \pm 0.7$\\
%206 &    1199758333425429120 & 16:07:04.163 & 17:47:35.91 & $-44.95 \pm 0.01$ & $8.55 \pm 0.01$ & $10.77 \pm 0.02$ & $-22.2 \pm 0.3$\\
%206 &    4462375642208156160 & 16:36:30.179 & 14:45:09.41 & $-29.68 \pm 0.01$ & $9.008 \pm 0.009$ & $8.90 \pm 0.01$ & $-24.3 \pm 0.7$\\
%206 &    4446215123384980352 & 16:36:50.628 & 08:45:26.59 & $-36.74 \pm 0.02$ & $5.99 \pm 0.02$ & $11.00 \pm 0.02$ & $-24.4 \pm 0.5$\\
%206 &    1300263832327161600 & 16:43:06.879 & 25:01:00.37 & $-18.87 \pm 0.01$ & $9.40 \pm 0.01$ & $6.04 \pm 0.01$ & $-24.0 \pm 0.9$\\
%206 &    4563116093000576128 & 16:43:23.435 & 19:46:06.08 & $-19.49 \pm 0.01$ & $6.85 \pm 0.01$ & $6.06 \pm 0.02$ & $-23.3 \pm 0.7$\\
%206 &    1306337156601266560 & 16:50:59.160 & 25:37:04.01 & $-16.130 \pm 0.009$ & $8.92 \pm 0.01$ & $5.75 \pm 0.01$ & $-24.5 \pm 0.6$\\
%206 &    4562901035398382976 & 16:51:39.176 & 19:30:23.10 & $-23.89 \pm 0.01$ & $10.99 \pm 0.01$ & $8.10 \pm 0.01$ & $-23.5 \pm 0.9$\\
%206 &    1306277920412876800 & 16:52:56.709 & 25:57:31.28 & $-45.57 \pm 0.01$ & $36.28 \pm 0.01$ & $13.87 \pm 0.01$ & $-24.2 \pm 0.9$\\
%206 &    4559570958275822208 & 16:54:01.430 & 18:18:54.02 & $-20.42 \pm 0.01$ & $10.19 \pm 0.01$ & $7.28 \pm 0.01$ & $-23 \pm 1$\\
%206 &    4572708953995552640 & 16:58:16.022 & 24:50:42.85 & $-14.90 \pm 0.01$ & $9.14 \pm 0.01$ & $5.70 \pm 0.02$ & $-25.6 \pm 0.7$\\
%206 &    4558477150369851392 & 17:00:15.691 & 17:20:52.62 & $-21.96 \pm 0.01$ & $6.23 \pm 0.01$ & $7.69 \pm 0.02$ & $-23.6 \pm 0.6$\\
%206 &    1308369088449305216 & 17:02:47.671 & 27:46:36.08 & $-12.72 \pm 0.01$ & $9.17 \pm 0.01$ & $5.15 \pm 0.01$ & $-23 \pm 2$\\
%206 &    4571381980900651392 & 17:05:54.956 & 23:25:58.97 & $-11.38 \pm 0.01$ & $7.01 \pm 0.01$ & $5.05 \pm 0.01$ & $-24 \pm 1$\\
%206 &    4572194451273724800 & 17:10:40.666 & 25:16:34.82 & $-14.657 \pm 0.009$ & $7.37 \pm 0.01$ & $5.50 \pm 0.01$ & $-24.9 \pm 0.4$\\
%206 &    4541377236291350144 & 17:15:54.116 & 12:41:47.45 & $-21.35 \pm 0.01$ & $6.40 \pm 0.01$ & $8.85 \pm 0.01$ & $-26.0 \pm 0.3$\\
%206 &    1335766787909497600 & 17:26:18.395 & 34:41:15.23 & $-23.19 \pm 0.02$ & $43.77 \pm 0.02$ & $11.03 \pm 0.01$ & $-21.9 \pm 0.4$\\
%206 &    4555882783966867328 & 17:38:38.701 & 21:37:06.63 & $-10.16 \pm 0.01$ & $7.27 \pm 0.02$ & $5.49 \pm 0.02$ & $-25.4 \pm 0.6$\\
%207 &    6247017944783697920 & 15:54:33.935 & -19:53:36.15 & $-62.66 \pm 0.02$ & $-38.09 \pm 0.01$ & $15.65 \pm 0.02$ & $-31.0 \pm 0.4$\\
%207 &    6027443514249152128 & 16:45:26.068 & -32:06:16.47 & $-23.88 \pm 0.03$ & $-25.01 \pm 0.02$ & $7.72 \pm 0.02$ & $-34.6 \pm 0.6$\\
%207 &    4384957654107824128 & 16:58:00.425 & 02:20:31.26 & $-18.26 \pm 0.01$ & $12.453 \pm 0.009$ & $9.04 \pm 0.02$ & $-38 \pm 1$\\
%207 &    4378496163570735872 & 16:58:57.761 & -02:06:15.22 & $-21.30 \pm 0.02$ & $1.77 \pm 0.01$ & $7.72 \pm 0.02$ & $-38.5 \pm 0.4$\\
%207 &    4367209436192702720 & 17:17:00.386 & -02:06:57.21 & $-20.24 \pm 0.02$ & $8.24 \pm 0.01$ & $9.02 \pm 0.02$ & $-39.1 \pm 0.4$\\
%207 &    4388471418392395136 & 17:18:10.579 & 04:02:34.95 & $-14.65 \pm 0.02$ & $7.95 \pm 0.01$ & $14.44 \pm 0.02$ & $-38.2 \pm 0.7$\\
%207 &    4388471452752133376 & 17:18:11.488 & 04:02:46.25 & $-13.60 \pm 0.01$ & $6.512 \pm 0.009$ & $14.44 \pm 0.01$ & $-36.7 \pm 0.2$\\
%207 &    4363330393530911616 & 17:22:44.957 & -04:12:39.35 & $-13.05 \pm 0.02$ & $0.50 \pm 0.01$ & $8.89 \pm 0.02$ & $-39.5 \pm 0.9$\\
%207 &    4166217027011567488 & 17:23:19.331 & -10:45:52.89 & $-17.94 \pm 0.02$ & $-6.01 \pm 0.01$ & $9.67 \pm 0.02$ & $-39 \pm 2$\\
%207 &    4389846873080524288 & 17:30:28.814 & 05:35:36.67 & $-10.28 \pm 0.01$ & $17.48 \pm 0.01$ & $8.01 \pm 0.01$ & $-40.4 \pm 0.5$\\
%207 &    4373587673083883008 & 17:32:14.377 & -00:44:49.55 & $-13.55 \pm 0.01$ & $8.69 \pm 0.01$ & $8.84 \pm 0.01$ & $-41 \pm 1$\\
%207 &    4557100390011661056 & 17:37:26.827 & 22:21:12.63 & $-11.59 \pm 0.02$ & $48.20 \pm 0.03$ & $17.03 \pm 0.03$ & $-33.6 \pm 0.1$\\
%207 &    4176339165413114624 & 17:38:07.150 & -04:43:31.98 & $-9.37 \pm 0.01$ & $2.43 \pm 0.01$ & $8.68 \pm 0.01$ & $-40 \pm 2$\\
%207 &    4175124411225776256 & 17:45:36.216 & -06:24:34.36 & $-8.31 \pm 0.04$ & $1.00 \pm 0.03$ & $8.11 \pm 0.03$ & $-40 \pm 1$\\
%207 &    4371697681318767616 & 17:51:53.322 & 00:11:43.92 & $3.54 \pm 0.02$ & $9.58 \pm 0.01$ & $10.65 \pm 0.02$ & $-37.8 \pm 0.4$\\
%207 &    4063700388211906944 & 17:53:41.366 & -27:17:12.82 & $-5.03 \pm 0.02$ & $-30.04 \pm 0.01$ & $9.71 \pm 0.02$ & $-38 \pm 3$\\
%207 &    4467962295153494016 & 17:56:54.325 & 01:17:19.28 & $-3.48 \pm 0.01$ & $8.20 \pm 0.01$ & $7.40 \pm 0.01$ & $-39 \pm 1$\\
%207 &    4502416488439872128 & 18:05:12.312 & 17:38:39.09 & $6.57 \pm 0.01$ & $28.46 \pm 0.01$ & $9.56 \pm 0.01$ & $-32 \pm 2$\\
%207 &    4502416488439872256 & 18:05:13.878 & 17:39:01.50 & $8.57 \pm 0.01$ & $29.64 \pm 0.01$ & $9.57 \pm 0.01$ & $-32.4 \pm 0.6$\\
%207 &    4589789832775784704 & 18:17:16.412 & 29:20:22.89 & $10.624 \pm 0.009$ & $35.98 \pm 0.01$ & $8.46 \pm 0.01$ & $-31 \pm 1$\\
%207 &    4480629081435204480 & 18:33:27.142 & 10:20:18.82 & $17.89 \pm 0.02$ & $23.43 \pm 0.02$ & $12.38 \pm 0.02$ & $-37 \pm 3$\\
%207 &    2090080108721158144 & 18:41:14.245 & 31:44:23.04 & $18.07 \pm 0.01$ & $35.05 \pm 0.01$ & $8.21 \pm 0.01$ & $-27.4 \pm 0.7$\\
%207 &    4310769412724822272 & 19:04:57.996 & 09:57:04.12 & $28.94 \pm 0.02$ & $11.23 \pm 0.02$ & $13.99 \pm 0.02$ & $-36 \pm 4$\\
%207 &    4300462418904832768 & 20:02:59.114 & 10:19:01.93 & $47.27 \pm 0.02$ & $13.46 \pm 0.01$ & $10.36 \pm 0.02$ & $-30.9 \pm 0.5$\\
%207 &    1837498751395230848 & 21:00:10.847 & 19:57:41.41 & $86.33 \pm 0.02$ & $26.51 \pm 0.02$ & $13.95 \pm 0.02$ & $-25.9 \pm 0.2$\\
%207 &    2672202070295538560 & 21:27:30.673 & -04:31:54.29 & $80.80 \pm 0.05$ & $-3.41 \pm 0.02$ & $11.95 \pm 0.03$ & $-25 \pm 1$\\
%208 &    4489112191584977408 & 17:45:52.058 & 09:14:49.75 & $-15.57 \pm 0.02$ & $15.26 \pm 0.02$ & $8.28 \pm 0.02$ & $-28.2 \pm 0.8$\\
%208 &    4526522009569284480 & 18:09:05.560 & 18:38:29.17 & $-9.46 \pm 0.01$ & $22.50 \pm 0.02$ & $9.01 \pm 0.02$ & $-27.0 \pm 0.7$\\
%208 &    4481587099647567872 & 18:10:58.291 & 09:01:54.31 & $-11.36 \pm 0.01$ & $16.61 \pm 0.01$ & $11.22 \pm 0.01$ & $-29 \pm 1$\\
%208 &    4497932130270566016 & 18:14:53.753 & 15:15:42.95 & $-8.29 \pm 0.02$ & $19.78 \pm 0.02$ & $9.25 \pm 0.02$ & $-27.7 \pm 0.7$\\
%208 &    4497932130272134016 & 18:14:54.220 & 15:15:43.19 & $-8.42 \pm 0.01$ & $20.08 \pm 0.01$ & $9.24 \pm 0.02$ & $-28.4 \pm 0.5$\\
%208 &    4477796189719095808 & 18:15:08.997 & 06:38:18.22 & $-7.12 \pm 0.02$ & $10.54 \pm 0.02$ & $7.71 \pm 0.02$ & $-29.5 \pm 0.7$\\
%208 &    4484469641177313664 & 18:17:24.268 & 11:03:02.00 & $-7.79 \pm 0.03$ & $14.60 \pm 0.03$ & $9.01 \pm 0.03$ & $-28 \pm 3$\\
%208 &    4480124920990063872 & 18:30:56.826 & 09:24:32.81 & $-5.18 \pm 0.02$ & $12.44 \pm 0.02$ & $6.62 \pm 0.02$ & $-29.7 \pm 0.9$\\
%208 &    4514174116059371776 & 19:00:56.524 & 17:13:07.51 & $1.25 \pm 0.01$ & $20.86 \pm 0.01$ & $8.13 \pm 0.02$ & $-28.5 \pm 0.5$\\
%208 &    4521466008442944000 & 19:04:32.595 & 23:43:57.52 & $3.22 \pm 0.02$ & $20.13 \pm 0.02$ & $6.77 \pm 0.03$ & $-25.2 \pm 0.7$\\
%208 &    4312841270583230464 & 19:12:43.983 & 11:22:33.65 & $4.39 \pm 0.03$ & $14.32 \pm 0.03$ & $9.10 \pm 0.03$ & $-28 \pm 1$\\
%208 &    4521238164708259072 & 19:12:53.192 & 23:16:32.21 & $5.91 \pm 0.01$ & $21.73 \pm 0.02$ & $7.86 \pm 0.02$ & $-26.3 \pm 0.7$\\
%208 &    4309830567205786752 & 19:18:43.056 & 11:07:54.08 & $5.43 \pm 0.01$ & $11.20 \pm 0.01$ & $7.69 \pm 0.01$ & $-29.0 \pm 0.8$\\
%209 &    5294069567720884480 & 07:46:16.850 & -59:48:31.75 & $-52.34 \pm 0.02$ & $153.22 \pm 0.02$ & $29.62 \pm 0.02$ & $17.5 \pm 0.2$\\
%209 &    5271611183731282304 & 08:41:32.305 & -68:25:37.61 & $-113.28 \pm 0.02$ & $164.56 \pm 0.01$ & $32.29 \pm 0.01$ & $10.6 \pm 0.6$\\
%209 &    5316538809398471168 & 08:46:23.655 & -56:46:00.46 & $-57.28 \pm 0.01$ & $75.12 \pm 0.01$ & $16.47 \pm 0.01$ & $16.7 \pm 0.9$\\
%209 &    3756888025016957184 & 10:56:18.183 & -12:09:04.41 & $-67.01 \pm 0.02$ & $-13.45 \pm 0.02$ & $10.15 \pm 0.02$ & $14 \pm 1$\\
%209 &    3541888043853983360 & 11:32:37.028 & -20:50:38.25 & $-76.11 \pm 0.01$ & $-15.56 \pm 0.01$ & $11.97 \pm 0.02$ & $9.9 \pm 0.4$\\
%209 &    3466924200065405824 & 11:56:43.553 & -32:16:02.80 & $-179.09 \pm 0.03$ & $-6.55 \pm 0.02$ & $28.21 \pm 0.02$ & $7.0 \pm 0.2$\\
%209 &    3461419666900269952 & 12:09:13.584 & -36:41:38.19 & $-89.61 \pm 0.02$ & $-15.51 \pm 0.01$ & $13.45 \pm 0.02$ & $7.0 \pm 0.2$\\
%209 &    3698048691049452032 & 12:17:16.516 & -00:42:46.83 & $-184.30 \pm 0.02$ & $-34.27 \pm 0.02$ & $29.05 \pm 0.02$ & $0.2 \pm 0.3$\\
%209 &    3521439154801759360 & 12:27:40.077 & -15:46:04.74 & $-123.89 \pm 0.02$ & $-32.65 \pm 0.02$ & $19.64 \pm 0.02$ & $1.0 \pm 0.6$\\
%209 &    3618910139048607744 & 13:54:58.262 & -08:03:33.06 & $-169.09 \pm 0.03$ & $-44.69 \pm 0.02$ & $28.93 \pm 0.02$ & $-14.0 \pm 0.3$\\
%209 &    5846665969920173440 & 14:22:16.630 & -69:05:07.73 & $-101.12 \pm 0.01$ & $-46.41 \pm 0.02$ & $17.44 \pm 0.02$ & $-5.5 \pm 0.4$\\
%209 &    6101662645032407168 & 14:39:09.052 & -41:20:58.58 & $-61.77 \pm 0.02$ & $-27.77 \pm 0.02$ & $11.80 \pm 0.02$ & $-10 \pm 1$\\
%209 &    1241575028371339136 & 14:44:54.588 & 22:24:43.43 & $-76.75 \pm 0.01$ & $28.12 \pm 0.02$ & $13.17 \pm 0.02$ & $-13.3 \pm 0.6$\\
%209 &    6325864439003310208 & 14:48:28.782 & -09:46:56.28 & $-61.99 \pm 0.03$ & $6.51 \pm 0.03$ & $10.23 \pm 0.02$ & $-18 \pm 4$\\
%209 &    5907152612816763776 & 15:06:26.106 & -45:28:43.53 & $-58.56 \pm 0.02$ & $-33.64 \pm 0.02$ & $10.84 \pm 0.01$ & $-12.6 \pm 0.7$\\
%209 &    5795934361660553344 & 15:19:48.818 & -70:52:17.93 & $-85.69 \pm 0.01$ & $-68.40 \pm 0.01$ & $17.23 \pm 0.01$ & $-5 \pm 3$\\
%209 &    1167176913379202304 & 15:20:40.308 & 09:27:15.51 & $-61.44 \pm 0.01$ & $20.75 \pm 0.02$ & $12.04 \pm 0.02$ & $-21 \pm 1$\\
%209 &    6335064087152916224 & 15:22:03.782 & -04:46:39.03 & $-296.98 \pm 0.02$ & $-12.50 \pm 0.01$ & $52.21 \pm 0.02$ & $-19.0 \pm 0.2$\\
%209 &    1193470020267003264 & 15:34:45.627 & 12:24:33.92 & $-54.33 \pm 0.02$ & $22.99 \pm 0.01$ & $10.48 \pm 0.02$ & $-22 \pm 1$\\
%209 &    1193917762017310336 & 15:34:48.274 & 13:44:59.70 & $-65.48 \pm 0.03$ & $23.59 \pm 0.03$ & $12.98 \pm 0.03$ & $-20 \pm 1$\\
%209 &    6238283871088432640 & 15:40:09.352 & -24:35:23.02 & $-46.99 \pm 0.02$ & $-26.64 \pm 0.01$ & $10.78 \pm 0.02$ & $-19 \pm 2$\\
%209 &    4451595755332248576 & 16:06:10.216 & 08:35:45.00 & $-70.54 \pm 0.02$ & $26.78 \pm 0.02$ & $15.19 \pm 0.02$ & $-25.1 \pm 0.2$\\
%209 &    6022570684856880000 & 16:13:13.235 & -36:00:45.36 & $-92.23 \pm 0.02$ & $-62.19 \pm 0.01$ & $22.28 \pm 0.02$ & $-19.9 \pm 0.3$\\
%209 &    5942318911722248576 & 16:22:09.986 & -46:21:02.47 & $-36.54 \pm 0.02$ & $-39.33 \pm 0.01$ & $10.29 \pm 0.01$ & $-17.1 \pm 0.7$\\
%209 &    5932026830094381824 & 16:25:58.687 & -54:18:12.23 & $-60.22 \pm 0.02$ & $-73.76 \pm 0.01$ & $16.59 \pm 0.01$ & $-12.9 \pm 0.4$\\
%209 &    4440350775038525184 & 16:26:48.763 & 08:23:26.62 & $-62.89 \pm 0.01$ & $27.19 \pm 0.01$ & $15.32 \pm 0.02$ & $-26.7 \pm 0.2$\\
%209 &    1297453618045766016 & 16:27:25.586 & 21:13:27.87 & $-54.76 \pm 0.02$ & $39.18 \pm 0.02$ & $13.42 \pm 0.02$ & $-23.5 \pm 0.5$\\
%209 &    6047778535089282048 & 16:41:26.507 & -24:24:08.85 & $-41.82 \pm 0.03$ & $-20.33 \pm 0.02$ & $12.30 \pm 0.03$ & $-25 \pm 1$\\
%209 &    4326167317127279360 & 16:42:56.361 & -15:17:49.73 & $-52.42 \pm 0.02$ & $-13.10 \pm 0.01$ & $15.51 \pm 0.02$ & $-26.5 \pm 0.4$\\
%209 &    6026824106915542528 & 16:57:13.681 & -32:27:37.92 & $-29.47 \pm 0.02$ & $-39.96 \pm 0.01$ & $11.81 \pm 0.02$ & $-21 \pm 2$\\
%209 &    4366800903201243392 & 17:14:58.017 & -02:30:11.10 & $-51.46 \pm 0.02$ & $14.02 \pm 0.01$ & $19.14 \pm 0.02$ & $-29.8 \pm 0.2$\\
%209 &    4374361209577040512 & 17:22:15.595 & 00:07:19.14 & $-44.78 \pm 0.02$ & $14.04 \pm 0.01$ & $17.38 \pm 0.02$ & $-29.0 \pm 0.8$\\
%209 &    5959115596762691840 & 17:31:26.890 & -42:23:39.45 & $-22.16 \pm 0.02$ & $-51.13 \pm 0.02$ & $13.39 \pm 0.02$ & $-20 \pm 2$\\
%209 &    4485780087237068160 & 17:40:57.303 & 05:54:47.27 & $-49.54 \pm 0.01$ & $32.71 \pm 0.01$ & $20.12 \pm 0.02$ & $-29.5 \pm 0.5$\\
%209 &    5774205537990380160 & 17:47:42.377 & -82:13:02.48 & $-39.18 \pm 0.02$ & $-206.08 \pm 0.02$ & $32.13 \pm 0.01$ & $-1.3 \pm 0.2$\\
%209 &    5958180329030511872 & 17:48:51.589 & -39:25:49.99 & $-16.30 \pm 0.02$ & $-46.53 \pm 0.02$ & $11.27 \pm 0.03$ & $-20.5 \pm 0.3$\\
%209 &    5953872060162672896 & 17:55:32.081 & -47:04:35.58 & $-12.88 \pm 0.02$ & $-61.85 \pm 0.01$ & $12.75 \pm 0.01$ & $-20 \pm 2$\\
%209 &    4039211889130401792 & 18:13:13.937 & -34:59:32.34 & $-11.42 \pm 0.02$ & $-48.82 \pm 0.01$ & $13.04 \pm 0.02$ & $-22 \pm 1$\\
%209 &    4077746992892574208 & 18:30:01.934 & -23:43:37.18 & $-8.31 \pm 0.02$ & $-47.40 \pm 0.02$ & $17.77 \pm 0.02$ & $-25.4 \pm 0.3$\\
%209 &    6734477590205040640 & 18:30:37.727 & -34:54:06.98 & $-8.13 \pm 0.02$ & $-52.43 \pm 0.02$ & $13.91 \pm 0.02$ & $-25 \pm 2$\\
%209 &    6649981603375991296 & 18:37:43.212 & -55:19:50.14 & $-1.34 \pm 0.02$ & $-128.72 \pm 0.02$ & $23.41 \pm 0.02$ & $-14.7 \pm 0.2$\\
%209 &    4089210840377469824 & 19:07:07.200 & -15:04:03.47 & $7.96 \pm 0.02$ & $-25.23 \pm 0.01$ & $12.32 \pm 0.02$ & $-28 \pm 1$\\
%209 &    4214734493728896384 & 19:25:59.937 & -01:33:51.57 & $15.40 \pm 0.02$ & $-4.87 \pm 0.02$ & $14.86 \pm 0.02$ & $-28.8 \pm 0.4$\\
%210 &    3562324219802017152 & 11:27:09.407 & -12:21:23.91 & $-99.94 \pm 0.04$ & $23.95 \pm 0.03$ & $14.25 \pm 0.03$ & $8.7 \pm 0.4$\\
%210 &    3547861724887468672 & 11:35:10.940 & -17:19:31.33 & $-81.76 \pm 0.02$ & $20.90 \pm 0.01$ & $11.26 \pm 0.02$ & $8.7 \pm 0.4$\\
%210 &    5385165102512966144 & 11:42:40.971 & -37:33:12.01 & $-86.48 \pm 0.01$ & $24.03 \pm 0.01$ & $11.77 \pm 0.02$ & $4.3 \pm 0.3$\\
%210 &    3568256291193055872 & 11:57:13.943 & -16:27:13.17 & $-70.94 \pm 0.02$ & $12.65 \pm 0.01$ & $9.57 \pm 0.02$ & $4.5 \pm 0.7$\\
%210 &    3474739356916324224 & 12:23:47.567 & -28:54:34.29 & $-79.58 \pm 0.02$ & $12.90 \pm 0.01$ & $10.45 \pm 0.02$ & $-1.0 \pm 0.5$\\
%210 &    3515384621007115392 & 12:32:24.871 & -20:46:54.09 & $-85.60 \pm 0.02$ & $14.25 \pm 0.01$ & $12.19 \pm 0.01$ & $-2.0 \pm 0.6$\\
%210 &    3515379982442436608 & 12:32:30.567 & -20:52:03.90 & $-87.13 \pm 0.02$ & $14.94 \pm 0.01$ & $12.10 \pm 0.02$ & $-1.4 \pm 0.5$\\
%210 &    6194009389692803840 & 13:14:27.008 & -24:16:52.38 & $-79.86 \pm 0.03$ & $4.58 \pm 0.02$ & $10.53 \pm 0.02$ & $-7.6 \pm 0.7$\\
%210 &    6195976656512856576 & 13:27:07.735 & -22:21:54.10 & $-73.62 \pm 0.05$ & $-0.08 \pm 0.02$ & $10.66 \pm 0.04$ & $-9.1 \pm 0.6$\\
%210 &    6176109168594055040 & 13:35:23.236 & -28:59:26.16 & $-81.60 \pm 0.02$ & $3.47 \pm 0.02$ & $11.35 \pm 0.02$ & $-13 \pm 1$\\
%210 &    6171778467170527872 & 13:55:53.641 & -31:36:29.14 & $-68.13 \pm 0.02$ & $-2.28 \pm 0.02$ & $9.89 \pm 0.02$ & $-12.6 \pm 0.2$\\
%210 &    6287626203432124928 & 14:00:07.383 & -22:49:29.42 & $-70.19 \pm 0.02$ & $1.17 \pm 0.02$ & $9.98 \pm 0.02$ & $-13.6 \pm 0.8$\\
%210 &    6174160524752099200 & 14:00:54.374 & -29:05:52.94 & $-61.75 \pm 0.02$ & $-0.79 \pm 0.02$ & $9.56 \pm 0.03$ & $-15.2 \pm 0.5$\\
%210 &    6172183774644209408 & 14:03:42.980 & -32:43:22.19 & $-59.27 \pm 0.02$ & $-4.11 \pm 0.02$ & $8.69 \pm 0.01$ & $-13 \pm 1$\\
%210 &    6124174935150589056 & 14:06:08.593 & -32:32:00.27 & $-58.76 \pm 0.02$ & $-4.42 \pm 0.02$ & $8.53 \pm 0.02$ & $-15 \pm 1$\\
%210 &    6290121583726978816 & 14:06:29.650 & -20:04:22.32 & $-101.18 \pm 0.03$ & $7.29 \pm 0.02$ & $15.71 \pm 0.03$ & $-14.0 \pm 0.3$\\
%210 &    6271516674457872640 & 14:28:56.713 & -25:41:50.49 & $-71.15 \pm 0.02$ & $-4.69 \pm 0.02$ & $10.72 \pm 0.02$ & $-16 \pm 1$\\
%210 &    6225760536725470720 & 14:58:40.342 & -26:33:26.32 & $-68.45 \pm 0.02$ & $-8.52 \pm 0.02$ & $12.54 \pm 0.02$ & $-22 \pm 1$\\
%211 &    6290381235975013376 & 14:09:45.504 & -18:32:45.29 & $-83.39 \pm 0.02$ & $-12.41 \pm 0.02$ & $10.93 \pm 0.02$ & $-24.0 \pm 0.7$\\
%211 &    3646672257893984640 & 14:19:24.264 & -02:05:54.02 & $-110.72 \pm 0.03$ & $10.18 \pm 0.02$ & $14.20 \pm 0.03$ & $-25.7 \pm 0.4$\\
%211 &    6336314094434517632 & 15:08:06.508 & -03:46:41.14 & $-66.41 \pm 0.02$ & $5.93 \pm 0.01$ & $11.01 \pm 0.01$ & $-34 \pm 2$\\
%211 &    6312826670639581440 & 15:08:08.693 & -11:26:06.97 & $-85.00 \pm 0.02$ & $-8.75 \pm 0.02$ & $13.63 \pm 0.02$ & $-32.7 \pm 0.7$\\
%211 &    4355503146348238464 & 16:17:34.909 & -05:14:36.51 & $-44.16 \pm 0.02$ & $1.25 \pm 0.02$ & $11.17 \pm 0.02$ & $-42.3 \pm 0.4$\\
%211 &    4352066725834282880 & 16:25:30.441 & -06:42:21.14 & $-40.52 \pm 0.01$ & $-3.94 \pm 0.01$ & $11.36 \pm 0.01$ & $-47.6 \pm 0.5$\\
%211 &    4435625108419697280 & 16:44:08.309 & 05:28:26.42 & $-26.94 \pm 0.02$ & $19.45 \pm 0.02$ & $11.11 \pm 0.02$ & $-45.3 \pm 0.3$\\
%211 &    4385923815590706560 & 16:47:34.684 & 03:20:36.58 & $-26.20 \pm 0.02$ & $18.97 \pm 0.02$ & $10.84 \pm 0.02$ & $-45.4 \pm 0.7$\\
%211 &    4333416118112763136 & 16:55:28.937 & -11:53:33.30 & $-23.47 \pm 0.02$ & $-16.60 \pm 0.02$ & $10.65 \pm 0.02$ & $-46.3 \pm 0.3$\\
%211 &    4380520712372836480 & 17:13:14.537 & 00:07:40.19 & $-13.17 \pm 0.02$ & $8.54 \pm 0.01$ & $9.79 \pm 0.02$ & $-48.7 \pm 0.3$\\
%211 &    4363791230638676992 & 17:22:12.049 & -03:36:40.99 & $-16.06 \pm 0.02$ & $2.59 \pm 0.01$ & $11.31 \pm 0.02$ & $-47.6 \pm 0.3$\\
%211 &    4363791226342946944 & 17:22:12.470 & -03:36:40.60 & $-16.10 \pm 0.02$ & $2.13 \pm 0.01$ & $11.32 \pm 0.02$ & $-47.8 \pm 0.5$\\
%211 &    4149378556184809344 & 17:43:18.932 & -14:07:42.72 & $-0.34 \pm 0.02$ & $-22.51 \pm 0.01$ & $12.42 \pm 0.02$ & $-49.2 \pm 0.9$\\
%212 &    5408357337503730944 & 10:01:25.208 & -47:17:40.98 & $-82.59 \pm 0.01$ & $42.71 \pm 0.01$ & $10.70 \pm 0.01$ & $14 \pm 3$\\
%212 &    5333969191127530368 & 11:37:32.360 & -63:09:11.69 & $-113.11 \pm 0.01$ & $14.46 \pm 0.01$ & $12.71 \pm 0.01$ & $0.8 \pm 0.7$\\
%212 &    5341374887317875328 & 11:55:30.281 & -59:37:16.38 & $-96.43 \pm 0.02$ & $7.28 \pm 0.02$ & $10.66 \pm 0.02$ & $-0.9 \pm 0.4$\\
%212 &    6054366052901256320 & 12:08:12.613 & -63:00:46.54 & $-80.52 \pm 0.01$ & $4.95 \pm 0.01$ & $8.94 \pm 0.01$ & $-4 \pm 2$\\
%212 &    6071528123716120192 & 12:22:44.960 & -57:52:16.74 & $-102.70 \pm 0.01$ & $2.08 \pm 0.01$ & $10.78 \pm 0.01$ & $-6.1 \pm 0.6$\\
%212 &    6136521149359453056 & 13:11:23.048 & -43:22:07.13 & $-114.1 \pm 0.1$ & $-20.6 \pm 0.1$ & $14.1 \pm 0.1$ & $-9.9 \pm 0.1$\\
%212 &    6063151661853567360 & 13:18:18.471 & -57:38:09.85 & $-76.266 \pm 0.009$ & $-14.24 \pm 0.01$ & $8.71 \pm 0.01$ & $-10 \pm 1$\\
%212 &    6169960390335077760 & 13:52:47.893 & -35:10:43.26 & $-95.38 \pm 0.02$ & $-24.66 \pm 0.02$ & $12.00 \pm 0.02$ & $-16.8 \pm 0.1$\\
%212 &    6092645064834564864 & 14:12:38.935 & -47:46:13.97 & $-71.14 \pm 0.02$ & $-26.67 \pm 0.02$ & $9.58 \pm 0.02$ & $-18.3 \pm 0.7$\\
%212 &    6116098820386886144 & 14:19:02.240 & -39:54:18.58 & $-84.64 \pm 0.02$ & $-24.91 \pm 0.02$ & $11.42 \pm 0.02$ & $-18.8 \pm 0.4$\\
%212 &    5899316457855331712 & 14:34:56.838 & -50:07:04.49 & $-103.21 \pm 0.01$ & $-54.37 \pm 0.01$ & $14.63 \pm 0.01$ & $-18 \pm 1$\\
%212 &    6227035660979820032 & 15:18:14.678 & -24:19:28.02 & $-82.10 \pm 0.02$ & $-31.65 \pm 0.02$ & $14.28 \pm 0.02$ & $-28.4 \pm 0.9$\\
%213 &     394595108099108864 & 00:16:56.298 & 50:37:48.69 & $157.71 \pm 0.02$ & $-18.75 \pm 0.02$ & $15.94 \pm 0.03$ & $2.6 \pm 0.4$\\
%213 &     512347237161577728 & 01:34:17.257 & 62:46:58.46 & $131.12 \pm 0.01$ & $-53.77 \pm 0.01$ & $14.85 \pm 0.01$ & $10.5 \pm 0.7$\\
%213 &     462787334649963520 & 03:11:19.134 & 59:34:35.28 & $81.95 \pm 0.02$ & $-91.41 \pm 0.02$ & $13.38 \pm 0.02$ & $19.4 \pm 0.5$\\
%213 &     244814686360232320 & 03:41:07.269 & 45:32:45.61 & $62.00 \pm 0.02$ & $-84.84 \pm 0.01$ & $12.76 \pm 0.02$ & $30.1 \pm 0.4$\\
%213 &     277676546290240768 & 04:47:59.800 & 56:45:10.61 & $51.40 \pm 0.02$ & $-148.51 \pm 0.02$ & $18.79 \pm 0.02$ & $27.2 \pm 0.4$\\
%213 &     267451736690854656 & 05:20:28.354 & 55:10:55.74 & $17.36 \pm 0.01$ & $-132.34 \pm 0.01$ & $17.05 \pm 0.01$ & $26.5 \pm 0.3$\\
%213 &     980508018266227328 & 07:10:33.495 & 51:45:18.03 & $-42.08 \pm 0.03$ & $-88.44 \pm 0.02$ & $12.17 \pm 0.03$ & $26.9 \pm 0.3$\\
%213 &    1084894548397671040 & 08:01:03.839 & 61:09:27.67 & $-78.02 \pm 0.01$ & $-109.70 \pm 0.02$ & $15.32 \pm 0.02$ & $17.8 \pm 0.6$\\
%213 &    2217421147402574720 & 21:28:01.722 & 64:23:18.47 & $199.22 \pm 0.02$ & $138.26 \pm 0.02$ & $24.88 \pm 0.01$ & $-10.8 \pm 0.2$\\
%213 &    1981182415515563264 & 22:00:27.228 & 52:25:49.36 & $119.13 \pm 0.01$ & $61.56 \pm 0.01$ & $14.27 \pm 0.01$ & $-12 \pm 2$\\
%213 &    2202836537985920128 & 22:01:21.302 & 59:14:57.08 & $113.48 \pm 0.01$ & $66.78 \pm 0.01$ & $14.50 \pm 0.01$ & $-11 \pm 1$\\
%214 &     395696646953688448 & 00:02:36.752 & 51:56:43.25 & $156.51 \pm 0.01$ & $25.94 \pm 0.01$ & $16.75 \pm 0.01$ & $0.7 \pm 0.3$\\
%214 &     431526153186969856 & 00:05:52.857 & 63:09:12.23 & $143.71 \pm 0.01$ & $19.24 \pm 0.01$ & $15.46 \pm 0.01$ & $2.4 \pm 0.3$\\
%214 &     384052750089843328 & 00:05:55.547 & 41:29:29.24 & $217.14 \pm 0.02$ & $19.09 \pm 0.01$ & $25.04 \pm 0.03$ & $0.0 \pm 0.3$\\
%214 &     396026569162536448 & 00:08:52.848 & 53:12:47.90 & $96.57 \pm 0.01$ & $12.96 \pm 0.01$ & $10.55 \pm 0.01$ & $0.4 \pm 0.6$\\
%214 &     383474819290674944 & 00:16:45.370 & 41:04:09.52 & $217.44 \pm 0.02$ & $33.22 \pm 0.01$ & $23.86 \pm 0.03$ & $0.7 \pm 0.2$\\
%214 &     382167740483722112 & 00:26:52.184 & 42:50:02.89 & $235.29 \pm 0.02$ & $21.84 \pm 0.01$ & $24.99 \pm 0.02$ & $3 \pm 2$\\
%214 &     367239086996534400 & 00:48:52.768 & 37:05:28.14 & $188.51 \pm 0.02$ & $9.62 \pm 0.01$ & $20.42 \pm 0.02$ & $5.7 \pm 0.3$\\
%214 &     426772075375077888 & 00:50:02.867 & 59:42:11.69 & $137.93 \pm 0.01$ & $-5.36 \pm 0.01$ & $14.86 \pm 0.01$ & $5.7 \pm 0.4$\\
%214 &     306637167168935168 & 01:04:32.825 & 26:07:12.84 & $315.46 \pm 0.02$ & $13.62 \pm 0.01$ & $33.57 \pm 0.02$ & $7.4 \pm 0.4$\\
%214 &     398400277321218944 & 01:16:59.750 & 46:53:23.24 & $159.00 \pm 0.02$ & $-12.29 \pm 0.02$ & $17.01 \pm 0.02$ & $10.1 \pm 0.6$\\
%214 &     293605068161883776 & 01:21:29.779 & 24:19:50.19 & $340.50 \pm 0.02$ & $9.07 \pm 0.02$ & $36.89 \pm 0.03$ & $10.8 \pm 0.3$\\
%214 &     398125914810267904 & 01:21:45.148 & 46:12:22.01 & $160.86 \pm 0.02$ & $-13.26 \pm 0.02$ & $17.34 \pm 0.03$ & $10.5 \pm 0.3$\\
%214 &     315377872293129344 & 01:29:51.649 & 31:00:26.42 & $227.75 \pm 0.03$ & $0.99 \pm 0.02$ & $23.11 \pm 0.02$ & $11.9 \pm 0.2$\\
%214 &     399476385670417152 & 01:34:39.299 & 48:17:31.65 & $164.66 \pm 0.02$ & $-21.25 \pm 0.02$ & $18.02 \pm 0.02$ & $13 \pm 1$\\
%214 &    2453895484005571200 & 01:35:26.571 & -13:22:51.11 & $239.48 \pm 0.03$ & $37.38 \pm 0.01$ & $26.36 \pm 0.02$ & $11.3 \pm 0.3$\\
%214 &     288861019085346816 & 01:36:39.824 & 21:33:47.20 & $261.94 \pm 0.02$ & $0.68 \pm 0.02$ & $28.73 \pm 0.01$ & $14.1 \pm 0.4$\\
%214 &      98753362698701184 & 01:53:20.997 & 23:26:41.10 & $217.14 \pm 0.03$ & $-5.13 \pm 0.02$ & $24.20 \pm 0.02$ & $17.2 \pm 0.7$\\
%214 &    4714571105305843456 & 01:56:33.453 & -60:13:32.85 & $446.54 \pm 0.02$ & $190.31 \pm 0.02$ & $49.71 \pm 0.02$ & $3.1 \pm 0.1$\\
%214 &     507801302030373632 & 01:58:59.842 & 59:17:22.45 & $122.98 \pm 0.01$ & $-42.44 \pm 0.02$ & $15.49 \pm 0.02$ & $10.4 \pm 0.5$\\
%214 &     356805237048019968 & 02:03:09.904 & 48:37:12.65 & $195.69 \pm 0.03$ & $-47.45 \pm 0.03$ & $22.19 \pm 0.03$ & $16.8 \pm 0.2$\\
%214 &     100254161710940928 & 02:11:23.461 & 21:22:38.23 & $273.78 \pm 0.03$ & $-13.12 \pm 0.02$ & $31.77 \pm 0.03$ & $20.1 \pm 0.1$\\
%214 &     327741674389296128 & 02:18:54.885 & 35:13:05.07 & $194.70 \pm 0.03$ & $-35.29 \pm 0.02$ & $22.97 \pm 0.02$ & $19 \pm 1$\\
%214 &      79881654357321088 & 02:20:13.717 & 17:38:04.00 & $135.88 \pm 0.02$ & $-13.39 \pm 0.02$ & $15.99 \pm 0.02$ & $22.5 \pm 0.2$\\
%214 &     355424490960702208 & 02:25:12.492 & 49:47:37.25 & $167.62 \pm 0.02$ & $-54.07 \pm 0.02$ & $19.84 \pm 0.01$ & $19.6 \pm 0.8$\\
%214 &    4693535523721249280 & 02:26:15.587 & -69:28:48.17 & $169.76 \pm 0.01$ & $102.59 \pm 0.01$ & $19.99 \pm 0.01$ & $2.5 \pm 0.3$\\
%214 &    2495442626804315392 & 02:36:42.108 & -03:09:21.16 & $323.28 \pm 0.04$ & $58.33 \pm 0.04$ & $40.95 \pm 0.04$ & $22 \pm 3$\\
%214 &    4633004247516364800 & 02:43:12.098 & -77:22:02.20 & $100.68 \pm 0.01$ & $74.40 \pm 0.01$ & $12.50 \pm 0.01$ & $1.0 \pm 0.8$\\
%214 &     140340019198719232 & 02:56:41.520 & 35:22:33.57 & $200.99 \pm 0.05$ & $-63.30 \pm 0.04$ & $26.07 \pm 0.05$ & $24.7 \pm 0.8$\\
%214 &     129070265532645888 & 02:57:46.903 & 29:39:40.54 & $187.49 \pm 0.03$ & $-45.21 \pm 0.02$ & $24.19 \pm 0.02$ & $26.2 \pm 0.5$\\
%214 &     108421608959951488 & 02:58:05.488 & 20:40:06.94 & $233.96 \pm 0.09$ & $-31.61 \pm 0.06$ & $30.62 \pm 0.07$ & $28.1 \pm 0.4$\\
%214 &       8479094371605632 & 03:00:03.165 & 07:44:59.46 & $328.03 \pm 0.03$ & $21.18 \pm 0.03$ & $42.08 \pm 0.03$ & $28.6 \pm 0.1$\\
%214 &     436210519399580032 & 03:08:36.004 & 49:07:00.53 & $92.87 \pm 0.02$ & $-64.02 \pm 0.02$ & $14.67 \pm 0.01$ & $19.7 \pm 0.6$\\
%214 &      29720761371785216 & 03:10:43.579 & 13:38:35.49 & $155.52 \pm 0.03$ & $-6.54 \pm 0.03$ & $21.16 \pm 0.02$ & $30.6 \pm 0.9$\\
%214 &     125343573948444800 & 03:13:03.028 & 32:53:46.23 & $184.58 \pm 0.02$ & $-61.81 \pm 0.02$ & $25.34 \pm 0.02$ & $26.8 \pm 0.2$\\
%214 &      10584899657116672 & 03:17:26.565 & 07:39:20.82 & $166.36 \pm 0.03$ & $-6.30 \pm 0.02$ & $21.27 \pm 0.02$ & $31.4 \pm 0.2$\\
%214 &     242184757623983872 & 03:18:30.246 & 44:32:11.67 & $157.90 \pm 0.03$ & $-82.77 \pm 0.02$ & $22.43 \pm 0.02$ & $24.2 \pm 0.3$\\
%214 &      11037726649058432 & 03:20:29.439 & 08:27:16.12 & $226.37 \pm 0.02$ & $5.97 \pm 0.02$ & $31.60 \pm 0.02$ & $31.1 \pm 0.4$\\
%214 &     117654650480415744 & 03:22:28.405 & 27:09:20.76 & $220.91 \pm 0.02$ & $-64.35 \pm 0.02$ & $31.47 \pm 0.02$ & $30.0 \pm 0.3$\\
%214 &      42716408993806080 & 03:32:34.646 & 16:09:11.74 & $140.89 \pm 0.03$ & $-14.45 \pm 0.02$ & $20.59 \pm 0.02$ & $33 \pm 2$\\
%214 &     221991882981235072 & 03:32:40.088 & 35:39:32.49 & $131.05 \pm 0.03$ & $-59.83 \pm 0.02$ & $19.39 \pm 0.03$ & $29.5 \pm 0.3$\\
%214 &      68001499939741440 & 03:32:50.268 & 23:41:31.24 & $162.23 \pm 0.03$ & $-39.42 \pm 0.02$ & $23.83 \pm 0.02$ & $31.7 \pm 0.1$\\
%214 &      64266768177592448 & 03:37:35.135 & 21:20:35.01 & $136.73 \pm 0.04$ & $-27.29 \pm 0.03$ & $22.05 \pm 0.03$ & $31.5 \pm 0.2$\\
%214 &      71487329756936320 & 03:39:08.062 & 28:22:55.45 & $121.76 \pm 0.02$ & $-42.84 \pm 0.01$ & $18.40 \pm 0.02$ & $31.3 \pm 0.2$\\
%214 &     488099359330834432 & 03:39:59.130 & 63:52:11.19 & $129.77 \pm 0.01$ & $-143.15 \pm 0.02$ & $23.36 \pm 0.02$ & $17.8 \pm 0.5$\\
%214 &      65103668325506560 & 03:41:37.087 & 23:20:36.69 & $156.34 \pm 0.03$ & $-41.35 \pm 0.02$ & $24.25 \pm 0.03$ & $35 \pm 1$\\
%214 &      44894472808190720 & 03:41:55.666 & 18:45:35.31 & $155.81 \pm 0.03$ & $-28.51 \pm 0.02$ & $24.26 \pm 0.02$ & $35.2 \pm 0.7$\\
%214 &    4641608819356760832 & 03:45:27.897 & -73:02:20.28 & $94.42 \pm 0.01$ & $115.95 \pm 0.01$ & $14.90 \pm 0.01$ & $3.9 \pm 0.3$\\
%214 &    3277270538903180160 & 03:48:12.052 & 07:08:46.58 & $175.45 \pm 0.02$ & $6.44 \pm 0.02$ & $27.45 \pm 0.02$ & $35.0 \pm 0.2$\\
%214 &      50756411675761920 & 03:49:06.160 & 18:50:11.62 & $104.41 \pm 0.02$ & $-20.93 \pm 0.02$ & $16.55 \pm 0.02$ & $34.3 \pm 0.6$\\
%214 &      66482352830035840 & 03:51:03.293 & 23:54:12.37 & $152.62 \pm 0.02$ & $-48.09 \pm 0.01$ & $24.58 \pm 0.02$ & $34.2 \pm 0.4$\\
%214 &      67351757289092224 & 03:52:41.176 & 25:48:15.15 & $139.86 \pm 0.02$ & $-51.37 \pm 0.01$ & $22.51 \pm 0.02$ & $35.5 \pm 0.4$\\
%214 &      38354680725946240 & 03:55:01.585 & 12:29:07.95 & $131.17 \pm 0.02$ & $-10.26 \pm 0.01$ & $21.78 \pm 0.02$ & $36.3 \pm 0.2$\\
%214 &      43538293935879680 & 03:55:06.666 & 16:59:54.13 & $147.61 \pm 0.02$ & $-24.54 \pm 0.01$ & $24.55 \pm 0.02$ & $36.4 \pm 0.2$\\
%214 &      40010820115615360 & 03:57:22.448 & 14:58:20.80 & $106.21 \pm 0.03$ & $-25.05 \pm 0.02$ & $17.01 \pm 0.02$ & $36 \pm 1$\\
%214 &      51383893515451392 & 03:59:13.676 & 20:25:40.96 & $135.34 \pm 0.03$ & $-36.73 \pm 0.02$ & $22.84 \pm 0.02$ & $36.8 \pm 0.9$\\
%214 &      53257461329357312 & 03:59:14.359 & 22:02:37.18 & $148.28 \pm 0.03$ & $-43.96 \pm 0.02$ & $24.75 \pm 0.02$ & $34.4 \pm 0.3$\\
%214 &      50327297200978176 & 04:03:39.179 & 19:27:17.51 & $122.06 \pm 0.02$ & $-33.34 \pm 0.01$ & $20.95 \pm 0.02$ & $35.7 \pm 0.4$\\
%214 &      50298125783225088 & 04:05:25.809 & 19:26:31.22 & $122.03 \pm 0.02$ & $-32.59 \pm 0.02$ & $21.20 \pm 0.02$ & $37.6 \pm 0.3$\\
%214 &      47019347749289216 & 04:05:39.819 & 17:56:15.32 & $128.35 \pm 0.02$ & $-27.32 \pm 0.01$ & $21.95 \pm 0.02$ & $36.6 \pm 0.2$\\
%214 &      47068207297219584 & 04:06:02.410 & 18:15:02.72 & $147.53 \pm 0.03$ & $-33.31 \pm 0.02$ & $25.64 \pm 0.02$ & $37.3 \pm 0.5$\\
%214 &      45367056650753280 & 04:06:16.260 & 15:41:52.92 & $118.96 \pm 0.03$ & $-19.72 \pm 0.02$ & $21.18 \pm 0.02$ & $37.5 \pm 0.2$\\
%214 &      45159901786885632 & 04:07:01.363 & 15:20:05.79 & $124.63 \pm 0.02$ & $-19.79 \pm 0.01$ & $22.23 \pm 0.02$ & $38.1 \pm 0.4$\\
%214 &      45142206521351552 & 04:07:42.125 & 15:09:45.67 & $127.74 \pm 0.04$ & $-23.24 \pm 0.02$ & $22.85 \pm 0.03$ & $37.9 \pm 0.5$\\
%214 &      45567511362945152 & 04:07:43.335 & 16:31:07.24 & $122.30 \pm 0.02$ & $-24.96 \pm 0.01$ & $21.59 \pm 0.02$ & $37.6 \pm 0.3$\\
%214 &      45968901826385024 & 04:08:11.255 & 16:52:22.65 & $144.10 \pm 0.02$ & $-29.40 \pm 0.02$ & $24.94 \pm 0.02$ & $37.3 \pm 0.4$\\
%214 &    3304337251002413952 & 04:08:26.798 & 12:11:30.47 & $119.49 \pm 0.02$ & $-10.95 \pm 0.01$ & $21.58 \pm 0.02$ & $37.6 \pm 0.5$\\
%214 &      53942250914697472 & 04:08:36.350 & 23:46:06.31 & $119.74 \pm 0.02$ & $-43.20 \pm 0.01$ & $21.10 \pm 0.02$ & $36.0 \pm 0.6$\\
%214 &      53725750202606208 & 04:08:40.292 & 23:33:25.65 & $123.40 \pm 0.06$ & $-42.17 \pm 0.03$ & $21.74 \pm 0.05$ & $38 \pm 2$\\
%214 &    3300315443626902016 & 04:09:49.516 & 09:18:19.68 & $154.75 \pm 0.03$ & $-5.50 \pm 0.02$ & $27.82 \pm 0.02$ & $38.1 \pm 0.3$\\
%214 &      52040233236358784 & 04:10:33.849 & 20:51:38.85 & $88.61 \pm 0.02$ & $-27.50 \pm 0.01$ & $15.30 \pm 0.02$ & $39.5 \pm 0.9$\\
%214 &      46975436002187136 & 04:10:42.499 & 18:25:23.22 & $121.43 \pm 0.04$ & $-30.96 \pm 0.02$ & $21.41 \pm 0.02$ & $37.8 \pm 0.3$\\
%214 &    3311514210073309056 & 04:14:25.769 & 14:37:29.90 & $107.85 \pm 0.03$ & $-13.75 \pm 0.02$ & $20.38 \pm 0.02$ & $38.0 \pm 0.2$\\
%214 &    3304412601908736512 & 04:14:27.380 & 12:26:06.92 & $114.73 \pm 0.04$ & $-13.10 \pm 0.02$ & $21.06 \pm 0.03$ & $38.3 \pm 0.2$\\
%214 &      52813464789648256 & 04:14:30.526 & 22:27:06.21 & $95.0 \pm 0.1$ & $-27.49 \pm 0.08$ & $16.82 \pm 0.09$ & $34.1 \pm 0.5$\\
%214 &     149005270337201792 & 04:14:32.454 & 23:34:29.03 & $119.80 \pm 0.03$ & $-48.18 \pm 0.02$ & $21.99 \pm 0.02$ & $37.5 \pm 0.2$\\
%214 &    3300934223858467072 & 04:14:34.471 & 10:42:04.90 & $119.53 \pm 0.03$ & $-5.66 \pm 0.02$ & $22.17 \pm 0.02$ & $38.7 \pm 0.3$\\
%214 &    3310500082395427200 & 04:14:52.062 & 13:03:17.48 & $112.75 \pm 0.05$ & $-22.06 \pm 0.04$ & $22.29 \pm 0.05$ & $39.0 \pm 0.3$\\
%214 &    3311492803955469696 & 04:15:10.535 & 14:23:54.15 & $114.58 \pm 0.02$ & $-18.39 \pm 0.02$ & $20.98 \pm 0.02$ & $37.6 \pm 0.2$\\
%214 &     469486109244322176 & 04:15:32.784 & 58:31:16.71 & $184.56 \pm 0.02$ & $-217.21 \pm 0.02$ & $35.76 \pm 0.02$ & $23.6 \pm 0.2$\\
%214 &    3312197934506930944 & 04:15:33.821 & 15:42:22.19 & $120.47 \pm 0.02$ & $-23.25 \pm 0.02$ & $21.99 \pm 0.02$ & $38.5 \pm 0.6$\\
%214 &    3312136499294830848 & 04:15:46.412 & 15:24:02.16 & $115.60 \pm 0.04$ & $-21.52 \pm 0.03$ & $21.30 \pm 0.03$ & $41.0 \pm 0.6$\\
%214 &      47804394753757056 & 04:16:13.256 & 18:53:03.70 & $120.62 \pm 0.02$ & $-32.15 \pm 0.02$ & $21.83 \pm 0.02$ & $38.4 \pm 0.6$\\
%214 &      52548241968465408 & 04:16:33.598 & 21:54:26.27 & $104.74 \pm 0.02$ & $-38.34 \pm 0.02$ & $19.68 \pm 0.02$ & $38.1 \pm 0.2$\\
%214 &      47813504381625088 & 04:17:25.279 & 19:01:47.19 & $112.71 \pm 0.02$ & $-29.84 \pm 0.02$ & $20.90 \pm 0.02$ & $38.0 \pm 0.3$\\
%214 &    3310640648085373824 & 04:17:47.814 & 13:39:42.14 & $109.26 \pm 0.03$ & $-16.78 \pm 0.02$ & $21.14 \pm 0.02$ & $38.0 \pm 0.4$\\
%214 &    3312281669189449472 & 04:18:19.404 & 16:05:17.62 & $118.80 \pm 0.02$ & $-23.34 \pm 0.01$ & $22.24 \pm 0.02$ & $38.6 \pm 0.4$\\
%214 &    3310569798304869888 & 04:18:47.164 & 13:21:58.44 & $116.32 \pm 0.03$ & $-17.33 \pm 0.02$ & $21.71 \pm 0.02$ & $38.9 \pm 0.5$\\
%214 &      49005581144118784 & 04:18:58.103 & 19:54:23.54 & $112.85 \pm 0.02$ & $-36.54 \pm 0.02$ & $21.45 \pm 0.02$ & $38.5 \pm 0.3$\\
%214 &      47345009348203392 & 04:19:08.134 & 17:31:28.67 & $113.12 \pm 0.04$ & $-27.85 \pm 0.03$ & $21.39 \pm 0.03$ & $37.8 \pm 0.3$\\
%214 &    3310702770492165120 & 04:19:20.283 & 14:18:58.85 & $107.94 \pm 0.02$ & $-17.76 \pm 0.02$ & $20.85 \pm 0.02$ & $38.4 \pm 0.7$\\
%214 &    3175952638346424832 & 04:20:10.782 & -14:45:38.01 & $177.49 \pm 0.01$ & $114.41 \pm 0.01$ & $34.13 \pm 0.02$ & $36.7 \pm 0.2$\\
%214 &      48203487411427456 & 04:20:13.096 & 19:13:59.96 & $114.59 \pm 0.03$ & $-35.17 \pm 0.03$ & $22.02 \pm 0.03$ & $38.4 \pm 0.2$\\
%214 &      47752481485851136 & 04:20:25.234 & 18:44:32.96 & $117.29 \pm 0.04$ & $-43.34 \pm 0.03$ & $21.79 \pm 0.03$ & $37.3 \pm 0.9$\\
%214 &    3283285795218796800 & 04:21:04.260 & 03:16:07.87 & $138.38 \pm 0.02$ & $18.08 \pm 0.02$ & $26.97 \pm 0.02$ & $38.7 \pm 0.7$\\
%214 &      49231668222673920 & 04:21:31.769 & 21:02:22.98 & $104.85 \pm 0.03$ & $-35.96 \pm 0.02$ & $20.56 \pm 0.02$ & $36.5 \pm 0.6$\\
%214 &      47541100375011968 & 04:21:32.393 & 18:25:02.78 & $110.45 \pm 0.03$ & $-31.92 \pm 0.02$ & $20.89 \pm 0.02$ & $38.5 \pm 0.3$\\
%214 &    3311024789960504576 & 04:21:34.910 & 14:24:34.93 & $104.20 \pm 0.03$ & $-19.15 \pm 0.02$ & $20.68 \pm 0.03$ & $39.0 \pm 0.3$\\
%214 &     148867315986268672 & 04:21:56.015 & 23:25:04.98 & $117.85 \pm 0.03$ & $-52.01 \pm 0.02$ & $23.11 \pm 0.02$ & $38.7 \pm 0.6$\\
%214 &    3300725905060807936 & 04:22:30.155 & 10:26:04.55 & $108.01 \pm 0.02$ & $-5.94 \pm 0.01$ & $20.88 \pm 0.02$ & $39.5 \pm 0.6$\\
%214 &      47485609397541632 & 04:22:39.700 & 18:16:09.05 & $123.99 \pm 0.03$ & $-34.00 \pm 0.02$ & $24.01 \pm 0.02$ & $39.7 \pm 0.4$\\
%214 &     145325548516513280 & 04:23:22.444 & 21:22:44.15 & $99.46 \pm 0.02$ & $-37.92 \pm 0.02$ & $19.97 \pm 0.02$ & $38.7 \pm 0.2$\\
%214 &    3312025586059836928 & 04:23:25.419 & 15:45:46.82 & $125.17 \pm 0.03$ & $-26.47 \pm 0.02$ & $24.13 \pm 0.02$ & $38.4 \pm 0.3$\\
%214 &     149313099234711680 & 04:23:30.509 & 24:24:18.79 & $92.88 \pm 0.03$ & $-42.63 \pm 0.02$ & $18.37 \pm 0.02$ & $39.2 \pm 0.4$\\
%214 &    3311148828615843328 & 04:23:32.454 & 14:40:13.43 & $109.24 \pm 0.02$ & $-17.95 \pm 0.02$ & $21.48 \pm 0.02$ & $39.3 \pm 0.3$\\
%214 &    3310820624394671488 & 04:23:54.540 & 14:03:07.27 & $115.52 \pm 0.02$ & $-19.07 \pm 0.02$ & $23.11 \pm 0.02$ & $39.5 \pm 0.3$\\
%214 &    3313653894061044224 & 04:23:59.258 & 16:43:17.28 & $108.74 \pm 0.03$ & $-24.43 \pm 0.02$ & $21.75 \pm 0.03$ & $39.1 \pm 0.4$\\
%214 &     145664777917536512 & 04:24:07.555 & 22:07:07.22 & $110.56 \pm 0.02$ & $-43.89 \pm 0.01$ & $21.97 \pm 0.02$ & $38.2 \pm 0.4$\\
%214 &    3313630082762446208 & 04:24:12.884 & 16:22:43.80 & $89.66 \pm 0.03$ & $-21.97 \pm 0.02$ & $17.45 \pm 0.02$ & $39.5 \pm 0.1$\\
%214 &     145373377272257664 & 04:24:14.709 & 21:44:09.75 & $117.38 \pm 0.03$ & $-45.74 \pm 0.02$ & $23.20 \pm 0.02$ & $38.3 \pm 0.2$\\
%214 &    3314079508140198528 & 04:24:17.064 & 18:00:10.02 & $110.91 \pm 0.02$ & $-30.67 \pm 0.01$ & $21.50 \pm 0.01$ & $39.4 \pm 0.2$\\
%214 &    3313947704182762240 & 04:24:22.385 & 17:04:43.81 & $99.89 \pm 0.03$ & $-26.68 \pm 0.02$ & $19.96 \pm 0.03$ & $38.5 \pm 0.3$\\
%214 &    3313662896313355008 & 04:24:28.452 & 16:53:09.79 & $112.38 \pm 0.04$ & $-25.54 \pm 0.03$ & $21.78 \pm 0.03$ & $37.7 \pm 0.2$\\
%214 &    3306016372760404992 & 04:24:44.127 & 10:46:19.19 & $102.92 \pm 0.03$ & $-10.28 \pm 0.02$ & $20.47 \pm 0.03$ & $41 \pm 2$\\
%214 &    3278991343318911744 & 04:24:49.411 & 01:06:56.35 & $136.92 \pm 0.03$ & $8.91 \pm 0.02$ & $28.47 \pm 0.02$ & $37.2 \pm 0.4$\\
%214 &    3313759000500605056 & 04:25:00.349 & 16:59:05.24 & $91.12 \pm 0.02$ & $-24.71 \pm 0.01$ & $18.36 \pm 0.02$ & $39.2 \pm 0.9$\\
%214 &      47917816253918720 & 04:25:14.673 & 18:58:24.44 & $97.28 \pm 0.04$ & $-28.89 \pm 0.03$ & $18.57 \pm 0.03$ & $39.6 \pm 0.6$\\
%214 &     146160558879786624 & 04:25:20.149 & 23:06:30.53 & $93.31 \pm 0.02$ & $-40.36 \pm 0.02$ & $18.80 \pm 0.02$ & $38.6 \pm 0.4$\\
%214 &    3314063908819076352 & 04:25:25.150 & 17:54:54.76 & $109.62 \pm 0.02$ & $-31.35 \pm 0.01$ & $21.45 \pm 0.02$ & $38.5 \pm 0.3$\\
%214 &    3311179340063437952 & 04:26:04.818 & 15:02:28.63 & $101.61 \pm 0.04$ & $-22.71 \pm 0.02$ & $20.84 \pm 0.03$ & $39 \pm 1$\\
%214 &     145293181643038336 & 04:26:18.617 & 21:28:12.94 & $103.58 \pm 0.07$ & $-37.80 \pm 0.05$ & $21.02 \pm 0.05$ & $36 \pm 2$\\
%214 &    3313689422030650496 & 04:26:40.241 & 16:44:48.38 & $107.47 \pm 0.04$ & $-31.53 \pm 0.03$ & $21.85 \pm 0.03$ & $38.4 \pm 0.2$\\
%214 &     144534724778235392 & 04:26:47.753 & 21:14:04.98 & $114.75 \pm 0.02$ & $-46.03 \pm 0.02$ & $23.21 \pm 0.02$ & $38.8 \pm 0.3$\\
%214 &    3307645131734449408 & 04:26:54.457 & 13:08:17.17 & $104.65 \pm 0.02$ & $-16.50 \pm 0.01$ & $20.86 \pm 0.02$ & $39.8 \pm 0.4$\\
%214 &    3313778207594395392 & 04:27:16.760 & 17:14:30.16 & $107.51 \pm 0.03$ & $-31.59 \pm 0.02$ & $21.81 \pm 0.02$ & $40.4 \pm 0.4$\\
%214 &    3312709379213017728 & 04:27:36.008 & 15:35:20.71 & $105.17 \pm 0.03$ & $-23.91 \pm 0.02$ & $21.28 \pm 0.02$ & $39.4 \pm 0.2$\\
%214 &    3306922958753764992 & 04:27:46.194 & 11:44:10.91 & $110.05 \pm 0.02$ & $-12.42 \pm 0.02$ & $22.15 \pm 0.02$ & $39.1 \pm 0.2$\\
%214 &    3310903740601986432 & 04:27:47.146 & 14:25:03.59 & $100.55 \pm 0.02$ & $-19.20 \pm 0.01$ & $20.35 \pm 0.02$ & $39.6 \pm 0.2$\\
%214 &      48000730596272128 & 04:27:56.862 & 19:03:38.50 & $82.55 \pm 0.03$ & $-27.30 \pm 0.02$ & $16.98 \pm 0.02$ & $40.3 \pm 0.5$\\
%214 &    3307844864892259328 & 04:28:04.415 & 13:52:04.98 & $100.6 \pm 0.1$ & $-14.95 \pm 0.08$ & $21.02 \pm 0.08$ & $41.4 \pm 0.7$\\
%214 &    3307844864893938304 & 04:28:04.546 & 13:52:04.28 & $102.27 \pm 0.02$ & $-18.99 \pm 0.02$ & $20.88 \pm 0.02$ & $40.4 \pm 0.2$\\
%214 &    3312921378798754304 & 04:28:10.998 & 16:28:14.87 & $114.30 \pm 0.02$ & $-31.90 \pm 0.01$ & $23.62 \pm 0.02$ & $40.0 \pm 0.2$\\
%214 &      48061409893621248 & 04:28:37.333 & 19:44:25.87 & $102.91 \pm 0.05$ & $-38.10 \pm 0.03$ & $20.81 \pm 0.04$ & $40 \pm 2$\\
%214 &    3314109916508904064 & 04:28:48.420 & 17:17:07.23 & $108.68 \pm 0.03$ & $-28.45 \pm 0.02$ & $21.55 \pm 0.02$ & $39.0 \pm 0.2$\\
%214 &    3312842042162993536 & 04:28:52.575 & 15:58:53.30 & $110.42 \pm 0.03$ & $-27.24 \pm 0.02$ & $22.16 \pm 0.02$ & $39.7 \pm 0.5$\\
%214 &    3314212068010812032 & 04:29:30.470 & 17:51:46.88 & $106.12 \pm 0.03$ & $-32.03 \pm 0.02$ & $21.44 \pm 0.02$ & $39.7 \pm 0.4$\\
%214 &     151379150300399360 & 04:29:30.865 & 26:40:16.80 & $82.91 \pm 0.03$ & $-48.34 \pm 0.02$ & $17.22 \pm 0.02$ & $39.0 \pm 0.4$\\
%214 &    3312899491645515776 & 04:29:31.100 & 16:14:40.89 & $104.46 \pm 0.02$ & $-21.07 \pm 0.02$ & $21.82 \pm 0.02$ & $39.4 \pm 0.6$\\
%214 &    3314213025787054592 & 04:29:31.727 & 17:53:34.93 & $107.65 \pm 0.02$ & $-32.96 \pm 0.01$ & $22.01 \pm 0.02$ & $39.5 \pm 0.1$\\
%214 &     145916050683920128 & 04:29:39.090 & 22:52:57.22 & $82.78 \pm 0.02$ & $-35.54 \pm 0.01$ & $16.98 \pm 0.02$ & $39.5 \pm 0.5$\\
%214 &    3312960205303089664 & 04:29:55.862 & 16:54:50.08 & $109.78 \pm 0.02$ & $-31.24 \pm 0.01$ & $22.73 \pm 0.02$ & $39.4 \pm 0.7$\\
%214 &    3312951748510907648 & 04:29:57.847 & 16:40:21.77 & $106.76 \pm 0.02$ & $-28.33 \pm 0.01$ & $21.92 \pm 0.02$ & $40.1 \pm 0.2$\\
%214 &    3312837025641272320 & 04:30:46.925 & 16:08:54.72 & $114.04 \pm 0.03$ & $-33.38 \pm 0.02$ & $22.45 \pm 0.03$ & $41.4 \pm 0.5$\\
%214 &    3305871825637254912 & 04:30:57.283 & 10:45:06.19 & $102.87 \pm 0.03$ & $-10.76 \pm 0.02$ & $21.50 \pm 0.03$ & $40.2 \pm 0.3$\\
%214 &     144171233106399104 & 04:31:15.815 & 20:07:58.78 & $106.53 \pm 0.03$ & $-39.29 \pm 0.02$ & $21.71 \pm 0.02$ & $39.8 \pm 0.2$\\
%214 &    3312613000147191808 & 04:31:44.959 & 15:37:45.28 & $103.61 \pm 0.03$ & $-23.58 \pm 0.02$ & $21.94 \pm 0.03$ & $39.7 \pm 0.2$\\
%214 &    3312564037520033792 & 04:31:52.589 & 15:29:57.74 & $105.36 \pm 0.02$ & $-24.24 \pm 0.01$ & $21.87 \pm 0.02$ & $40.4 \pm 0.3$\\
%214 &    3285426613077584384 & 04:32:04.929 & 05:24:36.27 & $112.17 \pm 0.03$ & $7.76 \pm 0.02$ & $23.11 \pm 0.03$ & $41.5 \pm 0.5$\\
%214 &    3410640887035452928 & 04:32:41.049 & 19:06:47.00 & $90.55 \pm 0.02$ & $-33.45 \pm 0.02$ & $19.03 \pm 0.02$ & $39.8 \pm 0.5$\\
%214 &    3312644885984344704 & 04:32:59.563 & 15:49:07.88 & $100.38 \pm 0.02$ & $-25.47 \pm 0.02$ & $21.36 \pm 0.02$ & $40.7 \pm 0.2$\\
%214 &    3307489031146701696 & 04:33:27.128 & 13:02:43.39 & $110.46 \pm 0.03$ & $-21.44 \pm 0.02$ & $23.33 \pm 0.02$ & $40.3 \pm 0.8$\\
%214 &     144377803854541184 & 04:33:37.304 & 21:09:02.32 & $108.26 \pm 0.03$ & $-46.29 \pm 0.02$ & $22.87 \pm 0.02$ & $40.5 \pm 0.2$\\
%214 &    3313259169388356608 & 04:33:38.076 & 16:45:44.59 & $98.00 \pm 0.02$ & $-25.49 \pm 0.01$ & $20.62 \pm 0.02$ & $40.3 \pm 0.2$\\
%214 &    3410453489023420416 & 04:33:42.040 & 19:00:49.98 & $99.96 \pm 0.02$ & $-33.84 \pm 0.02$ & $20.87 \pm 0.02$ & $40.2 \pm 0.8$\\
%214 &    3309336867813205760 & 04:34:05.415 & 14:13:02.92 & $85.35 \pm 0.03$ & $-16.90 \pm 0.02$ & $18.20 \pm 0.03$ & $41 \pm 1$\\
%214 &    3312602348628348032 & 04:34:32.283 & 15:49:38.88 & $90.28 \pm 0.03$ & $-20.42 \pm 0.02$ & $19.20 \pm 0.02$ & $40.0 \pm 0.2$\\
%214 &    3312575685471393664 & 04:34:35.422 & 15:30:16.21 & $100.96 \pm 0.03$ & $-26.81 \pm 0.02$ & $21.67 \pm 0.02$ & $40.3 \pm 0.1$\\
%214 &    3309956850635519488 & 04:36:05.373 & 15:41:02.03 & $95.40 \pm 0.02$ & $-24.02 \pm 0.01$ & $19.99 \pm 0.02$ & $40.6 \pm 0.3$\\
%214 &    3309967059774839808 & 04:36:40.828 & 15:52:09.14 & $99.90 \pm 0.04$ & $-33.82 \pm 0.02$ & $21.61 \pm 0.03$ & $43.5 \pm 0.4$\\
%214 &    3282171749421655168 & 04:37:58.344 & 04:40:11.31 & $95.53 \pm 0.02$ & $9.08 \pm 0.01$ & $20.76 \pm 0.02$ & $41.1 \pm 0.2$\\
%214 &     146677879098433152 & 04:38:51.415 & 23:08:59.04 & $105.63 \pm 0.02$ & $-54.24 \pm 0.02$ & $23.03 \pm 0.02$ & $39.1 \pm 0.2$\\
%214 &    3307992336891315968 & 04:39:51.085 & 12:43:42.26 & $102.52 \pm 0.02$ & $-16.16 \pm 0.02$ & $22.90 \pm 0.02$ & $41.4 \pm 0.3$\\
%214 &    3411434528270795648 & 04:39:55.988 & 21:29:39.20 & $72.56 \pm 0.02$ & $-32.53 \pm 0.01$ & $16.14 \pm 0.02$ & $41.8 \pm 0.9$\\
%214 &     146687018788948224 & 04:39:57.222 & 23:08:15.49 & $101.63 \pm 0.02$ & $-55.31 \pm 0.01$ & $23.16 \pm 0.01$ & $39.8 \pm 0.3$\\
%214 &     146698078328904064 & 04:40:05.931 & 23:18:15.75 & $75.68 \pm 0.02$ & $-38.47 \pm 0.01$ & $16.58 \pm 0.02$ & $39.9 \pm 0.5$\\
%214 &     148183866430358016 & 04:40:09.345 & 25:35:31.63 & $98.54 \pm 0.04$ & $-60.69 \pm 0.03$ & $22.52 \pm 0.04$ & $35 \pm 3$\\
%214 &    3295883999449691264 & 04:41:28.873 & 12:00:33.41 & $94.87 \pm 0.02$ & $-13.99 \pm 0.01$ & $21.16 \pm 0.02$ & $41.4 \pm 0.3$\\
%214 &    3308127405023027328 & 04:41:29.783 & 13:13:16.05 & $99.23 \pm 0.03$ & $-18.63 \pm 0.02$ & $22.66 \pm 0.02$ & $40.4 \pm 0.7$\\
%214 &    3295878703753707136 & 04:42:04.637 & 11:55:13.51 & $85.24 \pm 0.02$ & $-10.90 \pm 0.01$ & $19.06 \pm 0.02$ & $41.5 \pm 0.6$\\
%214 &    3281064262038614912 & 04:46:18.893 & 03:38:11.02 & $93.35 \pm 0.02$ & $13.31 \pm 0.01$ & $22.16 \pm 0.02$ & $41.8 \pm 0.5$\\
%214 &    3405096702731624320 & 04:47:06.498 & 15:43:41.48 & $62.13 \pm 0.02$ & $-20.50 \pm 0.02$ & $16.63 \pm 0.02$ & $39.9 \pm 0.6$\\
%214 &    3412605297699792512 & 04:47:09.046 & 20:52:55.52 & $98.49 \pm 0.02$ & $-50.06 \pm 0.01$ & $23.68 \pm 0.02$ & $40.6 \pm 0.3$\\
%214 &     146989143968434688 & 04:47:09.861 & 24:01:11.32 & $92.19 \pm 0.03$ & $-52.68 \pm 0.02$ & $21.62 \pm 0.02$ & $39.3 \pm 0.3$\\
%214 &    3288784006192725248 & 04:47:18.622 & 06:27:11.63 & $105.49 \pm 0.02$ & $5.37 \pm 0.01$ & $24.61 \pm 0.01$ & $41.4 \pm 0.5$\\
%214 &    3413146914553161728 & 04:47:26.280 & 23:03:02.66 & $78.83 \pm 0.02$ & $-41.28 \pm 0.01$ & $18.24 \pm 0.02$ & $40.6 \pm 0.6$\\
%214 &    3308896238528440448 & 04:47:35.432 & 14:53:20.32 & $87.22 \pm 0.02$ & $-24.31 \pm 0.02$ & $20.93 \pm 0.02$ & $41.6 \pm 0.8$\\
%214 &    3406786445943961088 & 04:47:37.670 & 18:15:30.88 & $83.25 \pm 0.05$ & $-37.70 \pm 0.03$ & $21.09 \pm 0.04$ & $43.6 \pm 0.3$\\
%214 &    3409855590918086400 & 04:47:56.724 & 19:01:25.52 & $73.49 \pm 0.02$ & $-30.96 \pm 0.02$ & $18.54 \pm 0.02$ & $45 \pm 2$\\
%214 &    3405909374965722368 & 04:48:30.736 & 16:23:18.24 & $86.52 \pm 0.02$ & $-30.32 \pm 0.02$ & $20.76 \pm 0.02$ & $41.5 \pm 0.4$\\
%214 &    3405127244241184256 & 04:48:51.759 & 15:56:50.81 & $69.00 \pm 0.02$ & $-20.42 \pm 0.01$ & $16.37 \pm 0.01$ & $41.6 \pm 0.5$\\
%214 &    3406823245223942528 & 04:49:03.622 & 18:38:27.86 & $89.27 \pm 0.02$ & $-39.06 \pm 0.02$ & $21.92 \pm 0.02$ & $41.6 \pm 0.1$\\
%214 &    3406697179343851136 & 04:49:11.165 & 17:42:55.16 & $70.31 \pm 0.02$ & $-25.07 \pm 0.02$ & $17.09 \pm 0.02$ & $42 \pm 1$\\
%214 &    3405113740864365440 & 04:49:32.221 & 15:53:19.07 & $86.74 \pm 0.02$ & $-25.52 \pm 0.02$ & $20.62 \pm 0.02$ & $41.4 \pm 0.1$\\
%214 &    3405988677241799040 & 04:50:00.807 & 16:24:42.99 & $84.04 \pm 0.02$ & $-27.01 \pm 0.01$ & $20.32 \pm 0.02$ & $41.3 \pm 0.3$\\
%214 &    3404850790083594368 & 04:51:23.288 & 15:26:00.18 & $65.81 \pm 0.04$ & $-18.22 \pm 0.03$ & $16.33 \pm 0.03$ & $42.3 \pm 0.2$\\
%214 &    3406943091991364608 & 04:52:23.621 & 18:59:48.30 & $79.17 \pm 0.02$ & $-35.23 \pm 0.01$ & $19.72 \pm 0.02$ & $41.4 \pm 0.3$\\
%214 &    3294522907134516864 & 04:52:23.949 & 10:43:09.77 & $79.13 \pm 0.03$ & $-9.11 \pm 0.02$ & $19.24 \pm 0.02$ & $42.0 \pm 0.8$\\
%214 &    3180473452202805632 & 04:54:32.059 & -11:54:49.13 & $109.80 \pm 0.01$ & $88.21 \pm 0.01$ & $28.31 \pm 0.01$ & $41.2 \pm 0.4$\\
%214 &    3392422013721349632 & 04:57:00.751 & 13:54:44.16 & $68.14 \pm 0.02$ & $-18.38 \pm 0.01$ & $17.78 \pm 0.02$ & $42.8 \pm 0.2$\\
%214 &    3392446821452424192 & 04:57:49.582 & 14:00:07.59 & $69.77 \pm 0.02$ & $-18.04 \pm 0.02$ & $18.40 \pm 0.02$ & $42.4 \pm 0.3$\\
%214 &     199279271288398720 & 04:58:13.079 & 40:03:23.09 & $60.25 \pm 0.03$ & $-101.81 \pm 0.02$ & $20.67 \pm 0.02$ & $32.7 \pm 0.2$\\
%214 &    3405297324946333440 & 04:59:10.421 & 16:04:17.44 & $72.59 \pm 0.03$ & $-41.05 \pm 0.02$ & $20.75 \pm 0.02$ & $41.3 \pm 0.3$\\
%214 &    3291495436226226688 & 04:59:19.908 & 10:23:09.48 & $83.39 \pm 0.03$ & $-10.52 \pm 0.02$ & $22.05 \pm 0.03$ & $42.9 \pm 0.7$\\
%214 &    3393284752392701312 & 04:59:44.416 & 15:54:59.76 & $85.07 \pm 0.03$ & $-29.66 \pm 0.02$ & $22.38 \pm 0.03$ & $41.7 \pm 0.5$\\
%214 &    3239389683266590208 & 05:00:48.964 & 04:43:59.36 & $72.58 \pm 0.02$ & $10.01 \pm 0.01$ & $19.20 \pm 0.02$ & $43.2 \pm 0.2$\\
%214 &    3391728565481255040 & 05:01:36.130 & 13:55:58.49 & $86.15 \pm 0.02$ & $-22.01 \pm 0.01$ & $23.44 \pm 0.02$ & $43.6 \pm 0.4$\\
%214 &    3407518510233429248 & 05:03:07.170 & 19:01:04.18 & $67.12 \pm 0.03$ & $-34.35 \pm 0.02$ & $18.75 \pm 0.02$ & $42.6 \pm 0.8$\\
%214 &    3391712038447198080 & 05:03:07.731 & 13:43:50.12 & $66.30 \pm 0.02$ & $-18.04 \pm 0.02$ & $18.56 \pm 0.02$ & $42.4 \pm 0.3$\\
%214 &    3406980028710351744 & 05:03:42.986 & 17:09:13.07 & $54.27 \pm 0.02$ & $-23.12 \pm 0.02$ & $15.25 \pm 0.02$ & $41.9 \pm 0.8$\\
%214 &    3407121831350730112 & 05:06:18.061 & 17:48:58.60 & $64.45 \pm 0.02$ & $-31.24 \pm 0.02$ & $18.66 \pm 0.02$ & $42.6 \pm 0.3$\\
%214 &    3393094021484216192 & 05:07:09.283 & 15:36:49.01 & $78.19 \pm 0.03$ & $-30.49 \pm 0.02$ & $22.36 \pm 0.02$ & $42.8 \pm 0.7$\\
%214 &    3407612488414335616 & 05:07:35.348 & 18:41:33.41 & $51.13 \pm 0.02$ & $-26.21 \pm 0.02$ & $14.66 \pm 0.02$ & $42.9 \pm 0.2$\\
%214 &    3415184653196381184 & 05:08:13.398 & 21:59:24.29 & $54.42 \pm 0.02$ & $-39.00 \pm 0.02$ & $16.03 \pm 0.02$ & $42.1 \pm 0.9$\\
%214 &    3241952369992171904 & 05:11:19.407 & 07:54:32.08 & $57.14 \pm 0.02$ & $-2.62 \pm 0.02$ & $17.43 \pm 0.02$ & $43 \pm 1$\\
%214 &    3240642989083186048 & 05:11:55.527 & 05:42:57.94 & $48.09 \pm 0.02$ & $5.49 \pm 0.01$ & $14.31 \pm 0.02$ & $44.7 \pm 0.5$\\
%214 &    2959675540068402176 & 05:12:05.842 & -24:31:25.86 & $33.30 \pm 0.01$ & $56.72 \pm 0.01$ & $10.79 \pm 0.01$ & $38.2 \pm 0.3$\\
%214 &    3395542393361639424 & 05:12:24.105 & 18:24:08.20 & $63.88 \pm 0.04$ & $-32.03 \pm 0.03$ & $18.84 \pm 0.04$ & $42.3 \pm 0.9$\\
%214 &    3395542393360089728 & 05:12:24.206 & 18:24:07.96 & $57.76 \pm 0.05$ & $-34.44 \pm 0.04$ & $18.86 \pm 0.04$ & $44 \pm 2$\\
%214 &    3387573300585597184 & 05:17:28.139 & 11:47:26.54 & $50.33 \pm 0.02$ & $-12.34 \pm 0.01$ & $17.15 \pm 0.02$ & $45.6 \pm 0.7$\\
%214 &    3210444215030339584 & 05:20:16.065 & -04:14:21.27 & $64.46 \pm 0.02$ & $43.79 \pm 0.01$ & $22.80 \pm 0.02$ & $46 \pm 1$\\
%214 &    3387381646261643776 & 05:20:25.480 & 11:36:35.13 & $52.25 \pm 0.03$ & $-13.70 \pm 0.01$ & $17.95 \pm 0.02$ & $44.2 \pm 0.6$\\
%214 &    3337480688992285952 & 05:22:54.496 & 08:12:04.02 & $37.13 \pm 0.02$ & $-1.76 \pm 0.01$ & $12.84 \pm 0.02$ & $45.8 \pm 0.4$\\
%214 &    3220356793391858560 & 05:23:10.508 & -01:41:51.44 & $60.52 \pm 0.02$ & $32.58 \pm 0.01$ & $21.81 \pm 0.02$ & $43.8 \pm 0.4$\\
%214 &    3402351561497574016 & 05:25:27.061 & 21:04:07.12 & $48.96 \pm 0.02$ & $-43.00 \pm 0.01$ & $18.29 \pm 0.02$ & $44.1 \pm 0.2$\\
%214 &    3339182389394565760 & 05:25:44.988 & 10:44:02.72 & $40.70 \pm 0.02$ & $-7.18 \pm 0.01$ & $14.99 \pm 0.02$ & $44 \pm 1$\\
%214 &    3339344704798578944 & 05:27:11.112 & 11:31:32.92 & $40.80 \pm 0.02$ & $-5.35 \pm 0.02$ & $15.89 \pm 0.02$ & $46.5 \pm 0.3$\\
%214 &    3396115651237421312 & 05:34:56.305 & 16:01:17.16 & $30.68 \pm 0.02$ & $-18.48 \pm 0.01$ & $13.15 \pm 0.02$ & $45 \pm 1$\\
%214 &    3224052178957682816 & 05:39:15.171 & 02:48:20.44 & $26.94 \pm 0.01$ & $9.21 \pm 0.01$ & $12.65 \pm 0.01$ & $47.1 \pm 0.4$\\
%214 &    2967093257823975040 & 05:42:05.754 & -19:16:58.96 & $30.82 \pm 0.01$ & $67.91 \pm 0.01$ & $15.46 \pm 0.01$ & $41.8 \pm 0.5$\\
%214 &    4795464336128889472 & 05:43:26.541 & -47:49:19.27 & $52.79 \pm 0.02$ & $215.14 \pm 0.02$ & $26.93 \pm 0.02$ & $26.5 \pm 0.2$\\
%214 &    3336095678002851456 & 05:43:33.504 & 08:55:46.93 & $35.34 \pm 0.02$ & $-5.54 \pm 0.01$ & $18.56 \pm 0.02$ & $46.5 \pm 0.8$\\
%214 &    2998766575752095488 & 05:53:11.317 & -11:36:16.30 & $21.66 \pm 0.02$ & $42.25 \pm 0.02$ & $12.93 \pm 0.02$ & $44.4 \pm 0.4$\\
%214 &    3023789025155718656 & 05:53:42.106 & -03:42:08.40 & $15.57 \pm 0.01$ & $18.00 \pm 0.01$ & $9.45 \pm 0.01$ & $48 \pm 2$\\
%214 &    3025295321725752576 & 05:54:40.831 & -03:28:55.85 & $23.96 \pm 0.03$ & $28.83 \pm 0.02$ & $14.70 \pm 0.03$ & $46.1 \pm 0.2$\\
%214 &    2998941402398201984 & 05:59:40.897 & -11:19:56.85 & $20.03 \pm 0.01$ & $50.51 \pm 0.01$ & $16.44 \pm 0.01$ & $45 \pm 2$\\
%214 &    3005365436521545856 & 06:03:49.309 & -09:32:38.30 & $17.34 \pm 0.02$ & $44.08 \pm 0.01$ & $15.88 \pm 0.02$ & $44.2 \pm 0.6$\\
%214 &     960612183562350720 & 06:07:03.114 & 41:45:39.89 & $8.74 \pm 0.03$ & $-88.45 \pm 0.02$ & $15.80 \pm 0.02$ & $34.3 \pm 0.3$\\
%214 &    3024891594801681536 & 06:08:14.825 & -02:40:59.56 & $11.47 \pm 0.01$ & $20.86 \pm 0.01$ & $12.63 \pm 0.01$ & $45.9 \pm 0.2$\\
%214 &    3122263962301803904 & 06:09:01.585 & -00:28:01.21 & $9.08 \pm 0.02$ & $13.17 \pm 0.01$ & $10.20 \pm 0.01$ & $47.8 \pm 0.6$\\
%214 &    3328617079087341440 & 06:11:14.276 & 08:56:18.16 & $9.55 \pm 0.02$ & $-4.28 \pm 0.02$ & $12.94 \pm 0.02$ & $47.1 \pm 0.4$\\
%214 &    3121107276069392000 & 06:11:26.060 & -01:35:05.66 & $9.54 \pm 0.02$ & $18.20 \pm 0.02$ & $11.90 \pm 0.02$ & $46.8 \pm 0.6$\\
%214 &    2936648571128733824 & 06:19:11.875 & -23:40:44.24 & $-1.52 \pm 0.01$ & $97.30 \pm 0.01$ & $19.83 \pm 0.01$ & $40.6 \pm 0.5$\\
%214 &    3007876270106126976 & 06:22:33.714 & -06:38:10.40 & $3.18 \pm 0.01$ & $25.12 \pm 0.02$ & $10.51 \pm 0.02$ & $46.5 \pm 0.6$\\
%214 &     957355808077356032 & 06:31:40.949 & 40:15:31.64 & $-3.67 \pm 0.02$ & $-73.59 \pm 0.01$ & $13.94 \pm 0.01$ & $38.0 \pm 0.7$\\
%214 &    2939096255807760640 & 06:32:00.274 & -20:16:05.78 & $-1.75 \pm 0.01$ & $61.81 \pm 0.02$ & $13.32 \pm 0.02$ & $42.1 \pm 0.3$\\
%214 &     957362817463946496 & 06:32:02.734 & 40:24:06.51 & $-7.95 \pm 0.03$ & $-152.30 \pm 0.02$ & $26.77 \pm 0.02$ & $38.8 \pm 0.1$\\
%214 &    5577200030983294720 & 06:45:40.924 & -37:57:08.12 & $-7.20 \pm 0.01$ & $67.94 \pm 0.01$ & $9.42 \pm 0.01$ & $33.6 \pm 0.6$\\
%214 &    5583131655700163456 & 06:46:23.506 & -32:58:29.78 & $-7.04 \pm 0.01$ & $65.74 \pm 0.01$ & $9.61 \pm 0.01$ & $36.4 \pm 0.4$\\
%214 &    2933283240917256448 & 06:47:24.671 & -19:36:57.97 & $-7.80 \pm 0.01$ & $42.52 \pm 0.01$ & $9.34 \pm 0.01$ & $43.7 \pm 0.7$\\
%214 &    2918480992605879424 & 06:47:38.999 & -29:05:43.58 & $-10.47 \pm 0.01$ & $75.24 \pm 0.01$ & $12.63 \pm 0.01$ & $39 \pm 2$\\
%214 &    1000166358456525568 & 06:49:49.730 & 55:52:52.88 & $-15.50 \pm 0.01$ & $-221.08 \pm 0.01$ & $28.80 \pm 0.01$ & $27.9 \pm 0.4$\\
%214 &    2946050323261707648 & 06:50:34.342 & -17:11:49.95 & $-8.09 \pm 0.01$ & $35.81 \pm 0.01$ & $8.55 \pm 0.01$ & $44.6 \pm 0.2$\\
%214 &    2933951366029742720 & 06:52:59.686 & -17:43:34.85 & $-11.92 \pm 0.01$ & $42.49 \pm 0.01$ & $10.16 \pm 0.01$ & $44.7 \pm 0.7$\\
%214 &    5606274142084651392 & 07:10:15.119 & -29:29:52.18 & $-19.859 \pm 0.009$ & $64.51 \pm 0.01$ & $10.85 \pm 0.01$ & $38.5 \pm 0.4$\\
%214 &    5591592290299368832 & 07:25:23.343 & -34:12:07.60 & $-32.59 \pm 0.01$ & $85.39 \pm 0.01$ & $13.10 \pm 0.01$ & $36 \pm 1$\\
%214 &    5492905525367668480 & 07:49:14.067 & -51:10:16.61 & $-67.41 \pm 0.01$ & $154.12 \pm 0.01$ & $18.92 \pm 0.01$ & $22.9 \pm 0.3$\\
%214 &    5220129231819061760 & 08:28:37.152 & -73:10:15.28 & $-53.59 \pm 0.01$ & $86.99 \pm 0.01$ & $9.98 \pm 0.01$ & $5.2 \pm 0.3$\\
%214 &    1120015565425300224 & 09:37:08.907 & 72:04:47.67 & $-126.87 \pm 0.02$ & $-96.70 \pm 0.02$ & $17.85 \pm 0.02$ & $11.0 \pm 0.3$\\
%214 &    5224633518643404544 & 11:40:29.342 & -76:23:08.85 & $-131.36 \pm 0.02$ & $27.28 \pm 0.01$ & $13.29 \pm 0.01$ & $-4.9 \pm 0.4$\\
%214 &    1726684471988910080 & 13:20:08.699 & 85:12:53.59 & $-166.23 \pm 0.02$ & $45.44 \pm 0.02$ & $18.25 \pm 0.01$ & $3.4 \pm 0.4$\\
%214 &    5768299171983335680 & 15:20:46.727 & -84:18:55.85 & $-111.32 \pm 0.01$ & $-109.10 \pm 0.01$ & $15.88 \pm 0.01$ & $-9.7 \pm 0.2$\\
%214 &    6413212563293453824 & 18:09:47.023 & -77:26:39.55 & $-11.59 \pm 0.01$ & $-187.34 \pm 0.01$ & $19.97 \pm 0.01$ & $-16 \pm 1$\\
%214 &    6732453801615922176 & 18:56:22.991 & -34:26:25.64 & $16.28 \pm 0.02$ & $-41.86 \pm 0.01$ & $9.66 \pm 0.02$ & $-39 \pm 1$\\
%214 &    6760736577889400832 & 19:03:59.175 & -29:38:00.82 & $19.59 \pm 0.02$ & $-35.23 \pm 0.01$ & $10.62 \pm 0.02$ & $-42 \pm 2$\\
%214 &    6643068355298031616 & 19:16:46.784 & -55:27:23.28 & $32.10 \pm 0.01$ & $-91.41 \pm 0.01$ & $13.32 \pm 0.02$ & $-31.1 \pm 0.6$\\
%214 &    6659798004532262656 & 19:20:45.545 & -48:45:51.50 & $34.19 \pm 0.01$ & $-79.13 \pm 0.01$ & $13.26 \pm 0.02$ & $-34.0 \pm 0.5$\\
%214 &    6671260761147078400 & 19:43:56.854 & -48:34:54.03 & $57.73 \pm 0.02$ & $-99.16 \pm 0.01$ & $17.27 \pm 0.02$ & $-32.9 \pm 0.4$\\
%214 &    6359829933733745152 & 19:52:33.060 & -81:16:24.99 & $44.69 \pm 0.02$ & $-98.58 \pm 0.02$ & $11.52 \pm 0.02$ & $-13.4 \pm 0.4$\\
%214 &    6448793343683294208 & 20:02:15.732 & -55:46:01.10 & $53.82 \pm 0.01$ & $-79.56 \pm 0.01$ & $13.09 \pm 0.02$ & $-26.0 \pm 0.4$\\
%214 &    6429557353396002304 & 20:29:02.368 & -64:08:33.29 & $82.98 \pm 0.02$ & $-108.48 \pm 0.02$ & $16.57 \pm 0.03$ & $-22.9 \pm 0.3$\\
%214 &    6372661474948673024 & 20:29:07.355 & -74:21:14.88 & $114.28 \pm 0.01$ & $-170.86 \pm 0.02$ & $22.34 \pm 0.01$ & $-16.8 \pm 0.5$\\
%214 &    1951623969554461184 & 21:28:56.832 & 36:11:59.66 & $111.51 \pm 0.02$ & $67.76 \pm 0.02$ & $16.33 \pm 0.02$ & $-20 \pm 1$\\
%214 &    1951623969557395200 & 21:28:57.079 & 36:11:52.94 & $110.14 \pm 0.01$ & $71.14 \pm 0.01$ & $16.36 \pm 0.01$ & $-21.6 \pm 0.1$\\
%214 &    1979047610626921088 & 21:43:07.104 & 50:16:51.45 & $66.99 \pm 0.01$ & $51.76 \pm 0.01$ & $9.72 \pm 0.01$ & $-14 \pm 2$\\
%214 &    2724890053318383232 & 21:57:26.637 & 08:08:15.53 & $373.80 \pm 0.02$ & $100.01 \pm 0.02$ & $47.72 \pm 0.02$ & $-26.9 \pm 0.3$\\
%214 &    1900396692021208448 & 22:07:03.503 & 34:31:18.25 & $118.75 \pm 0.01$ & $62.93 \pm 0.02$ & $15.85 \pm 0.02$ & $-20.3 \pm 0.4$\\
%214 &    1975790788463838848 & 22:09:01.541 & 48:31:08.40 & $71.24 \pm 0.02$ & $41.47 \pm 0.02$ & $9.61 \pm 0.02$ & $-15.6 \pm 0.2$\\
%214 &    1975500929709698560 & 22:10:18.627 & 47:35:24.83 & $85.84 \pm 0.01$ & $52.23 \pm 0.01$ & $11.33 \pm 0.01$ & $-11.6 \pm 0.7$\\
%214 &    1987549859159314432 & 22:21:24.531 & 48:03:58.23 & $74.79 \pm 0.01$ & $41.90 \pm 0.01$ & $9.54 \pm 0.01$ & $-12.9 \pm 0.5$\\
%214 &    1986459933897072000 & 22:22:01.212 & 46:34:21.72 & $69.07 \pm 0.01$ & $38.19 \pm 0.01$ & $8.93 \pm 0.01$ & $-13.6 \pm 0.4$\\
%214 &    1908880970419883904 & 22:24:38.087 & 39:25:51.91 & $172.65 \pm 0.03$ & $75.09 \pm 0.05$ & $21.59 \pm 0.05$ & $-12.5 \pm 0.2$\\
%214 &    2007885842119335168 & 22:25:42.718 & 57:41:56.47 & $131.15 \pm 0.01$ & $65.07 \pm 0.01$ & $17.48 \pm 0.01$ & $-8.0 \pm 0.4$\\
%214 &    1983205791793448576 & 22:29:54.890 & 45:35:15.81 & $94.45 \pm 0.01$ & $45.63 \pm 0.01$ & $11.74 \pm 0.01$ & $-12.2 \pm 0.2$\\
%214 &    1988163798968743424 & 22:30:05.799 & 49:46:42.12 & $72.58 \pm 0.01$ & $38.72 \pm 0.01$ & $9.25 \pm 0.01$ & $-10 \pm 3$\\
%214 &    1983234928851689984 & 22:30:12.285 & 46:01:27.78 & $106.90 \pm 0.01$ & $54.00 \pm 0.01$ & $13.29 \pm 0.01$ & $-12.6 \pm 0.5$\\
%214 &    2736885652163348864 & 22:31:15.531 & 17:09:45.62 & $204.94 \pm 0.02$ & $66.55 \pm 0.02$ & $25.58 \pm 0.02$ & $-18.6 \pm 0.3$\\
%214 &    2006866663560075776 & 22:33:40.801 & 56:37:29.72 & $78.19 \pm 0.04$ & $41.39 \pm 0.04$ & $9.45 \pm 0.04$ & $-8.3 \pm 0.1$\\
%214 &    2231007567767673472 & 22:36:15.712 & 72:52:21.53 & $91.11 \pm 0.02$ & $47.70 \pm 0.02$ & $11.11 \pm 0.01$ & $-3.9 \pm 0.2$\\
%214 &    2003191889537868032 & 22:38:25.267 & 54:07:34.66 & $75.57 \pm 0.01$ & $38.22 \pm 0.01$ & $9.31 \pm 0.01$ & $-8.6 \pm 0.5$\\
%214 &    6506696546578716288 & 22:39:27.333 & -54:41:34.22 & $134.97 \pm 0.01$ & $-37.06 \pm 0.02$ & $15.44 \pm 0.01$ & $-16.3 \pm 0.4$\\
%214 &    1932616162285694592 & 22:47:40.953 & 40:28:27.92 & $259.84 \pm 0.02$ & $104.61 \pm 0.02$ & $31.90 \pm 0.02$ & $-10.8 \pm 0.4$\\
%214 &    1990437825230931584 & 22:51:48.544 & 53:11:30.14 & $84.84 \pm 0.02$ & $37.79 \pm 0.02$ & $10.09 \pm 0.02$ & $-10 \pm 1$\\
%214 &    2609889349030557696 & 22:53:25.406 & -09:05:33.83 & $248.65 \pm 0.02$ & $13.34 \pm 0.01$ & $28.26 \pm 0.02$ & $-17.4 \pm 0.2$\\
%214 &    2836968977254848384 & 22:54:31.148 & 23:31:07.67 & $257.60 \pm 0.02$ & $73.77 \pm 0.02$ & $30.04 \pm 0.02$ & $-14.4 \pm 0.5$\\
%214 &    1936294269205211136 & 23:00:06.563 & 46:17:07.61 & $115.869 \pm 0.009$ & $45.29 \pm 0.01$ & $13.48 \pm 0.01$ & $-8.5 \pm 0.8$\\
%214 &    2638615189818036736 & 23:16:35.415 & -01:35:11.14 & $165.39 \pm 0.03$ & $20.76 \pm 0.02$ & $18.27 \pm 0.03$ & $-12.1 \pm 0.3$\\
%214 &    1991383748821648768 & 23:26:12.341 & 51:11:45.29 & $207.54 \pm 0.01$ & $61.80 \pm 0.01$ & $23.08 \pm 0.01$ & $-3.6 \pm 0.9$\\
%214 &    1913482632736943616 & 23:26:49.799 & 36:06:14.01 & $83.10 \pm 0.02$ & $18.05 \pm 0.02$ & $9.22 \pm 0.02$ & $-7.0 \pm 0.2$\\
%214 &    1938634064303146496 & 23:27:29.743 & 46:53:33.01 & $127.36 \pm 0.01$ & $34.83 \pm 0.01$ & $14.16 \pm 0.02$ & $-5.1 \pm 0.3$\\
%214 &    1920109904713761536 & 23:31:48.823 & 39:12:40.99 & $243.80 \pm 0.02$ & $61.24 \pm 0.02$ & $25.98 \pm 0.02$ & $-5.0 \pm 0.5$\\
%214 &    1943016133537388800 & 23:32:45.712 & 50:17:45.19 & $140.68 \pm 0.01$ & $38.61 \pm 0.01$ & $15.55 \pm 0.01$ & $-3.4 \pm 0.2$\\
%214 &    2871088266175436032 & 23:38:52.300 & 30:37:40.52 & $178.13 \pm 0.02$ & $34.81 \pm 0.01$ & $19.52 \pm 0.02$ & $-3.4 \pm 0.5$\\
%214 &    2011704136754297984 & 23:43:28.831 & 59:48:17.35 & $132.65 \pm 0.01$ & $29.53 \pm 0.01$ & $14.49 \pm 0.01$ & $-0.8 \pm 0.4$\\
%214 &    1921178320776903168 & 23:45:35.210 & 40:26:37.08 & $135.69 \pm 0.01$ & $29.26 \pm 0.01$ & $14.78 \pm 0.02$ & $-3.4 \pm 0.4$\\
%215 &     581557474030292608 & 08:54:30.812 & 04:03:26.74 & $-16.91 \pm 0.02$ & $-7.02 \pm 0.01$ & $5.44 \pm 0.02$ & $27.7 \pm 0.7$\\
%215 &    5764480357642923648 & 09:00:15.055 & -00:55:05.45 & $-19.38 \pm 0.02$ & $-3.74 \pm 0.01$ & $5.15 \pm 0.02$ & $27 \pm 1$\\
%215 &     577334932766997120 & 09:02:55.441 & 02:13:27.22 & $-18.76 \pm 0.02$ & $-5.54 \pm 0.02$ & $5.43 \pm 0.02$ & $27.1 \pm 0.7$\\
%215 &    5759044784474051712 & 09:06:56.357 & -05:13:10.81 & $-20.37 \pm 0.02$ & $-1.19 \pm 0.02$ & $5.32 \pm 0.02$ & $27.2 \pm 0.6$\\
%215 &    5756210282151136512 & 09:08:09.355 & -07:47:15.38 & $-19.68 \pm 0.02$ & $0.71 \pm 0.01$ & $5.22 \pm 0.02$ & $27 \pm 2$\\
%215 &    5732606035245480320 & 09:10:35.683 & -13:47:23.73 & $-22.80 \pm 0.01$ & $3.12 \pm 0.01$ & $5.16 \pm 0.02$ & $26 \pm 1$\\
%215 &    5739452762870917248 & 09:26:43.614 & -10:58:49.17 & $-26.23 \pm 0.02$ & $4.18 \pm 0.01$ & $5.61 \pm 0.02$ & $25 \pm 1$\\
%215 &    5678661246007798272 & 09:38:32.393 & -18:20:10.81 & $-29.13 \pm 0.02$ & $8.70 \pm 0.01$ & $5.87 \pm 0.01$ & $22.8 \pm 0.9$\\
%215 &    5661649980060292736 & 09:41:04.218 & -25:12:08.95 & $-27.83 \pm 0.02$ & $10.02 \pm 0.02$ & $5.19 \pm 0.02$ & $21 \pm 2$\\
%215 &    5684918463602166400 & 09:42:26.274 & -16:47:20.88 & $-26.93 \pm 0.01$ & $3.98 \pm 0.02$ & $5.02 \pm 0.02$ & $21.1 \pm 0.8$\\
%215 &    5687151670501783040 & 09:51:31.090 & -14:30:52.15 & $-28.45 \pm 0.03$ & $2.30 \pm 0.03$ & $5.30 \pm 0.03$ & $19.8 \pm 0.3$\\
%215 &    5664092957456776192 & 09:53:38.614 & -21:47:47.55 & $-27.30 \pm 0.02$ & $9.06 \pm 0.02$ & $5.37 \pm 0.03$ & $21 \pm 1$\\
%215 &    5673499824894438528 & 10:00:09.397 & -17:38:12.93 & $-28.65 \pm 0.02$ & $3.66 \pm 0.03$ & $5.13 \pm 0.02$ & $21 \pm 3$\\
%216 &     150137251917639680 & 04:09:51.160 & 24:46:20.41 & $23.32 \pm 0.02$ & $-41.57 \pm 0.02$ & $10.60 \pm 0.02$ & $10 \pm 2$\\
%216 &     169728143941181952 & 04:16:02.394 & 33:25:30.04 & $21.05 \pm 0.06$ & $-39.42 \pm 0.05$ & $9.24 \pm 0.05$ & $9 \pm 2$\\
%216 &    3299967615698604032 & 04:22:02.372 & 10:15:19.76 & $23.16 \pm 0.02$ & $-37.54 \pm 0.01$ & $11.24 \pm 0.02$ & $14 \pm 2$\\
%216 &    3410400879968004224 & 04:37:26.866 & 18:51:21.68 & $17.51 \pm 0.02$ & $-42.20 \pm 0.01$ & $10.76 \pm 0.01$ & $16 \pm 3$\\
%216 &     173480674049214592 & 04:39:25.473 & 33:32:43.90 & $19.62 \pm 0.02$ & $-48.53 \pm 0.02$ & $11.13 \pm 0.02$ & $7 \pm 2$\\
%216 &    3294687387202450432 & 04:48:52.191 & 10:30:35.46 & $17.20 \pm 0.02$ & $-36.99 \pm 0.01$ & $10.83 \pm 0.01$ & $18 \pm 3$\\
%216 &    3414060879296925568 & 05:14:16.340 & 20:46:58.70 & $12.59 \pm 0.03$ & $-34.70 \pm 0.02$ & $9.69 \pm 0.02$ & $11.8 \pm 0.9$\\
%216 &    3240921406042422400 & 05:20:00.308 & 06:13:03.17 & $11.09 \pm 0.02$ & $-33.02 \pm 0.02$ & $10.34 \pm 0.02$ & $17.8 \pm 0.4$\\
%216 &    3417163018212555648 & 05:21:46.850 & 24:00:43.72 & $10.70 \pm 0.02$ & $-46.08 \pm 0.01$ & $11.34 \pm 0.02$ & $12 \pm 1$\\
%216 &    3236343791243512064 & 05:25:14.574 & 04:11:47.76 & $7.10 \pm 0.03$ & $-28.82 \pm 0.02$ & $9.13 \pm 0.02$ & $17 \pm 1$\\
%216 &    3238000553402810112 & 05:26:52.039 & 06:28:22.24 & $10.01 \pm 0.02$ & $-32.71 \pm 0.01$ & $10.16 \pm 0.02$ & $18 \pm 2$\\
%216 &    3236948217695620352 & 05:31:15.709 & 05:39:45.86 & $9.66 \pm 0.02$ & $-32.85 \pm 0.01$ & $10.17 \pm 0.02$ & $18.6 \pm 0.3$\\
%216 &    3341625121978020736 & 05:35:17.613 & 13:54:17.65 & $6.06 \pm 0.04$ & $-31.24 \pm 0.03$ & $8.91 \pm 0.04$ & $17 \pm 2$\\
%216 &    3403412182197974400 & 05:38:36.839 & 22:06:49.16 & $5.72 \pm 0.03$ & $-36.63 \pm 0.02$ & $9.05 \pm 0.03$ & $14 \pm 4$\\
%216 &    3428744376051124864 & 05:38:58.081 & 24:42:56.61 & $5.73 \pm 0.02$ & $-40.17 \pm 0.01$ & $9.86 \pm 0.02$ & $14 \pm 1$\\
%216 &    3427332469977198080 & 05:46:32.832 & 22:40:30.87 & $4.11 \pm 0.02$ & $-37.63 \pm 0.01$ & $9.38 \pm 0.02$ & $16 \pm 2$\\
%216 &    3398801620706189184 & 05:57:08.438 & 19:48:57.29 & $3.50 \pm 0.02$ & $-42.29 \pm 0.01$ & $10.64 \pm 0.02$ & $14.4 \pm 0.5$\\
%216 &    3341880316053633024 & 06:04:08.302 & 11:00:56.36 & $4.60 \pm 0.03$ & $-37.83 \pm 0.02$ & $11.66 \pm 0.02$ & $16.1 \pm 0.6$\\
%217 &     876668490869958656 & 08:12:17.973 & 29:40:02.19 & $-17.19 \pm 0.03$ & $-25.44 \pm 0.02$ & $5.90 \pm 0.03$ & $22.7 \pm 0.7$\\
%217 &     904651572896598784 & 08:19:46.903 & 36:55:38.11 & $-12.91 \pm 0.01$ & $-28.01 \pm 0.01$ & $5.30 \pm 0.02$ & $18.5 \pm 0.7$\\
%217 &     662105977896217088 & 08:24:30.383 & 17:28:08.29 & $-16.76 \pm 0.02$ & $-18.15 \pm 0.01$ & $5.57 \pm 0.02$ & $26.1 \pm 0.4$\\
%217 &     683040919806533760 & 08:24:49.545 & 27:08:29.35 & $-16.13 \pm 0.02$ & $-27.15 \pm 0.02$ & $5.91 \pm 0.02$ & $22.5 \pm 0.5$\\
%217 &     917794104103040896 & 08:35:28.188 & 44:54:42.11 & $-17.42 \pm 0.02$ & $-33.74 \pm 0.01$ & $6.16 \pm 0.02$ & $14 \pm 1$\\
%217 &     710290906753005952 & 08:39:07.790 & 33:12:02.50 & $-18.03 \pm 0.01$ & $-28.39 \pm 0.01$ & $6.11 \pm 0.02$ & $21 \pm 2$\\
%217 &     913409840142913280 & 08:39:07.792 & 41:26:23.06 & $-24.43 \pm 0.01$ & $-33.20 \pm 0.01$ & $6.75 \pm 0.01$ & $16 \pm 2$\\
%217 &     706324796512277248 & 08:39:12.200 & 30:15:38.49 & $-18.84 \pm 0.07$ & $-24.72 \pm 0.05$ & $5.81 \pm 0.07$ & $20.0 \pm 0.7$\\
%217 &     710124055862102144 & 08:44:28.875 & 32:59:48.42 & $-18.02 \pm 0.02$ & $-27.36 \pm 0.01$ & $6.01 \pm 0.02$ & $19.6 \pm 0.9$\\
%217 &     689348543137691008 & 08:46:42.299 & 23:04:49.23 & $-20.50 \pm 0.03$ & $-18.40 \pm 0.02$ & $5.73 \pm 0.03$ & $24 \pm 1$\\
%217 &     689126373066989312 & 08:47:06.053 & 22:30:34.59 & $-25.16 \pm 0.03$ & $-25.28 \pm 0.02$ & $6.87 \pm 0.03$ & $22.5 \pm 0.7$\\
%217 &     690127066088589952 & 08:52:51.414 & 25:18:15.21 & $-22.83 \pm 0.02$ & $-21.99 \pm 0.01$ & $6.50 \pm 0.02$ & $23 \pm 2$\\
%217 &     719778145910978944 & 08:54:05.001 & 38:39:08.91 & $-29.54 \pm 0.03$ & $-38.60 \pm 0.02$ & $8.14 \pm 0.03$ & $18.5 \pm 0.9$\\
%217 &     691687238728587648 & 08:55:24.636 & 26:09:36.57 & $-23.62 \pm 0.02$ & $-23.12 \pm 0.01$ & $6.55 \pm 0.02$ & $21.1 \pm 0.7$\\
%217 &     686640239838719488 & 08:58:01.384 & 23:45:28.60 & $-20.99 \pm 0.02$ & $-18.58 \pm 0.02$ & $5.86 \pm 0.02$ & $22.1 \pm 0.7$\\
%217 &     711639423404315264 & 08:58:32.687 & 30:23:00.28 & $-23.81 \pm 0.03$ & $-25.83 \pm 0.02$ & $6.58 \pm 0.03$ & $20.3 \pm 0.5$\\
%217 &     720066114878055680 & 09:00:33.946 & 39:18:54.86 & $-22.91 \pm 0.02$ & $-31.86 \pm 0.01$ & $6.70 \pm 0.02$ & $18 \pm 3$\\
%217 &     636640292163211776 & 09:04:45.373 & 20:08:17.18 & $-23.18 \pm 0.01$ & $-17.85 \pm 0.01$ & $5.63 \pm 0.01$ & $20.7 \pm 0.6$\\
%217 &     685209805274547840 & 09:04:47.949 & 21:32:15.71 & $-22.76 \pm 0.06$ & $-17.98 \pm 0.06$ & $6.03 \pm 0.05$ & $20 \pm 3$\\
%217 &     712614896375323520 & 09:06:10.479 & 33:37:49.77 & $-27.02 \pm 0.02$ & $-33.50 \pm 0.02$ & $7.40 \pm 0.02$ & $18.4 \pm 0.6$\\
%217 &     607776836327550336 & 09:06:54.254 & 15:31:25.49 & $-22.96 \pm 0.02$ & $-14.84 \pm 0.01$ & $6.02 \pm 0.02$ & $24 \pm 2$\\
%217 &    1117534002041347200 & 09:08:44.532 & 68:34:28.07 & $-30.237 \pm 0.009$ & $-43.91 \pm 0.01$ & $8.11 \pm 0.01$ & $4 \pm 4$\\
%217 &     693898047374606848 & 09:21:15.002 & 26:00:46.68 & $-38.12 \pm 0.03$ & $-29.61 \pm 0.02$ & $8.71 \pm 0.03$ & $18.9 \pm 0.3$\\
%217 &     639148587423211264 & 09:25:54.770 & 23:20:31.23 & $-27.40 \pm 0.03$ & $-22.86 \pm 0.02$ & $7.33 \pm 0.03$ & $19.5 \pm 0.4$\\
%217 &    1017853411738183040 & 09:27:10.043 & 48:40:51.13 & $-29.12 \pm 0.01$ & $-32.50 \pm 0.01$ & $6.89 \pm 0.01$ & $11.9 \pm 0.3$\\
%217 &    1049491274711563648 & 09:56:47.360 & 58:31:32.46 & $-34.895 \pm 0.009$ & $-30.69 \pm 0.02$ & $7.23 \pm 0.01$ & $6 \pm 1$\\
%217 &     851551831360641408 & 10:05:39.133 & 52:46:12.26 & $-43.60 \pm 0.04$ & $-33.85 \pm 0.05$ & $8.39 \pm 0.05$ & $8 \pm 2$\\
%217 &     783206944502101504 & 11:06:02.588 & 45:57:01.86 & $-43.63 \pm 0.01$ & $-20.60 \pm 0.01$ & $7.54 \pm 0.01$ & $7 \pm 1$\\
%217 &     856322199996505344 & 11:12:49.457 & 56:24:09.49 & $-55.91 \pm 0.03$ & $-23.96 \pm 0.03$ & $9.62 \pm 0.03$ & $1.2 \pm 0.3$\\
%217 &     862361817367416192 & 11:19:13.252 & 62:48:01.85 & $-44.65 \pm 0.01$ & $-21.03 \pm 0.01$ & $7.75 \pm 0.01$ & $0.9 \pm 0.7$\\
%218 &    3371607738915238272 & 06:38:09.300 & 19:00:23.79 & $-6.20 \pm 0.01$ & $-19.50 \pm 0.01$ & $6.31 \pm 0.02$ & $31 \pm 3$\\
%218 &    3358572238294510592 & 06:40:31.899 & 16:03:43.23 & $-8.73 \pm 0.02$ & $-17.29 \pm 0.01$ & $6.53 \pm 0.02$ & $30 \pm 1$\\
%218 &    3378372557222441344 & 06:50:55.944 & 21:35:56.34 & $-7.68 \pm 0.02$ & $-21.15 \pm 0.02$ & $6.47 \pm 0.03$ & $28 \pm 1$\\
%218 &    3361169048539448448 & 06:57:04.491 & 16:48:54.28 & $-8.27 \pm 0.01$ & $-19.75 \pm 0.01$ & $6.32 \pm 0.01$ & $31 \pm 1$\\
%218 &    3382119692850215936 & 06:57:14.384 & 26:40:37.96 & $-12.09 \pm 0.02$ & $-24.06 \pm 0.01$ & $6.52 \pm 0.02$ & $27 \pm 3$\\
%218 &    3353859456580104448 & 06:57:54.806 & 14:29:47.36 & $-12.50 \pm 0.04$ & $-17.15 \pm 0.03$ & $6.27 \pm 0.03$ & $31.9 \pm 0.5$\\
%218 &     949589751291317120 & 07:11:42.831 & 42:31:32.90 & $-14.96 \pm 0.02$ & $-41.70 \pm 0.02$ & $8.14 \pm 0.02$ & $20.8 \pm 0.9$\\
%218 &     883711270866759424 & 07:13:01.987 & 27:37:21.87 & $-16.20 \pm 0.02$ & $-32.66 \pm 0.02$ & $8.54 \pm 0.02$ & $27.0 \pm 0.1$\\
%218 &    3363077422768050688 & 07:13:16.772 & 18:30:50.27 & $-13.99 \pm 0.02$ & $-17.35 \pm 0.01$ & $7.02 \pm 0.02$ & $30.6 \pm 0.2$\\
%218 &     866063254544857600 & 07:25:44.141 & 22:20:04.73 & $-17.85 \pm 0.02$ & $-19.24 \pm 0.01$ & $6.30 \pm 0.01$ & $27.4 \pm 0.5$\\
%218 &    3161834187493371264 & 07:26:15.072 & 10:35:40.20 & $-15.41 \pm 0.02$ & $-14.33 \pm 0.01$ & $6.38 \pm 0.01$ & $28 \pm 3$\\
%218 &    3148312943250837504 & 07:38:44.197 & 08:08:33.45 & $-16.80 \pm 0.02$ & $-9.92 \pm 0.02$ & $5.92 \pm 0.02$ & $29.2 \pm 0.6$\\
%218 &     880041895622332032 & 07:44:30.972 & 30:58:36.00 & $-17.13 \pm 0.02$ & $-28.75 \pm 0.01$ & $7.16 \pm 0.02$ & $22.7 \pm 0.5$\\
%218 &     921224275439886336 & 08:05:19.335 & 40:18:19.62 & $-25.51 \pm 0.02$ & $-38.82 \pm 0.01$ & $7.69 \pm 0.02$ & $19 \pm 1$\\
%218 &     683436911494755456 & 08:10:01.369 & 26:18:23.86 & $-28.52 \pm 0.02$ & $-30.23 \pm 0.01$ & $8.51 \pm 0.02$ & $22 \pm 2$\\
%218 &     682370179057413888 & 08:13:10.717 & 25:03:07.91 & $-28.60 \pm 0.01$ & $-21.72 \pm 0.01$ & $8.12 \pm 0.01$ & $26.3 \pm 0.5$\\
%218 &     601987254772061056 & 08:46:43.206 & 11:55:34.58 & $-37.77 \pm 0.02$ & $-12.27 \pm 0.02$ & $8.52 \pm 0.02$ & $26.3 \pm 0.5$\\
%219 &     290275850032218624 & 01:25:20.050 & 23:07:03.03 & $140.74 \pm 0.02$ & $-10.86 \pm 0.01$ & $19.40 \pm 0.02$ & $12.6 \pm 0.4$\\
%219 &    2575364890076792576 & 01:47:50.044 & 12:16:03.95 & $184.30 \pm 0.03$ & $0.09 \pm 0.02$ & $26.44 \pm 0.02$ & $14.0 \pm 0.5$\\
%219 &      67471191736698880 & 03:56:49.716 & 26:36:50.26 & $60.42 \pm 0.02$ & $-41.15 \pm 0.01$ & $15.43 \pm 0.02$ & $29.2 \pm 0.2$\\
%219 &     233585335446017152 & 04:05:45.995 & 45:58:31.68 & $74.68 \pm 0.02$ & $-102.81 \pm 0.01$ & $22.55 \pm 0.02$ & $23.2 \pm 0.7$\\
%219 &     225668203191521280 & 04:08:36.840 & 38:02:19.84 & $164.83 \pm 0.08$ & $-201.40 \pm 0.05$ & $47.19 \pm 0.07$ & $25.9 \pm 0.2$\\
%219 &    3184970553543855744 & 04:43:17.018 & -09:37:04.93 & $51.05 \pm 0.02$ & $39.72 \pm 0.02$ & $19.99 \pm 0.02$ & $33.8 \pm 0.5$\\
%219 &    3210312170555686272 & 05:15:44.994 & -04:47:47.58 & $52.32 \pm 0.02$ & $37.49 \pm 0.02$ & $32.51 \pm 0.02$ & $34.1 \pm 0.2$\\
%219 &     184411949935279616 & 05:25:36.540 & 37:07:05.71 & $18.55 \pm 0.02$ & $-93.72 \pm 0.02$ & $20.96 \pm 0.02$ & $28.1 \pm 0.5$\\
%219 &    3011341935053682688 & 05:55:07.232 & -09:48:35.44 & $8.01 \pm 0.02$ & $28.97 \pm 0.02$ & $15.51 \pm 0.02$ & $35.8 \pm 0.4$\\
%219 &    1016229845380801408 & 09:05:18.580 & 50:49:24.54 & $-102.68 \pm 0.02$ & $-69.02 \pm 0.02$ & $18.74 \pm 0.02$ & $16.5 \pm 0.4$\\
%219 &     748880672508805888 & 10:27:41.984 & 32:30:13.96 & $-68.53 \pm 0.02$ & $-23.28 \pm 0.01$ & $11.28 \pm 0.02$ & $6.4 \pm 0.5$\\
%219 &     729038164119269760 & 10:29:12.706 & 27:29:56.09 & $-73.05 \pm 0.02$ & $-21.10 \pm 0.02$ & $11.51 \pm 0.02$ & $10.1 \pm 0.6$\\
%219 &     748708392779995776 & 10:35:08.529 & 33:49:49.77 & $-74.19 \pm 0.05$ & $-20.65 \pm 0.05$ & $11.66 \pm 0.05$ & $6 \pm 1$\\
%219 &    3989233626742823296 & 10:50:06.859 & 21:52:07.60 & $-65.20 \pm 0.02$ & $-11.09 \pm 0.02$ & $9.46 \pm 0.02$ & $10.8 \pm 0.7$\\
%219 &     782580012409694208 & 10:51:06.728 & 44:03:53.82 & $-77.70 \pm 0.02$ & $-21.34 \pm 0.02$ & $11.56 \pm 0.03$ & $3.5 \pm 0.4$\\
%219 &     776634059685113216 & 10:51:56.369 & 40:06:33.87 & $-67.49 \pm 0.02$ & $-19.78 \pm 0.01$ & $10.32 \pm 0.01$ & $6.0 \pm 0.5$\\
%219 &     774739360632627200 & 10:52:35.018 & 36:48:07.15 & $-73.89 \pm 0.02$ & $-15.63 \pm 0.01$ & $11.12 \pm 0.01$ & $8.4 \pm 0.5$\\
%219 &    1055226293001395840 & 10:59:03.432 & 63:50:23.31 & $-65.00 \pm 0.01$ & $-21.15 \pm 0.01$ & $10.14 \pm 0.01$ & $0.0 \pm 0.7$\\
%219 &     837297796978625664 & 11:01:19.178 & 52:52:23.30 & $-106.88 \pm 0.02$ & $-22.05 \pm 0.02$ & $15.77 \pm 0.02$ & $7.2 \pm 0.3$\\
%219 &    4025361689045408384 & 11:33:30.243 & 33:08:29.43 & $-105.61 \pm 0.01$ & $-12.78 \pm 0.01$ & $14.65 \pm 0.02$ & $1 \pm 2$\\
%219 &    1546167683738919680 & 12:03:14.593 & 47:50:33.30 & $-160.830 \pm 0.007$ & $-3.24 \pm 0.01$ & $23.21 \pm 0.02$ & $3.6 \pm 0.2$\\
%219 &    1546708987054162560 & 12:06:05.705 & 49:09:30.43 & $-127.19 \pm 0.01$ & $6.74 \pm 0.01$ & $17.24 \pm 0.02$ & $2.1 \pm 0.2$\\
%219 &    1662678945198351616 & 13:35:24.256 & 59:54:56.05 & $-69.88 \pm 0.01$ & $21.73 \pm 0.01$ & $11.49 \pm 0.01$ & $-9 \pm 1$\\
%219 &    1662678945197952768 & 13:35:24.544 & 59:54:59.06 & $-70.05 \pm 0.01$ & $22.22 \pm 0.01$ & $11.52 \pm 0.01$ & $-10.0 \pm 0.3$\\
%219 &    1402521746603559808 & 15:41:47.352 & 49:26:44.57 & $-78.64 \pm 0.01$ & $93.39 \pm 0.02$ & $17.59 \pm 0.01$ & $-16.4 \pm 0.2$\\
%220 &    4707563810327288192 & 00:17:23.819 & -66:45:12.60 & $102.89 \pm 0.02$ & $-16.83 \pm 0.02$ & $27.16 \pm 0.02$ & $9 \pm 1$\\
%220 &    2962658549474035584 & 05:06:49.970 & -21:35:09.37 & $47.19 \pm 0.02$ & $-15.38 \pm 0.02$ & $50.43 \pm 0.02$ & $20.7 \pm 0.6$\\
%220 &    5963633872326630272 & 17:02:40.126 & -45:22:00.93 & $-20.10 \pm 0.02$ & $-137.85 \pm 0.02$ & $31.30 \pm 0.02$ & $-3.2 \pm 0.4$\\
%220 &    4067828843907821824 & 17:52:01.736 & -23:57:58.06 & $0.16 \pm 0.03$ & $-52.50 \pm 0.02$ & $15.67 \pm 0.02$ & $-10 \pm 2$\\
%220 &    4035322057507690752 & 17:58:36.307 & -40:59:28.81 & $-4.34 \pm 0.02$ & $-65.49 \pm 0.01$ & $17.32 \pm 0.02$ & $-5 \pm 2$\\
%220 &    6702775135228913280 & 18:03:03.414 & -51:38:57.81 & $2.33 \pm 0.02$ & $-86.23 \pm 0.02$ & $20.29 \pm 0.02$ & $-0.1 \pm 0.4$\\
%220 &    4050178830427649024 & 18:04:16.185 & -30:18:29.01 & $3.42 \pm 0.02$ & $-65.22 \pm 0.02$ & $18.15 \pm 0.02$ & $-8 \pm 2$\\
%220 &    6631685008336771072 & 18:46:52.582 & -62:10:37.90 & $13.24 \pm 0.02$ & $-80.28 \pm 0.02$ & $19.72 \pm 0.02$ & $1.5 \pm 0.6$\\
%220 &    6631762764424312960 & 18:48:06.389 & -62:13:48.29 & $12.95 \pm 0.02$ & $-80.14 \pm 0.01$ & $19.77 \pm 0.02$ & $2.4 \pm 0.6$\\
%220 &    6643589352010758400 & 19:22:58.989 & -54:32:18.29 & $24.40 \pm 0.02$ & $-82.19 \pm 0.02$ & $20.93 \pm 0.03$ & $-0.2 \pm 0.3$\\
%220 &    6754492966739292928 & 19:48:16.550 & -27:20:32.79 & $25.15 \pm 0.02$ & $-53.38 \pm 0.01$ & $15.47 \pm 0.02$ & $-6 \pm 1$\\
%220 &    6747467224874108288 & 19:56:04.414 & -32:07:38.77 & $33.60 \pm 0.02$ & $-68.53 \pm 0.01$ & $19.49 \pm 0.02$ & $-6.8 \pm 0.6$\\
%220 &    6747106443324127488 & 20:01:37.210 & -33:13:14.99 & $29.23 \pm 0.02$ & $-61.39 \pm 0.01$ & $16.68 \pm 0.02$ & $-4.4 \pm 0.6$\\
%220 &    6850091001646725248 & 20:04:18.139 & -26:19:47.58 & $32.79 \pm 0.02$ & $-77.41 \pm 0.02$ & $21.11 \pm 0.02$ & $-9.5 \pm 0.2$\\
%220 &    6700649538727351040 & 20:05:56.463 & -32:17:00.32 & $38.44 \pm 0.03$ & $-70.45 \pm 0.02$ & $20.18 \pm 0.03$ & $-8 \pm 2$\\
%220 &    6847146784384459648 & 20:09:05.264 & -26:13:27.60 & $40.34 \pm 0.02$ & $-67.42 \pm 0.01$ & $19.96 \pm 0.02$ & $-5.4 \pm 0.4$\\
%220 &    6854064945906527488 & 20:17:42.970 & -21:06:35.62 & $32.12 \pm 0.02$ & $-56.94 \pm 0.01$ & $16.23 \pm 0.02$ & $-9.1 \pm 0.6$\\
%220 &    6854064945906527104 & 20:17:43.221 & -21:06:35.74 & $28.06 \pm 0.02$ & $-55.29 \pm 0.01$ & $16.21 \pm 0.02$ & $-8.5 \pm 0.3$\\
%220 &    6794047652729201024 & 20:45:09.884 & -31:20:33.00 & $281.32 \pm 0.02$ & $-360.15 \pm 0.02$ & $102.94 \pm 0.02$ & $-6.3 \pm 0.3$\\
%220 &    6470519830886970880 & 20:52:41.694 & -53:16:25.19 & $37.81 \pm 0.03$ & $-56.35 \pm 0.02$ & $15.71 \pm 0.02$ & $3.0 \pm 0.5$\\
%220 &    6882838031333427456 & 20:56:02.799 & -17:10:54.80 & $57.32 \pm 0.02$ & $-62.20 \pm 0.02$ & $21.70 \pm 0.02$ & $-8.1 \pm 0.5$\\
%220 &    6833292181958100224 & 21:10:05.460 & -19:19:59.07 & $90.61 \pm 0.03$ & $-90.99 \pm 0.02$ & $30.90 \pm 0.03$ & $-6.5 \pm 0.7$\\
%220 &    6382640367603744128 & 22:42:49.256 & -71:42:22.04 & $94.85 \pm 0.01$ & $-52.38 \pm 0.01$ & $27.23 \pm 0.01$ & $7.0 \pm 0.7$\\
%221 &    4616276930446765824 & 00:30:17.332 & -86:13:55.67 & $108.09 \pm 0.02$ & $-30.29 \pm 0.01$ & $18.31 \pm 0.01$ & $14.1 \pm 0.3$\\
%221 &    4620009665047355520 & 02:28:47.514 & -80:53:56.77 & $159.97 \pm 0.02$ & $27.17 \pm 0.02$ & $26.83 \pm 0.02$ & $16 \pm 1$\\
%221 &    5482185145257567232 & 06:14:54.876 & -60:39:19.23 & $44.00 \pm 0.02$ & $85.97 \pm 0.02$ & $26.07 \pm 0.01$ & $25 \pm 1$\\
%221 &    5265313112405921664 & 06:42:04.119 & -73:15:12.70 & $18.35 \pm 0.01$ & $60.15 \pm 0.01$ & $11.83 \pm 0.01$ & $21 \pm 1$\\
%221 &    5212667151341318528 & 06:46:42.646 & -77:00:00.87 & $22.54 \pm 0.01$ & $82.75 \pm 0.01$ & $15.61 \pm 0.01$ & $19.1 \pm 0.7$\\
%221 &    5277187906708388608 & 08:04:44.555 & -64:07:59.42 & $-12.47 \pm 0.03$ & $63.89 \pm 0.02$ & $15.19 \pm 0.02$ & $23 \pm 2$\\
%221 &    5513277306867822720 & 08:07:52.704 & -51:35:00.79 & $-10.09 \pm 0.04$ & $29.47 \pm 0.03$ & $9.36 \pm 0.03$ & $29 \pm 1$\\
%221 &    5291426101251320960 & 08:13:47.746 & -58:37:13.48 & $-9.42 \pm 0.01$ & $36.21 \pm 0.01$ & $9.18 \pm 0.01$ & $26.0 \pm 0.9$\\
%221 &    5302089302460753280 & 08:36:31.996 & -60:24:10.95 & $-15.07 \pm 0.01$ & $37.54 \pm 0.01$ & $9.29 \pm 0.01$ & $26 \pm 1$\\
%221 &    5305087395801880320 & 08:54:55.256 & -55:28:20.49 & $-20.87 \pm 0.01$ & $31.92 \pm 0.01$ & $9.65 \pm 0.01$ & $25.5 \pm 0.8$\\
%221 &    5223617054503458432 & 08:59:15.197 & -69:18:41.77 & $-27.62 \pm 0.02$ & $51.03 \pm 0.01$ & $11.51 \pm 0.01$ & $24 \pm 1$\\
%221 &    5311011770618920832 & 09:11:09.970 & -55:01:52.38 & $-48.92 \pm 0.01$ & $68.38 \pm 0.01$ & $24.54 \pm 0.01$ & $27.0 \pm 0.4$\\
%221 &    5300576164001067008 & 09:13:07.865 & -58:28:42.69 & $-27.48 \pm 0.02$ & $36.95 \pm 0.01$ & $10.79 \pm 0.01$ & $28 \pm 2$\\
%221 &    5327412803291607552 & 09:13:43.321 & -46:42:00.98 & $-34.85 \pm 0.01$ & $29.78 \pm 0.01$ & $14.25 \pm 0.01$ & $26.2 \pm 0.3$\\
%221 &    5310179405955573888 & 09:16:01.230 & -55:33:29.22 & $-27.23 \pm 0.02$ & $32.71 \pm 0.02$ & $11.48 \pm 0.02$ & $26.3 \pm 0.3$\\
%221 &    5296998666702963584 & 09:17:34.072 & -63:23:13.84 & $-28.92 \pm 0.02$ & $42.38 \pm 0.02$ & $10.98 \pm 0.02$ & $23.8 \pm 0.4$\\
%221 &    5248017996365032832 & 09:17:49.648 & -66:28:13.43 & $-28.53 \pm 0.02$ & $43.41 \pm 0.02$ & $10.64 \pm 0.01$ & $25 \pm 2$\\
%221 &    5248404543418431872 & 09:20:19.780 & -66:07:41.04 & $-30.72 \pm 0.01$ & $46.06 \pm 0.01$ & $11.431 \pm 0.009$ & $23.5 \pm 0.6$\\
%221 &    5298495170750027520 & 09:20:36.425 & -63:09:59.12 & $-29.63 \pm 0.01$ & $41.14 \pm 0.01$ & $10.95 \pm 0.01$ & $24 \pm 5$\\
%221 &    5422885532538326912 & 09:23:13.121 & -45:20:25.38 & $-27.78 \pm 0.01$ & $16.63 \pm 0.01$ & $9.59 \pm 0.01$ & $27 \pm 1$\\
%221 &    5250128783810369664 & 09:31:16.176 & -64:14:26.42 & $-33.38 \pm 0.02$ & $43.16 \pm 0.01$ & $11.43 \pm 0.01$ & $26 \pm 3$\\
%221 &    5250537565925000832 & 09:33:00.080 & -62:51:20.15 & $-34.06 \pm 0.01$ & $40.59 \pm 0.01$ & $11.34 \pm 0.01$ & $22 \pm 2$\\
%221 &    5249310747161752192 & 09:34:55.687 & -65:00:07.08 & $-36.38 \pm 0.01$ & $40.93 \pm 0.01$ & $11.57 \pm 0.01$ & $25 \pm 1$\\
%221 &    5249282164160875136 & 09:38:54.016 & -64:59:26.07 & $-34.91 \pm 0.01$ & $41.36 \pm 0.01$ & $11.05 \pm 0.01$ & $23 \pm 1$\\
%221 &    5247419007346122496 & 09:39:10.359 & -66:46:14.81 & $-37.37 \pm 0.01$ & $45.57 \pm 0.01$ & $11.882 \pm 0.009$ & $22.2 \pm 0.5$\\
%221 &    5249913283844160256 & 09:43:08.776 & -63:13:03.89 & $-25.42 \pm 0.03$ & $33.05 \pm 0.03$ & $8.89 \pm 0.03$ & $23 \pm 5$\\
%221 &    5205558744247187968 & 09:45:41.446 & -74:28:50.58 & $-37.18 \pm 0.02$ & $40.10 \pm 0.01$ & $10.62 \pm 0.01$ & $18 \pm 1$\\
%221 &    5249607069853997056 & 09:48:19.143 & -64:03:21.07 & $-43.57 \pm 0.01$ & $45.22 \pm 0.01$ & $13.00 \pm 0.01$ & $23.2 \pm 0.4$\\
%221 &    5202659778759682048 & 10:07:43.332 & -77:48:40.11 & $-75.88 \pm 0.01$ & $84.24 \pm 0.01$ & $20.26 \pm 0.01$ & $19.0 \pm 0.5$\\
%221 &    5244779114289360768 & 10:08:21.884 & -67:56:39.59 & $-39.16 \pm 0.02$ & $38.35 \pm 0.01$ & $11.55 \pm 0.01$ & $20.9 \pm 0.6$\\
%221 &    5246274415752987008 & 10:11:15.454 & -65:30:32.58 & $-35.17 \pm 0.01$ & $31.93 \pm 0.01$ & $10.14 \pm 0.01$ & $21.8 \pm 0.4$\\
%221 &    5244676928430194304 & 10:12:29.765 & -67:52:32.74 & $-47.24 \pm 0.01$ & $42.32 \pm 0.01$ & $12.28 \pm 0.01$ & $21.4 \pm 0.3$\\
%221 &    5204815332648173440 & 10:22:20.926 & -75:09:57.05 & $-59.80 \pm 0.01$ & $56.67 \pm 0.01$ & $14.96 \pm 0.01$ & $18.8 \pm 0.5$\\
%221 &    5251444319432508544 & 10:29:56.054 & -64:51:22.99 & $-34.90 \pm 0.01$ & $23.27 \pm 0.01$ & $9.01 \pm 0.01$ & $21.1 \pm 0.5$\\
%221 &    5455707157211784832 & 10:43:28.009 & -29:03:52.23 & $-215.48 \pm 0.01$ & $-49.89 \pm 0.02$ & $46.49 \pm 0.02$ & $22.7 \pm 0.1$\\
%221 &    3550084490721711872 & 10:47:25.245 & -22:17:12.65 & $-124.58 \pm 0.02$ & $-29.62 \pm 0.02$ & $29.80 \pm 0.02$ & $23.2 \pm 0.5$\\
%221 &    3550081879381593728 & 10:47:31.011 & -22:20:53.37 & $-124.62 \pm 0.03$ & $-28.18 \pm 0.02$ & $29.83 \pm 0.03$ & $23.8 \pm 0.2$\\
%221 &    5229273801312313856 & 10:49:58.522 & -73:18:34.02 & $-62.11 \pm 0.01$ & $44.15 \pm 0.02$ & $13.75 \pm 0.01$ & $18 \pm 2$\\
%221 &    3789271459953459328 & 11:04:41.280 & -04:13:17.59 & $-179.91 \pm 0.02$ & $-104.12 \pm 0.02$ & $38.01 \pm 0.02$ & $18.2 \pm 0.2$\\
%221 &    5200714433452316672 & 11:11:03.860 & -78:24:10.12 & $-65.52 \pm 0.04$ & $39.36 \pm 0.03$ & $13.34 \pm 0.03$ & $16 \pm 1$\\
%221 &    3479923004486283392 & 11:54:05.172 & -29:58:57.65 & $-127.08 \pm 0.03$ & $-33.69 \pm 0.01$ & $23.69 \pm 0.02$ & $15.8 \pm 0.2$\\
%221 &    5377448691253186944 & 11:59:26.969 & -47:04:26.91 & $-110.41 \pm 0.01$ & $-4.15 \pm 0.01$ & $19.28 \pm 0.01$ & $16.7 \pm 0.5$\\
%221 &    5854703021950068992 & 12:00:38.158 & -72:00:24.85 & $-68.19 \pm 0.01$ & $19.38 \pm 0.01$ & $12.18 \pm 0.01$ & $16.1 \pm 0.8$\\
%221 &    6072918456162211200 & 12:17:02.048 & -55:46:11.14 & $-79.70 \pm 0.01$ & $5.29 \pm 0.01$ & $14.52 \pm 0.01$ & $16.5 \pm 0.4$\\
%221 &    6132894410257443328 & 12:30:12.436 & -45:20:35.07 & $-130.77 \pm 0.02$ & $-23.62 \pm 0.02$ & $23.13 \pm 0.02$ & $12.7 \pm 0.3$\\
%221 &    5837977594661266688 & 12:33:29.402 & -75:23:11.01 & $-91.80 \pm 0.01$ & $14.92 \pm 0.01$ & $15.66 \pm 0.01$ & $15.4 \pm 0.4$\\
%221 &    3502572119383805184 & 12:52:30.396 & -21:32:36.76 & $-131.64 \pm 0.03$ & $-43.49 \pm 0.02$ & $21.60 \pm 0.03$ & $8 \pm 1$\\
%221 &    6134319824006141824 & 12:54:34.437 & -45:58:32.47 & $-89.26 \pm 0.03$ & $-14.28 \pm 0.02$ & $14.74 \pm 0.03$ & $11 \pm 5$\\
%221 &    3524252392738853504 & 13:01:22.642 & -15:47:04.11 & $-131.14 \pm 0.03$ & $-60.11 \pm 0.02$ & $20.82 \pm 0.03$ & $7 \pm 2$\\
%221 &    5843677286843050240 & 13:19:31.070 & -70:36:30.97 & $-85.73 \pm 0.01$ & $-0.76 \pm 0.01$ & $14.53 \pm 0.01$ & $12.7 \pm 0.4$\\
%221 &    5787872093867500160 & 13:22:44.789 & -78:24:21.56 & $-88.79 \pm 0.01$ & $-1.07 \pm 0.02$ & $14.48 \pm 0.01$ & $12 \pm 2$\\
%221 &    5793819146109422848 & 14:55:45.777 & -73:10:00.51 & $-93.35 \pm 0.01$ & $-43.59 \pm 0.02$ & $16.25 \pm 0.02$ & $10.3 \pm 0.2$\\
%221 &    5779453442570694656 & 15:38:21.054 & -78:03:23.64 & $-96.96 \pm 0.01$ & $-64.15 \pm 0.01$ & $18.26 \pm 0.01$ & $10.2 \pm 0.5$\\
%221 &    5772132550553588480 & 15:52:54.317 & -80:57:21.62 & $-57.23 \pm 0.01$ & $-41.17 \pm 0.01$ & $11.05 \pm 0.01$ & $9.2 \pm 0.7$\\
%221 &    5778945223380267648 & 16:14:27.623 & -78:05:06.35 & $-85.27 \pm 0.01$ & $-76.48 \pm 0.01$ & $17.75 \pm 0.01$ & $9.1 \pm 0.4$\\
%221 &    5808631010846251264 & 16:31:51.325 & -69:53:15.71 & $-86.18 \pm 0.02$ & $-87.47 \pm 0.02$ & $18.67 \pm 0.02$ & $7 \pm 2$\\
%221 &    5775423453277705984 & 16:47:47.150 & -80:08:26.69 & $-50.69 \pm 0.01$ & $-57.76 \pm 0.01$ & $11.91 \pm 0.01$ & $11 \pm 2$\\
%221 &    5929454660032580480 & 16:49:21.895 & -55:10:39.72 & $-32.68 \pm 0.01$ & $-43.99 \pm 0.01$ & $8.63 \pm 0.01$ & $-4 \pm 2$\\
%221 &    5817483213321167616 & 17:04:18.496 & -62:33:19.04 & $-40.32 \pm 0.01$ & $-53.29 \pm 0.01$ & $10.24 \pm 0.01$ & $-0.4 \pm 0.5$\\
%221 &    5914014149479588096 & 17:18:14.523 & -60:27:29.03 & $-57.72 \pm 0.02$ & $-96.50 \pm 0.02$ & $16.74 \pm 0.02$ & $3.3 \pm 0.4$\\
%221 &    5925332071205243520 & 17:24:44.493 & -51:53:43.67 & $-42.86 \pm 0.01$ & $-69.45 \pm 0.01$ & $12.54 \pm 0.01$ & $-3.8 \pm 0.4$\\
%221 &    4037187417770875648 & 18:02:56.216 & -36:43:29.84 & $-50.90 \pm 0.02$ & $-111.38 \pm 0.01$ & $19.86 \pm 0.02$ & $-12.2 \pm 0.2$\\
%221 &    6418786709290211072 & 18:05:12.162 & -73:20:43.64 & $-34.723 \pm 0.009$ & $-84.17 \pm 0.01$ & $13.77 \pm 0.01$ & $5.8 \pm 0.5$\\
%221 &    6636470323460360576 & 18:41:46.573 & -58:21:54.81 & $-19.85 \pm 0.01$ & $-77.79 \pm 0.01$ & $12.23 \pm 0.01$ & $-4 \pm 2$\\
%221 &    6637918380274579328 & 18:58:30.983 & -55:55:57.76 & $-21.87 \pm 0.01$ & $-116.03 \pm 0.01$ & $17.87 \pm 0.02$ & $-5.1 \pm 0.3$\\
%221 &    6420588087293438976 & 19:35:09.707 & -69:58:34.91 & $-4.04 \pm 0.01$ & $-176.05 \pm 0.02$ & $26.20 \pm 0.02$ & $3.3 \pm 0.2$\\
%221 &    6416270751806848512 & 19:41:35.723 & -72:26:48.30 & $0.159 \pm 0.009$ & $-160.46 \pm 0.01$ & $23.99 \pm 0.01$ & $4.4 \pm 0.2$\\
%222 &     821025402844988032 & 09:43:37.411 & 45:13:09.39 & $-51.16 \pm 0.01$ & $-33.34 \pm 0.01$ & $10.03 \pm 0.01$ & $8.2 \pm 0.9$\\
%222 &     824954885602797440 & 09:45:22.542 & 48:04:44.90 & $-50.51 \pm 0.02$ & $-40.74 \pm 0.02$ & $10.92 \pm 0.02$ & $5 \pm 2$\\
%222 &     780329556921366784 & 10:34:56.230 & 40:56:54.18 & $-71.23 \pm 0.02$ & $-37.06 \pm 0.02$ & $13.31 \pm 0.02$ & $2.6 \pm 0.8$\\
%222 &     737772542755873024 & 10:44:07.945 & 32:30:13.89 & $-57.59 \pm 0.02$ & $-28.74 \pm 0.02$ & $10.88 \pm 0.02$ & $4.6 \pm 0.6$\\
%222 &     737772547051240576 & 10:44:08.086 & 32:30:16.70 & $-56.35 \pm 0.01$ & $-25.86 \pm 0.01$ & $10.90 \pm 0.01$ & $3 \pm 1$\\
%222 &     781646153375845248 & 10:59:17.872 & 43:52:23.83 & $-46.98 \pm 0.02$ & $-23.28 \pm 0.02$ & $9.33 \pm 0.02$ & $0.5 \pm 0.2$\\
%222 &     789570952158240512 & 11:11:39.399 & 48:02:04.59 & $-77.731 \pm 0.009$ & $-31.90 \pm 0.01$ & $14.73 \pm 0.01$ & $-2.7 \pm 0.5$\\
%222 &     784945169296262656 & 11:23:26.715 & 45:07:09.45 & $-75.18 \pm 0.01$ & $-40.78 \pm 0.02$ & $14.90 \pm 0.02$ & $-1 \pm 2$\\
%222 &     771869708298877824 & 11:30:53.220 & 42:50:18.57 & $-68.19 \pm 0.02$ & $-23.85 \pm 0.02$ & $12.40 \pm 0.03$ & $-1.1 \pm 0.4$\\
%222 &     771234190578156800 & 11:35:45.123 & 43:07:35.24 & $-68.56 \pm 0.02$ & $-24.98 \pm 0.02$ & $12.87 \pm 0.02$ & $-2.6 \pm 0.5$\\
%222 &     787513800263141632 & 11:43:27.486 & 49:03:21.75 & $-63.510 \pm 0.009$ & $-19.45 \pm 0.02$ & $11.57 \pm 0.02$ & $-5 \pm 2$\\
%222 &    1544914824592400896 & 12:24:00.854 & 46:26:22.23 & $-64.31 \pm 0.01$ & $-12.60 \pm 0.02$ & $11.94 \pm 0.02$ & $-6.9 \pm 0.4$\\
%222 &    1616013953728626560 & 15:06:20.211 & 60:33:59.92 & $-47.19 \pm 0.01$ & $28.48 \pm 0.02$ & $11.60 \pm 0.01$ & $-15.1 \pm 0.4$\\
%222 &    1632980826895970048 & 17:29:52.073 & 65:09:41.38 & $-13.28 \pm 0.02$ & $68.87 \pm 0.02$ & $15.58 \pm 0.01$ & $-18 \pm 2$\\
%223 &     467468196170006144 & 02:52:23.236 & 63:24:33.47 & $177.63 \pm 0.01$ & $-111.73 \pm 0.02$ & $33.34 \pm 0.02$ & $-10.2 \pm 0.1$\\
%223 &     235042394511771008 & 03:25:52.916 & 38:14:33.27 & $61.78 \pm 0.03$ & $-53.72 \pm 0.03$ & $12.12 \pm 0.03$ & $2.9 \pm 0.6$\\
%223 &     224430771573172608 & 03:34:38.412 & 38:46:26.79 & $62.29 \pm 0.02$ & $-57.64 \pm 0.01$ & $12.54 \pm 0.02$ & $2.1 \pm 0.6$\\
%223 &     224436784527368704 & 03:34:45.035 & 38:48:19.25 & $61.35 \pm 0.03$ & $-57.66 \pm 0.02$ & $12.53 \pm 0.03$ & $2.1 \pm 0.3$\\
%223 &      66101646928253312 & 04:02:24.596 & 24:41:22.06 & $146.23 \pm 0.03$ & $-147.35 \pm 0.02$ & $33.12 \pm 0.03$ & $10.4 \pm 0.5$\\
%223 &     245875405845821568 & 04:02:25.878 & 46:50:25.67 & $75.29 \pm 0.02$ & $-83.84 \pm 0.02$ & $16.90 \pm 0.02$ & $0.0 \pm 0.8$\\
%223 &      53720557585606912 & 04:09:24.584 & 23:27:50.49 & $65.67 \pm 0.02$ & $-69.86 \pm 0.02$ & $14.89 \pm 0.02$ & $10.0 \pm 0.8$\\
%223 &      53720561882110336 & 04:09:24.927 & 23:27:50.20 & $68.67 \pm 0.02$ & $-65.74 \pm 0.02$ & $14.92 \pm 0.02$ & $12.1 \pm 0.9$\\
%223 &     258821055748875264 & 04:33:19.034 & 49:51:38.96 & $77.99 \pm 0.01$ & $-109.84 \pm 0.01$ & $21.64 \pm 0.01$ & $2.3 \pm 0.5$\\
%223 &     156812691950806400 & 04:54:50.142 & 29:47:24.71 & $41.67 \pm 0.02$ & $-60.82 \pm 0.01$ & $11.43 \pm 0.01$ & $11.7 \pm 0.8$\\
%223 &     155791078146548864 & 05:01:15.905 & 29:08:38.29 & $37.85 \pm 0.02$ & $-57.75 \pm 0.01$ & $10.71 \pm 0.02$ & $13.8 \pm 0.4$\\
%223 &    3339208743313866368 & 05:22:19.170 & 10:34:30.15 & $45.02 \pm 0.02$ & $-61.09 \pm 0.01$ & $14.61 \pm 0.02$ & $21.1 \pm 0.5$\\
%223 &    3237237011296919808 & 05:23:29.030 & 05:13:02.12 & $45.38 \pm 0.02$ & $-51.96 \pm 0.01$ & $16.37 \pm 0.02$ & $23.8 \pm 0.9$\\
%223 &    3390696360285070080 & 05:28:00.438 & 15:04:04.72 & $48.60 \pm 0.02$ & $-78.00 \pm 0.01$ & $17.05 \pm 0.02$ & $20.1 \pm 0.3$\\
%223 &    3216701050371671424 & 05:31:38.629 & -03:27:08.42 & $48.47 \pm 0.02$ & $-45.88 \pm 0.01$ & $16.89 \pm 0.02$ & $27 \pm 1$\\
%223 &    3217705389820978048 & 05:36:47.827 & -00:52:41.27 & $40.24 \pm 0.02$ & $-47.12 \pm 0.01$ & $15.42 \pm 0.01$ & $27.7 \pm 0.7$\\
%223 &    3223153985331550848 & 05:45:04.908 & 02:38:38.91 & $35.03 \pm 0.02$ & $-48.49 \pm 0.02$ & $13.79 \pm 0.02$ & $26 \pm 1$\\
%223 &    3399945383378795392 & 05:46:32.675 & 20:18:13.17 & $47.82 \pm 0.03$ & $-96.72 \pm 0.02$ & $19.62 \pm 0.02$ & $18.4 \pm 0.2$\\
%223 &     214723935026034560 & 05:55:46.972 & 51:23:57.58 & $34.11 \pm 0.02$ & $-105.83 \pm 0.01$ & $16.46 \pm 0.02$ & $5.2 \pm 0.6$\\
%223 &    2997513583469817984 & 05:56:44.199 & -13:09:31.16 & $29.72 \pm 0.02$ & $-23.13 \pm 0.02$ & $13.81 \pm 0.02$ & $29.9 \pm 0.8$\\
%223 &     211581809969500032 & 05:57:11.226 & 50:21:12.34 & $24.82 \pm 0.02$ & $-71.63 \pm 0.01$ & $11.26 \pm 0.02$ & $3.8 \pm 0.2$\\
%223 &     211386165616622464 & 05:59:43.133 & 50:22:05.52 & $22.81 \pm 0.02$ & $-72.00 \pm 0.01$ & $11.30 \pm 0.02$ & $4.5 \pm 0.4$\\
%223 &    3116835329798057984 & 06:21:00.871 & -03:30:11.97 & $18.93 \pm 0.02$ & $-33.58 \pm 0.02$ & $12.15 \pm 0.02$ & $29 \pm 2$\\
%223 &    2951618834258698112 & 06:32:22.724 & -14:03:35.83 & $11.12 \pm 0.01$ & $-15.78 \pm 0.02$ & $8.95 \pm 0.01$ & $31 \pm 2$\\
%223 &    2951739780538018816 & 06:38:43.697 & -13:08:20.31 & $10.82 \pm 0.01$ & $-23.21 \pm 0.02$ & $13.43 \pm 0.02$ & $30.1 \pm 0.3$\\
%223 &     993342922438338688 & 06:47:53.473 & 52:15:02.52 & $5.50 \pm 0.02$ & $-123.65 \pm 0.02$ & $17.71 \pm 0.02$ & $4.8 \pm 0.5$\\
%223 &    3128665387726720384 & 06:57:51.716 & 04:32:40.06 & $4.38 \pm 0.02$ & $-41.96 \pm 0.02$ & $10.76 \pm 0.02$ & $29 \pm 1$\\
%223 &    3139074125000460800 & 07:20:15.478 & 03:08:05.72 & $-6.49 \pm 0.02$ & $-46.91 \pm 0.02$ & $12.66 \pm 0.02$ & $27 \pm 1$\\
%223 &     983823900519987072 & 07:31:30.084 & 53:04:31.62 & $-13.02 \pm 0.01$ & $-109.82 \pm 0.01$ & $15.89 \pm 0.02$ & $3 \pm 4$\\
%223 &     975710093118127104 & 07:38:16.416 & 47:44:52.56 & $-15.59 \pm 0.02$ & $-166.28 \pm 0.02$ & $25.36 \pm 0.02$ & $6.2 \pm 0.2$\\
%223 &    3083558992639776768 & 08:06:42.235 & -00:32:42.08 & $-22.41 \pm 0.02$ & $-40.37 \pm 0.01$ & $11.28 \pm 0.02$ & $28.3 \pm 0.4$\\
%223 &    3091076456717455232 & 08:09:52.042 & 03:01:09.52 & $-15.17 \pm 0.02$ & $-39.15 \pm 0.02$ & $10.28 \pm 0.02$ & $27.2 \pm 0.8$\\
%223 &     916482150508905856 & 08:24:13.135 & 44:56:42.50 & $-60.29 \pm 0.02$ & $-176.62 \pm 0.02$ & $27.11 \pm 0.02$ & $8.1 \pm 0.3$\\
%223 &     917982605923642752 & 08:24:15.561 & 44:56:56.11 & $-63.28 \pm 0.02$ & $-177.95 \pm 0.02$ & $27.12 \pm 0.02$ & $7.9 \pm 0.2$\\
%223 &     602033301117138560 & 08:44:54.545 & 12:07:47.31 & $-41.75 \pm 0.02$ & $-70.55 \pm 0.01$ & $15.42 \pm 0.02$ & $22.0 \pm 0.5$\\
%223 &     643912045456194944 & 09:58:11.538 & 26:25:50.03 & $-63.68 \pm 0.02$ & $-81.06 \pm 0.02$ & $15.99 \pm 0.02$ & $11 \pm 1$\\
%224 &    1066495290754663040 & 10:01:59.748 & 66:51:26.39 & $-79.89 \pm 0.02$ & $-84.71 \pm 0.02$ & $21.71 \pm 0.02$ & $-6.3 \pm 0.9$\\
%224 &     784945169296262528 & 11:23:26.981 & 45:07:13.17 & $-75.48 \pm 0.01$ & $-40.86 \pm 0.02$ & $14.94 \pm 0.02$ & $0.6 \pm 0.4$\\
%224 &    4026742744369123584 & 11:58:06.586 & 32:16:21.23 & $-105.41 \pm 0.02$ & $-55.88 \pm 0.03$ & $21.16 \pm 0.03$ & $2 \pm 1$\\
%224 &    1535849763538623232 & 12:11:51.886 & 39:57:28.18 & $-116.57 \pm 0.02$ & $-52.71 \pm 0.03$ & $22.07 \pm 0.03$ & $-5 \pm 3$\\
%224 &    1681718810099326080 & 12:23:19.078 & 67:54:07.53 & $-91.84 \pm 0.02$ & $-27.19 \pm 0.02$ & $17.37 \pm 0.02$ & $-6.5 \pm 0.5$\\
%224 &    3958028490314315008 & 12:51:38.243 & 25:30:31.19 & $-141.05 \pm 0.02$ & $-37.69 \pm 0.02$ & $25.88 \pm 0.02$ & $-4.2 \pm 0.2$\\
%224 &    1523645047031954944 & 12:58:31.791 & 38:16:42.85 & $-131.57 \pm 0.01$ & $-43.89 \pm 0.01$ & $24.46 \pm 0.02$ & $-5.1 \pm 0.1$\\
%224 &    1476485996883837184 & 13:25:07.825 & 38:55:20.51 & $-124.608 \pm 0.008$ & $-27.300 \pm 0.009$ & $23.48 \pm 0.01$ & $-7.3 \pm 0.6$\\
%224 &    1549259098113618688 & 13:29:03.092 & 42:14:17.46 & $-132.14 \pm 0.01$ & $-18.08 \pm 0.02$ & $24.82 \pm 0.02$ & $-9.5 \pm 0.2$\\
%224 &    1501788130259330688 & 13:35:25.964 & 43:45:56.58 & $-122.235 \pm 0.008$ & $-13.25 \pm 0.01$ & $23.75 \pm 0.01$ & $-10.4 \pm 0.5$\\
%224 &    1256856144052865280 & 13:59:33.859 & 23:00:14.27 & $-65.23 \pm 0.02$ & $-9.81 \pm 0.01$ & $14.03 \pm 0.02$ & $-10.4 \pm 0.5$\\
%224 &    1247168931216260736 & 14:04:09.852 & 20:45:32.55 & $-126.25 \pm 0.02$ & $-18.86 \pm 0.01$ & $24.81 \pm 0.02$ & $-10.3 \pm 0.5$\\
%224 &    1484502295643717888 & 14:21:08.683 & 37:24:03.30 & $-130.65 \pm 0.01$ & $-24.50 \pm 0.02$ & $25.71 \pm 0.01$ & $-15.9 \pm 0.2$\\
%224 &    1490845584382687232 & 14:29:34.079 & 39:47:25.43 & $-118.07 \pm 0.01$ & $-6.86 \pm 0.01$ & $23.81 \pm 0.01$ & $-13.2 \pm 0.2$\\
%224 &    1610856453920291712 & 14:40:10.375 & 57:42:47.62 & $-94.44 \pm 0.06$ & $10.55 \pm 0.08$ & $19.55 \pm 0.06$ & $-14.6 \pm 0.2$\\
%224 &    1236585612107071616 & 14:46:57.033 & 18:18:00.72 & $-87.65 \pm 0.02$ & $-14.34 \pm 0.01$ & $19.48 \pm 0.01$ & $-13.9 \pm 0.2$\\
%224 &    1185264154533970304 & 14:56:59.398 & 14:44:10.01 & $-78.50 \pm 0.02$ & $-13.50 \pm 0.02$ & $16.47 \pm 0.02$ & $-12.7 \pm 0.8$\\
%224 &    1291109504671837824 & 15:18:44.618 & 35:56:55.56 & $-89.88 \pm 0.01$ & $7.05 \pm 0.02$ & $21.06 \pm 0.01$ & $-16.4 \pm 0.4$\\
%224 &    1263985102569989504 & 15:19:15.042 & 24:19:37.37 & $-90.34 \pm 0.01$ & $-5.63 \pm 0.01$ & $21.63 \pm 0.01$ & $-17.0 \pm 0.4$\\
%224 &    4421376193636525184 & 15:28:32.875 & 03:06:37.21 & $-66.21 \pm 0.02$ & $-23.66 \pm 0.02$ & $17.13 \pm 0.02$ & $-16.3 \pm 0.6$\\
%224 &    1396617472242087168 & 15:46:23.033 & 44:03:15.05 & $-86.92 \pm 0.01$ & $17.57 \pm 0.02$ & $21.50 \pm 0.01$ & $-18.7 \pm 0.5$\\
%224 &    1203627102528283392 & 15:51:39.052 & 18:40:23.21 & $-74.14 \pm 0.02$ & $-8.96 \pm 0.02$ & $20.62 \pm 0.02$ & $-18.1 \pm 0.7$\\
%224 &    1320894312595678976 & 15:52:21.086 & 29:47:48.91 & $-63.71 \pm 0.01$ & $-1.59 \pm 0.01$ & $16.66 \pm 0.01$ & $-19.5 \pm 0.2$\\
%224 &    1198060172076731520 & 16:05:34.965 & 15:15:26.75 & $-63.76 \pm 0.02$ & $-10.76 \pm 0.02$ & $18.96 \pm 0.02$ & $-20.4 \pm 0.2$\\
%224 &    1329910033065505408 & 16:15:41.607 & 35:37:56.50 & $-50.17 \pm 0.01$ & $5.91 \pm 0.01$ & $15.50 \pm 0.01$ & $-20.3 \pm 0.8$\\
%224 &    1329910067425244160 & 16:15:42.196 & 35:38:27.62 & $-50.95 \pm 0.02$ & $7.93 \pm 0.02$ & $15.47 \pm 0.02$ & $-21.5 \pm 0.4$\\
%224 &    1307678801305422080 & 16:46:17.173 & 28:03:45.06 & $-42.78 \pm 0.01$ & $5.39 \pm 0.01$ & $15.74 \pm 0.01$ & $-22.2 \pm 0.2$\\
%224 &    1333750695901466112 & 17:21:11.578 & 32:32:09.83 & $-32.09 \pm 0.01$ & $9.69 \pm 0.01$ & $15.00 \pm 0.01$ & $-23.5 \pm 0.4$\\
%225 &    3274390707494059008 & 03:36:23.887 & 03:55:38.58 & $23.63 \pm 0.02$ & $-13.71 \pm 0.02$ & $5.86 \pm 0.02$ & $18.0 \pm 0.8$\\
%225 &    3276419929219795328 & 03:47:13.552 & 05:26:23.48 & $22.76 \pm 0.04$ & $-17.36 \pm 0.03$ & $5.97 \pm 0.03$ & $18 \pm 2$\\
%225 &    5094714365708231552 & 03:51:24.089 & -20:17:33.72 & $22.86 \pm 0.01$ & $-5.11 \pm 0.01$ & $5.99 \pm 0.01$ & $19 \pm 2$\\
%225 &    5109339240450825600 & 03:56:04.346 & -16:46:51.84 & $23.73 \pm 0.02$ & $-6.99 \pm 0.02$ & $6.18 \pm 0.03$ & $20.3 \pm 0.8$\\
%225 &    4889312055902662656 & 04:11:14.532 & -27:56:14.45 & $22.18 \pm 0.01$ & $-1.47 \pm 0.01$ & $6.11 \pm 0.01$ & $21 \pm 3$\\
%225 &    4885500942442223616 & 04:15:06.359 & -30:04:29.54 & $23.46 \pm 0.01$ & $-0.53 \pm 0.01$ & $6.39 \pm 0.01$ & $22 \pm 1$\\
%225 &    4896686686549085440 & 04:16:05.913 & -25:02:37.32 & $21.489 \pm 0.008$ & $-2.42 \pm 0.01$ & $6.05 \pm 0.01$ & $22 \pm 2$\\
%225 &    3252366252639450752 & 04:17:18.672 & -02:16:02.15 & $19.35 \pm 0.03$ & $-11.60 \pm 0.02$ & $5.72 \pm 0.03$ & $21 \pm 1$\\
%225 &    5091436412308244864 & 04:19:46.065 & -21:04:49.90 & $20.07 \pm 0.01$ & $-3.56 \pm 0.01$ & $5.82 \pm 0.02$ & $23 \pm 2$\\
%225 &    3175279634150853376 & 04:19:47.408 & -15:37:14.40 & $20.24 \pm 0.01$ & $-9.09 \pm 0.01$ & $5.93 \pm 0.01$ & $21.2 \pm 0.7$\\
%225 &    4896393804139576320 & 04:21:19.550 & -24:09:35.37 & $19.71 \pm 0.01$ & $-2.98 \pm 0.02$ & $5.85 \pm 0.02$ & $22 \pm 1$\\
%225 &    5092171057874269824 & 04:21:45.186 & -19:52:27.63 & $19.44 \pm 0.01$ & $-3.84 \pm 0.01$ & $5.69 \pm 0.01$ & $22 \pm 2$\\
%225 &    3177842458317747200 & 04:29:28.754 & -12:14:10.14 & $19.99 \pm 0.02$ & $-8.28 \pm 0.02$ & $6.31 \pm 0.02$ & $23 \pm 2$\\
%225 &    4893037093921709824 & 04:30:23.325 & -25:31:51.06 & $18.52 \pm 0.01$ & $-2.25 \pm 0.01$ & $5.76 \pm 0.01$ & $23 \pm 4$\\
%225 &    2978045424430206464 & 04:36:53.778 & -20:17:25.37 & $18.728 \pm 0.009$ & $-3.86 \pm 0.01$ & $5.94 \pm 0.01$ & $23 \pm 2$\\
%226 &    4538445491620915840 & 18:49:37.003 & 27:54:02.49 & $-4.62 \pm 0.01$ & $-11.30 \pm 0.01$ & $10.71 \pm 0.01$ & $-24.0 \pm 0.8$\\
%226 &    2040094416034622848 & 19:17:07.695 & 32:19:55.64 & $1.19 \pm 0.01$ & $-6.42 \pm 0.01$ & $9.03 \pm 0.01$ & $-24.0 \pm 0.7$\\
%226 &    2026308743592141952 & 19:32:15.898 & 28:46:32.40 & $2.42 \pm 0.01$ & $-7.03 \pm 0.02$ & $5.71 \pm 0.02$ & $-21 \pm 3$\\
%226 &    2048016775269864448 & 19:35:20.086 & 34:23:08.05 & $4.596 \pm 0.009$ & $-4.46 \pm 0.01$ & $10.307 \pm 0.009$ & $-24.2 \pm 0.5$\\
%226 &    2052070369713335808 & 19:36:33.648 & 38:17:31.78 & $5.32 \pm 0.01$ & $-1.05 \pm 0.01$ & $9.517 \pm 0.009$ & $-24.6 \pm 0.6$\\
%226 &    2079579940173649280 & 19:45:02.056 & 44:07:39.58 & $4.27 \pm 0.01$ & $1.08 \pm 0.01$ & $5.39 \pm 0.01$ & $-24.3 \pm 0.7$\\
%226 &    2076805116421219328 & 19:46:16.264 & 40:59:52.48 & $4.75 \pm 0.01$ & $-0.30 \pm 0.02$ & $5.43 \pm 0.01$ & $-23.4 \pm 0.6$\\
%226 &    2047953832551374336 & 19:46:28.554 & 36:24:53.61 & $5.12 \pm 0.01$ & $-2.45 \pm 0.01$ & $7.62 \pm 0.01$ & $-24 \pm 1$\\
%226 &    2075983304509864576 & 19:56:59.756 & 43:45:08.37 & $8.70 \pm 0.01$ & $4.11 \pm 0.01$ & $9.40 \pm 0.01$ & $-24.4 \pm 0.4$\\
%226 &    2034082874897544448 & 20:01:16.544 & 32:18:18.08 & $5.83 \pm 0.01$ & $-4.47 \pm 0.01$ & $6.86 \pm 0.01$ & $-23.6 \pm 0.8$\\
%226 &    2058493579221736064 & 20:01:49.400 & 34:22:40.26 & $8.832 \pm 0.009$ & $-3.92 \pm 0.01$ & $10.159 \pm 0.009$ & $-23.5 \pm 0.8$\\
%226 &    2074145195961367936 & 20:05:06.776 & 40:15:36.20 & $7.80 \pm 0.01$ & $-0.34 \pm 0.01$ & $6.33 \pm 0.01$ & $-24 \pm 2$\\
%226 &    1836699715691400832 & 20:05:07.265 & 27:06:40.29 & $8.71 \pm 0.01$ & $-10.22 \pm 0.01$ & $10.08 \pm 0.02$ & $-23.7 \pm 0.6$\\
%226 &    2058369025158003456 & 20:06:16.811 & 34:17:07.81 & $4.86 \pm 0.01$ & $-3.26 \pm 0.02$ & $5.35 \pm 0.01$ & $-22 \pm 2$\\
%226 &    2058338685493877376 & 20:07:22.186 & 34:05:22.10 & $6.23 \pm 0.01$ & $-3.79 \pm 0.01$ & $5.62 \pm 0.01$ & $-22.2 \pm 0.1$\\
%226 &    2081170181890343936 & 20:11:25.829 & 44:10:40.42 & $9.17 \pm 0.02$ & $2.58 \pm 0.02$ & $7.24 \pm 0.01$ & $-24 \pm 2$\\
%226 &    2074660076625695488 & 20:13:51.163 & 41:46:05.35 & $8.25 \pm 0.01$ & $0.75 \pm 0.01$ & $6.59 \pm 0.01$ & $-24.0 \pm 0.5$\\
%226 &    2081402002738265728 & 20:22:45.249 & 44:38:19.09 & $7.76 \pm 0.01$ & $0.21 \pm 0.02$ & $5.24 \pm 0.01$ & $-24 \pm 2$\\
%226 &    2082915038125850112 & 20:24:02.720 & 45:02:40.40 & $9.15 \pm 0.01$ & $1.55 \pm 0.02$ & $5.77 \pm 0.01$ & $-24 \pm 3$\\
%226 &    2071140638673384320 & 20:37:58.083 & 45:48:31.92 & $10.03 \pm 0.01$ & $2.61 \pm 0.01$ & $6.15 \pm 0.01$ & $-22 \pm 2$\\
%226 &    2163253981941534336 & 20:51:21.589 & 45:19:03.35 & $10.44 \pm 0.01$ & $1.13 \pm 0.01$ & $5.61 \pm 0.01$ & $-21.8 \pm 0.8$\\
%226 &    2163421210801485952 & 20:59:44.329 & 45:07:45.00 & $19.22 \pm 0.01$ & $3.88 \pm 0.01$ & $9.53 \pm 0.01$ & $-23.5 \pm 0.6$\\
%226 &    2168512636819517952 & 21:00:33.341 & 48:42:56.12 & $14.17 \pm 0.01$ & $3.26 \pm 0.01$ & $6.38 \pm 0.01$ & $-22.1 \pm 0.8$\\
%227 &     413893182142131584 & 01:17:40.211 & 58:29:50.17 & $102.09 \pm 0.01$ & $-44.74 \pm 0.01$ & $23.08 \pm 0.02$ & $-11.9 \pm 0.9$\\
%227 &     445204047775833216 & 03:41:37.458 & 55:13:04.96 & $96.78 \pm 0.01$ & $-116.64 \pm 0.02$ & $27.92 \pm 0.01$ & $-4.7 \pm 0.6$\\
%227 &    2036549869738133760 & 19:08:35.193 & 27:11:43.71 & $-1.43 \pm 0.01$ & $-14.94 \pm 0.01$ & $14.07 \pm 0.01$ & $-24.3 \pm 0.2$\\
%227 &    2055496825899350144 & 20:16:54.485 & 33:59:39.39 & $18.96 \pm 0.01$ & $-6.67 \pm 0.01$ & $15.89 \pm 0.01$ & $-25 \pm 3$\\
%227 &    2053807563725937408 & 20:16:57.856 & 31:06:55.42 & $17.741 \pm 0.008$ & $-9.74 \pm 0.01$ & $15.38 \pm 0.01$ & $-23.6 \pm 0.7$\\
%227 &    2180987592673770112 & 20:26:31.234 & 50:51:30.26 & $55.74 \pm 0.03$ & $45.74 \pm 0.03$ & $39.50 \pm 0.02$ & $-24.5 \pm 0.8$\\
%227 &    2163433717746084352 & 21:00:47.057 & 45:30:10.61 & $38.84 \pm 0.01$ & $8.50 \pm 0.01$ & $19.31 \pm 0.01$ & $-24.0 \pm 0.2$\\
%227 &    1865066394129330944 & 21:05:59.483 & 31:39:55.25 & $44.73 \pm 0.01$ & $-13.11 \pm 0.02$ & $22.41 \pm 0.02$ & $-22.3 \pm 0.7$\\
%227 &    1851787179879007232 & 21:18:33.831 & 30:14:34.26 & $59.35 \pm 0.02$ & $-22.44 \pm 0.02$ & $26.76 \pm 0.02$ & $-22.1 \pm 0.8$\\
%227 &    1965884669727091840 & 21:35:10.819 & 39:35:34.01 & $43.32 \pm 0.01$ & $0.30 \pm 0.01$ & $17.01 \pm 0.01$ & $-21.3 \pm 0.3$\\
%227 &    1999733272633122304 & 22:20:07.179 & 49:30:11.89 & $93.24 \pm 0.02$ & $7.37 \pm 0.02$ & $29.07 \pm 0.02$ & $-20.8 \pm 0.2$\\
%227 &    2282846074981010688 & 23:19:27.776 & 79:00:13.83 & $203.45 \pm 0.02$ & $72.31 \pm 0.01$ & $52.78 \pm 0.01$ & $-17.1 \pm 0.2$\\
%227 &    1943592827385671680 & 23:34:42.892 & 49:14:02.83 & $83.63 \pm 0.01$ & $-11.31 \pm 0.01$ & $20.72 \pm 0.02$ & $-15.8 \pm 0.2$\\
%228 &    2902138337104221184 & 05:36:33.913 & -31:38:10.28 & $2.91 \pm 0.01$ & $-11.74 \pm 0.01$ & $6.80 \pm 0.01$ & $28.7 \pm 0.8$\\
%228 &    4805068574494453120 & 05:46:40.852 & -40:44:48.23 & $2.54 \pm 0.01$ & $-4.44 \pm 0.01$ & $7.47 \pm 0.01$ & $28.7 \pm 0.5$\\
%228 &    2890261206342983680 & 05:52:20.207 & -33:42:20.88 & $1.21 \pm 0.01$ & $-8.75 \pm 0.01$ & $6.79 \pm 0.01$ & $29.1 \pm 0.6$\\
%228 &    5566867125647181568 & 06:04:53.430 & -46:02:19.60 & $-1.33 \pm 0.01$ & $-0.51 \pm 0.01$ & $7.18 \pm 0.01$ & $28.5 \pm 0.4$\\
%228 &    2885816980343235968 & 06:05:41.612 & -35:52:48.84 & $-2.43 \pm 0.01$ & $-6.89 \pm 0.02$ & $5.88 \pm 0.01$ & $29.2 \pm 0.9$\\
%228 &    5572554521340550400 & 06:06:20.465 & -41:06:41.39 & $-1.85 \pm 0.04$ & $-3.19 \pm 0.04$ & $6.56 \pm 0.03$ & $29 \pm 4$\\
%228 &    2884927509794635392 & 06:06:38.017 & -37:12:32.58 & $0.76 \pm 0.01$ & $-8.50 \pm 0.02$ & $7.55 \pm 0.01$ & $28 \pm 1$\\
%228 &    5571471128727009920 & 06:06:43.716 & -42:28:33.54 & $-2.62 \pm 0.01$ & $-0.99 \pm 0.01$ & $6.45 \pm 0.01$ & $28.2 \pm 0.5$\\
%228 &    2882936397317135744 & 06:06:52.861 & -39:08:41.06 & $-2.41 \pm 0.01$ & $-4.37 \pm 0.01$ & $6.74 \pm 0.01$ & $29.6 \pm 0.9$\\
%228 &    5553080555504933120 & 06:06:53.603 & -50:22:38.21 & $-1.85 \pm 0.01$ & $3.10 \pm 0.01$ & $6.56 \pm 0.01$ & $28.9 \pm 0.7$\\
%228 &    5566896748038703488 & 06:07:03.653 & -46:05:19.22 & $-1.97 \pm 0.01$ & $-0.62 \pm 0.02$ & $6.65 \pm 0.01$ & $28.7 \pm 0.9$\\
%228 &    5571894161529855104 & 06:12:43.775 & -41:44:30.68 & $-2.45 \pm 0.01$ & $-3.03 \pm 0.01$ & $6.40 \pm 0.01$ & $29.6 \pm 0.9$\\
%228 &    5572791298594674176 & 06:14:52.548 & -40:46:20.72 & $-4.33 \pm 0.02$ & $-4.84 \pm 0.02$ & $6.26 \pm 0.02$ & $28 \pm 1$\\
%228 &    5572068678936929664 & 06:16:20.365 & -40:29:48.34 & $-3.56 \pm 0.02$ & $-3.46 \pm 0.01$ & $5.82 \pm 0.01$ & $28 \pm 1$\\
%228 &    5581506577513874560 & 06:25:37.602 & -35:02:18.58 & $-2.36 \pm 0.03$ & $-11.78 \pm 0.03$ & $8.60 \pm 0.03$ & $28.4 \pm 0.9$\\
%228 &    5556542543961114624 & 06:32:17.066 & -44:59:17.69 & $-4.34 \pm 0.02$ & $-1.13 \pm 0.02$ & $6.12 \pm 0.01$ & $28.3 \pm 0.7$\\
%228 &    5502604317431258624 & 06:33:15.229 & -51:13:15.70 & $-3.00 \pm 0.02$ & $6.01 \pm 0.02$ & $6.73 \pm 0.01$ & $32 \pm 1$\\
%228 &    5555858785167602432 & 06:39:53.407 & -45:44:25.52 & $-7.09 \pm 0.01$ & $-2.63 \pm 0.01$ & $7.33 \pm 0.01$ & $29.2 \pm 0.3$\\
%228 &    5551398959847312640 & 06:46:56.095 & -48:33:11.20 & $-5.96 \pm 0.02$ & $1.26 \pm 0.02$ & $5.66 \pm 0.01$ & $30 \pm 3$\\
%228 &    5497625969300443776 & 06:50:33.344 & -53:43:07.98 & $-8.00 \pm 0.01$ & $2.79 \pm 0.02$ & $6.91 \pm 0.01$ & $27.7 \pm 0.8$\\
%228 &    5507915130394590592 & 06:58:04.456 & -50:49:31.35 & $-6.71 \pm 0.02$ & $2.51 \pm 0.01$ & $6.20 \pm 0.01$ & $31.3 \pm 0.4$\\
%228 &    5559774008636747520 & 07:12:33.044 & -44:20:28.16 & $-8.70 \pm 0.01$ & $-1.67 \pm 0.01$ & $6.25 \pm 0.01$ & $32.2 \pm 0.6$\\
%228 &    5504497161061675648 & 07:18:31.498 & -50:13:11.93 & $-10.35 \pm 0.01$ & $0.69 \pm 0.01$ & $6.445 \pm 0.009$ & $30.7 \pm 0.6$\\
%228 &    5506174053733162752 & 07:26:42.187 & -48:47:21.34 & $-9.26 \pm 0.01$ & $0.35 \pm 0.01$ & $6.47 \pm 0.01$ & $32 \pm 1$\\
%229 &     420491179612718208 & 00:03:44.916 & 55:15:50.90 & $25.04 \pm 0.01$ & $-5.44 \pm 0.01$ & $5.58 \pm 0.01$ & $-15.1 \pm 0.7$\\
%229 &     420179334931279488 & 00:10:02.548 & 54:15:27.36 & $25.04 \pm 0.01$ & $-6.55 \pm 0.01$ & $5.49 \pm 0.02$ & $-15 \pm 2$\\
%229 &     428614272745299328 & 00:32:36.685 & 60:41:19.08 & $26.97 \pm 0.01$ & $-6.72 \pm 0.01$ & $5.75 \pm 0.02$ & $-15.0 \pm 0.8$\\
%229 &     430808348197793152 & 00:38:25.061 & 63:02:37.34 & $40.44 \pm 0.01$ & $-9.36 \pm 0.01$ & $8.70 \pm 0.01$ & $-14 \pm 2$\\
%229 &     424921906539457024 & 00:41:18.489 & 57:50:05.29 & $27.79 \pm 0.01$ & $-8.88 \pm 0.01$ & $5.86 \pm 0.01$ & $-13 \pm 4$\\
%229 &     424406201227474688 & 00:53:39.011 & 58:09:32.50 & $28.62 \pm 0.01$ & $-9.74 \pm 0.02$ & $5.97 \pm 0.02$ & $-14 \pm 1$\\
%229 &     512851702534304256 & 01:39:58.952 & 63:42:21.16 & $35.772 \pm 0.008$ & $-17.38 \pm 0.01$ & $7.74 \pm 0.01$ & $-11 \pm 2$\\
%229 &     505057470764504064 & 02:01:14.133 & 56:37:35.03 & $38.210 \pm 0.009$ & $-24.76 \pm 0.01$ & $8.31 \pm 0.01$ & $-7.6 \pm 0.8$\\
%229 &     514673700690854144 & 02:09:24.149 & 63:13:30.63 & $37.706 \pm 0.008$ & $-24.18 \pm 0.01$ & $8.39 \pm 0.01$ & $-9.6 \pm 0.8$\\
%229 &     358919941505507072 & 02:10:19.856 & 51:06:54.48 & $28.41 \pm 0.02$ & $-19.95 \pm 0.02$ & $6.05 \pm 0.02$ & $-6.6 \pm 0.5$\\
%229 &     355625667228299648 & 02:17:05.168 & 50:14:28.80 & $31.30 \pm 0.02$ & $-23.03 \pm 0.02$ & $6.75 \pm 0.02$ & $-4.6 \pm 0.9$\\
%229 &     354017768911686144 & 02:23:19.545 & 47:27:21.92 & $25.27 \pm 0.02$ & $-19.68 \pm 0.02$ & $5.41 \pm 0.02$ & $-3.9 \pm 0.7$\\
%229 &     513639128959335680 & 02:23:25.508 & 61:46:58.68 & $39.60 \pm 0.01$ & $-29.29 \pm 0.02$ & $9.04 \pm 0.02$ & $-8.9 \pm 0.9$\\
%229 &     453919257978009216 & 02:42:41.456 & 54:09:05.62 & $27.28 \pm 0.01$ & $-22.17 \pm 0.02$ & $6.08 \pm 0.02$ & $-6.4 \pm 0.8$\\
%229 &     438229982958738432 & 02:43:43.001 & 48:30:07.46 & $31.42 \pm 0.01$ & $-26.60 \pm 0.01$ & $7.27 \pm 0.01$ & $-4 \pm 2$\\
%229 &     438625910224539392 & 02:45:57.349 & 49:05:35.16 & $32.55 \pm 0.02$ & $-27.15 \pm 0.02$ & $7.39 \pm 0.02$ & $-5 \pm 1$\\
%229 &     337276845385182464 & 02:49:54.760 & 42:55:26.48 & $31.03 \pm 0.02$ & $-26.65 \pm 0.02$ & $7.21 \pm 0.03$ & $-0.7 \pm 0.7$\\
%229 &     441217940170117504 & 02:59:19.596 & 53:00:57.42 & $25.59 \pm 0.02$ & $-23.96 \pm 0.02$ & $5.85 \pm 0.02$ & $-3 \pm 2$\\
%229 &     459850672230999424 & 03:00:53.349 & 56:45:37.11 & $28.73 \pm 0.01$ & $-26.86 \pm 0.02$ & $6.82 \pm 0.01$ & $-6 \pm 3$\\
%229 &     436114556947531904 & 03:03:37.590 & 48:23:46.73 & $30.19 \pm 0.02$ & $-28.76 \pm 0.02$ & $7.31 \pm 0.01$ & $-1.7 \pm 0.6$\\
%229 &     436253851328943104 & 03:07:07.459 & 49:05:54.32 & $24.60 \pm 0.01$ & $-24.45 \pm 0.01$ & $5.76 \pm 0.01$ & $-2 \pm 3$\\
%229 &     436211966808344832 & 03:07:50.474 & 49:06:29.42 & $24.43 \pm 0.02$ & $-24.17 \pm 0.02$ & $5.73 \pm 0.02$ & $-2 \pm 2$\\
%229 &     138655326866653056 & 03:08:45.945 & 35:27:34.67 & $30.42 \pm 0.02$ & $-29.72 \pm 0.02$ & $7.51 \pm 0.02$ & $4 \pm 2$\\
%229 &     447440007751299072 & 03:09:17.576 & 54:45:54.15 & $26.93 \pm 0.01$ & $-26.14 \pm 0.02$ & $6.46 \pm 0.01$ & $-2 \pm 2$\\
%229 &     436786667790598528 & 03:11:50.032 & 50:22:46.36 & $24.26 \pm 0.02$ & $-24.87 \pm 0.02$ & $5.75 \pm 0.02$ & $-2.4 \pm 0.4$\\
%229 &     436345969787424256 & 03:13:48.539 & 48:59:11.12 & $23.67 \pm 0.02$ & $-23.77 \pm 0.01$ & $5.43 \pm 0.01$ & $-2 \pm 3$\\
%229 &     242372774113285248 & 03:13:52.095 & 44:34:55.46 & $30.09 \pm 0.01$ & $-29.49 \pm 0.01$ & $7.30 \pm 0.01$ & $0.9 \pm 0.9$\\
%229 &     447618815829649152 & 03:14:00.020 & 54:56:34.97 & $28.55 \pm 0.02$ & $-29.70 \pm 0.02$ & $7.12 \pm 0.02$ & $-4 \pm 2$\\
%229 &     235629744176220544 & 03:15:27.611 & 38:18:28.42 & $27.88 \pm 0.02$ & $-28.92 \pm 0.02$ & $6.81 \pm 0.02$ & $5 \pm 1$\\
%229 &     446072043487227008 & 03:15:51.665 & 52:33:35.08 & $24.61 \pm 0.01$ & $-24.90 \pm 0.02$ & $5.93 \pm 0.01$ & $-2 \pm 2$\\
%229 &     436533947615760384 & 03:16:18.318 & 49:48:06.13 & $29.71 \pm 0.02$ & $-31.04 \pm 0.01$ & $7.46 \pm 0.01$ & $-0.3 \pm 0.9$\\
%229 &     436455126375970304 & 03:16:39.014 & 49:27:08.42 & $23.70 \pm 0.02$ & $-24.76 \pm 0.02$ & $5.79 \pm 0.02$ & $-1 \pm 1$\\
%229 &     436536254019633664 & 03:16:59.491 & 49:55:35.39 & $23.58 \pm 0.02$ & $-24.39 \pm 0.02$ & $5.63 \pm 0.02$ & $-1 \pm 1$\\
%229 &     435560334369389440 & 03:17:19.718 & 48:34:46.59 & $24.44 \pm 0.01$ & $-25.75 \pm 0.01$ & $5.85 \pm 0.01$ & $-1 \pm 1$\\
%229 &     446076956929732608 & 03:17:24.605 & 52:41:17.71 & $25.05 \pm 0.01$ & $-26.44 \pm 0.02$ & $6.20 \pm 0.02$ & $-1 \pm 2$\\
%229 &     435672999950860160 & 03:17:31.436 & 48:51:50.78 & $23.43 \pm 0.01$ & $-23.63 \pm 0.01$ & $5.67 \pm 0.01$ & $-3 \pm 3$\\
%229 &     435680765247601536 & 03:17:42.135 & 49:01:46.18 & $23.26 \pm 0.02$ & $-24.43 \pm 0.01$ & $5.68 \pm 0.02$ & $-1 \pm 1$\\
%229 &     445997860812376704 & 03:18:01.228 & 52:07:35.53 & $23.05 \pm 0.01$ & $-23.37 \pm 0.02$ & $5.49 \pm 0.01$ & $-2 \pm 1$\\
%229 &     436482068710785152 & 03:18:01.783 & 49:38:38.44 & $22.45 \pm 0.02$ & $-24.33 \pm 0.02$ & $5.63 \pm 0.02$ & $0.4 \pm 0.9$\\
%229 &     436493854100780032 & 03:18:05.306 & 49:54:21.42 & $24.79 \pm 0.02$ & $-24.93 \pm 0.02$ & $5.88 \pm 0.02$ & $0 \pm 2$\\
%229 &     436477017829810944 & 03:18:50.350 & 49:43:51.76 & $23.17 \pm 0.02$ & $-24.50 \pm 0.02$ & $5.65 \pm 0.02$ & $-1.1 \pm 0.8$\\
%229 &     241035596174886016 & 03:20:31.662 & 42:36:25.03 & $27.02 \pm 0.02$ & $-28.61 \pm 0.02$ & $6.73 \pm 0.02$ & $3 \pm 2$\\
%229 &     461768327888957440 & 03:21:03.443 & 58:30:27.36 & $22.08 \pm 0.02$ & $-23.26 \pm 0.03$ & $5.42 \pm 0.03$ & $-4 \pm 1$\\
%229 &     435405303228775680 & 03:21:06.550 & 48:26:12.30 & $23.66 \pm 0.01$ & $-25.57 \pm 0.01$ & $5.80 \pm 0.01$ & $2 \pm 2$\\
%229 &     435621494703658240 & 03:21:20.251 & 48:45:26.63 & $23.27 \pm 0.01$ & $-24.91 \pm 0.01$ & $5.74 \pm 0.01$ & $0.2 \pm 0.8$\\
%229 &     435647642464171520 & 03:21:40.260 & 49:07:12.41 & $23.95 \pm 0.02$ & $-25.78 \pm 0.02$ & $5.82 \pm 0.02$ & $0 \pm 1$\\
%229 &     242736712463377280 & 03:22:55.544 & 46:06:57.43 & $25.79 \pm 0.01$ & $-27.52 \pm 0.01$ & $6.29 \pm 0.01$ & $0 \pm 1$\\
%229 &     441662349026548224 & 03:23:05.505 & 49:25:56.38 & $23.16 \pm 0.02$ & $-25.82 \pm 0.02$ & $5.73 \pm 0.02$ & $0 \pm 1$\\
%229 &     234240678735908096 & 03:23:33.005 & 36:19:52.64 & $26.68 \pm 0.02$ & $-25.33 \pm 0.01$ & $6.55 \pm 0.02$ & $4 \pm 1$\\
%229 &     441447669380929792 & 03:23:36.664 & 48:58:52.93 & $23.44 \pm 0.01$ & $-25.11 \pm 0.01$ & $5.85 \pm 0.01$ & $-2 \pm 2$\\
%229 &     441688840384671232 & 03:24:17.105 & 49:38:59.88 & $23.36 \pm 0.03$ & $-25.94 \pm 0.03$ & $5.62 \pm 0.03$ & $-2 \pm 1$\\
%229 &     441430111554726784 & 03:24:19.960 & 48:47:19.44 & $22.63 \pm 0.02$ & $-24.78 \pm 0.01$ & $5.59 \pm 0.02$ & $-1.7 \pm 0.9$\\
%229 &     441371528202158592 & 03:24:47.126 & 48:24:41.57 & $22.23 \pm 0.03$ & $-25.94 \pm 0.02$ & $5.65 \pm 0.03$ & $-0.6 \pm 0.6$\\
%229 &     441750928431655040 & 03:24:55.900 & 50:01:51.14 & $23.32 \pm 0.02$ & $-26.31 \pm 0.02$ & $5.76 \pm 0.02$ & $-0.8 \pm 0.9$\\
%229 &     441866411512345856 & 03:24:57.027 & 50:28:53.91 & $22.39 \pm 0.02$ & $-24.73 \pm 0.02$ & $5.57 \pm 0.02$ & $-1.2 \pm 0.9$\\
%229 &     463515932901756672 & 03:25:15.163 & 62:07:37.80 & $32.11 \pm 0.01$ & $-35.90 \pm 0.01$ & $8.70 \pm 0.01$ & $-4.7 \pm 0.8$\\
%229 &     441358776436543488 & 03:25:16.266 & 48:22:23.49 & $23.43 \pm 0.02$ & $-26.77 \pm 0.01$ & $5.82 \pm 0.02$ & $0 \pm 1$\\
%229 &     441849162923735552 & 03:25:37.688 & 50:19:17.53 & $23.29 \pm 0.02$ & $-25.98 \pm 0.02$ & $5.75 \pm 0.02$ & $2.9 \pm 0.6$\\
%229 &     243068661892483968 & 03:25:37.694 & 47:01:13.91 & $23.20 \pm 0.02$ & $-24.86 \pm 0.02$ & $5.62 \pm 0.02$ & $1.4 \pm 0.7$\\
%229 &     441361529517032832 & 03:25:53.989 & 48:31:08.55 & $23.36 \pm 0.02$ & $-25.65 \pm 0.02$ & $5.72 \pm 0.02$ & $-4 \pm 2$\\
%229 &     249198645379514880 & 03:26:12.685 & 48:09:08.43 & $22.83 \pm 0.02$ & $-25.11 \pm 0.01$ & $5.67 \pm 0.01$ & $-2 \pm 1$\\
%229 &     441466189279599104 & 03:26:19.399 & 49:13:32.10 & $23.25 \pm 0.02$ & $-24.71 \pm 0.02$ & $5.74 \pm 0.02$ & $-1.5 \pm 0.9$\\
%229 &     243108622271431424 & 03:26:22.670 & 47:16:09.02 & $22.77 \pm 0.03$ & $-25.55 \pm 0.02$ & $5.61 \pm 0.02$ & $-2 \pm 3$\\
%229 &     441355825800832512 & 03:26:25.365 & 48:20:06.44 & $22.45 \pm 0.02$ & $-25.73 \pm 0.02$ & $5.57 \pm 0.02$ & $0.3 \pm 0.9$\\
%229 &     441805869653399808 & 03:26:33.749 & 50:13:54.11 & $22.18 \pm 0.02$ & $-25.09 \pm 0.02$ & $5.58 \pm 0.02$ & $0 \pm 2$\\
%229 &     462184664841937152 & 03:26:38.424 & 59:04:29.19 & $23.87 \pm 0.02$ & $-25.87 \pm 0.02$ & $6.14 \pm 0.02$ & $-4 \pm 1$\\
%229 &     441383176152457984 & 03:26:40.797 & 48:46:36.40 & $23.47 \pm 0.02$ & $-24.86 \pm 0.02$ & $5.73 \pm 0.02$ & $0 \pm 3$\\
%229 &     441790888807915648 & 03:27:46.821 & 50:10:35.14 & $22.09 \pm 0.01$ & $-24.32 \pm 0.02$ & $5.60 \pm 0.02$ & $1 \pm 2$\\
%229 &     441585726810505472 & 03:27:55.055 & 49:45:36.77 & $22.64 \pm 0.01$ & $-26.26 \pm 0.01$ & $5.80 \pm 0.02$ & $-0.5 \pm 0.6$\\
%229 &     441414958910333824 & 03:28:00.839 & 49:00:00.50 & $23.84 \pm 0.02$ & $-26.56 \pm 0.01$ & $5.90 \pm 0.01$ & $-1 \pm 3$\\
%229 &     441390700935150336 & 03:28:17.288 & 48:40:57.31 & $23.36 \pm 0.01$ & $-26.06 \pm 0.01$ & $5.91 \pm 0.01$ & $1 \pm 2$\\
%229 &     249236647249997696 & 03:28:18.721 & 48:39:47.78 & $23.37 \pm 0.01$ & $-25.88 \pm 0.01$ & $5.76 \pm 0.01$ & $0.6 \pm 0.9$\\
%229 &     441515559925069312 & 03:28:22.579 & 49:14:28.96 & $23.17 \pm 0.01$ & $-25.40 \pm 0.01$ & $5.77 \pm 0.01$ & $-1 \pm 2$\\
%229 &     249113055272003456 & 03:28:23.781 & 47:36:49.46 & $22.58 \pm 0.02$ & $-26.11 \pm 0.02$ & $5.82 \pm 0.01$ & $-1 \pm 3$\\
%229 &     441401936569499136 & 03:28:31.544 & 48:56:26.89 & $23.46 \pm 0.02$ & $-25.55 \pm 0.02$ & $5.78 \pm 0.02$ & $1 \pm 1$\\
%229 &     249211427202543104 & 03:28:59.678 & 48:14:07.86 & $21.74 \pm 0.02$ & $-23.40 \pm 0.02$ & $5.19 \pm 0.02$ & $-1.0 \pm 0.6$\\
%229 &     249164148203137920 & 03:29:08.308 & 48:10:50.40 & $23.45 \pm 0.02$ & $-26.78 \pm 0.02$ & $5.85 \pm 0.02$ & $0 \pm 2$\\
%229 &     441493780152662144 & 03:29:24.997 & 48:57:44.67 & $21.97 \pm 0.02$ & $-25.66 \pm 0.02$ & $5.61 \pm 0.02$ & $-2 \pm 3$\\
%229 &     441497319204533376 & 03:29:47.091 & 49:09:13.05 & $29.03 \pm 0.02$ & $-31.77 \pm 0.02$ & $7.39 \pm 0.02$ & $1.2 \pm 0.7$\\
%229 &     248904556077914752 & 03:30:31.225 & 47:16:09.83 & $23.65 \pm 0.01$ & $-26.97 \pm 0.01$ & $6.09 \pm 0.01$ & $0 \pm 1$\\
%229 &     249267124338789248 & 03:31:54.251 & 48:31:38.00 & $22.80 \pm 0.02$ & $-26.31 \pm 0.02$ & $5.90 \pm 0.02$ & $-4 \pm 2$\\
%229 &     249377384738537088 & 03:32:09.646 & 49:26:19.75 & $32.84 \pm 0.02$ & $-38.68 \pm 0.02$ & $8.78 \pm 0.02$ & $-1 \pm 1$\\
%229 &     236985197197941632 & 03:33:11.638 & 41:18:13.21 & $20.30 \pm 0.01$ & $-23.71 \pm 0.01$ & $5.46 \pm 0.01$ & $5 \pm 2$\\
%229 &     241699529401329408 & 03:33:35.868 & 44:52:14.68 & $21.51 \pm 0.02$ & $-25.84 \pm 0.02$ & $5.64 \pm 0.02$ & $1.0 \pm 0.4$\\
%229 &     248012444130493696 & 03:33:59.930 & 46:23:20.19 & $21.12 \pm 0.02$ & $-24.37 \pm 0.02$ & $5.31 \pm 0.02$ & $0 \pm 2$\\
%229 &     247787692782638976 & 03:34:17.929 & 45:43:47.85 & $21.19 \pm 0.02$ & $-26.26 \pm 0.02$ & $5.66 \pm 0.02$ & $2.1 \pm 0.6$\\
%229 &     249044331494743296 & 03:34:40.396 & 48:00:22.03 & $21.45 \pm 0.01$ & $-25.53 \pm 0.01$ & $5.53 \pm 0.01$ & $1 \pm 1$\\
%229 &     221625741312364160 & 03:34:57.438 & 35:59:01.97 & $26.07 \pm 0.02$ & $-29.84 \pm 0.02$ & $6.74 \pm 0.02$ & $5 \pm 1$\\
%229 &     442036938892925824 & 03:35:05.060 & 50:54:44.74 & $22.29 \pm 0.02$ & $-25.74 \pm 0.02$ & $5.74 \pm 0.02$ & $-2.9 \pm 0.7$\\
%229 &     249765203106259584 & 03:35:08.795 & 49:44:39.21 & $22.57 \pm 0.02$ & $-26.34 \pm 0.02$ & $5.84 \pm 0.02$ & $-4 \pm 3$\\
%229 &      64490346995125504 & 03:36:17.666 & 21:53:38.49 & $29.28 \pm 0.02$ & $-30.21 \pm 0.01$ & $7.47 \pm 0.02$ & $10.7 \pm 0.7$\\
%229 &     249475653589446272 & 03:36:55.130 & 48:49:42.41 & $22.58 \pm 0.02$ & $-26.84 \pm 0.02$ & $5.87 \pm 0.02$ & $0 \pm 2$\\
%229 &     249462940486302208 & 03:36:57.777 & 48:44:45.15 & $22.25 \pm 0.04$ & $-26.14 \pm 0.04$ & $5.87 \pm 0.04$ & $0 \pm 1$\\
%229 &     442184853266451968 & 03:37:16.950 & 51:38:10.22 & $31.60 \pm 0.01$ & $-36.67 \pm 0.01$ & $8.46 \pm 0.01$ & $0 \pm 1$\\
%229 &     247760003131838720 & 03:38:14.805 & 45:51:03.22 & $23.84 \pm 0.02$ & $-27.71 \pm 0.01$ & $6.34 \pm 0.01$ & $1 \pm 2$\\
%229 &     249497472023780608 & 03:39:22.796 & 49:06:16.76 & $29.16 \pm 0.01$ & $-34.07 \pm 0.01$ & $7.77 \pm 0.01$ & $-1 \pm 1$\\
%229 &     221720337970281216 & 03:39:34.397 & 36:27:10.93 & $27.70 \pm 0.03$ & $-31.50 \pm 0.02$ & $7.25 \pm 0.03$ & $3 \pm 2$\\
%229 &     224297765024996864 & 03:40:31.146 & 38:54:08.98 & $29.89 \pm 0.02$ & $-35.34 \pm 0.01$ & $7.88 \pm 0.02$ & $4 \pm 2$\\
%229 &     248624665950977536 & 03:41:26.040 & 48:08:41.90 & $22.20 \pm 0.02$ & $-27.29 \pm 0.02$ & $5.93 \pm 0.02$ & $-1 \pm 2$\\
%229 &     251450994948657152 & 03:41:41.007 & 51:16:35.11 & $22.59 \pm 0.02$ & $-28.02 \pm 0.02$ & $6.06 \pm 0.02$ & $0 \pm 2$\\
%229 &     444103745874052480 & 03:42:03.309 & 53:23:10.32 & $29.53 \pm 0.02$ & $-36.14 \pm 0.02$ & $8.19 \pm 0.02$ & $-1 \pm 1$\\
%229 &     244858082709373312 & 03:43:38.557 & 46:03:47.13 & $25.62 \pm 0.02$ & $-31.84 \pm 0.01$ & $6.88 \pm 0.02$ & $1.2 \pm 0.8$\\
%229 &     243492111310702208 & 03:44:08.185 & 43:06:01.93 & $25.34 \pm 0.02$ & $-31.33 \pm 0.01$ & $6.99 \pm 0.01$ & $4 \pm 3$\\
%229 &     251365954596999296 & 03:45:12.389 & 50:40:56.53 & $24.44 \pm 0.02$ & $-31.00 \pm 0.01$ & $6.68 \pm 0.02$ & $-0.9 \pm 0.9$\\
%229 &     244788847837136896 & 03:45:29.451 & 45:44:31.11 & $22.76 \pm 0.02$ & $-28.97 \pm 0.02$ & $6.27 \pm 0.02$ & $1 \pm 1$\\
%229 &     251154436046293120 & 03:45:54.782 & 50:25:08.87 & $20.00 \pm 0.02$ & $-25.53 \pm 0.01$ & $5.34 \pm 0.01$ & $1.6 \pm 0.4$\\
%229 &     222940830236800512 & 03:46:03.211 & 36:03:33.47 & $23.21 \pm 0.02$ & $-28.99 \pm 0.01$ & $6.22 \pm 0.01$ & $5 \pm 2$\\
%229 &     248822990358657408 & 03:46:22.151 & 49:36:08.67 & $27.52 \pm 0.01$ & $-36.51 \pm 0.01$ & $7.70 \pm 0.01$ & $0.3 \pm 0.8$\\
%229 &     445733423965799040 & 03:46:22.548 & 56:07:05.55 & $21.04 \pm 0.01$ & $-27.12 \pm 0.01$ & $6.19 \pm 0.01$ & $-3 \pm 1$\\
%229 &     231169747059281920 & 03:46:33.886 & 41:45:45.86 & $23.17 \pm 0.02$ & $-28.72 \pm 0.01$ & $6.36 \pm 0.01$ & $3.8 \pm 0.9$\\
%229 &     251158073879931520 & 03:47:17.016 & 50:29:52.65 & $25.39 \pm 0.01$ & $-35.73 \pm 0.01$ & $7.44 \pm 0.01$ & $0 \pm 2$\\
%229 &     216874858942910592 & 03:50:51.256 & 32:40:47.60 & $24.94 \pm 0.02$ & $-31.12 \pm 0.01$ & $6.81 \pm 0.02$ & $8.3 \pm 0.7$\\
%229 &     245357913824994560 & 03:53:10.255 & 47:31:11.64 & $20.11 \pm 0.01$ & $-27.31 \pm 0.01$ & $5.60 \pm 0.01$ & $0 \pm 2$\\
%229 &     251738654677951360 & 03:55:38.695 & 52:15:36.81 & $18.50 \pm 0.03$ & $-26.80 \pm 0.04$ & $5.63 \pm 0.04$ & $-4 \pm 1$\\
%229 &     444310935099774592 & 03:55:43.679 & 53:43:51.27 & $26.49 \pm 0.01$ & $-37.52 \pm 0.01$ & $7.89 \pm 0.01$ & $0.4 \pm 0.7$\\
%229 &     168519982526578176 & 03:59:27.544 & 31:19:25.70 & $24.83 \pm 0.01$ & $-32.01 \pm 0.01$ & $6.95 \pm 0.01$ & $8 \pm 1$\\
%229 &     251038162691943552 & 04:01:44.445 & 52:17:03.67 & $19.44 \pm 0.02$ & $-29.09 \pm 0.01$ & $5.87 \pm 0.02$ & $-1 \pm 4$\\
%229 &     230386722976844160 & 04:01:53.556 & 41:43:40.27 & $23.25 \pm 0.02$ & $-32.50 \pm 0.01$ & $6.65 \pm 0.02$ & $4 \pm 2$\\
%229 &     230355107723858688 & 04:02:19.786 & 41:11:54.72 & $22.82 \pm 0.02$ & $-32.84 \pm 0.01$ & $6.71 \pm 0.01$ & $5 \pm 1$\\
%229 &     233152544484381312 & 04:02:49.824 & 44:09:35.91 & $20.45 \pm 0.03$ & $-29.03 \pm 0.02$ & $6.00 \pm 0.02$ & $3.0 \pm 0.6$\\
%229 &     170983958023614336 & 04:03:26.535 & 34:33:03.24 & $22.35 \pm 0.02$ & $-30.25 \pm 0.01$ & $6.48 \pm 0.01$ & $8 \pm 1$\\
%229 &     276265868576099328 & 04:04:47.514 & 54:58:51.55 & $28.42 \pm 0.02$ & $-41.66 \pm 0.02$ & $8.81 \pm 0.02$ & $-1.1 \pm 0.6$\\
%229 &     226898453623006464 & 04:07:59.139 & 39:17:07.69 & $21.85 \pm 0.05$ & $-31.76 \pm 0.04$ & $6.34 \pm 0.04$ & $4.6 \pm 0.8$\\
%229 &     225724892459307648 & 04:08:12.530 & 38:25:50.88 & $20.56 \pm 0.02$ & $-30.31 \pm 0.01$ & $6.15 \pm 0.01$ & $6 \pm 2$\\
%229 &     275989414421734272 & 04:10:56.460 & 53:46:54.94 & $27.93 \pm 0.03$ & $-42.66 \pm 0.02$ & $8.64 \pm 0.02$ & $-2 \pm 4$\\
%229 &     232471774986777856 & 04:11:14.555 & 44:33:13.50 & $20.63 \pm 0.02$ & $-32.25 \pm 0.01$ & $6.41 \pm 0.02$ & $2.7 \pm 0.6$\\
%229 &     229434782130416512 & 04:17:52.243 & 43:15:47.01 & $22.29 \pm 0.02$ & $-35.32 \pm 0.02$ & $7.00 \pm 0.02$ & $4.6 \pm 0.5$\\
%229 &     271503235181875584 & 04:18:31.913 & 50:51:53.03 & $22.01 \pm 0.02$ & $-36.61 \pm 0.02$ & $7.26 \pm 0.02$ & $1 \pm 1$\\
%229 &     472245436752388096 & 04:20:25.471 & 60:54:29.97 & $28.85 \pm 0.02$ & $-49.42 \pm 0.01$ & $10.06 \pm 0.01$ & $-3.6 \pm 0.6$\\
%229 &     228093485323446016 & 04:22:50.188 & 41:10:28.85 & $21.69 \pm 0.02$ & $-35.007 \pm 0.009$ & $7.12 \pm 0.01$ & $6 \pm 1$\\
%229 &     229372045548642816 & 04:24:27.525 & 43:35:55.21 & $23.13 \pm 0.01$ & $-38.44 \pm 0.01$ & $7.64 \pm 0.02$ & $6 \pm 1$\\
%229 &     228538031621896064 & 04:27:18.016 & 43:03:11.23 & $17.90 \pm 0.02$ & $-31.59 \pm 0.01$ & $6.07 \pm 0.01$ & $6 \pm 2$\\
%229 &     253575491934296960 & 04:33:13.815 & 45:07:00.55 & $23.57 \pm 0.02$ & $-44.93 \pm 0.01$ & $8.63 \pm 0.01$ & $4 \pm 2$\\
%229 &     203950993115579136 & 04:37:17.264 & 41:22:09.06 & $20.03 \pm 0.02$ & $-36.12 \pm 0.01$ & $7.06 \pm 0.01$ & $4 \pm 1$\\
%229 &     257469068765000832 & 04:40:45.190 & 48:13:33.15 & $23.09 \pm 0.02$ & $-45.99 \pm 0.01$ & $8.71 \pm 0.02$ & $2.7 \pm 0.5$\\
%229 &     252984500131208704 & 04:43:51.381 & 44:49:08.88 & $21.61 \pm 0.02$ & $-43.05 \pm 0.01$ & $8.22 \pm 0.01$ & $3 \pm 2$\\
%229 &     199750373362154240 & 04:48:20.577 & 39:25:56.45 & $17.79 \pm 0.02$ & $-37.28 \pm 0.01$ & $6.99 \pm 0.01$ & $6 \pm 1$\\
%229 &    2013637937193278976 & 23:03:01.686 & 59:45:29.24 & $30.98 \pm 0.01$ & $1.26 \pm 0.01$ & $7.69 \pm 0.01$ & $-19 \pm 1$\\
%229 &    1998700826906086144 & 23:39:04.223 & 57:32:49.42 & $31.76 \pm 0.01$ & $-3.580 \pm 0.009$ & $7.36 \pm 0.01$ & $-16 \pm 1$\\
%229 &    1997820294195124224 & 23:43:50.941 & 56:46:15.28 & $32.91 \pm 0.01$ & $-4.55 \pm 0.01$ & $7.39 \pm 0.01$ & $-15.7 \pm 0.7$\\
%229 &    2011822299896619648 & 23:49:37.583 & 60:52:23.62 & $29.25 \pm 0.01$ & $-2.60 \pm 0.02$ & $6.87 \pm 0.01$ & $-16 \pm 3$\\
%229 &    1998097714722354432 & 23:59:09.057 & 57:23:51.44 & $25.39 \pm 0.02$ & $-4.51 \pm 0.02$ & $5.71 \pm 0.02$ & $-16 \pm 2$\\
%230 &      13078626388631424 & 03:33:11.649 & 10:35:55.66 & $26.22 \pm 0.02$ & $-25.62 \pm 0.01$ & $7.28 \pm 0.02$ & $15 \pm 1$\\
%230 &      12343637226131584 & 03:38:18.267 & 10:20:16.31 & $26.81 \pm 0.02$ & $-24.98 \pm 0.01$ & $6.91 \pm 0.02$ & $15 \pm 1$\\
%230 &      38076641723120384 & 03:40:57.782 & 13:09:03.04 & $25.04 \pm 0.02$ & $-25.03 \pm 0.01$ & $6.72 \pm 0.02$ & $13 \pm 1$\\
%230 &      36420502331404160 & 03:41:46.001 & 10:54:27.45 & $26.27 \pm 0.02$ & $-25.85 \pm 0.01$ & $7.07 \pm 0.02$ & $14.5 \pm 0.9$\\
%230 &    3278197770802258944 & 03:44:58.958 & 08:19:10.08 & $26.76 \pm 0.02$ & $-24.29 \pm 0.01$ & $6.99 \pm 0.02$ & $16.5 \pm 0.5$\\
%230 &    3278300987456845440 & 03:45:52.147 & 08:32:26.86 & $27.83 \pm 0.03$ & $-24.75 \pm 0.02$ & $7.60 \pm 0.03$ & $15.6 \pm 0.6$\\
%230 &      36595943158558464 & 03:50:50.559 & 11:00:05.11 & $24.35 \pm 0.03$ & $-24.13 \pm 0.02$ & $6.60 \pm 0.02$ & $15.0 \pm 0.6$\\
%230 &    3303061851874905088 & 03:56:20.742 & 10:47:47.23 & $24.69 \pm 0.02$ & $-25.19 \pm 0.01$ & $6.87 \pm 0.02$ & $14.7 \pm 0.8$\\
%230 &    3302063667115147008 & 03:58:12.750 & 09:32:21.96 & $24.20 \pm 0.02$ & $-24.53 \pm 0.01$ & $6.81 \pm 0.02$ & $16 \pm 2$\\
%230 &    3304906145189468416 & 03:59:42.159 & 12:10:08.12 & $23.98 \pm 0.03$ & $-25.22 \pm 0.02$ & $6.66 \pm 0.03$ & $15.3 \pm 0.6$\\
%230 &    3298371507070141056 & 04:09:47.528 & 07:48:03.28 & $21.87 \pm 0.02$ & $-22.11 \pm 0.01$ & $6.32 \pm 0.02$ & $19 \pm 3$\\
%230 &    3283229337872860672 & 04:17:24.078 & 03:14:44.86 & $23.55 \pm 0.02$ & $-23.69 \pm 0.01$ & $7.16 \pm 0.02$ & $19.3 \pm 0.7$\\
%230 &    3285720938596464640 & 04:28:32.733 & 06:05:52.06 & $19.88 \pm 0.03$ & $-21.66 \pm 0.02$ & $6.34 \pm 0.03$ & $20.6 \pm 0.6$\\
%231 &    3258856089957102720 & 04:06:41.572 & 01:41:00.56 & $36.61 \pm 0.03$ & $-94.67 \pm 0.02$ & $17.52 \pm 0.03$ & $16.8 \pm 0.4$\\
%231 &    4889633422535287680 & 04:09:39.368 & -26:48:50.35 & $51.37 \pm 0.01$ & $-78.79 \pm 0.02$ & $26.19 \pm 0.02$ & $27 \pm 1$\\
%231 &    3255234779695003776 & 04:17:08.109 & 00:17:30.95 & $22.05 \pm 0.02$ & $-50.59 \pm 0.01$ & $9.94 \pm 0.02$ & $18.0 \pm 0.4$\\
%231 &    3187720810081232896 & 04:44:38.615 & -07:24:38.87 & $21.28 \pm 0.02$ & $-53.38 \pm 0.02$ & $11.75 \pm 0.02$ & $21.9 \pm 0.2$\\
%231 &    3184731070462652544 & 04:46:14.107 & -10:01:58.09 & $19.99 \pm 0.02$ & $-56.42 \pm 0.02$ & $12.78 \pm 0.02$ & $22.8 \pm 0.8$\\
%231 &    2979189809876856064 & 04:52:36.936 & -18:49:42.62 & $20.16 \pm 0.01$ & $-52.37 \pm 0.01$ & $14.38 \pm 0.02$ & $26.0 \pm 0.4$\\
%231 &    3183414542727824896 & 04:57:22.339 & -09:08:00.39 & $13.73 \pm 0.01$ & $-49.71 \pm 0.01$ & $10.99 \pm 0.01$ & $22.9 \pm 0.2$\\
%231 &    3186889171270161408 & 04:58:31.954 & -07:55:59.59 & $13.54 \pm 0.01$ & $-63.92 \pm 0.01$ & $13.57 \pm 0.01$ & $23.5 \pm 0.2$\\
%231 &    3212208243998370304 & 04:58:48.118 & -05:37:57.32 & $13.26 \pm 0.01$ & $-64.184 \pm 0.009$ & $13.16 \pm 0.01$ & $21 \pm 3$\\
%231 &    2987498132052531840 & 04:59:36.254 & -13:44:32.64 & $17.14 \pm 0.01$ & $-42.09 \pm 0.01$ & $10.70 \pm 0.01$ & $24.7 \pm 0.3$\\
%231 &    2986060653741078784 & 05:06:27.708 & -15:49:31.12 & $16.65 \pm 0.01$ & $-44.54 \pm 0.01$ & $11.76 \pm 0.01$ & $25.3 \pm 0.3$\\
%231 &    2960755977743598720 & 05:07:16.026 & -23:11:22.04 & $13.271 \pm 0.009$ & $-33.84 \pm 0.01$ & $10.81 \pm 0.01$ & $28.5 \pm 0.3$\\
%231 &    2959903276414139008 & 05:09:58.242 & -24:05:00.47 & $15.134 \pm 0.009$ & $-34.08 \pm 0.01$ & $11.47 \pm 0.01$ & $28.3 \pm 0.3$\\
%231 &    2988451335618073856 & 05:12:07.677 & -13:24:01.02 & $9.53 \pm 0.01$ & $-60.29 \pm 0.01$ & $14.22 \pm 0.01$ & $24.5 \pm 0.9$\\
%231 &    2983524222151788928 & 05:15:12.055 & -15:13:13.39 & $12.07 \pm 0.03$ & $-37.74 \pm 0.02$ & $10.67 \pm 0.03$ & $24.9 \pm 0.8$\\
%231 &    3206601318813456256 & 05:17:00.742 & -09:07:13.01 & $13.99 \pm 0.02$ & $-47.23 \pm 0.01$ & $10.86 \pm 0.01$ & $23.5 \pm 0.3$\\
%231 &    2985096248901553920 & 05:18:24.908 & -14:32:29.37 & $8.50 \pm 0.01$ & $-38.65 \pm 0.01$ & $9.75 \pm 0.01$ & $25.8 \pm 0.6$\\
%231 &    4826297841924166272 & 05:19:28.130 & -33:11:56.11 & $10.73 \pm 0.01$ & $-28.68 \pm 0.02$ & $14.44 \pm 0.01$ & $30.3 \pm 0.9$\\
%231 &    2905315960068496000 & 05:24:38.591 & -30:55:25.07 & $11.94 \pm 0.01$ & $-31.38 \pm 0.01$ & $13.43 \pm 0.01$ & $29 \pm 1$\\
%231 &    3009818866635863936 & 05:28:54.741 & -12:26:31.01 & $9.27 \pm 0.01$ & $-42.68 \pm 0.01$ & $10.56 \pm 0.01$ & $25 \pm 1$\\
%231 &    2900656848263249920 & 05:35:04.120 & -34:17:52.34 & $5.98 \pm 0.01$ & $-22.67 \pm 0.01$ & $11.62 \pm 0.01$ & $29 \pm 2$\\
%231 &    4802947444765743104 & 05:37:12.930 & -42:42:55.82 & $8.34 \pm 0.01$ & $-10.24 \pm 0.01$ & $12.43 \pm 0.01$ & $31.5 \pm 0.4$\\
%231 &    4808235953959731200 & 05:42:19.676 & -39:33:40.76 & $9.12 \pm 0.01$ & $-12.63 \pm 0.01$ & $10.84 \pm 0.01$ & $31 \pm 1$\\
%231 &    4804677796893551616 & 05:44:00.944 & -41:15:07.08 & $6.04 \pm 0.01$ & $-11.04 \pm 0.01$ & $11.35 \pm 0.01$ & $31.3 \pm 0.8$\\
%231 &    4805020397844045568 & 05:49:58.604 & -40:02:10.00 & $4.35 \pm 0.01$ & $-12.63 \pm 0.01$ & $11.21 \pm 0.01$ & $31.7 \pm 0.3$\\
%231 &    4804962987018454656 & 05:53:42.196 & -40:21:41.38 & $5.12 \pm 0.01$ & $-11.72 \pm 0.01$ & $10.99 \pm 0.01$ & $31.2 \pm 0.6$\\
%231 &    2912843285392378496 & 06:05:40.305 & -24:41:14.79 & $0.287 \pm 0.009$ & $-34.74 \pm 0.01$ & $12.30 \pm 0.01$ & $29.1 \pm 0.5$\\
%231 &    2886477992990104704 & 06:11:33.570 & -34:15:16.20 & $2.63 \pm 0.01$ & $-20.02 \pm 0.01$ & $10.60 \pm 0.01$ & $30.8 \pm 0.3$\\
%231 &    2898402643271131264 & 06:20:18.574 & -28:40:09.68 & $-1.56 \pm 0.01$ & $-25.04 \pm 0.01$ & $10.34 \pm 0.01$ & $29.1 \pm 0.5$\\
%231 &    5556039684892682496 & 06:37:08.232 & -45:35:26.78 & $-3.37 \pm 0.01$ & $-7.00 \pm 0.02$ & $9.83 \pm 0.01$ & $31.5 \pm 0.9$\\
%232 &     111721552594418304 & 03:09:36.186 & 24:54:23.86 & $24.32 \pm 0.02$ & $-47.71 \pm 0.01$ & $7.98 \pm 0.01$ & $5 \pm 4$\\
%232 &     123561334319267328 & 03:14:24.812 & 31:52:49.49 & $27.65 \pm 0.02$ & $-54.51 \pm 0.02$ & $9.09 \pm 0.02$ & $0.4 \pm 0.5$\\
%232 &     118289931979009920 & 03:15:26.931 & 26:17:36.99 & $25.53 \pm 0.02$ & $-41.07 \pm 0.02$ & $7.11 \pm 0.02$ & $1.7 \pm 0.7$\\
%232 &     118078791386289920 & 03:28:11.106 & 27:18:25.28 & $22.22 \pm 0.02$ & $-46.82 \pm 0.02$ & $7.55 \pm 0.02$ & $3.1 \pm 0.5$\\
%232 &     117709729140216320 & 03:28:48.789 & 26:29:57.09 & $19.63 \pm 0.02$ & $-40.02 \pm 0.02$ & $6.52 \pm 0.02$ & $4 \pm 2$\\
%232 &      69649736589001600 & 03:30:33.545 & 26:12:55.99 & $20.86 \pm 0.02$ & $-42.23 \pm 0.02$ & $6.96 \pm 0.02$ & $4 \pm 3$\\
%232 &     121349735399525632 & 03:31:03.367 & 31:19:13.49 & $21.73 \pm 0.03$ & $-50.54 \pm 0.02$ & $8.01 \pm 0.03$ & $3.6 \pm 0.6$\\
%232 &      69585140280997760 & 03:31:17.964 & 26:01:43.01 & $21.07 \pm 0.02$ & $-43.68 \pm 0.01$ & $7.22 \pm 0.02$ & $4 \pm 2$\\
%232 &      61519672735818880 & 03:31:28.370 & 21:49:18.13 & $24.00 \pm 0.02$ & $-47.21 \pm 0.02$ & $7.80 \pm 0.02$ & $3.1 \pm 0.2$\\
%232 &      69643757994608512 & 03:31:33.651 & 26:15:55.00 & $20.65 \pm 0.02$ & $-42.10 \pm 0.01$ & $6.92 \pm 0.02$ & $4 \pm 1$\\
%232 &      69575313395795584 & 03:33:00.397 & 25:59:45.03 & $21.27 \pm 0.02$ & $-45.86 \pm 0.01$ & $7.45 \pm 0.02$ & $2 \pm 1$\\
%232 &      61554650949438208 & 03:33:05.849 & 22:08:02.57 & $22.18 \pm 0.02$ & $-45.98 \pm 0.02$ & $7.56 \pm 0.02$ & $6 \pm 1$\\
%232 &      69250235911393408 & 03:34:01.832 & 24:52:50.54 & $21.30 \pm 0.02$ & $-44.66 \pm 0.02$ & $7.16 \pm 0.02$ & $3 \pm 2$\\
%232 &      68097020012324352 & 03:34:07.336 & 24:20:39.28 & $21.59 \pm 0.03$ & $-45.06 \pm 0.02$ & $7.37 \pm 0.02$ & $6.1 \pm 0.7$\\
%232 &      69485978075890176 & 03:34:44.407 & 26:05:44.86 & $19.88 \pm 0.02$ & $-42.22 \pm 0.02$ & $6.91 \pm 0.02$ & $5 \pm 1$\\
%232 &      67618285777617664 & 03:35:31.719 & 22:49:24.18 & $21.39 \pm 0.02$ & $-45.47 \pm 0.02$ & $7.53 \pm 0.02$ & $5.7 \pm 0.4$\\
%232 &      71296667568555904 & 03:36:08.483 & 27:20:33.95 & $21.97 \pm 0.03$ & $-47.90 \pm 0.02$ & $7.78 \pm 0.02$ & $3 \pm 2$\\
%232 &      68398732874994944 & 03:36:30.326 & 24:00:43.15 & $19.76 \pm 0.02$ & $-43.17 \pm 0.01$ & $7.03 \pm 0.01$ & $5 \pm 1$\\
%232 &      68409487473090688 & 03:37:34.928 & 24:14:11.03 & $17.95 \pm 0.02$ & $-39.38 \pm 0.01$ & $6.39 \pm 0.02$ & $4.0 \pm 0.7$\\
%232 &      71452282823829632 & 03:37:47.097 & 28:03:56.94 & $19.62 \pm 0.02$ & $-44.53 \pm 0.01$ & $7.16 \pm 0.02$ & $0 \pm 1$\\
%232 &      64671903852618624 & 03:38:22.604 & 22:29:58.13 & $21.47 \pm 0.02$ & $-44.81 \pm 0.01$ & $7.39 \pm 0.02$ & $6 \pm 1$\\
%232 &      64276315888567424 & 03:38:29.838 & 21:33:53.58 & $19.53 \pm 0.02$ & $-45.21 \pm 0.01$ & $7.36 \pm 0.02$ & $7 \pm 2$\\
%232 &      68620868583787904 & 03:38:52.926 & 25:14:10.49 & $22.11 \pm 0.02$ & $-47.33 \pm 0.01$ & $7.78 \pm 0.02$ & $8 \pm 3$\\
%232 &      68444878003882240 & 03:38:56.889 & 24:34:10.62 & $20.16 \pm 0.02$ & $-43.46 \pm 0.02$ & $7.16 \pm 0.02$ & $4.8 \pm 0.7$\\
%232 &      68250264445159936 & 03:39:09.152 & 24:22:03.44 & $18.92 \pm 0.02$ & $-40.79 \pm 0.02$ & $7.01 \pm 0.02$ & $5 \pm 2$\\
%232 &      68254245878512384 & 03:39:13.496 & 24:27:58.77 & $19.81 \pm 0.02$ & $-44.52 \pm 0.02$ & $7.12 \pm 0.02$ & $5.4 \pm 0.7$\\
%232 &      68150861722174848 & 03:39:27.833 & 23:53:41.26 & $21.16 \pm 0.03$ & $-45.35 \pm 0.02$ & $7.39 \pm 0.03$ & $5 \pm 1$\\
%232 &      65113559634339200 & 03:39:41.200 & 23:17:26.47 & $21.29 \pm 0.02$ & $-43.71 \pm 0.01$ & $7.24 \pm 0.02$ & $5 \pm 5$\\
%232 &      71371262561007232 & 03:40:03.107 & 27:44:25.14 & $20.79 \pm 0.03$ & $-44.43 \pm 0.02$ & $7.17 \pm 0.02$ & $4 \pm 3$\\
%232 &      68660244843997312 & 03:40:12.040 & 25:38:31.45 & $18.35 \pm 0.04$ & $-47.55 \pm 0.03$ & $7.21 \pm 0.03$ & $1 \pm 1$\\
%232 &      68334235349446528 & 03:40:30.747 & 24:29:13.61 & $21.82 \pm 0.04$ & $-44.17 \pm 0.03$ & $7.37 \pm 0.03$ & $3 \pm 1$\\
%232 &      68129764842889600 & 03:40:34.393 & 23:40:56.66 & $20.55 \pm 0.02$ & $-45.63 \pm 0.01$ & $7.50 \pm 0.02$ & $4.9 \pm 0.6$\\
%232 &      70190249631846272 & 03:40:35.888 & 26:09:04.37 & $18.34 \pm 0.02$ & $-40.73 \pm 0.01$ & $6.61 \pm 0.02$ & $4.4 \pm 0.5$\\
%232 &      70158977974956672 & 03:40:42.595 & 25:42:18.97 & $20.79 \pm 0.02$ & $-45.87 \pm 0.01$ & $7.40 \pm 0.02$ & $3 \pm 1$\\
%232 &      65119164567417856 & 03:40:50.467 & 23:25:05.66 & $21.70 \pm 0.02$ & $-45.50 \pm 0.01$ & $7.56 \pm 0.02$ & $4.9 \pm 0.3$\\
%232 &      65125864716379264 & 03:40:51.296 & 23:35:53.59 & $21.13 \pm 0.02$ & $-45.76 \pm 0.01$ & $7.52 \pm 0.02$ & $4.9 \pm 0.9$\\
%232 &      63430967542044800 & 03:41:13.195 & 20:51:15.69 & $22.13 \pm 0.05$ & $-45.29 \pm 0.04$ & $7.13 \pm 0.04$ & $9 \pm 5$\\
%232 &      65120470237460480 & 03:41:22.992 & 23:29:12.25 & $21.63 \pm 0.02$ & $-45.32 \pm 0.01$ & $7.48 \pm 0.02$ & $6 \pm 1$\\
%232 &      65150947325369600 & 03:41:27.851 & 23:42:29.29 & $20.26 \pm 0.02$ & $-45.72 \pm 0.01$ & $7.45 \pm 0.02$ & $5.5 \pm 0.4$\\
%232 &      65052953351603456 & 03:41:32.483 & 23:09:41.47 & $21.49 \pm 0.03$ & $-46.00 \pm 0.02$ & $7.52 \pm 0.03$ & $6 \pm 3$\\
%232 &      70108473456817280 & 03:41:36.186 & 25:37:08.88 & $17.45 \pm 0.02$ & $-43.16 \pm 0.02$ & $7.26 \pm 0.02$ & $3 \pm 2$\\
%232 &      65131121756446592 & 03:41:53.677 & 23:27:28.07 & $21.75 \pm 0.03$ & $-45.21 \pm 0.02$ & $7.49 \pm 0.03$ & $2 \pm 2$\\
%232 &      70169251536714624 & 03:41:59.092 & 25:55:14.58 & $20.58 \pm 0.02$ & $-45.14 \pm 0.01$ & $7.29 \pm 0.02$ & $6 \pm 2$\\
%232 &      70121805035254144 & 03:42:04.736 & 25:53:08.42 & $21.06 \pm 0.02$ & $-46.90 \pm 0.01$ & $7.46 \pm 0.02$ & $3 \pm 2$\\
%232 &      65027595864800000 & 03:42:04.748 & 22:51:30.09 & $20.96 \pm 0.02$ & $-44.69 \pm 0.02$ & $7.45 \pm 0.02$ & $4.1 \pm 0.4$\\
%232 &      64317998547641344 & 03:42:24.019 & 21:28:23.80 & $21.14 \pm 0.02$ & $-47.94 \pm 0.02$ & $7.84 \pm 0.02$ & $7 \pm 1$\\
%232 &      64449729487990912 & 03:42:24.047 & 22:25:15.39 & $19.75 \pm 0.03$ & $-44.40 \pm 0.02$ & $7.33 \pm 0.03$ & $7 \pm 1$\\
%232 &      68390417818463872 & 03:42:27.620 & 25:02:48.58 & $19.37 \pm 0.02$ & $-43.27 \pm 0.01$ & $7.13 \pm 0.02$ & $6 \pm 1$\\
%232 &      68310561489710336 & 03:42:55.139 & 24:29:34.33 & $21.21 \pm 0.02$ & $-45.12 \pm 0.02$ & $7.27 \pm 0.02$ & $6.6 \pm 0.7$\\
%232 &      64438841747360768 & 03:42:59.776 & 22:25:26.64 & $21.41 \pm 0.02$ & $-44.39 \pm 0.01$ & $7.45 \pm 0.02$ & $11 \pm 4$\\
%232 &      68317609532996480 & 03:43:02.967 & 24:40:10.41 & $19.45 \pm 0.02$ & $-46.25 \pm 0.01$ & $7.42 \pm 0.02$ & $5.5 \pm 0.6$\\
%232 &      69896473870624640 & 03:43:13.628 & 25:16:11.75 & $20.01 \pm 0.03$ & $-46.02 \pm 0.02$ & $7.48 \pm 0.02$ & $0 \pm 3$\\
%232 &      63547378335443200 & 03:43:14.713 & 21:09:09.29 & $21.82 \pm 0.02$ & $-47.01 \pm 0.01$ & $7.69 \pm 0.02$ & $6 \pm 1$\\
%232 &      65063707949772544 & 03:43:24.563 & 23:13:32.67 & $20.85 \pm 0.03$ & $-41.44 \pm 0.02$ & $7.18 \pm 0.03$ & $7.3 \pm 0.9$\\
%232 &      69876506565909632 & 03:43:26.640 & 24:59:38.88 & $19.04 \pm 0.05$ & $-44.59 \pm 0.03$ & $7.52 \pm 0.03$ & $6 \pm 1$\\
%232 &      64380636350910464 & 03:43:31.152 & 22:09:29.43 & $19.66 \pm 0.02$ & $-45.71 \pm 0.01$ & $7.41 \pm 0.02$ & $6.7 \pm 0.7$\\
%232 &      65232105028172160 & 03:43:31.976 & 23:40:25.87 & $19.92 \pm 0.07$ & $-45.32 \pm 0.05$ & $7.43 \pm 0.05$ & $9.0 \pm 0.3$\\
%232 &      65233788655261568 & 03:43:34.438 & 23:45:42.17 & $22.97 \pm 0.04$ & $-47.12 \pm 0.03$ & $7.27 \pm 0.03$ & $4.7 \pm 0.9$\\
%232 &      65089336018173440 & 03:43:37.752 & 23:32:08.84 & $19.53 \pm 0.02$ & $-45.29 \pm 0.01$ & $7.52 \pm 0.02$ & $6.2 \pm 0.9$\\
%232 &      70313016978627584 & 03:43:38.085 & 26:36:44.33 & $18.97 \pm 0.02$ & $-43.74 \pm 0.01$ & $7.03 \pm 0.02$ & $1 \pm 2$\\
%232 &      65089473457126784 & 03:43:48.627 & 23:32:21.10 & $21.48 \pm 0.02$ & $-44.39 \pm 0.01$ & $7.24 \pm 0.02$ & $8 \pm 4$\\
%232 &      70125000491024128 & 03:43:49.036 & 25:43:45.88 & $21.27 \pm 0.02$ & $-47.77 \pm 0.01$ & $7.51 \pm 0.02$ & $5 \pm 2$\\
%232 &      65289279632597760 & 03:43:50.728 & 24:14:50.25 & $21.61 \pm 0.03$ & $-44.80 \pm 0.02$ & $7.48 \pm 0.02$ & $5.5 \pm 0.7$\\
%232 &      65086591535491584 & 03:44:00.618 & 23:32:37.48 & $19.56 \pm 0.02$ & $-44.75 \pm 0.01$ & $7.30 \pm 0.02$ & $7.3 \pm 0.4$\\
%232 &      63547270960574336 & 03:44:00.665 & 21:16:54.74 & $20.15 \pm 0.02$ & $-46.02 \pm 0.01$ & $7.44 \pm 0.02$ & $11 \pm 3$\\
%232 &      68296890611072384 & 03:44:03.566 & 24:30:14.55 & $22.07 \pm 0.02$ & $-45.87 \pm 0.01$ & $7.39 \pm 0.02$ & $1 \pm 5$\\
%232 &      65289623229979136 & 03:44:04.863 & 24:16:31.15 & $20.13 \pm 0.02$ & $-45.36 \pm 0.02$ & $7.29 \pm 0.02$ & $5.7 \pm 0.6$\\
%232 &      69906571336964608 & 03:44:05.122 & 25:29:01.07 & $20.77 \pm 0.02$ & $-45.66 \pm 0.01$ & $7.43 \pm 0.01$ & $6 \pm 1$\\
%232 &      65072435323295872 & 03:44:11.240 & 23:22:44.83 & $22.04 \pm 0.03$ & $-46.64 \pm 0.02$ & $7.58 \pm 0.02$ & $6 \pm 1$\\
%232 &      65247704349267584 & 03:44:13.086 & 24:01:50.22 & $21.40 \pm 0.02$ & $-45.89 \pm 0.02$ & $7.59 \pm 0.02$ & $4.9 \pm 0.7$\\
%232 &      68322145018429952 & 03:44:13.944 & 24:46:45.10 & $20.64 \pm 0.02$ & $-45.24 \pm 0.01$ & $7.33 \pm 0.02$ & $6.1 \pm 0.3$\\
%232 &      70252681278085376 & 03:44:15.390 & 26:19:51.68 & $20.04 \pm 0.02$ & $-44.72 \pm 0.01$ & $7.25 \pm 0.02$ & $5 \pm 4$\\
%232 &      69811639676769536 & 03:44:20.113 & 24:47:45.46 & $19.90 \pm 0.03$ & $-46.57 \pm 0.02$ & $7.51 \pm 0.02$ & $4 \pm 3$\\
%232 &      45022222315428608 & 03:44:28.105 & 19:11:05.33 & $18.74 \pm 0.02$ & $-41.34 \pm 0.02$ & $6.92 \pm 0.02$ & $3 \pm 4$\\
%232 &      65244749411766528 & 03:44:35.431 & 24:00:04.08 & $21.42 \pm 0.02$ & $-45.87 \pm 0.02$ & $7.33 \pm 0.02$ & $6 \pm 3$\\
%232 &      69838302833692160 & 03:44:37.453 & 25:08:15.30 & $22.08 \pm 0.02$ & $-46.67 \pm 0.01$ & $7.64 \pm 0.02$ & $7 \pm 1$\\
%232 &      69811948914407168 & 03:44:40.781 & 24:49:06.00 & $20.24 \pm 0.03$ & $-45.45 \pm 0.02$ & $7.49 \pm 0.02$ & $4.3 \pm 0.5$\\
%232 &      64770241424108032 & 03:44:41.844 & 22:27:51.65 & $22.08 \pm 0.02$ & $-45.37 \pm 0.02$ & $7.55 \pm 0.02$ & $5.6 \pm 0.7$\\
%232 &      69945814454871680 & 03:44:43.198 & 25:52:31.16 & $19.77 \pm 0.03$ & $-45.90 \pm 0.02$ & $7.57 \pm 0.02$ & $1.7 \pm 0.6$\\
%232 &      69917635172718720 & 03:44:43.971 & 25:29:56.73 & $20.32 \pm 0.02$ & $-43.83 \pm 0.01$ & $7.19 \pm 0.02$ & $7 \pm 2$\\
%232 &      65275089060719104 & 03:44:44.009 & 24:13:51.61 & $21.47 \pm 0.03$ & $-46.45 \pm 0.02$ & $7.47 \pm 0.03$ & $6.1 \pm 0.6$\\
%232 &      69814388455816960 & 03:44:50.202 & 24:54:39.28 & $20.09 \pm 0.02$ & $-48.02 \pm 0.01$ & $7.47 \pm 0.02$ & $4 \pm 4$\\
%232 &      64879402312818944 & 03:44:51.259 & 23:16:07.41 & $20.55 \pm 0.02$ & $-44.30 \pm 0.02$ & $7.39 \pm 0.02$ & $6.5 \pm 0.8$\\
%232 &      70234882933734400 & 03:44:53.049 & 26:08:30.47 & $21.61 \pm 0.02$ & $-48.86 \pm 0.01$ & $7.83 \pm 0.02$ & $4.8 \pm 0.8$\\
%232 &      65196370900147968 & 03:44:53.864 & 23:55:15.91 & $21.06 \pm 0.02$ & $-45.35 \pm 0.01$ & $7.23 \pm 0.01$ & $6.7 \pm 0.6$\\
%232 &      65295430026352512 & 03:44:56.419 & 24:25:56.66 & $19.70 \pm 0.03$ & $-46.14 \pm 0.02$ & $7.40 \pm 0.02$ & $4 \pm 1$\\
%232 &      64739248940235392 & 03:44:58.944 & 22:01:56.13 & $18.83 \pm 0.03$ & $-43.71 \pm 0.02$ & $7.14 \pm 0.02$ & $5.3 \pm 0.2$\\
%232 &      65161976802151680 & 03:44:58.979 & 23:23:19.42 & $19.89 \pm 0.02$ & $-46.94 \pm 0.02$ & $7.55 \pm 0.02$ & $3 \pm 4$\\
%232 &      63052048347383168 & 03:45:01.686 & 19:33:33.03 & $20.77 \pm 0.02$ & $-43.32 \pm 0.02$ & $7.39 \pm 0.02$ & $12 \pm 3$\\
%232 &      65194584193758336 & 03:45:03.300 & 23:50:21.15 & $20.34 \pm 0.02$ & $-45.77 \pm 0.01$ & $7.43 \pm 0.02$ & $6 \pm 1$\\
%232 &      69840879814047872 & 03:45:04.035 & 25:15:27.53 & $18.65 \pm 0.02$ & $-45.41 \pm 0.02$ & $7.43 \pm 0.02$ & $6 \pm 1$\\
%232 &      72023341675567360 & 03:45:04.052 & 29:24:25.60 & $22.04 \pm 0.02$ & $-49.37 \pm 0.01$ & $7.85 \pm 0.02$ & $2 \pm 3$\\
%232 &      65188090203295744 & 03:45:05.306 & 23:42:08.88 & $19.75 \pm 0.02$ & $-46.40 \pm 0.02$ & $7.47 \pm 0.02$ & $7 \pm 1$\\
%232 &      63988351216124288 & 03:45:07.616 & 21:59:44.78 & $19.55 \pm 0.06$ & $-48.57 \pm 0.03$ & $7.47 \pm 0.04$ & $6.8 \pm 0.8$\\
%232 &      70242785673539712 & 03:45:08.230 & 26:17:32.32 & $19.67 \pm 0.03$ & $-45.71 \pm 0.02$ & $7.36 \pm 0.03$ & $4.4 \pm 0.5$\\
%232 &      63592767549850112 & 03:45:09.907 & 21:42:15.77 & $20.89 \pm 0.02$ & $-48.14 \pm 0.02$ & $7.95 \pm 0.02$ & $6.6 \pm 0.8$\\
%232 &      70286319462343808 & 03:45:13.941 & 26:35:17.57 & $19.30 \pm 0.02$ & $-44.33 \pm 0.02$ & $7.11 \pm 0.02$ & $4 \pm 2$\\
%232 &      69834866859848192 & 03:45:18.169 & 25:05:57.63 & $20.86 \pm 0.02$ & $-46.29 \pm 0.01$ & $7.44 \pm 0.02$ & $7 \pm 5$\\
%232 &      65164171528305792 & 03:45:22.210 & 23:28:17.44 & $20.22 \pm 0.02$ & $-44.65 \pm 0.01$ & $7.31 \pm 0.01$ & $6 \pm 2$\\
%232 &      69819027020489088 & 03:45:24.151 & 24:53:08.81 & $20.54 \pm 0.02$ & $-45.57 \pm 0.01$ & $7.38 \pm 0.02$ & $6 \pm 1$\\
%232 &      65190220507070208 & 03:45:29.597 & 23:45:37.09 & $19.07 \pm 0.02$ & $-45.76 \pm 0.01$ & $7.40 \pm 0.02$ & $4 \pm 2$\\
%232 &      65222759179728640 & 03:45:35.420 & 24:04:58.84 & $18.43 \pm 0.02$ & $-45.21 \pm 0.02$ & $7.30 \pm 0.02$ & $4 \pm 3$\\
%232 &      65284469269256704 & 03:45:41.879 & 24:25:52.74 & $20.51 \pm 0.03$ & $-44.71 \pm 0.02$ & $7.37 \pm 0.02$ & $7.4 \pm 0.6$\\
%232 &      64956123313498368 & 03:45:48.728 & 23:08:52.26 & $19.03 \pm 0.02$ & $-45.46 \pm 0.01$ & $7.40 \pm 0.02$ & $5.1 \pm 0.6$\\
%232 &      65214409762926720 & 03:45:48.965 & 23:51:09.67 & $21.19 \pm 0.02$ & $-45.39 \pm 0.01$ & $7.46 \pm 0.02$ & $5 \pm 2$\\
%232 &      65214856439472640 & 03:45:50.506 & 23:52:25.51 & $19.88 \pm 0.02$ & $-44.65 \pm 0.01$ & $7.21 \pm 0.01$ & $2 \pm 2$\\
%232 &      66799768088857856 & 03:46:06.927 & 24:33:45.38 & $19.40 \pm 0.02$ & $-46.97 \pm 0.01$ & $7.38 \pm 0.02$ & $4 \pm 2$\\
%232 &      64971933089093760 & 03:46:08.384 & 23:20:50.36 & $19.54 \pm 0.02$ & $-45.25 \pm 0.01$ & $7.39 \pm 0.02$ & $8 \pm 4$\\
%232 &      70049477786093056 & 03:46:09.525 & 26:08:19.13 & $20.09 \pm 0.02$ & $-45.75 \pm 0.02$ & $7.49 \pm 0.02$ & $3 \pm 3$\\
%232 &      64971177174850304 & 03:46:10.067 & 23:20:23.25 & $21.08 \pm 0.03$ & $-49.85 \pm 0.02$ & $8.19 \pm 0.02$ & $6.0 \pm 0.6$\\
%232 &      66800592725851776 & 03:46:11.779 & 24:37:19.63 & $21.20 \pm 0.03$ & $-44.70 \pm 0.02$ & $7.55 \pm 0.02$ & $7.6 \pm 0.8$\\
%232 &      64981931772948480 & 03:46:18.015 & 23:29:11.25 & $19.82 \pm 0.02$ & $-43.24 \pm 0.02$ & $7.18 \pm 0.02$ & $5 \pm 1$\\
%232 &      63289920816208768 & 03:46:19.364 & 20:52:46.52 & $20.26 \pm 0.03$ & $-44.15 \pm 0.02$ & $7.33 \pm 0.02$ & $8.4 \pm 0.7$\\
%232 &      66811450402457216 & 03:46:20.496 & 24:47:07.02 & $18.58 \pm 0.02$ & $-45.18 \pm 0.01$ & $7.45 \pm 0.02$ & $3 \pm 3$\\
%232 &      66788291938818304 & 03:46:22.693 & 24:34:11.82 & $19.68 \pm 0.02$ & $-44.99 \pm 0.01$ & $7.39 \pm 0.02$ & $6.3 \pm 0.6$\\
%232 &      69847610026687104 & 03:46:27.377 & 25:08:07.19 & $20.87 \pm 0.02$ & $-45.54 \pm 0.02$ & $7.44 \pm 0.02$ & $6.2 \pm 0.5$\\
%232 &      64985127228608128 & 03:46:27.796 & 23:35:33.05 & $18.43 \pm 0.02$ & $-44.86 \pm 0.01$ & $7.35 \pm 0.02$ & $6 \pm 1$\\
%232 &      66781832308018176 & 03:46:28.436 & 24:26:01.46 & $20.11 \pm 0.02$ & $-43.53 \pm 0.01$ & $7.37 \pm 0.02$ & $3 \pm 3$\\
%232 &      65199978672758272 & 03:46:37.703 & 23:47:15.03 & $20.01 \pm 0.02$ & $-47.27 \pm 0.02$ & $7.47 \pm 0.02$ & $7.0 \pm 0.5$\\
%232 &      66808869124393600 & 03:46:37.796 & 24:44:50.92 & $20.42 \pm 0.02$ & $-47.63 \pm 0.01$ & $7.63 \pm 0.02$ & $6.6 \pm 0.7$\\
%232 &      64808204638390912 & 03:46:38.415 & 22:55:10.50 & $19.92 \pm 0.02$ & $-43.55 \pm 0.02$ & $7.15 \pm 0.02$ & $5.6 \pm 0.4$\\
%232 &      66838452861270272 & 03:46:38.798 & 24:57:33.97 & $20.61 \pm 0.02$ & $-46.95 \pm 0.01$ & $7.41 \pm 0.02$ & $5 \pm 3$\\
%232 &      66787119410915072 & 03:46:38.914 & 24:31:12.39 & $20.24 \pm 0.02$ & $-46.05 \pm 0.01$ & $7.41 \pm 0.01$ & $6.3 \pm 0.7$\\
%232 &      65225611037551360 & 03:46:39.357 & 24:06:10.78 & $20.53 \pm 0.02$ & $-46.94 \pm 0.02$ & $7.36 \pm 0.02$ & $4 \pm 1$\\
%232 &      65223618172733952 & 03:46:39.410 & 24:01:46.13 & $20.27 \pm 0.02$ & $-46.23 \pm 0.01$ & $7.32 \pm 0.01$ & $6 \pm 1$\\
%232 &      64952829074688896 & 03:46:40.019 & 23:06:36.45 & $19.26 \pm 0.03$ & $-46.76 \pm 0.02$ & $7.39 \pm 0.02$ & $6 \pm 1$\\
%232 &      64899017426872960 & 03:46:47.084 & 22:54:51.77 & $18.76 \pm 0.02$ & $-45.00 \pm 0.02$ & $7.19 \pm 0.02$ & $7.1 \pm 0.6$\\
%232 &      64960628735279232 & 03:46:50.557 & 23:14:20.40 & $18.08 \pm 0.02$ & $-40.43 \pm 0.01$ & $6.57 \pm 0.02$ & $7.1 \pm 0.8$\\
%232 &      64804841680675200 & 03:46:53.284 & 22:52:50.69 & $18.98 \pm 0.02$ & $-41.60 \pm 0.02$ & $6.82 \pm 0.02$ & $6.6 \pm 0.9$\\
%232 &      65004712279475712 & 03:46:53.771 & 23:35:00.07 & $20.80 \pm 0.02$ & $-45.15 \pm 0.01$ & $7.50 \pm 0.02$ & $6.3 \pm 0.8$\\
%232 &      66809491897360896 & 03:46:54.940 & 24:47:46.08 & $19.30 \pm 0.02$ & $-46.34 \pm 0.01$ & $7.41 \pm 0.02$ & $5.7 \pm 0.7$\\
%232 &      64979732749686016 & 03:47:01.442 & 23:29:41.07 & $19.07 \pm 0.02$ & $-45.02 \pm 0.02$ & $7.39 \pm 0.02$ & $5 \pm 1$\\
%232 &      65010239900405504 & 03:47:06.802 & 23:42:53.83 & $19.43 \pm 0.02$ & $-44.41 \pm 0.01$ & $7.35 \pm 0.02$ & $5 \pm 1$\\
%232 &      65010549138050944 & 03:47:13.556 & 23:42:50.71 & $19.73 \pm 0.02$ & $-45.61 \pm 0.01$ & $7.42 \pm 0.01$ & $7.0 \pm 0.7$\\
%232 &      69857235049588736 & 03:47:14.826 & 25:22:17.85 & $19.56 \pm 0.02$ & $-45.94 \pm 0.02$ & $7.47 \pm 0.02$ & $5.4 \pm 0.8$\\
%232 &      66734720809017856 & 03:47:18.085 & 24:23:26.03 & $21.26 \pm 0.04$ & $-45.55 \pm 0.03$ & $6.98 \pm 0.03$ & $3 \pm 4$\\
%232 &      69964879813013248 & 03:47:20.902 & 25:31:32.30 & $19.30 \pm 0.03$ & $-45.57 \pm 0.02$ & $7.45 \pm 0.02$ & $8 \pm 5$\\
%232 &      66816295125702144 & 03:47:33.699 & 24:41:02.39 & $19.58 \pm 0.02$ & $-46.27 \pm 0.01$ & $7.42 \pm 0.01$ & $7 \pm 2$\\
%232 &      63916431989200256 & 03:47:34.186 & 21:44:47.78 & $19.06 \pm 0.02$ & $-46.16 \pm 0.01$ & $7.64 \pm 0.01$ & $7 \pm 3$\\
%232 &      64990586130069504 & 03:47:38.032 & 23:28:04.26 & $21.22 \pm 0.02$ & $-44.87 \pm 0.01$ & $7.27 \pm 0.02$ & $8 \pm 4$\\
%232 &      66737095928811648 & 03:47:40.468 & 24:21:51.68 & $19.32 \pm 0.03$ & $-45.46 \pm 0.02$ & $7.40 \pm 0.02$ & $6.2 \pm 0.8$\\
%232 &      64913452814489216 & 03:47:48.141 & 23:13:04.38 & $20.05 \pm 0.03$ & $-45.85 \pm 0.02$ & $7.41 \pm 0.02$ & $8.0 \pm 0.8$\\
%232 &      65020414679879296 & 03:47:52.549 & 23:56:27.69 & $19.68 \pm 0.03$ & $-46.39 \pm 0.02$ & $7.38 \pm 0.02$ & $5.3 \pm 0.6$\\
%232 &      70462688000922880 & 03:47:57.620 & 26:37:44.59 & $19.92 \pm 0.03$ & $-47.52 \pm 0.02$ & $7.57 \pm 0.02$ & $4.6 \pm 0.7$\\
%232 &      50976077779666688 & 03:48:10.349 & 19:18:08.29 & $20.83 \pm 0.02$ & $-46.70 \pm 0.01$ & $7.73 \pm 0.02$ & $8 \pm 2$\\
%232 &      66939848447027584 & 03:48:16.894 & 25:12:53.71 & $18.11 \pm 0.05$ & $-45.72 \pm 0.03$ & $7.36 \pm 0.03$ & $7.0 \pm 0.7$\\
%232 &      64999588381514496 & 03:48:16.925 & 23:38:11.70 & $18.29 \pm 0.02$ & $-44.76 \pm 0.02$ & $7.19 \pm 0.02$ & $5.9 \pm 0.3$\\
%232 &      66517468482370304 & 03:48:17.137 & 23:53:24.54 & $17.89 \pm 0.02$ & $-45.50 \pm 0.01$ & $7.29 \pm 0.02$ & $5.0 \pm 0.5$\\
%232 &      66739982146803456 & 03:48:17.314 & 24:30:15.19 & $19.95 \pm 0.02$ & $-46.22 \pm 0.02$ & $7.44 \pm 0.02$ & $0 \pm 4$\\
%232 &      66832100605159424 & 03:48:17.715 & 25:02:51.51 & $19.52 \pm 0.02$ & $-47.06 \pm 0.02$ & $7.50 \pm 0.02$ & $5.3 \pm 0.4$\\
%232 &      66523893753437824 & 03:48:26.188 & 24:02:53.46 & $19.67 \pm 0.02$ & $-46.26 \pm 0.01$ & $7.42 \pm 0.02$ & $6 \pm 1$\\
%232 &      64941211186036352 & 03:48:34.533 & 23:26:04.53 & $19.37 \pm 0.02$ & $-45.08 \pm 0.01$ & $7.38 \pm 0.02$ & $6.0 \pm 0.8$\\
%232 &      64936508198907904 & 03:48:45.449 & 23:20:19.37 & $18.98 \pm 0.02$ & $-45.76 \pm 0.01$ & $7.45 \pm 0.01$ & $7 \pm 4$\\
%232 &      64921458633614976 & 03:48:58.512 & 23:12:03.59 & $22.18 \pm 0.06$ & $-41.07 \pm 0.04$ & $7.15 \pm 0.05$ & $5.3 \pm 0.8$\\
%232 &      64923279699744256 & 03:49:02.357 & 23:15:08.06 & $19.73 \pm 0.02$ & $-44.43 \pm 0.02$ & $7.27 \pm 0.02$ & $5.8 \pm 0.5$\\
%232 &      66499154741977216 & 03:49:28.766 & 23:42:43.13 & $19.94 \pm 0.03$ & $-47.45 \pm 0.02$ & $7.59 \pm 0.02$ & $5.2 \pm 0.7$\\
%232 &      66501181966524800 & 03:49:33.142 & 23:47:42.70 & $19.92 \pm 0.02$ & $-43.75 \pm 0.01$ & $7.26 \pm 0.02$ & $7.0 \pm 0.3$\\
%232 &      66556535504958848 & 03:49:36.565 & 24:17:45.09 & $18.18 \pm 0.03$ & $-45.94 \pm 0.02$ & $7.46 \pm 0.02$ & $7 \pm 1$\\
%232 &      66452769091505024 & 03:49:50.382 & 23:42:19.40 & $19.59 \pm 0.03$ & $-44.02 \pm 0.02$ & $7.21 \pm 0.02$ & $6 \pm 1$\\
%232 &      66980362877378432 & 03:49:52.938 & 25:38:50.09 & $18.62 \pm 0.02$ & $-45.94 \pm 0.01$ & $7.25 \pm 0.02$ & $5 \pm 1$\\
%232 &      64924413571101952 & 03:49:56.518 & 23:13:06.35 & $18.92 \pm 0.02$ & $-43.20 \pm 0.01$ & $6.92 \pm 0.02$ & $7 \pm 1$\\
%232 &      66937859881182848 & 03:50:00.663 & 25:23:54.95 & $18.30 \pm 0.07$ & $-44.85 \pm 0.05$ & $7.02 \pm 0.06$ & $5 \pm 3$\\
%232 &      66754241438299520 & 03:50:12.426 & 24:31:57.81 & $19.11 \pm 0.02$ & $-45.53 \pm 0.01$ & $7.22 \pm 0.02$ & $7 \pm 2$\\
%232 &      66960262430594816 & 03:50:17.696 & 25:22:45.71 & $19.35 \pm 0.03$ & $-45.86 \pm 0.02$ & $7.24 \pm 0.03$ & $5 \pm 1$\\
%232 &      66565365957676416 & 03:50:20.930 & 24:27:59.56 & $20.35 \pm 0.03$ & $-45.48 \pm 0.02$ & $7.25 \pm 0.02$ & $5.2 \pm 0.7$\\
%232 &      64172038380708224 & 03:50:21.327 & 23:05:46.12 & $19.61 \pm 0.03$ & $-46.56 \pm 0.02$ & $7.51 \pm 0.03$ & $7.7 \pm 0.5$\\
%232 &      70506874624338176 & 03:50:21.334 & 27:08:39.01 & $21.23 \pm 0.04$ & $-50.40 \pm 0.03$ & $7.94 \pm 0.03$ & $4.3 \pm 0.4$\\
%232 &      66566946505629440 & 03:50:34.602 & 24:30:27.26 & $19.84 \pm 0.02$ & $-45.04 \pm 0.02$ & $7.22 \pm 0.02$ & $7 \pm 1$\\
%232 &      66462939577861248 & 03:50:40.094 & 23:55:58.24 & $18.71 \pm 0.03$ & $-44.36 \pm 0.02$ & $7.25 \pm 0.02$ & $5 \pm 1$\\
%232 &      65677372878285312 & 03:50:51.466 & 23:19:43.93 & $18.89 \pm 0.02$ & $-46.33 \pm 0.01$ & $7.33 \pm 0.02$ & $6.2 \pm 0.7$\\
%232 &      64066107307543296 & 03:50:53.873 & 22:32:52.32 & $17.87 \pm 0.02$ & $-45.12 \pm 0.01$ & $7.27 \pm 0.01$ & $3 \pm 1$\\
%232 &      66537981246228096 & 03:50:55.107 & 24:11:50.09 & $18.86 \pm 0.02$ & $-43.39 \pm 0.02$ & $7.16 \pm 0.02$ & $5.6 \pm 0.5$\\
%232 &      66878932929927936 & 03:51:02.332 & 25:03:19.05 & $16.34 \pm 0.02$ & $-38.27 \pm 0.01$ & $6.28 \pm 0.02$ & $6 \pm 4$\\
%232 &      70426507196531456 & 03:51:10.576 & 26:35:14.95 & $18.03 \pm 0.02$ & $-44.11 \pm 0.01$ & $7.01 \pm 0.02$ & $4 \pm 3$\\
%232 &      66480944080770176 & 03:51:16.889 & 23:49:35.04 & $19.84 \pm 0.02$ & $-46.76 \pm 0.01$ & $7.33 \pm 0.02$ & $5.9 \pm 0.6$\\
%232 &      63849572235829248 & 03:51:23.892 & 22:06:47.46 & $18.72 \pm 0.02$ & $-44.62 \pm 0.01$ & $7.29 \pm 0.02$ & $5 \pm 2$\\
%232 &      66489259137570816 & 03:51:24.427 & 24:05:13.82 & $19.14 \pm 0.02$ & $-45.08 \pm 0.01$ & $7.47 \pm 0.02$ & $5 \pm 1$\\
%232 &      64095656682494720 & 03:51:39.058 & 22:45:00.27 & $19.60 \pm 0.02$ & $-45.60 \pm 0.01$ & $7.28 \pm 0.02$ & $6.0 \pm 0.5$\\
%232 &      66658996243552000 & 03:51:39.300 & 24:32:55.31 & $21.23 \pm 0.02$ & $-46.06 \pm 0.01$ & $7.48 \pm 0.01$ & $5 \pm 1$\\
%232 &      66863058730966528 & 03:51:40.468 & 24:58:58.67 & $18.23 \pm 0.05$ & $-46.38 \pm 0.04$ & $7.19 \pm 0.05$ & $3.4 \pm 0.9$\\
%232 &      63730309584280960 & 03:51:42.113 & 21:40:05.38 & $19.08 \pm 0.03$ & $-43.61 \pm 0.02$ & $7.15 \pm 0.02$ & $7 \pm 1$\\
%232 &      50702299385351040 & 03:51:51.533 & 18:37:53.30 & $22.61 \pm 0.03$ & $-56.15 \pm 0.02$ & $9.23 \pm 0.03$ & $8.5 \pm 0.3$\\
%232 &      66471220274934272 & 03:51:56.886 & 23:54:06.31 & $20.57 \pm 0.02$ & $-45.93 \pm 0.01$ & $7.57 \pm 0.02$ & $5.8 \pm 0.4$\\
%232 &      65680499614460800 & 03:51:57.362 & 23:20:21.20 & $20.84 \pm 0.02$ & $-46.48 \pm 0.01$ & $7.48 \pm 0.01$ & $6 \pm 1$\\
%232 &      50905056201179520 & 03:52:00.828 & 19:35:48.04 & $17.21 \pm 0.02$ & $-42.64 \pm 0.01$ & $6.98 \pm 0.02$ & $8.7 \pm 0.5$\\
%232 &      66655560269868544 & 03:52:53.500 & 24:42:55.91 & $18.18 \pm 0.03$ & $-45.04 \pm 0.02$ & $7.35 \pm 0.02$ & $7 \pm 1$\\
%232 &      65588484235454592 & 03:53:04.552 & 22:48:04.15 & $19.04 \pm 0.02$ & $-45.56 \pm 0.01$ & $7.29 \pm 0.01$ & $5 \pm 2$\\
%232 &      66570554277316992 & 03:53:23.729 & 24:03:53.41 & $19.43 \pm 0.03$ & $-45.30 \pm 0.02$ & $7.26 \pm 0.02$ & $6 \pm 1$\\
%232 &      67331381964358656 & 03:53:50.284 & 25:57:52.03 & $17.06 \pm 0.03$ & $-39.10 \pm 0.01$ & $6.30 \pm 0.02$ & $6 \pm 1$\\
%232 &      66584332530000512 & 03:54:08.938 & 24:20:00.56 & $16.63 \pm 0.03$ & $-46.42 \pm 0.02$ & $7.37 \pm 0.03$ & $7 \pm 2$\\
%232 &      67281869581448704 & 03:54:18.836 & 25:29:42.11 & $22.20 \pm 0.02$ & $-49.92 \pm 0.01$ & $8.29 \pm 0.01$ & $5 \pm 2$\\
%232 &      65819965792011904 & 03:54:21.610 & 24:04:31.76 & $19.33 \pm 0.02$ & $-45.65 \pm 0.01$ & $7.39 \pm 0.02$ & $5 \pm 2$\\
%232 &      51742471745296768 & 03:54:27.854 & 21:23:22.33 & $19.09 \pm 0.03$ & $-47.24 \pm 0.02$ & $7.49 \pm 0.02$ & $7.5 \pm 0.6$\\
%232 &      65750627840192256 & 03:55:29.028 & 23:46:20.07 & $17.76 \pm 0.02$ & $-44.95 \pm 0.01$ & $7.25 \pm 0.02$ & $7 \pm 4$\\
%232 &      51674920499533184 & 03:55:31.963 & 21:04:45.37 & $21.71 \pm 0.02$ & $-50.51 \pm 0.01$ & $8.15 \pm 0.02$ & $6.9 \pm 0.3$\\
%232 &      65732447241199744 & 03:55:56.055 & 23:34:01.43 & $19.14 \pm 0.02$ & $-46.08 \pm 0.01$ & $7.49 \pm 0.02$ & $5 \pm 2$\\
%232 &      65864427293364864 & 03:55:58.424 & 24:32:59.04 & $18.61 \pm 0.02$ & $-46.93 \pm 0.01$ & $7.50 \pm 0.02$ & $7 \pm 2$\\
%232 &      65330099002345216 & 03:56:05.834 & 22:26:21.35 & $20.37 \pm 0.02$ & $-47.36 \pm 0.01$ & $7.75 \pm 0.02$ & $6 \pm 1$\\
%232 &      65309100904545280 & 03:56:11.139 & 22:13:15.54 & $21.68 \pm 0.03$ & $-46.55 \pm 0.02$ & $7.61 \pm 0.02$ & $7.4 \pm 0.5$\\
%232 &      49662092665424896 & 03:56:46.947 & 17:59:42.25 & $21.32 \pm 0.02$ & $-40.03 \pm 0.01$ & $7.04 \pm 0.02$ & $10 \pm 1$\\
%232 &      65787289680918528 & 03:57:33.332 & 24:03:10.75 & $18.76 \pm 0.02$ & $-45.31 \pm 0.01$ & $7.28 \pm 0.02$ & $7 \pm 1$\\
%232 &      49809495943068288 & 03:57:49.749 & 18:33:43.85 & $20.24 \pm 0.02$ & $-47.21 \pm 0.02$ & $7.70 \pm 0.02$ & $8.9 \pm 0.4$\\
%232 &      51694746068624128 & 03:58:21.640 & 21:15:26.89 & $17.66 \pm 0.03$ & $-44.94 \pm 0.02$ & $7.34 \pm 0.02$ & $7.8 \pm 0.6$\\
%232 &     163647015711395584 & 03:58:44.728 & 27:23:42.00 & $19.20 \pm 0.02$ & $-43.18 \pm 0.01$ & $7.04 \pm 0.02$ & $3.4 \pm 0.8$\\
%232 &      50593997490302208 & 04:03:27.510 & 20:22:29.62 & $17.38 \pm 0.03$ & $-36.58 \pm 0.02$ & $6.22 \pm 0.03$ & $8.2 \pm 0.4$\\
%232 &      53783852522073856 & 04:03:44.191 & 22:56:38.71 & $17.57 \pm 0.02$ & $-44.82 \pm 0.01$ & $7.28 \pm 0.02$ & $7.9 \pm 0.6$\\
%232 &      52035251073077120 & 04:08:31.743 & 20:56:16.47 & $16.45 \pm 0.03$ & $-40.96 \pm 0.02$ & $6.58 \pm 0.03$ & $8.9 \pm 0.9$\\
%232 &    3304256093300474368 & 04:09:49.956 & 11:43:56.80 & $17.94 \pm 0.02$ & $-44.58 \pm 0.01$ & $7.72 \pm 0.01$ & $12 \pm 2$\\
%232 &     149069694847112576 & 04:19:07.158 & 23:44:58.15 & $17.70 \pm 0.03$ & $-56.61 \pm 0.02$ & $8.31 \pm 0.03$ & $6.7 \pm 0.5$\\
%232 &    3311902853073867776 & 04:20:08.006 & 15:16:37.73 & $17.75 \pm 0.02$ & $-41.94 \pm 0.01$ & $7.23 \pm 0.02$ & $11 \pm 1$\\
%232 &    3310422944782828160 & 04:21:17.853 & 13:40:03.46 & $19.07 \pm 0.02$ & $-55.51 \pm 0.01$ & $9.37 \pm 0.01$ & $12.2 \pm 0.6$\\
%233 &    4995853014646189696 & 00:05:52.685 & -41:45:12.27 & $97.86 \pm 0.02$ & $-76.50 \pm 0.02$ & $25.75 \pm 0.02$ & $2.2 \pm 0.2$\\
%233 &    4688292536884945536 & 00:13:53.345 & -74:41:18.64 & $82.76 \pm 0.02$ & $-49.16 \pm 0.01$ & $21.80 \pm 0.01$ & $9.2 \pm 0.3$\\
%233 &    4900372657545000192 & 00:15:27.712 & -64:14:55.64 & $79.94 \pm 0.02$ & $-54.33 \pm 0.02$ & $20.97 \pm 0.01$ & $6 \pm 1$\\
%233 &    4901229043960053248 & 00:18:26.339 & -63:28:39.93 & $90.05 \pm 0.02$ & $-59.21 \pm 0.02$ & $23.36 \pm 0.02$ & $6.3 \pm 0.3$\\
%233 &    4902014095262270336 & 00:25:14.859 & -61:30:49.15 & $88.02 \pm 0.01$ & $-56.16 \pm 0.01$ & $22.65 \pm 0.01$ & $6.1 \pm 0.5$\\
%233 &    5000558443376465408 & 00:39:35.935 & -38:16:59.59 & $99.79 \pm 0.02$ & $-64.81 \pm 0.03$ & $24.95 \pm 0.03$ & $2 \pm 4$\\
%233 &    4635593356881798912 & 00:42:20.718 & -77:47:40.22 & $79.96 \pm 0.01$ & $-29.88 \pm 0.01$ & $20.084 \pm 0.009$ & $11.0 \pm 0.4$\\
%233 &    4925565806128845056 & 00:45:28.325 & -51:37:34.88 & $99.26 \pm 0.03$ & $-58.50 \pm 0.04$ & $24.29 \pm 0.04$ & $8 \pm 2$\\
%233 &    4709760363977074176 & 00:49:35.894 & -63:47:42.35 & $88.29 \pm 0.02$ & $-44.57 \pm 0.02$ & $21.79 \pm 0.01$ & $7 \pm 1$\\
%233 &    5015973252801591808 & 01:22:04.575 & -33:37:04.50 & $109.93 \pm 0.01$ & $-57.35 \pm 0.01$ & $25.90 \pm 0.02$ & $4.0 \pm 0.4$\\
%233 &    4909846500703006976 & 01:23:21.439 & -57:28:51.27 & $92.85 \pm 0.02$ & $-36.14 \pm 0.02$ & $22.09 \pm 0.02$ & $8.6 \pm 0.2$\\
%233 &    4916062039935185792 & 01:28:08.848 & -52:38:19.84 & $106.29 \pm 0.01$ & $-43.15 \pm 0.01$ & $25.11 \pm 0.01$ & $8 \pm 1$\\
%233 &    4911275281704066048 & 01:39:07.800 & -56:25:46.26 & $91.15 \pm 0.02$ & $-31.66 \pm 0.02$ & $21.31 \pm 0.02$ & $9.5 \pm 0.3$\\
%233 &    4717559779772987520 & 01:52:18.525 & -59:50:17.21 & $106.60 \pm 0.02$ & $-27.59 \pm 0.02$ & $25.26 \pm 0.02$ & $9.7 \pm 0.9$\\
%233 &    5135093346121603712 & 01:57:49.097 & -21:54:06.15 & $103.63 \pm 0.02$ & $-50.44 \pm 0.02$ & $24.21 \pm 0.02$ & $5.8 \pm 0.3$\\
%233 &    4743944043046490240 & 02:07:18.214 & -53:11:56.90 & $86.52 \pm 0.02$ & $-22.79 \pm 0.02$ & $20.16 \pm 0.02$ & $9.0 \pm 0.5$\\
%233 &    4714764481913306496 & 02:07:26.321 & -59:40:46.24 & $92.68 \pm 0.02$ & $-18.40 \pm 0.02$ & $22.03 \pm 0.02$ & $10.7 \pm 0.4$\\
%233 &    4714764447553568640 & 02:07:32.406 & -59:40:21.42 & $93.66 \pm 0.01$ & $-21.77 \pm 0.01$ & $22.00 \pm 0.01$ & $10.1 \pm 0.5$\\
%233 &    4714952567121408256 & 02:12:58.371 & -58:51:18.43 & $88.34 \pm 0.02$ & $-17.35 \pm 0.02$ & $20.87 \pm 0.01$ & $10 \pm 2$\\
%233 &    4726518501732727936 & 02:42:33.192 & -57:39:36.96 & $83.81 \pm 0.01$ & $-8.01 \pm 0.01$ & $20.11 \pm 0.01$ & $11.8 \pm 0.6$\\
%233 &    4727935836644070656 & 02:47:46.575 & -58:04:27.47 & $92.32 \pm 0.02$ & $-6.53 \pm 0.02$ & $22.41 \pm 0.02$ & $11 \pm 1$\\
%233 &    5047124994197379456 & 03:19:08.781 & -35:07:00.62 & $88.26 \pm 0.01$ & $-19.61 \pm 0.02$ & $22.02 \pm 0.02$ & $12.8 \pm 0.5$\\
%233 &    4846466733467661184 & 03:30:49.237 & -45:55:57.44 & $88.55 \pm 0.01$ & $-5.05 \pm 0.01$ & $22.78 \pm 0.01$ & $13.5 \pm 0.4$\\
%233 &    4848412525451859328 & 03:31:55.773 & -43:59:13.62 & $88.47 \pm 0.03$ & $-3.50 \pm 0.04$ & $22.17 \pm 0.03$ & $13 \pm 1$\\
%233 &    4629074455519836032 & 03:48:11.728 & -74:41:38.43 & $63.45 \pm 0.02$ & $24.47 \pm 0.02$ & $17.51 \pm 0.02$ & $14.6 \pm 0.3$\\
%233 &    4888246251178417280 & 04:00:04.050 & -29:02:28.15 & $74.69 \pm 0.01$ & $-17.91 \pm 0.01$ & $20.51 \pm 0.01$ & $15.2 \pm 0.6$\\
%233 &    4842275841819363200 & 04:00:32.082 & -41:44:54.41 & $68.77 \pm 0.03$ & $-6.50 \pm 0.04$ & $19.27 \pm 0.03$ & $13.8 \pm 0.7$\\
%233 &    4842275837523665664 & 04:00:32.355 & -41:45:02.62 & $71.83 \pm 0.02$ & $-0.43 \pm 0.02$ & $19.25 \pm 0.02$ & $18 \pm 1$\\
%233 &    5109911781067864064 & 04:02:16.558 & -15:21:30.24 & $66.10 \pm 0.01$ & $-26.83 \pm 0.01$ & $18.28 \pm 0.01$ & $14.6 \pm 0.4$\\
%233 &    4790875077673493760 & 04:33:46.195 & -45:11:24.82 & $61.76 \pm 0.01$ & $9.00 \pm 0.02$ & $20.02 \pm 0.01$ & $18 \pm 2$\\
%233 &    4891725758804030208 & 04:38:44.009 & -27:02:01.98 & $56.29 \pm 0.01$ & $-10.89 \pm 0.02$ & $18.40 \pm 0.01$ & $18.2 \pm 0.3$\\
%233 &    4662589219211975296 & 04:44:01.143 & -66:24:03.14 & $52.27 \pm 0.01$ & $28.95 \pm 0.01$ & $16.64 \pm 0.01$ & $15.6 \pm 0.5$\\
%233 &    4784114803446931200 & 04:47:00.512 & -51:34:40.22 & $52.14 \pm 0.02$ & $17.33 \pm 0.03$ & $17.11 \pm 0.02$ & $16 \pm 1$\\
%233 &    4763704324285023616 & 05:06:10.496 & -58:28:28.29 & $50.05 \pm 0.02$ & $29.86 \pm 0.02$ & $18.71 \pm 0.02$ & $19.6 \pm 0.7$\\
%233 &    4793327233418050176 & 05:33:25.649 & -51:17:12.76 & $42.97 \pm 0.02$ & $26.11 \pm 0.02$ & $18.56 \pm 0.01$ & $19.5 \pm 0.7$\\
%233 &    5278895448265103744 & 06:35:02.381 & -69:51:51.22 & $21.24 \pm 0.01$ & $41.32 \pm 0.01$ & $13.89 \pm 0.01$ & $17 \pm 2$\\
%233 &    5197213279191665920 & 11:40:16.213 & -83:20:59.93 & $-43.49 \pm 0.01$ & $26.40 \pm 0.01$ & $12.72 \pm 0.01$ & $12.9 \pm 0.7$\\
%233 &    5191154867044006144 & 11:49:16.353 & -83:59:51.54 & $-46.61 \pm 0.01$ & $26.31 \pm 0.01$ & $13.32 \pm 0.01$ & $14 \pm 4$\\
%233 &    5766835408470793984 & 15:08:16.483 & -84:33:58.67 & $-59.96 \pm 0.01$ & $-26.61 \pm 0.01$ & $15.83 \pm 0.01$ & $11.4 \pm 0.4$\\
%233 &    6409848126430574592 & 21:44:30.214 & -60:58:40.39 & $41.51 \pm 0.01$ & $-93.55 \pm 0.01$ & $21.55 \pm 0.01$ & $0 \pm 3$\\
%233 &    6408937971321777152 & 21:52:09.825 & -62:03:09.97 & $44.03 \pm 0.01$ & $-91.22 \pm 0.01$ & $21.39 \pm 0.01$ & $3.2 \pm 0.3$\\
%233 &    6381776460702010624 & 22:46:34.919 & -73:53:51.56 & $56.64 \pm 0.02$ & $-70.97 \pm 0.02$ & $19.96 \pm 0.02$ & $5 \pm 2$\\
%233 &    6387058411482257280 & 23:39:39.504 & -69:11:40.55 & $78.13 \pm 0.01$ & $-65.84 \pm 0.01$ & $22.65 \pm 0.01$ & $5.3 \pm 0.6$\\
%233 &    6387058411482257536 & 23:39:39.720 & -69:11:45.79 & $79.53 \pm 0.01$ & $-67.55 \pm 0.02$ & $22.64 \pm 0.02$ & $7.2 \pm 0.3$\\
%233 &    6350112965363619200 & 23:58:57.237 & -83:39:43.17 & $65.85 \pm 0.01$ & $-39.62 \pm 0.02$ & $17.97 \pm 0.01$ & $9.8 \pm 0.6$\\
%234 &    4037022383526596096 & 18:00:21.333 & -37:44:28.00 & $-5.19 \pm 0.02$ & $-29.62 \pm 0.01$ & $7.11 \pm 0.02$ & $-2 \pm 1$\\
%234 &    6728036277460482176 & 18:24:20.420 & -37:15:14.22 & $-1.38 \pm 0.02$ & $-28.21 \pm 0.01$ & $6.94 \pm 0.02$ & $-3 \pm 3$\\
%234 &    6733422402643171840 & 18:34:06.924 & -36:08:00.49 & $-0.13 \pm 0.01$ & $-29.78 \pm 0.01$ & $7.28 \pm 0.01$ & $-4 \pm 1$\\
%234 &    6730059374535019520 & 18:39:05.289 & -37:26:22.28 & $0.22 \pm 0.02$ & $-28.76 \pm 0.02$ & $6.82 \pm 0.02$ & $-3.3 \pm 0.3$\\
%234 &    6730481316426843392 & 18:41:59.272 & -36:42:38.91 & $1.11 \pm 0.02$ & $-28.13 \pm 0.02$ & $6.86 \pm 0.02$ & $-3 \pm 1$\\
%234 &    6730464170917216000 & 18:42:53.180 & -36:52:08.32 & $1.10 \pm 0.02$ & $-27.72 \pm 0.01$ & $6.74 \pm 0.02$ & $-4 \pm 3$\\
%234 &    6730463548135072256 & 18:43:01.156 & -36:52:32.87 & $1.37 \pm 0.02$ & $-27.92 \pm 0.01$ & $6.70 \pm 0.02$ & $-2 \pm 4$\\
%234 &    6730623389635497600 & 18:45:11.852 & -35:55:01.58 & $1.39 \pm 0.02$ & $-27.39 \pm 0.01$ & $6.65 \pm 0.01$ & $-1.5 \pm 0.7$\\
%234 &    6728921242556174848 & 18:45:47.212 & -39:00:15.97 & $1.92 \pm 0.02$ & $-28.49 \pm 0.01$ & $6.65 \pm 0.01$ & $-1 \pm 2$\\
%234 &    6730527938284896384 & 18:46:45.377 & -36:36:22.27 & $0.87 \pm 0.02$ & $-27.79 \pm 0.01$ & $6.79 \pm 0.02$ & $-2 \pm 2$\\
%234 &    6730228424440331904 & 18:47:17.293 & -37:34:01.42 & $2.79 \pm 0.02$ & $-28.06 \pm 0.01$ & $6.76 \pm 0.02$ & $-1 \pm 3$\\
%234 &    6731772070046218752 & 18:51:12.454 & -36:43:20.57 & $3.42 \pm 0.02$ & $-27.76 \pm 0.01$ & $6.67 \pm 0.02$ & $-1 \pm 2$\\
%234 &    6731896521018591616 & 18:53:30.355 & -36:22:14.99 & $3.93 \pm 0.01$ & $-27.15 \pm 0.01$ & $6.68 \pm 0.01$ & $0 \pm 2$\\
%234 &    6731064950935554304 & 18:57:20.848 & -36:43:01.11 & $4.17 \pm 0.02$ & $-28.90 \pm 0.02$ & $6.96 \pm 0.01$ & $-3.4 \pm 0.4$\\
%234 &    6719183147242324480 & 19:02:01.984 & -37:07:43.93 & $4.93 \pm 0.02$ & $-25.81 \pm 0.01$ & $6.54 \pm 0.02$ & $-0.5 \pm 0.3$\\
%235 &    5300145022313149056 & 09:07:58.829 & -59:26:26.61 & $-10.99 \pm 0.01$ & $15.65 \pm 0.01$ & $7.336 \pm 0.009$ & $20 \pm 1$\\
%235 &    5306445361390939136 & 09:23:00.463 & -58:11:18.73 & $-10.71 \pm 0.01$ & $13.58 \pm 0.01$ & $6.53 \pm 0.01$ & $19 \pm 1$\\
%235 &    5250737986282647808 & 09:36:07.307 & -62:27:11.70 & $-12.31 \pm 0.02$ & $12.67 \pm 0.02$ & $7.14 \pm 0.02$ & $18 \pm 1$\\
%235 &    5249811647734684288 & 09:44:56.551 & -63:46:10.99 & $-12.08 \pm 0.01$ & $14.28 \pm 0.02$ & $6.45 \pm 0.01$ & $18 \pm 1$\\
%235 &    5244380575683682816 & 09:44:59.662 & -67:18:55.98 & $-12.23 \pm 0.01$ & $17.43 \pm 0.01$ & $6.84 \pm 0.01$ & $18.0 \pm 0.7$\\
%235 &    5257650650253767552 & 09:55:23.043 & -58:31:00.03 & $-13.46 \pm 0.01$ & $9.85 \pm 0.01$ & $6.10 \pm 0.01$ & $18 \pm 2$\\
%235 &    5245493178380614016 & 10:17:48.520 & -65:33:53.67 & $-18.43 \pm 0.01$ & $14.36 \pm 0.01$ & $7.44 \pm 0.01$ & $18.4 \pm 0.3$\\
%235 &    5253049778187504128 & 10:20:00.493 & -62:17:46.19 & $-16.82 \pm 0.01$ & $9.93 \pm 0.01$ & $6.61 \pm 0.01$ & $19 \pm 2$\\
%235 &    5253053725257383424 & 10:21:43.640 & -62:14:32.90 & $-16.26 \pm 0.02$ & $11.29 \pm 0.01$ & $6.58 \pm 0.01$ & $18 \pm 1$\\
%235 &    5251470948229949568 & 10:28:08.946 & -64:30:18.75 & $-17.91 \pm 0.01$ & $11.49 \pm 0.01$ & $7.01 \pm 0.01$ & $17.4 \pm 0.6$\\
%235 &    5252077672499805440 & 10:28:31.186 & -63:44:15.42 & $-17.07 \pm 0.01$ & $11.53 \pm 0.01$ & $6.67 \pm 0.01$ & $16.7 \pm 0.6$\\
%235 &    5251888522138694656 & 10:29:32.714 & -63:49:15.37 & $-16.67 \pm 0.01$ & $11.75 \pm 0.01$ & $6.71 \pm 0.01$ & $16 \pm 3$\\
%235 &    5233181912323790336 & 10:30:09.063 & -66:31:33.28 & $-17.42 \pm 0.02$ & $14.56 \pm 0.01$ & $6.90 \pm 0.01$ & $18 \pm 2$\\
%235 &    5253732368782478720 & 10:31:53.098 & -62:34:33.10 & $-17.69 \pm 0.01$ & $10.36 \pm 0.01$ & $6.83 \pm 0.01$ & $15 \pm 4$\\
%235 &    5251379203409512576 & 10:32:29.518 & -65:06:40.15 & $-15.95 \pm 0.01$ & $11.43 \pm 0.01$ & $6.38 \pm 0.01$ & $20 \pm 2$\\
%235 &    5254512781523942912 & 10:34:40.951 & -59:44:54.53 & $-15.97 \pm 0.01$ & $7.74 \pm 0.01$ & $5.86 \pm 0.01$ & $17 \pm 2$\\
%235 &    5239758155778687360 & 10:36:37.911 & -64:47:53.63 & $-17.59 \pm 0.01$ & $10.49 \pm 0.01$ & $6.646 \pm 0.009$ & $17 \pm 2$\\
%235 &    5239891682052584832 & 10:38:17.622 & -64:08:06.25 & $-17.05 \pm 0.01$ & $10.98 \pm 0.01$ & $6.61 \pm 0.01$ & $16.8 \pm 0.8$\\
%235 &    5251946757571421056 & 10:38:48.887 & -63:30:42.88 & $-17.61 \pm 0.01$ & $10.37 \pm 0.01$ & $6.556 \pm 0.009$ & $16 \pm 3$\\
%235 &    5254486187084641024 & 10:39:06.780 & -59:33:46.98 & $-15.20 \pm 0.01$ & $7.22 \pm 0.01$ & $5.81 \pm 0.01$ & $18 \pm 1$\\
%235 &    5239304542829302400 & 10:39:39.904 & -65:20:56.08 & $-17.20 \pm 0.02$ & $11.53 \pm 0.02$ & $6.52 \pm 0.02$ & $15.8 \pm 0.9$\\
%235 &    5239251727594949120 & 10:40:33.175 & -65:55:40.02 & $-19.13 \pm 0.01$ & $11.07 \pm 0.02$ & $7.10 \pm 0.01$ & $18.3 \pm 0.4$\\
%235 &    5239665320086649472 & 10:42:03.120 & -65:20:58.75 & $-17.11 \pm 0.01$ & $10.10 \pm 0.01$ & $6.36 \pm 0.01$ & $17.6 \pm 0.9$\\
%235 &    5239723525484923904 & 10:42:07.039 & -64:46:07.66 & $-17.87 \pm 0.01$ & $11.28 \pm 0.01$ & $6.70 \pm 0.01$ & $17 \pm 2$\\
%235 &    5239913019452422784 & 10:42:56.062 & -63:55:50.95 & $-17.24 \pm 0.03$ & $12.10 \pm 0.04$ & $6.65 \pm 0.03$ & $17 \pm 3$\\
%235 &    5239660372284736896 & 10:43:00.196 & -65:30:17.63 & $-17.57 \pm 0.01$ & $10.74 \pm 0.01$ & $6.59 \pm 0.01$ & $17 \pm 1$\\
%235 &    5239864331699542656 & 10:44:06.767 & -63:59:34.87 & $-17.92 \pm 0.01$ & $11.67 \pm 0.01$ & $6.71 \pm 0.01$ & $18.5 \pm 0.5$\\
%235 &    5239851962193200896 & 10:44:22.509 & -64:15:29.94 & $-17.35 \pm 0.01$ & $10.73 \pm 0.01$ & $6.76 \pm 0.01$ & $18.4 \pm 0.5$\\
%235 &    5239849900609754880 & 10:46:14.788 & -64:02:57.90 & $-18.02 \pm 0.01$ & $10.10 \pm 0.01$ & $6.70 \pm 0.01$ & $15 \pm 4$\\
%235 &    5239848453168695040 & 10:46:28.744 & -64:07:57.41 & $-17.46 \pm 0.01$ & $10.27 \pm 0.01$ & $6.63 \pm 0.01$ & $15 \pm 2$\\
%235 &    5241398562739279104 & 10:46:51.756 & -63:34:15.60 & $-19.33 \pm 0.01$ & $10.53 \pm 0.01$ & $6.838 \pm 0.009$ & $16 \pm 3$\\
%235 &    5239401432972879872 & 10:48:27.820 & -65:54:50.02 & $-17.46 \pm 0.01$ & $10.64 \pm 0.01$ & $6.54 \pm 0.01$ & $19 \pm 2$\\
%235 &    5239414803234249216 & 10:52:19.082 & -65:58:06.66 & $-18.83 \pm 0.01$ & $11.32 \pm 0.01$ & $6.70 \pm 0.01$ & $18 \pm 4$\\
%235 &    5338811646495464576 & 10:53:54.818 & -59:04:39.52 & $-19.39 \pm 0.01$ & $6.62 \pm 0.01$ & $6.69 \pm 0.01$ & $18 \pm 4$\\
%235 &    5241082315708039168 & 10:54:17.331 & -64:40:51.09 & $-18.32 \pm 0.01$ & $10.42 \pm 0.01$ & $6.63 \pm 0.01$ & $15 \pm 1$\\
%235 &    5241132584007693312 & 10:54:28.245 & -63:58:21.46 & $-18.96 \pm 0.02$ & $9.62 \pm 0.02$ & $6.71 \pm 0.01$ & $19 \pm 2$\\
%235 &    5241066613315752704 & 10:56:11.506 & -64:48:01.49 & $-19.40 \pm 0.02$ & $9.73 \pm 0.02$ & $6.59 \pm 0.01$ & $15.9 \pm 0.2$\\
%235 &    5241109872219554816 & 10:57:25.427 & -64:14:58.93 & $-19.12 \pm 0.01$ & $10.77 \pm 0.01$ & $6.67 \pm 0.01$ & $16 \pm 2$\\
%235 &    5337335041071362560 & 11:20:08.485 & -61:41:04.25 & $-19.62 \pm 0.02$ & $5.64 \pm 0.01$ & $6.32 \pm 0.01$ & $16 \pm 2$\\
%235 &    5333800557847865984 & 11:20:45.714 & -62:57:48.31 & $-21.80 \pm 0.04$ & $5.04 \pm 0.03$ & $6.89 \pm 0.03$ & $13 \pm 4$\\
%235 &    5237036108585124096 & 11:24:07.353 & -65:48:11.27 & $-21.54 \pm 0.01$ & $8.93 \pm 0.01$ & $6.84 \pm 0.01$ & $17.7 \pm 0.9$\\
%235 &    5334284824007030016 & 11:29:38.654 & -61:48:21.99 & $-20.76 \pm 0.01$ & $4.68 \pm 0.01$ & $6.50 \pm 0.01$ & $16 \pm 2$\\
%235 &    5237279792173016832 & 11:36:59.985 & -65:16:16.43 & $-20.69 \pm 0.01$ & $6.51 \pm 0.01$ & $6.47 \pm 0.01$ & $16 \pm 1$\\
%235 &    5332922112460126976 & 11:51:50.428 & -64:07:27.69 & $-22.80 \pm 0.01$ & $4.70 \pm 0.01$ & $6.68 \pm 0.01$ & $16 \pm 4$\\
%235 &    5335089907059404672 & 11:58:46.686 & -61:39:16.34 & $-24.61 \pm 0.01$ & $1.68 \pm 0.01$ & $6.69 \pm 0.01$ & $17 \pm 1$\\
%235 &    6053700264233163008 & 12:20:27.434 & -63:57:54.64 & $-25.01 \pm 0.01$ & $1.60 \pm 0.01$ & $6.87 \pm 0.01$ & $13 \pm 1$\\
%236 &    5994099277931743744 & 16:13:52.134 & -40:17:39.99 & $-13.91 \pm 0.02$ & $-20.50 \pm 0.01$ & $5.72 \pm 0.02$ & $5 \pm 1$\\
%236 &    5993169297258827264 & 16:15:32.185 & -43:08:32.98 & $-14.15 \pm 0.02$ & $-20.80 \pm 0.01$ & $5.86 \pm 0.02$ & $6 \pm 2$\\
%236 &    6017194760182878464 & 16:25:53.206 & -39:56:43.55 & $-13.09 \pm 0.02$ & $-20.88 \pm 0.02$ & $5.65 \pm 0.02$ & $1 \pm 2$\\
%236 &    5968735533222950400 & 16:32:54.718 & -41:47:21.51 & $-13.35 \pm 0.02$ & $-21.61 \pm 0.01$ & $5.82 \pm 0.01$ & $3 \pm 2$\\
%236 &    6017469427618958208 & 16:34:21.036 & -39:22:20.19 & $-12.02 \pm 0.02$ & $-20.79 \pm 0.02$ & $5.65 \pm 0.02$ & $3 \pm 1$\\
%236 &    6017429196691453952 & 16:36:40.047 & -39:22:00.28 & $-12.02 \pm 0.02$ & $-21.35 \pm 0.01$ & $5.64 \pm 0.01$ & $3 \pm 3$\\
%236 &    5968861152427654272 & 16:37:00.657 & -41:04:31.31 & $-12.10 \pm 0.02$ & $-21.56 \pm 0.01$ & $5.72 \pm 0.01$ & $-1 \pm 3$\\
%236 &    6017410053991075584 & 16:37:30.202 & -39:40:15.89 & $-12.80 \pm 0.02$ & $-21.63 \pm 0.01$ & $5.75 \pm 0.02$ & $1 \pm 1$\\
%236 &    5969325906567001088 & 16:37:42.088 & -40:10:17.40 & $-12.16 \pm 0.02$ & $-20.71 \pm 0.02$ & $5.62 \pm 0.01$ & $1 \pm 1$\\
%236 &    5969371330150837888 & 16:37:43.175 & -39:42:31.39 & $-11.74 \pm 0.02$ & $-21.03 \pm 0.01$ & $5.69 \pm 0.01$ & $1.8 \pm 0.8$\\
%236 &    6017416724105764224 & 16:37:58.537 & -39:33:22.50 & $-12.23 \pm 0.02$ & $-21.41 \pm 0.01$ & $5.64 \pm 0.02$ & $-1 \pm 3$\\
%236 &    5969375487700182656 & 16:38:36.148 & -39:37:48.16 & $-11.27 \pm 0.03$ & $-21.02 \pm 0.02$ & $5.73 \pm 0.02$ & $1 \pm 1$\\
%236 &    5969270308193817856 & 16:38:53.191 & -40:22:15.15 & $-11.82 \pm 0.02$ & $-20.39 \pm 0.02$ & $5.67 \pm 0.02$ & $1 \pm 1$\\
%236 &    6017580929313001344 & 16:39:28.125 & -38:24:23.48 & $-11.78 \pm 0.03$ & $-21.46 \pm 0.03$ & $5.69 \pm 0.03$ & $0 \pm 1$\\
%236 &    6017555915419670144 & 16:39:47.029 & -38:46:08.84 & $-12.27 \pm 0.02$ & $-21.74 \pm 0.01$ & $5.81 \pm 0.02$ & $2 \pm 1$\\
%236 &    5969095215321931008 & 16:40:52.268 & -40:25:59.88 & $-12.28 \pm 0.02$ & $-22.17 \pm 0.01$ & $5.93 \pm 0.02$ & $0.9 \pm 0.7$\\
%236 &    5969408060724117632 & 16:41:06.419 & -39:46:42.35 & $-13.11 \pm 0.02$ & $-20.46 \pm 0.01$ & $5.66 \pm 0.01$ & $1 \pm 2$\\
%236 &    6019119760215158272 & 16:41:37.586 & -37:53:49.18 & $-11.92 \pm 0.02$ & $-21.59 \pm 0.02$ & $5.73 \pm 0.02$ & $-1 \pm 1$\\
%236 &    5969195751920335360 & 16:42:00.135 & -40:02:58.14 & $-11.62 \pm 0.03$ & $-21.50 \pm 0.02$ & $5.71 \pm 0.02$ & $2 \pm 2$\\
%236 &    5971000668971867904 & 16:42:30.491 & -38:55:48.67 & $-11.66 \pm 0.02$ & $-21.86 \pm 0.02$ & $5.74 \pm 0.02$ & $3.7 \pm 0.5$\\
%236 &    5968211036143533184 & 16:42:31.523 & -41:45:33.86 & $-10.80 \pm 0.02$ & $-20.82 \pm 0.01$ & $5.48 \pm 0.01$ & $4 \pm 1$\\
%236 &    5969443893595540480 & 16:42:38.871 & -39:18:53.91 & $-11.70 \pm 0.02$ & $-21.03 \pm 0.02$ & $5.66 \pm 0.02$ & $1 \pm 4$\\
%236 &    5969227667759074816 & 16:43:06.269 & -39:48:45.33 & $-11.47 \pm 0.03$ & $-23.03 \pm 0.02$ & $5.94 \pm 0.02$ & $1 \pm 2$\\
%236 &    5969007804133307264 & 16:43:11.004 & -40:58:53.89 & $-10.98 \pm 0.02$ & $-20.90 \pm 0.01$ & $5.57 \pm 0.01$ & $1 \pm 2$\\
%236 &    5970995373221366528 & 16:45:24.497 & -38:29:13.79 & $-11.49 \pm 0.02$ & $-21.37 \pm 0.02$ & $5.72 \pm 0.02$ & $2 \pm 2$\\
%236 &    5970708194525686784 & 16:47:24.505 & -39:18:48.46 & $-11.09 \pm 0.03$ & $-21.84 \pm 0.02$ & $5.71 \pm 0.02$ & $0 \pm 2$\\
%236 &    5971130716227146752 & 16:47:30.564 & -37:47:51.80 & $-11.95 \pm 0.02$ & $-22.73 \pm 0.02$ & $5.84 \pm 0.02$ & $2.5 \pm 0.7$\\
%236 &    5970716062912473344 & 16:48:32.768 & -39:10:40.08 & $-11.77 \pm 0.02$ & $-21.51 \pm 0.01$ & $5.71 \pm 0.02$ & $1 \pm 2$\\
%236 &    5969961385610165248 & 16:51:42.117 & -40:00:16.89 & $-11.08 \pm 0.02$ & $-21.90 \pm 0.01$ & $5.77 \pm 0.01$ & $0 \pm 2$\\
%236 &    5964870273125755392 & 16:51:59.192 & -42:50:31.50 & $-10.97 \pm 0.02$ & $-22.15 \pm 0.01$ & $5.68 \pm 0.02$ & $3 \pm 1$\\
%236 &    5963951115764558592 & 16:56:04.072 & -45:42:34.72 & $-10.76 \pm 0.02$ & $-22.33 \pm 0.02$ & $5.75 \pm 0.02$ & $3 \pm 3$\\
%237 &    4844618213903654784 & 04:14:22.626 & -38:19:01.54 & $40.09 \pm 0.01$ & $2.31 \pm 0.01$ & $12.61 \pm 0.01$ & $20.5 \pm 0.5$\\
%237 &    4867855155206070784 & 04:41:15.779 & -35:13:58.17 & $33.82 \pm 0.01$ & $1.89 \pm 0.01$ & $12.80 \pm 0.01$ & $22.7 \pm 0.7$\\
%237 &    4814443246854579072 & 04:44:08.323 & -44:06:46.97 & $48.88 \pm 0.01$ & $14.44 \pm 0.02$ & $19.86 \pm 0.01$ & $22 \pm 1$\\
%237 &    4813691219557127808 & 05:00:51.912 & -41:01:06.56 & $31.65 \pm 0.01$ & $10.22 \pm 0.01$ & $12.88 \pm 0.01$ & $22.9 \pm 0.2$\\
%237 &    4812786596365701248 & 05:09:51.699 & -42:07:43.75 & $24.64 \pm 0.01$ & $9.80 \pm 0.02$ & $10.62 \pm 0.01$ & $24 \pm 4$\\
%237 &    4821620725617934336 & 05:24:18.238 & -36:22:02.41 & $35.10 \pm 0.02$ & $7.65 \pm 0.02$ & $19.67 \pm 0.02$ & $24 \pm 2$\\
%237 &    4805713438064155008 & 05:26:22.998 & -43:22:36.10 & $20.33 \pm 0.01$ & $10.95 \pm 0.02$ & $10.83 \pm 0.01$ & $23 \pm 2$\\
%237 &    4805713433766930560 & 05:26:24.048 & -43:22:32.51 & $21.27 \pm 0.02$ & $12.71 \pm 0.02$ & $10.86 \pm 0.02$ & $24 \pm 1$\\
%237 &    2901692175901636480 & 05:34:48.618 & -32:39:35.97 & $28.37 \pm 0.01$ & $3.21 \pm 0.02$ & $16.98 \pm 0.01$ & $25 \pm 1$\\
%237 &    4808165830030420352 & 05:43:35.844 & -39:55:24.49 & $25.44 \pm 0.02$ & $14.18 \pm 0.02$ & $18.66 \pm 0.02$ & $24.3 \pm 0.3$\\
%237 &    4767595019195868288 & 05:47:18.048 & -54:50:27.78 & $19.62 \pm 0.02$ & $25.93 \pm 0.02$ & $11.41 \pm 0.01$ & $22.5 \pm 0.4$\\
%238 &    5478220654222534016 & 06:32:17.375 & -62:19:31.66 & $9.71 \pm 0.02$ & $30.89 \pm 0.01$ & $10.84 \pm 0.01$ & $21.4 \pm 0.8$\\
%238 &    5480462867669832192 & 07:02:53.622 & -59:25:18.81 & $2.12 \pm 0.01$ & $27.80 \pm 0.02$ & $10.54 \pm 0.01$ & $21.7 \pm 0.9$\\
%238 &    5487284306528080512 & 07:27:00.287 & -56:14:39.24 & $-2.63 \pm 0.01$ & $21.20 \pm 0.01$ & $8.87 \pm 0.01$ & $24 \pm 2$\\
%238 &    5289238756006614272 & 07:42:01.649 & -62:02:35.10 & $-6.06 \pm 0.02$ & $26.98 \pm 0.02$ & $10.00 \pm 0.02$ & $22 \pm 2$\\
%238 &    5288144711876157952 & 07:42:38.889 & -63:36:13.61 & $-6.18 \pm 0.02$ & $27.53 \pm 0.01$ & $9.85 \pm 0.01$ & $22.4 \pm 0.3$\\
%238 &    5290900569051575424 & 07:52:53.435 & -60:47:09.47 & $-6.89 \pm 0.02$ & $23.16 \pm 0.02$ & $8.92 \pm 0.01$ & $22 \pm 1$\\
%238 &    5488393267085781888 & 07:57:12.809 & -54:27:19.35 & $-6.74 \pm 0.01$ & $17.96 \pm 0.01$ & $7.93 \pm 0.01$ & $23 \pm 1$\\
%238 &    5291550174265854208 & 08:02:04.486 & -58:43:35.08 & $-6.92 \pm 0.01$ & $22.86 \pm 0.01$ & $8.75 \pm 0.01$ & $23.2 \pm 0.4$\\
%238 &    5318823388394460416 & 08:09:42.674 & -56:52:19.73 & $-9.66 \pm 0.02$ & $20.60 \pm 0.02$ & $9.06 \pm 0.01$ & $21.4 \pm 0.9$\\
%238 &    5515795364592991744 & 08:15:21.588 & -49:18:30.08 & $-10.37 \pm 0.01$ & $14.51 \pm 0.01$ & $8.063 \pm 0.009$ & $24.3 \pm 0.7$\\
%238 &    5276180822776055424 & 08:20:55.928 & -65:10:11.92 & $-12.04 \pm 0.02$ & $25.61 \pm 0.01$ & $9.22 \pm 0.01$ & $21.4 \pm 0.6$\\
%238 &    5319468114529032448 & 08:26:11.366 & -54:47:50.00 & $-10.99 \pm 0.02$ & $15.92 \pm 0.01$ & $7.79 \pm 0.01$ & $23.8 \pm 0.7$\\
%238 &    5322290114200317312 & 08:28:32.289 & -51:38:32.17 & $-11.52 \pm 0.01$ & $13.94 \pm 0.01$ & $7.63 \pm 0.01$ & $22 \pm 3$\\
%238 &    5276668658041488640 & 08:29:55.859 & -63:35:06.46 & $-12.28 \pm 0.02$ & $20.99 \pm 0.01$ & $8.38 \pm 0.01$ & $21.4 \pm 0.5$\\
%238 &    5321530317305022464 & 08:30:21.716 & -51:42:02.99 & $-11.41 \pm 0.02$ & $15.61 \pm 0.02$ & $8.25 \pm 0.01$ & $23.4 \pm 0.5$\\
%238 &    5321553024789777792 & 08:30:39.200 & -51:41:00.76 & $-11.68 \pm 0.01$ & $14.05 \pm 0.01$ & $7.60 \pm 0.01$ & $23 \pm 1$\\
%238 &    5321948917696569728 & 08:33:36.291 & -51:05:44.58 & $-12.45 \pm 0.01$ & $13.46 \pm 0.01$ & $7.73 \pm 0.01$ & $22 \pm 4$\\
%238 &    5301705916499514752 & 08:45:12.183 & -60:07:11.81 & $-13.13 \pm 0.01$ & $17.27 \pm 0.01$ & $7.53 \pm 0.01$ & $19 \pm 2$\\
%238 &    5318296000780849536 & 08:45:52.681 & -53:27:28.12 & $-12.08 \pm 0.02$ & $11.00 \pm 0.02$ & $6.95 \pm 0.02$ & $23 \pm 1$\\
%238 &    5301812603489357440 & 08:48:28.337 & -59:41:13.95 & $-12.60 \pm 0.01$ & $16.28 \pm 0.01$ & $7.320 \pm 0.009$ & $24 \pm 2$\\
%238 &    5301422001982097024 & 08:51:54.667 & -60:42:06.10 & $-13.55 \pm 0.01$ & $16.97 \pm 0.01$ & $7.39 \pm 0.01$ & $22 \pm 1$\\
%238 &    5317491433150064000 & 08:52:30.299 & -54:05:34.28 & $-14.05 \pm 0.02$ & $12.72 \pm 0.02$ & $7.35 \pm 0.01$ & $22 \pm 4$\\
%238 &    5297628789945117440 & 08:52:43.542 & -63:04:17.67 & $-14.58 \pm 0.02$ & $18.57 \pm 0.01$ & $7.91 \pm 0.01$ & $22 \pm 2$\\
%238 &    5297629374060083456 & 08:53:04.744 & -63:00:37.97 & $-14.16 \pm 0.04$ & $18.69 \pm 0.04$ & $7.94 \pm 0.03$ & $23 \pm 4$\\
%238 &    5303407028490975872 & 08:55:30.620 & -58:21:14.22 & $-14.65 \pm 0.01$ & $15.94 \pm 0.01$ & $7.66 \pm 0.01$ & $21 \pm 2$\\
%238 &    5317221228168887936 & 08:55:34.176 & -54:50:34.36 & $-14.89 \pm 0.02$ & $13.60 \pm 0.02$ & $7.45 \pm 0.01$ & $22.8 \pm 0.8$\\
%238 &    5317269950278675072 & 08:57:45.588 & -54:08:36.46 & $-14.67 \pm 0.01$ & $12.80 \pm 0.01$ & $7.28 \pm 0.01$ & $22 \pm 2$\\
%238 &    5298253106390610304 & 08:58:07.230 & -61:57:29.48 & $-14.58 \pm 0.01$ & $16.98 \pm 0.01$ & $7.53 \pm 0.01$ & $22 \pm 2$\\
%238 &    5298418823411432960 & 08:58:08.113 & -61:18:56.90 & $-13.56 \pm 0.02$ & $15.88 \pm 0.01$ & $6.96 \pm 0.01$ & $19.7 \pm 0.5$\\
%238 &    5298469194788377344 & 08:59:04.423 & -60:51:46.37 & $-15.30 \pm 0.01$ & $17.419 \pm 0.009$ & $7.772 \pm 0.009$ & $22 \pm 1$\\
%238 &    5305101204104773120 & 08:59:41.472 & -55:45:10.81 & $-15.71 \pm 0.01$ & $13.89 \pm 0.01$ & $7.66 \pm 0.01$ & $24 \pm 2$\\
%238 &    5323490299871503872 & 09:00:59.310 & -52:44:45.23 & $-16.23 \pm 0.01$ & $12.52 \pm 0.01$ & $7.75 \pm 0.01$ & $21 \pm 1$\\
%238 &    5311243458332917632 & 09:01:21.332 & -54:17:08.18 & $-16.07 \pm 0.01$ & $13.79 \pm 0.01$ & $7.83 \pm 0.01$ & $23 \pm 4$\\
%238 &    5311163812456964480 & 09:04:51.378 & -54:42:59.44 & $-15.99 \pm 0.01$ & $12.23 \pm 0.01$ & $7.14 \pm 0.01$ & $23.5 \pm 0.6$\\
%238 &    5310999675992759680 & 09:06:34.098 & -54:42:19.10 & $-16.34 \pm 0.01$ & $12.28 \pm 0.01$ & $7.687 \pm 0.009$ & $20 \pm 2$\\
%238 &    5303193555737161728 & 09:06:52.405 & -58:45:23.43 & $-13.77 \pm 0.02$ & $16.25 \pm 0.01$ & $7.41 \pm 0.01$ & $22 \pm 2$\\
%238 &    5303555982260448768 & 09:07:59.476 & -58:48:05.02 & $-15.95 \pm 0.02$ & $14.69 \pm 0.02$ & $7.41 \pm 0.01$ & $21 \pm 3$\\
%238 &    5300034555751436288 & 09:08:35.124 & -60:19:58.71 & $-15.97 \pm 0.01$ & $15.67 \pm 0.01$ & $7.49 \pm 0.01$ & $22.1 \pm 0.7$\\
%238 &    5310127660192135552 & 09:09:29.322 & -55:38:26.97 & $-16.68 \pm 0.04$ & $12.40 \pm 0.04$ & $7.88 \pm 0.04$ & $23 \pm 1$\\
%238 &    5311339596882403968 & 09:10:26.372 & -53:32:56.43 & $-17.42 \pm 0.01$ & $12.71 \pm 0.01$ & $7.78 \pm 0.01$ & $25 \pm 2$\\
%238 &    5325609711604226048 & 09:11:15.784 & -50:14:14.70 & $-18.70 \pm 0.01$ & $11.13 \pm 0.01$ & $8.20 \pm 0.01$ & $22 \pm 1$\\
%238 &    5303694864326022656 & 09:13:01.122 & -57:59:58.65 & $-15.95 \pm 0.03$ & $13.02 \pm 0.03$ & $7.25 \pm 0.02$ & $23 \pm 1$\\
%238 &    5309768154242210304 & 09:15:08.980 & -57:00:33.33 & $-15.41 \pm 0.04$ & $11.77 \pm 0.04$ & $7.23 \pm 0.03$ & $21 \pm 2$\\
%238 &    5300519165509034752 & 09:15:26.222 & -58:47:23.70 & $-15.38 \pm 0.03$ & $15.25 \pm 0.02$ & $7.25 \pm 0.02$ & $21 \pm 1$\\
%238 &    5309861681455281024 & 09:17:00.464 & -56:16:47.88 & $-15.54 \pm 0.03$ & $13.01 \pm 0.02$ & $7.17 \pm 0.02$ & $19.9 \pm 0.8$\\
%238 &    5310658758672519168 & 09:17:03.889 & -54:42:48.94 & $-17.54 \pm 0.02$ & $12.14 \pm 0.02$ & $7.48 \pm 0.02$ & $22.1 \pm 0.9$\\
%238 &    5300203502589041152 & 09:17:55.451 & -59:53:57.94 & $-16.87 \pm 0.01$ & $14.91 \pm 0.01$ & $7.455 \pm 0.009$ & $22 \pm 3$\\
%238 &    5310518605301690368 & 09:24:54.707 & -54:39:04.48 & $-18.13 \pm 0.01$ & $10.87 \pm 0.01$ & $7.35 \pm 0.01$ & $21 \pm 1$\\
%238 &    5248642003570725760 & 09:26:45.096 & -64:37:51.42 & $-20.50 \pm 0.01$ & $17.70 \pm 0.01$ & $8.48 \pm 0.01$ & $20 \pm 4$\\
%238 &    5313722960120541312 & 09:29:39.964 & -50:39:33.65 & $-20.51 \pm 0.01$ & $9.16 \pm 0.01$ & $7.93 \pm 0.01$ & $22 \pm 1$\\
%238 &    5312245422658960768 & 09:32:26.051 & -52:37:39.45 & $-19.89 \pm 0.01$ & $9.52 \pm 0.01$ & $7.63 \pm 0.01$ & $20 \pm 4$\\
%238 &    5308691040849641472 & 09:37:03.932 & -55:19:59.83 & $-20.20 \pm 0.01$ & $10.44 \pm 0.01$ & $7.67 \pm 0.01$ & $20 \pm 1$\\
%238 &    5309576014589472640 & 09:38:58.499 & -52:30:58.78 & $-19.89 \pm 0.01$ & $8.720 \pm 0.009$ & $7.296 \pm 0.009$ & $21 \pm 3$\\
%238 &    5305926460624822400 & 09:40:34.056 & -57:57:03.74 & $-18.96 \pm 0.02$ & $11.01 \pm 0.02$ & $7.09 \pm 0.01$ & $20 \pm 2$\\
%238 &    5305417489798168704 & 09:40:50.280 & -59:13:37.21 & $-19.10 \pm 0.02$ & $11.62 \pm 0.01$ & $7.15 \pm 0.01$ & $22 \pm 2$\\
%238 &    5409688094474067712 & 09:42:05.812 & -48:31:23.38 & $-22.35 \pm 0.01$ & $7.08 \pm 0.01$ & $7.93 \pm 0.01$ & $21 \pm 1$\\
%238 &    5257782248057534208 & 09:46:01.867 & -58:44:37.63 & $-20.49 \pm 0.02$ & $12.61 \pm 0.01$ & $7.41 \pm 0.01$ & $22.7 \pm 0.4$\\
%239 &    6243349046284338432 & 16:02:24.601 & -22:00:25.15 & $-9.75 \pm 0.02$ & $-22.94 \pm 0.01$ & $6.62 \pm 0.02$ & $-3 \pm 3$\\
%239 &    6042277953299752064 & 16:13:27.994 & -27:24:13.93 & $-9.99 \pm 0.09$ & $-24.81 \pm 0.07$ & $7.00 \pm 0.07$ & $-0.6 \pm 0.7$\\
%239 &    6024849594490360320 & 16:26:36.011 & -33:14:53.99 & $-9.09 \pm 0.02$ & $-24.23 \pm 0.01$ & $6.64 \pm 0.02$ & $1 \pm 4$\\
%239 &    6045698426589461376 & 16:34:46.280 & -26:06:32.83 & $-10.49 \pm 0.02$ & $-23.49 \pm 0.01$ & $7.13 \pm 0.01$ & $-2 \pm 4$\\
%239 &    6020857095991304192 & 16:41:20.858 & -34:50:12.30 & $-8.57 \pm 0.03$ & $-24.19 \pm 0.02$ & $6.45 \pm 0.02$ & $0.4 \pm 0.8$\\
%239 &    6046521101805800064 & 16:42:09.313 & -25:30:44.72 & $-9.56 \pm 0.02$ & $-23.66 \pm 0.01$ & $6.85 \pm 0.02$ & $-3 \pm 4$\\
%239 &    6031243009782915840 & 16:42:37.463 & -30:03:35.90 & $-8.89 \pm 0.02$ & $-26.43 \pm 0.02$ & $7.36 \pm 0.02$ & $0 \pm 2$\\
%239 &    6031183812278482304 & 16:43:25.183 & -30:22:48.22 & $-8.24 \pm 0.02$ & $-22.49 \pm 0.02$ & $6.42 \pm 0.02$ & $-1 \pm 1$\\
%239 &    6020141309595475584 & 16:45:02.621 & -34:52:17.39 & $-8.30 \pm 0.02$ & $-26.44 \pm 0.02$ & $6.97 \pm 0.02$ & $-1 \pm 4$\\
%239 &    6027365311478967936 & 16:46:56.023 & -32:42:54.40 & $-8.42 \pm 0.02$ & $-27.37 \pm 0.01$ & $7.27 \pm 0.02$ & $0 \pm 2$\\
%239 &    6028028523155350272 & 16:50:43.812 & -30:35:28.11 & $-7.17 \pm 0.03$ & $-23.85 \pm 0.02$ & $6.57 \pm 0.03$ & $-0.5 \pm 0.4$\\
%239 &    5978089392303970688 & 17:03:18.539 & -34:41:14.99 & $-7.01 \pm 0.02$ & $-25.68 \pm 0.01$ & $6.80 \pm 0.02$ & $-1 \pm 4$\\
%239 &    5976761830668353536 & 17:05:03.535 & -36:19:01.42 & $-7.02 \pm 0.02$ & $-26.63 \pm 0.01$ & $6.95 \pm 0.01$ & $1 \pm 3$\\
%239 &    5976883670298930048 & 17:11:32.271 & -36:34:43.05 & $-5.92 \pm 0.02$ & $-27.82 \pm 0.01$ & $7.35 \pm 0.01$ & $-2 \pm 3$\\
%240 &    6235147441152850176 & 15:45:39.125 & -25:20:45.33 & $-13.65 \pm 0.02$ & $-22.32 \pm 0.02$ & $6.52 \pm 0.02$ & $-1 \pm 2$\\
%240 &    6239889329863051392 & 15:48:50.769 & -23:41:09.57 & $-14.31 \pm 0.02$ & $-23.65 \pm 0.01$ & $6.84 \pm 0.02$ & $-4.2 \pm 0.3$\\
%240 &    6246894043568897280 & 15:53:40.804 & -20:26:42.30 & $-13.67 \pm 0.02$ & $-22.25 \pm 0.01$ & $7.06 \pm 0.02$ & $-6 \pm 1$\\
%240 &    6237271354019110016 & 15:54:14.516 & -23:10:08.34 & $-13.63 \pm 0.02$ & $-21.83 \pm 0.01$ & $6.40 \pm 0.02$ & $-2 \pm 1$\\
%240 &    6260746481328616448 & 15:55:04.494 & -17:05:08.42 & $-10.89 \pm 0.02$ & $-20.92 \pm 0.01$ & $6.76 \pm 0.02$ & $-6 \pm 4$\\
%240 &    6237360212602676736 & 15:56:55.440 & -22:58:40.78 & $-12.76 \pm 0.02$ & $-23.98 \pm 0.02$ & $7.09 \pm 0.02$ & $-8 \pm 4$\\
%240 &    6237394537981424896 & 15:57:46.878 & -22:40:24.52 & $-12.29 \pm 0.02$ & $-23.64 \pm 0.01$ & $7.01 \pm 0.02$ & $-6 \pm 2$\\
%240 &    6237148384817472256 & 15:57:53.947 & -23:17:42.10 & $-13.68 \pm 0.02$ & $-24.44 \pm 0.01$ & $7.02 \pm 0.02$ & $-7 \pm 1$\\
%240 &    6237136599427052544 & 15:58:12.693 & -23:28:36.90 & $-12.92 \pm 0.02$ & $-23.51 \pm 0.01$ & $6.86 \pm 0.02$ & $-5 \pm 1$\\
%240 &    6246706714275425024 & 15:58:19.053 & -20:54:24.44 & $-12.50 \pm 0.02$ & $-22.33 \pm 0.01$ & $6.99 \pm 0.02$ & $-6 \pm 1$\\
%240 &    6237190612936085120 & 15:58:36.900 & -22:57:15.56 & $-10.76 \pm 0.02$ & $-21.03 \pm 0.01$ & $5.98 \pm 0.02$ & $-3.3 \pm 0.7$\\
%240 &    6247159506908752000 & 16:00:29.121 & -19:52:54.15 & $-9.99 \pm 0.02$ & $-21.30 \pm 0.01$ & $6.45 \pm 0.02$ & $-7 \pm 3$\\
%240 &    6243446387421336064 & 16:00:40.552 & -22:00:32.57 & $-10.75 \pm 0.02$ & $-21.23 \pm 0.01$ & $6.55 \pm 0.02$ & $-8 \pm 2$\\
%240 &    6243564481845094784 & 16:01:56.462 & -21:37:04.29 & $-11.59 \pm 0.03$ & $-23.66 \pm 0.02$ & $7.19 \pm 0.02$ & $-7 \pm 2$\\
%240 &    6236273895118889472 & 16:02:51.213 & -24:01:57.85 & $-11.80 \pm 0.02$ & $-23.99 \pm 0.01$ & $6.90 \pm 0.02$ & $-6 \pm 1$\\
%240 &    6249127254764709888 & 16:03:02.669 & -18:06:05.37 & $-9.52 \pm 0.03$ & $-21.73 \pm 0.02$ & $6.80 \pm 0.02$ & $-6 \pm 1$\\
%240 &    6243355780793634432 & 16:03:27.865 & -21:53:15.84 & $-11.36 \pm 0.02$ & $-21.86 \pm 0.01$ & $6.68 \pm 0.02$ & $-8 \pm 3$\\
%240 &    6236283859443275904 & 16:03:31.800 & -23:48:58.73 & $-11.73 \pm 0.02$ & $-24.69 \pm 0.01$ & $7.00 \pm 0.02$ & $-9 \pm 4$\\
%240 &    6243154501445899264 & 16:03:35.485 & -22:45:56.50 & $-11.84 \pm 0.02$ & $-23.843 \pm 0.009$ & $6.93 \pm 0.02$ & $-8 \pm 1$\\
%240 &    6244083039015457664 & 16:03:57.658 & -20:31:05.97 & $-11.57 \pm 0.03$ & $-22.84 \pm 0.02$ & $7.00 \pm 0.02$ & $-6 \pm 3$\\
%240 &    6243393817024157184 & 16:04:21.641 & -21:30:28.93 & $-12.45 \pm 0.03$ & $-23.80 \pm 0.02$ & $6.88 \pm 0.03$ & $-8 \pm 2$\\
%240 &    6247210153162679808 & 16:05:16.865 & -19:48:37.78 & $-11.01 \pm 0.02$ & $-22.87 \pm 0.01$ & $6.55 \pm 0.02$ & $-6 \pm 2$\\
%240 &    6243782803617422464 & 16:05:54.152 & -21:08:14.11 & $-11.29 \pm 0.03$ & $-23.17 \pm 0.02$ & $7.11 \pm 0.03$ & $-6 \pm 2$\\
%240 &    6243294994112165504 & 16:06:32.445 & -22:08:24.93 & $-10.77 \pm 0.03$ & $-24.26 \pm 0.02$ & $7.18 \pm 0.02$ & $-7 \pm 1$\\
%240 &    6248832413846579840 & 16:06:47.931 & -18:41:44.13 & $-8.54 \pm 0.03$ & $-21.01 \pm 0.02$ & $6.41 \pm 0.03$ & $-5 \pm 2$\\
%240 &    6243816063844045312 & 16:07:14.439 & -20:51:52.26 & $-10.93 \pm 0.02$ & $-22.93 \pm 0.02$ & $7.12 \pm 0.02$ & $-9 \pm 4$\\
%240 &    6243685084521547008 & 16:07:40.044 & -21:48:43.06 & $-12.11 \pm 0.02$ & $-20.69 \pm 0.01$ & $6.71 \pm 0.02$ & $-6 \pm 4$\\
%240 &    6248761151748998400 & 16:08:10.807 & -19:04:48.32 & $-9.10 \pm 0.02$ & $-24.91 \pm 0.01$ & $7.20 \pm 0.02$ & $-7 \pm 2$\\
%240 &    6248988029100509824 & 16:08:31.367 & -18:02:41.84 & $-8.80 \pm 0.02$ & $-23.31 \pm 0.02$ & $6.94 \pm 0.02$ & $-8.5 \pm 0.8$\\
%240 &    6243922063636859008 & 16:08:56.720 & -20:33:46.24 & $-9.04 \pm 0.02$ & $-25.21 \pm 0.01$ & $7.05 \pm 0.02$ & $-7 \pm 1$\\
%240 &    6242916354095163648 & 16:09:39.693 & -22:00:46.00 & $-10.07 \pm 0.02$ & $-24.37 \pm 0.02$ & $7.25 \pm 0.02$ & $-10 \pm 4$\\
%240 &    6049828471443543424 & 16:09:45.205 & -24:31:19.06 & $-11.87 \pm 0.02$ & $-26.62 \pm 0.01$ & $7.04 \pm 0.01$ & $-7 \pm 3$\\
%240 &    6242236924628889984 & 16:10:11.631 & -23:13:24.43 & $-8.28 \pm 0.04$ & $-26.17 \pm 0.03$ & $7.16 \pm 0.04$ & $-5 \pm 1$\\
%240 &    6243839046209540864 & 16:10:12.633 & -21:04:44.89 & $-8.71 \pm 0.06$ & $-22.28 \pm 0.04$ & $6.47 \pm 0.04$ & $-6 \pm 1$\\
%240 &    6245715573259517312 & 16:11:17.410 & -19:18:29.07 & $-9.16 \pm 0.06$ & $-24.46 \pm 0.05$ & $7.27 \pm 0.05$ & $-5.6 \pm 0.9$\\
%240 &    6248926520870519680 & 16:11:20.567 & -18:20:55.43 & $-9.05 \pm 0.02$ & $-24.64 \pm 0.02$ & $7.34 \pm 0.02$ & $-9.1 \pm 0.6$\\
%240 &    6245457188025763328 & 16:11:26.296 & -20:08:24.66 & $-8.76 \pm 0.02$ & $-21.91 \pm 0.01$ & $6.46 \pm 0.02$ & $-5 \pm 3$\\
%240 &    6049537165279381632 & 16:11:43.850 & -25:26:35.38 & $-13.94 \pm 0.08$ & $-23.05 \pm 0.05$ & $7.09 \pm 0.06$ & $-4.0 \pm 0.7$\\
%240 &    6242198746659039872 & 16:11:56.306 & -23:04:04.89 & $-9.98 \pm 0.02$ & $-25.95 \pm 0.02$ & $6.94 \pm 0.02$ & $-8 \pm 4$\\
%240 &    6245714095790758528 & 16:12:05.383 & -19:15:35.90 & $-9.12 \pm 0.02$ & $-24.86 \pm 0.02$ & $7.28 \pm 0.02$ & $-7.0 \pm 0.9$\\
%240 &    6242626387962771456 & 16:12:09.199 & -22:47:50.86 & $-9.42 \pm 0.02$ & $-25.62 \pm 0.02$ & $7.17 \pm 0.02$ & $-6.0 \pm 0.9$\\
%240 &    6242176829446854656 & 16:12:52.646 & -23:19:56.36 & $-8.48 \pm 0.03$ & $-23.94 \pm 0.03$ & $6.57 \pm 0.03$ & $-5 \pm 2$\\
%240 &    6242554649124043520 & 16:13:29.278 & -23:11:07.98 & $-8.89 \pm 0.02$ & $-25.32 \pm 0.02$ & $7.22 \pm 0.02$ & $-6 \pm 1$\\
%240 &    6049498033839012224 & 16:14:55.452 & -25:28:00.22 & $-11.62 \pm 0.02$ & $-22.07 \pm 0.01$ & $6.80 \pm 0.02$ & $-5 \pm 2$\\
%240 &    6049726075120913152 & 16:15:07.520 & -24:20:20.82 & $-10.21 \pm 0.02$ & $-21.79 \pm 0.01$ & $6.36 \pm 0.01$ & $-4 \pm 1$\\
%240 &    6050388913137070848 & 16:15:12.395 & -23:18:45.76 & $-8.80 \pm 0.02$ & $-26.49 \pm 0.01$ & $7.13 \pm 0.01$ & $-5 \pm 1$\\
%240 &    6048752530594697088 & 16:15:35.856 & -25:29:01.34 & $-11.32 \pm 0.03$ & $-20.33 \pm 0.02$ & $6.37 \pm 0.02$ & $-3 \pm 3$\\
%240 &    6245519310432887808 & 16:17:15.953 & -19:47:04.49 & $-9.39 \pm 0.04$ & $-23.01 \pm 0.03$ & $7.16 \pm 0.03$ & $-9 \pm 3$\\
%240 &    6244337679032642688 & 16:17:22.969 & -21:21:12.24 & $-10.03 \pm 0.02$ & $-21.14 \pm 0.02$ & $7.02 \pm 0.02$ & $-8 \pm 2$\\
%240 &    6050047785351251712 & 16:18:07.552 & -24:14:11.91 & $-10.57 \pm 0.02$ & $-22.74 \pm 0.01$ & $6.40 \pm 0.01$ & $-4 \pm 3$\\
%240 &    6050024970485018624 & 16:18:51.260 & -24:29:55.70 & $-10.18 \pm 0.02$ & $-21.85 \pm 0.02$ & $6.18 \pm 0.02$ & $-3 \pm 2$\\
%240 &    6050509103501575168 & 16:20:07.824 & -22:31:08.56 & $-10.06 \pm 0.03$ & $-22.46 \pm 0.02$ & $6.41 \pm 0.02$ & $-4.3 \pm 0.8$\\
%240 &    6049114922751320960 & 16:25:26.865 & -24:43:09.44 & $-6.27 \pm 0.02$ & $-26.67 \pm 0.02$ & $7.38 \pm 0.02$ & $-8 \pm 4$\\
%240 &    6049110039371711232 & 16:25:49.637 & -24:51:32.37 & $-8.69 \pm 0.02$ & $-26.54 \pm 0.02$ & $7.48 \pm 0.02$ & $-6.4 \pm 0.6$\\
%240 &    6049061214183490560 & 16:26:04.338 & -24:57:52.12 & $-8.18 \pm 0.02$ & $-26.04 \pm 0.02$ & $7.30 \pm 0.02$ & $-9 \pm 4$\\
%240 &    6049163060744821760 & 16:26:23.361 & -24:21:00.00 & $-5.95 \pm 0.04$ & $-26.54 \pm 0.03$ & $7.19 \pm 0.03$ & $-7 \pm 2$\\
%240 &    6050869571512783488 & 16:27:04.482 & -23:50:44.90 & $-7.67 \pm 0.02$ & $-25.46 \pm 0.01$ & $7.22 \pm 0.02$ & $-8 \pm 2$\\
%240 &    6051097681519794944 & 16:27:39.555 & -22:45:23.53 & $-7.52 \pm 0.03$ & $-25.23 \pm 0.02$ & $7.27 \pm 0.02$ & $-6.7 \pm 0.7$\\
%240 &    6047277982427118464 & 16:36:46.499 & -25:02:03.65 & $-6.34 \pm 0.02$ & $-23.08 \pm 0.02$ & $6.97 \pm 0.02$ & $-7 \pm 3$\\
%240 &    6044636130868878208 & 16:36:52.877 & -27:08:19.00 & $-8.99 \pm 0.02$ & $-21.91 \pm 0.02$ & $6.21 \pm 0.02$ & $-4 \pm 2$\\
%241 &    5332613291464347392 & 11:44:52.072 & -64:38:54.98 & $-39.09 \pm 0.01$ & $-4.54 \pm 0.01$ & $9.69 \pm 0.01$ & $14.9 \pm 0.6$\\
%241 &    5343610331876174336 & 11:53:07.932 & -56:43:38.26 & $-39.44 \pm 0.02$ & $-9.99 \pm 0.02$ & $9.91 \pm 0.02$ & $13.4 \pm 0.7$\\
%241 &    5368378549268711552 & 11:54:31.662 & -53:24:32.81 & $-40.98 \pm 0.01$ & $-10.28 \pm 0.01$ & $10.52 \pm 0.01$ & $14 \pm 2$\\
%241 &    5342085785963213184 & 11:54:45.897 & -57:06:23.21 & $-36.76 \pm 0.01$ & $-8.23 \pm 0.01$ & $9.48 \pm 0.01$ & $14 \pm 2$\\
%241 &    5341856262911551872 & 11:55:53.709 & -58:27:38.44 & $-35.81 \pm 0.01$ & $-7.75 \pm 0.01$ & $9.32 \pm 0.01$ & $14 \pm 2$\\
%241 &    5368511555814070144 & 11:55:57.644 & -52:54:01.06 & $-35.78 \pm 0.03$ & $-9.30 \pm 0.03$ & $9.51 \pm 0.03$ & $13.4 \pm 0.6$\\
%241 &    5341470132513014272 & 11:56:26.489 & -58:49:16.97 & $-36.28 \pm 0.02$ & $-8.44 \pm 0.02$ & $9.33 \pm 0.02$ & $16.0 \pm 0.8$\\
%241 &    5335220267909593216 & 11:59:46.005 & -61:01:13.37 & $-34.32 \pm 0.01$ & $-7.68 \pm 0.01$ & $8.45 \pm 0.01$ & $15 \pm 3$\\
%241 &    6075374902576831616 & 12:00:09.333 & -57:07:02.14 & $-37.54 \pm 0.01$ & $-9.13 \pm 0.01$ & $9.69 \pm 0.01$ & $13.5 \pm 0.7$\\
%241 &    6054321385237966336 & 12:00:36.788 & -63:37:05.75 & $-40.40 \pm 0.01$ & $-8.01 \pm 0.02$ & $9.90 \pm 0.01$ & $14 \pm 2$\\
%241 &    6125307127202400512 & 12:04:44.412 & -52:21:15.82 & $-37.32 \pm 0.02$ & $-11.55 \pm 0.02$ & $9.39 \pm 0.02$ & $14.4 \pm 0.3$\\
%241 &    6070971354193194240 & 12:06:40.890 & -59:20:56.75 & $-38.11 \pm 0.01$ & $-9.67 \pm 0.01$ & $9.76 \pm 0.01$ & $16 \pm 3$\\
%241 &    6126518445412754176 & 12:06:52.701 & -50:44:46.57 & $-34.66 \pm 0.01$ & $-10.85 \pm 0.01$ & $8.60 \pm 0.02$ & $13.5 \pm 0.5$\\
%241 &    6057456092878899072 & 12:07:42.287 & -62:27:28.24 & $-36.371 \pm 0.009$ & $-8.11 \pm 0.01$ & $8.96 \pm 0.01$ & $12 \pm 1$\\
%241 &    6125412641649888256 & 12:08:07.597 & -51:57:56.29 & $-35.49 \pm 0.01$ & $-11.15 \pm 0.01$ & $9.03 \pm 0.01$ & $14 \pm 1$\\
%241 &    6126242639795170688 & 12:09:02.198 & -51:20:41.16 & $-32.29 \pm 0.01$ & $-10.66 \pm 0.01$ & $8.22 \pm 0.02$ & $11.9 \pm 0.8$\\
%241 &    6071087597518919040 & 12:09:41.781 & -58:54:45.23 & $-37.47 \pm 0.01$ & $-10.68 \pm 0.01$ & $9.48 \pm 0.01$ & $11 \pm 3$\\
%241 &    6125358151409872512 & 12:11:15.097 & -52:13:03.89 & $-32.74 \pm 0.01$ & $-10.55 \pm 0.02$ & $8.17 \pm 0.02$ & $14.3 \pm 0.3$\\
%241 &    6071307396762179200 & 12:11:31.351 & -58:16:53.40 & $-35.200 \pm 0.009$ & $-10.14 \pm 0.01$ & $9.02 \pm 0.01$ & $10 \pm 2$\\
%241 &    5854812388999707008 & 12:11:38.019 & -71:10:36.14 & $-38.78 \pm 0.01$ & $-7.34 \pm 0.01$ & $9.47 \pm 0.01$ & $13 \pm 1$\\
%241 &    6126298474370909696 & 12:11:58.769 & -50:46:12.70 & $-34.99 \pm 0.02$ & $-10.98 \pm 0.02$ & $8.99 \pm 0.02$ & $14.4 \pm 0.8$\\
%241 &    5860803662284763392 & 12:12:07.954 & -65:54:55.11 & $-37.22 \pm 0.01$ & $-8.27 \pm 0.01$ & $9.19 \pm 0.01$ & $14 \pm 1$\\
%241 &    6075816592695096576 & 12:12:36.147 & -55:20:00.48 & $-33.77 \pm 0.03$ & $-9.86 \pm 0.03$ & $8.85 \pm 0.03$ & $11 \pm 2$\\
%241 &    6072437935220930560 & 12:13:22.274 & -56:53:35.80 & $-34.94 \pm 0.02$ & $-9.71 \pm 0.02$ & $8.80 \pm 0.02$ & $16 \pm 2$\\
%241 &    6126585034581064192 & 12:14:31.808 & -51:10:15.86 & $-33.66 \pm 0.01$ & $-10.70 \pm 0.01$ & $8.47 \pm 0.01$ & $13 \pm 1$\\
%241 &    6075548419252906368 & 12:14:50.655 & -55:47:23.70 & $-35.77 \pm 0.01$ & $-10.96 \pm 0.01$ & $8.74 \pm 0.02$ & $14 \pm 1$\\
%241 &    6075566320680772736 & 12:14:54.507 & -55:34:05.43 & $-36.36 \pm 0.02$ & $-11.89 \pm 0.02$ & $9.27 \pm 0.02$ & $14 \pm 2$\\
%241 &    6054493694983536384 & 12:15:28.178 & -62:32:20.69 & $-38.05 \pm 0.01$ & $-7.34 \pm 0.01$ & $9.37 \pm 0.01$ & $16 \pm 1$\\
%241 &    5855198832989286400 & 12:16:40.143 & -70:07:36.34 & $-36.10 \pm 0.01$ & $-8.53 \pm 0.01$ & $8.95 \pm 0.01$ & $13.9 \pm 0.5$\\
%241 &    6126696119617191936 & 12:17:40.781 & -50:13:58.19 & $-31.42 \pm 0.01$ & $-10.97 \pm 0.01$ & $7.97 \pm 0.01$ & $15 \pm 3$\\
%241 &    6077388658116297088 & 12:20:22.792 & -52:42:18.43 & $-32.93 \pm 0.02$ & $-10.22 \pm 0.02$ & $8.99 \pm 0.02$ & $12.6 \pm 0.5$\\
%241 &    6127032325352993024 & 12:20:52.709 & -49:11:05.95 & $-35.45 \pm 0.01$ & $-13.84 \pm 0.01$ & $9.06 \pm 0.01$ & $11.7 \pm 0.8$\\
%241 &    6053025507724358784 & 12:20:54.412 & -64:57:24.32 & $-38.14 \pm 0.01$ & $-10.74 \pm 0.02$ & $9.39 \pm 0.01$ & $15 \pm 2$\\
%241 &    6077461328965244160 & 12:21:08.021 & -52:12:22.91 & $-35.11 \pm 0.02$ & $-12.80 \pm 0.02$ & $9.08 \pm 0.02$ & $12.0 \pm 0.6$\\
%241 &    6053774103316625664 & 12:21:49.931 & -63:24:40.32 & $-39.28 \pm 0.01$ & $-11.43 \pm 0.01$ & $9.82 \pm 0.01$ & $14 \pm 3$\\
%241 &    6126808780897193216 & 12:21:55.606 & -49:46:12.64 & $-32.34 \pm 0.01$ & $-12.04 \pm 0.01$ & $8.33 \pm 0.01$ & $12 \pm 1$\\
%241 &    6125889730915656832 & 12:22:24.793 & -51:01:34.57 & $-36.48 \pm 0.01$ & $-12.92 \pm 0.01$ & $9.23 \pm 0.02$ & $14 \pm 2$\\
%241 &    6054609629050407680 & 12:23:32.178 & -62:40:41.26 & $-37.17 \pm 0.01$ & $-11.18 \pm 0.01$ & $9.20 \pm 0.01$ & $12 \pm 1$\\
%241 &    6072611417538844288 & 12:23:40.060 & -56:16:32.74 & $-34.969 \pm 0.009$ & $-12.10 \pm 0.01$ & $9.05 \pm 0.01$ & $14 \pm 4$\\
%241 &    5860949137043373568 & 12:23:45.710 & -65:50:28.38 & $-38.45 \pm 0.01$ & $-10.24 \pm 0.01$ & $9.44 \pm 0.01$ & $13.8 \pm 0.9$\\
%241 &    6053499603394694400 & 12:23:47.394 & -64:02:55.09 & $-38.48 \pm 0.01$ & $-10.80 \pm 0.01$ & $9.49 \pm 0.01$ & $12.7 \pm 0.8$\\
%241 &    6054539603925742336 & 12:24:21.288 & -63:01:42.75 & $-38.19 \pm 0.01$ & $-10.70 \pm 0.01$ & $9.46 \pm 0.01$ & $14 \pm 3$\\
%241 &    6072813104887578752 & 12:28:08.900 & -55:22:54.36 & $-35.88 \pm 0.01$ & $-13.29 \pm 0.01$ & $9.29 \pm 0.01$ & $11 \pm 2$\\
%241 &    6053744657018593280 & 12:28:25.306 & -63:20:58.92 & $-37.41 \pm 0.01$ & $-11.29 \pm 0.01$ & $9.31 \pm 0.01$ & $14 \pm 4$\\
%241 &    6053750734358971520 & 12:29:00.642 & -63:12:18.87 & $-37.65 \pm 0.01$ & $-11.86 \pm 0.01$ & $9.59 \pm 0.01$ & $14 \pm 1$\\
%241 &    6059511664211365120 & 12:29:52.099 & -58:07:16.23 & $-33.29 \pm 0.01$ & $-12.42 \pm 0.01$ & $8.56 \pm 0.01$ & $13 \pm 3$\\
%241 &    6054691675792429952 & 12:30:01.261 & -62:18:26.78 & $-36.49 \pm 0.01$ & $-12.14 \pm 0.01$ & $9.16 \pm 0.01$ & $13 \pm 2$\\
%241 &    6054752668651631872 & 12:31:12.554 & -61:54:31.66 & $-38.26 \pm 0.03$ & $-10.76 \pm 0.03$ & $9.33 \pm 0.03$ & $12.4 \pm 0.6$\\
%241 &    5861105924894081280 & 12:32:42.483 & -64:56:51.46 & $-41.79 \pm 0.01$ & $-13.62 \pm 0.01$ & $10.40 \pm 0.01$ & $13 \pm 1$\\
%241 &    6058441766355347200 & 12:33:29.276 & -59:23:45.34 & $-38.93 \pm 0.01$ & $-10.87 \pm 0.01$ & $9.70 \pm 0.01$ & $13.9 \pm 0.9$\\
%241 &    6079187145591732864 & 12:36:17.624 & -50:42:42.31 & $-35.42 \pm 0.02$ & $-13.68 \pm 0.01$ & $8.93 \pm 0.02$ & $12.3 \pm 0.8$\\
%241 &    6074563978391541504 & 12:36:56.541 & -54:12:17.47 & $-35.13 \pm 0.01$ & $-13.17 \pm 0.01$ & $8.63 \pm 0.02$ & $12 \pm 1$\\
%241 &    6074563978391541888 & 12:36:58.902 & -54:12:18.21 & $-35.017 \pm 0.008$ & $-13.13 \pm 0.01$ & $8.64 \pm 0.01$ & $14 \pm 1$\\
%241 &    6078062727456392192 & 12:37:48.781 & -52:09:46.53 & $-34.44 \pm 0.02$ & $-14.82 \pm 0.01$ & $8.72 \pm 0.02$ & $11.6 \pm 0.9$\\
%241 &    6074374346993398144 & 12:39:13.994 & -54:54:47.01 & $-35.60 \pm 0.01$ & $-14.18 \pm 0.02$ & $9.29 \pm 0.02$ & $11.7 \pm 0.6$\\
%241 &    6073227208454695424 & 12:39:19.693 & -56:04:43.70 & $-34.748 \pm 0.009$ & $-13.97 \pm 0.01$ & $9.13 \pm 0.01$ & $12 \pm 2$\\
%241 &    6055393958796328192 & 12:39:32.379 & -62:18:42.84 & $-32.97 \pm 0.01$ & $-11.98 \pm 0.01$ & $8.67 \pm 0.01$ & $11 \pm 1$\\
%241 &    6079670522694989696 & 12:40:17.035 & -49:45:56.13 & $-33.18 \pm 0.01$ & $-14.09 \pm 0.01$ & $8.08 \pm 0.02$ & $11 \pm 2$\\
%241 &    6074699149583735552 & 12:43:56.438 & -53:34:23.24 & $-32.69 \pm 0.01$ & $-14.98 \pm 0.02$ & $8.52 \pm 0.02$ & $13 \pm 2$\\
%241 &    6074439042065688192 & 12:44:08.040 & -54:06:37.74 & $-33.00 \pm 0.01$ & $-12.22 \pm 0.01$ & $8.21 \pm 0.02$ & $14 \pm 2$\\
%241 &    6079698074902470272 & 12:44:49.427 & -49:18:47.82 & $-37.45 \pm 0.01$ & $-17.52 \pm 0.01$ & $9.67 \pm 0.02$ & $10 \pm 3$\\
%241 &    6056356302043885056 & 12:44:59.701 & -60:26:44.11 & $-35.63 \pm 0.01$ & $-16.41 \pm 0.01$ & $9.17 \pm 0.01$ & $10 \pm 2$\\
%241 &    5855802430512817152 & 12:45:41.711 & -68:06:46.52 & $-38.09 \pm 0.01$ & $-12.35 \pm 0.01$ & $9.70 \pm 0.01$ & $12.0 \pm 0.9$\\
%241 &    6074796250199371648 & 12:45:48.771 & -54:10:58.74 & $-34.84 \pm 0.02$ & $-13.91 \pm 0.02$ & $9.03 \pm 0.02$ & $9 \pm 2$\\
%241 &    6074814529592577792 & 12:46:10.549 & -53:55:07.88 & $-33.73 \pm 0.01$ & $-15.40 \pm 0.01$ & $8.63 \pm 0.02$ & $11 \pm 4$\\
%241 &    5855802808484620288 & 12:46:34.370 & -68:04:46.02 & $-38.05 \pm 0.01$ & $-13.44 \pm 0.01$ & $9.70 \pm 0.01$ & $11.3 \pm 0.8$\\
%241 &    6061190652829418496 & 12:46:43.850 & -56:38:08.41 & $-31.645 \pm 0.009$ & $-13.98 \pm 0.01$ & $8.37 \pm 0.01$ & $12 \pm 1$\\
%241 &    5858152189973114880 & 12:48:18.846 & -67:07:54.43 & $-36.67 \pm 0.02$ & $-14.53 \pm 0.03$ & $9.11 \pm 0.02$ & $13 \pm 1$\\
%241 &    6079490168425944448 & 12:50:19.660 & -49:51:49.23 & $-35.30 \pm 0.01$ & $-16.66 \pm 0.02$ & $9.25 \pm 0.02$ & $11.8 \pm 0.8$\\
%241 &    6075310478057303936 & 12:50:51.378 & -51:56:35.59 & $-34.36 \pm 0.02$ & $-16.59 \pm 0.02$ & $9.16 \pm 0.02$ & $11 \pm 2$\\
%241 &    6075022573500901248 & 12:51:05.508 & -52:53:12.43 & $-33.55 \pm 0.01$ & $-15.90 \pm 0.01$ & $8.72 \pm 0.02$ & $10 \pm 4$\\
%241 &    6061369529628443392 & 12:51:12.442 & -56:30:46.78 & $-35.44 \pm 0.02$ & $-16.27 \pm 0.02$ & $9.05 \pm 0.02$ & $10.8 \pm 0.8$\\
%241 &    6060171061959388800 & 12:53:22.277 & -58:30:07.88 & $-33.16 \pm 0.01$ & $-14.73 \pm 0.01$ & $8.84 \pm 0.01$ & $12 \pm 3$\\
%241 &    5861485526917386368 & 12:53:23.070 & -65:40:28.15 & $-34.25 \pm 0.01$ & $-13.30 \pm 0.01$ & $8.82 \pm 0.01$ & $13.1 \pm 0.8$\\
%241 &    5861952372686654464 & 12:53:33.777 & -64:07:21.68 & $-35.74 \pm 0.01$ & $-15.89 \pm 0.01$ & $9.40 \pm 0.01$ & $11 \pm 1$\\
%241 &    6135468641852927744 & 12:54:02.764 & -44:43:58.38 & $-36.47 \pm 0.02$ & $-19.20 \pm 0.01$ & $9.55 \pm 0.02$ & $9.6 \pm 0.7$\\
%241 &    6084455730432295552 & 12:54:30.452 & -50:31:48.59 & $-30.32 \pm 0.01$ & $-13.29 \pm 0.01$ & $8.14 \pm 0.01$ & $13 \pm 3$\\
%241 &    6057093112266125696 & 12:55:09.570 & -59:04:18.12 & $-32.598 \pm 0.009$ & $-14.76 \pm 0.01$ & $8.73 \pm 0.01$ & $9 \pm 4$\\
%241 &    6060215592184124672 & 12:55:13.531 & -58:04:56.34 & $-37.878 \pm 0.009$ & $-17.20 \pm 0.01$ & $9.63 \pm 0.01$ & $13 \pm 2$\\
%241 &    6073936913158509568 & 12:55:55.882 & -53:55:31.45 & $-34.02 \pm 0.01$ & $-16.08 \pm 0.01$ & $8.71 \pm 0.02$ & $11 \pm 3$\\
%241 &    6081307863001620352 & 12:59:19.883 & -51:27:05.16 & $-36.80 \pm 0.01$ & $-18.85 \pm 0.01$ & $9.59 \pm 0.02$ & $10 \pm 5$\\
%241 &    6084425360726815360 & 12:59:59.833 & -50:23:22.69 & $-29.40 \pm 0.01$ & $-12.37 \pm 0.01$ & $7.48 \pm 0.02$ & $13 \pm 1$\\
%241 &    6060708276468392704 & 13:00:20.819 & -56:13:44.28 & $-34.75 \pm 0.01$ & $-17.54 \pm 0.02$ & $9.38 \pm 0.02$ & $9 \pm 3$\\
%241 &    6057241207070752640 & 13:03:50.864 & -58:20:54.52 & $-32.46 \pm 0.02$ & $-15.96 \pm 0.02$ & $8.52 \pm 0.02$ & $11.4 \pm 0.8$\\
%241 &    5862081981988722048 & 13:05:05.195 & -64:13:55.56 & $-37.31 \pm 0.01$ & $-17.08 \pm 0.01$ & $9.99 \pm 0.01$ & $10 \pm 1$\\
%241 &    6057045425291352704 & 13:05:32.523 & -58:32:08.23 & $-39.61 \pm 0.02$ & $-16.63 \pm 0.02$ & $9.95 \pm 0.02$ & $12.8 \pm 0.4$\\
%241 &    6080364825623490688 & 13:06:40.068 & -51:59:38.89 & $-32.16 \pm 0.01$ & $-17.24 \pm 0.01$ & $8.72 \pm 0.02$ & $11.6 \pm 0.7$\\
%241 &    6134516941522596352 & 13:06:54.344 & -45:41:31.53 & $-34.19 \pm 0.02$ & $-19.49 \pm 0.01$ & $8.97 \pm 0.02$ & $9.1 \pm 0.8$\\
%241 &    6086395513764172416 & 13:06:58.839 & -46:29:09.90 & $-29.41 \pm 0.02$ & $-17.02 \pm 0.01$ & $8.06 \pm 0.02$ & $10 \pm 4$\\
%241 &    6066794519989859200 & 13:10:01.114 & -55:27:26.69 & $-30.97 \pm 0.01$ & $-12.81 \pm 0.01$ & $7.83 \pm 0.01$ & $13 \pm 1$\\
%241 &    6085064761097406464 & 13:10:32.391 & -48:17:04.02 & $-36.68 \pm 0.02$ & $-21.10 \pm 0.01$ & $9.75 \pm 0.02$ & $8 \pm 3$\\
%241 &    6080791676658206336 & 13:12:04.024 & -51:06:31.85 & $-27.98 \pm 0.01$ & $-15.90 \pm 0.01$ & $7.51 \pm 0.02$ & $11 \pm 1$\\
%241 &    6066852519230372608 & 13:12:17.578 & -55:08:26.26 & $-37.28 \pm 0.01$ & $-20.41 \pm 0.01$ & $9.83 \pm 0.02$ & $9 \pm 2$\\
%241 &    6067650970822131584 & 13:12:18.551 & -54:39:05.71 & $-29.09 \pm 0.01$ & $-13.20 \pm 0.01$ & $7.79 \pm 0.02$ & $12 \pm 1$\\
%241 &    6067730685416937984 & 13:13:19.987 & -54:01:51.34 & $-29.65 \pm 0.01$ & $-17.40 \pm 0.01$ & $8.27 \pm 0.02$ & $11.4 \pm 0.4$\\
%241 &    6088154010814701568 & 13:15:19.485 & -44:27:02.85 & $-31.38 \pm 0.02$ & $-19.02 \pm 0.02$ & $8.36 \pm 0.02$ & $10 \pm 3$\\
%241 &    6081787632332447488 & 13:15:24.393 & -49:34:03.33 & $-28.83 \pm 0.02$ & $-17.329 \pm 0.009$ & $7.68 \pm 0.01$ & $11 \pm 2$\\
%241 &    5868548755256438656 & 13:17:32.832 & -62:07:12.08 & $-38.42 \pm 0.01$ & $-19.87 \pm 0.01$ & $10.22 \pm 0.01$ & $10 \pm 2$\\
%241 &    6087959014999185152 & 13:19:13.672 & -45:06:33.03 & $-26.93 \pm 0.02$ & $-17.36 \pm 0.02$ & $7.48 \pm 0.02$ & $11 \pm 3$\\
%241 &    6061991269115435136 & 13:19:19.472 & -59:28:20.73 & $-32.74 \pm 0.02$ & $-18.28 \pm 0.02$ & $9.17 \pm 0.02$ & $12.1 \pm 0.6$\\
%241 &    6083243896822763648 & 13:20:33.018 & -49:27:51.77 & $-28.93 \pm 0.02$ & $-15.92 \pm 0.02$ & $7.48 \pm 0.02$ & $11.5 \pm 0.6$\\
%241 &    6068501851076292864 & 13:22:31.907 & -52:10:06.29 & $-27.96 \pm 0.02$ & $-17.84 \pm 0.01$ & $7.96 \pm 0.02$ & $9 \pm 2$\\
%241 &    6068230310365894400 & 13:25:22.427 & -52:42:18.34 & $-32.33 \pm 0.01$ & $-20.14 \pm 0.01$ & $8.81 \pm 0.01$ & $9 \pm 1$\\
%241 &    6084186040847060864 & 13:29:17.621 & -46:14:23.36 & $-25.91 \pm 0.02$ & $-17.30 \pm 0.01$ & $7.34 \pm 0.02$ & $10 \pm 2$\\
%241 &    6068618777262564352 & 13:30:03.019 & -54:04:14.63 & $-30.81 \pm 0.01$ & $-19.30 \pm 0.01$ & $8.39 \pm 0.02$ & $11 \pm 2$\\
%241 &    5869895042887586176 & 13:32:18.704 & -59:59:08.37 & $-31.793 \pm 0.009$ & $-19.66 \pm 0.01$ & $9.02 \pm 0.01$ & $10 \pm 1$\\
%241 &    6111516944976886528 & 13:38:05.918 & -43:44:56.77 & $-27.93 \pm 0.02$ & $-20.00 \pm 0.02$ & $7.95 \pm 0.02$ & $8.7 \pm 0.6$\\
%241 &    6068878231956147328 & 13:38:11.227 & -52:14:25.42 & $-27.80 \pm 0.02$ & $-15.88 \pm 0.02$ & $7.36 \pm 0.02$ & $11 \pm 1$\\
%241 &    6064430604354365440 & 13:41:00.900 & -55:46:03.52 & $-31.58 \pm 0.01$ & $-20.90 \pm 0.02$ & $8.73 \pm 0.02$ & $9.8 \pm 0.8$\\
%241 &    6108561462022573568 & 13:43:55.639 & -43:45:40.62 & $-25.56 \pm 0.02$ & $-19.10 \pm 0.02$ & $7.59 \pm 0.03$ & $9 \pm 2$\\
%241 &    6066188512972304768 & 13:45:55.937 & -52:22:25.82 & $-30.32 \pm 0.01$ & $-21.28 \pm 0.02$ & $8.56 \pm 0.02$ & $9.7 \pm 0.7$\\
%241 &    6108216863903202176 & 13:47:09.700 & -44:41:36.31 & $-26.93 \pm 0.02$ & $-20.45 \pm 0.02$ & $7.73 \pm 0.03$ & $7 \pm 3$\\
%241 &    6112165351900414336 & 13:48:02.507 & -41:59:38.67 & $-27.23 \pm 0.02$ & $-20.80 \pm 0.02$ & $7.89 \pm 0.02$ & $8 \pm 4$\\
%241 &    6065855262173303040 & 13:48:47.605 & -53:16:35.78 & $-28.09 \pm 0.02$ & $-20.60 \pm 0.01$ & $8.08 \pm 0.02$ & $10 \pm 2$\\
%241 &    6108605060227272960 & 13:49:06.747 & -44:13:17.82 & $-24.43 \pm 0.02$ & $-18.68 \pm 0.01$ & $7.23 \pm 0.02$ & $7 \pm 4$\\
%241 &    6107763388377128320 & 13:52:28.097 & -45:13:00.84 & $-24.89 \pm 0.02$ & $-19.69 \pm 0.02$ & $7.32 \pm 0.03$ & $8 \pm 3$\\
%241 &    6066259603269360256 & 13:52:30.710 & -51:53:36.99 & $-28.42 \pm 0.01$ & $-21.10 \pm 0.02$ & $8.18 \pm 0.02$ & $10 \pm 2$\\
%241 &    6093387789245621888 & 13:52:36.016 & -50:41:54.05 & $-27.64 \pm 0.02$ & $-19.72 \pm 0.02$ & $7.83 \pm 0.02$ & $8.8 \pm 0.8$\\
%241 &    6090088769021601792 & 13:53:49.563 & -51:53:57.80 & $-26.49 \pm 0.01$ & $-20.20 \pm 0.02$ & $7.72 \pm 0.02$ & $9 \pm 1$\\
%241 &    6090407803495351296 & 13:55:09.951 & -50:44:43.27 & $-26.75 \pm 0.02$ & $-20.49 \pm 0.02$ & $7.77 \pm 0.02$ & $9.8 \pm 0.6$\\
%241 &    6095161370216796928 & 13:55:25.477 & -47:06:56.85 & $-27.42 \pm 0.05$ & $-22.30 \pm 0.03$ & $8.27 \pm 0.04$ & $6 \pm 1$\\
%241 &    6090044930292171264 & 13:59:18.013 & -51:53:34.61 & $-28.70 \pm 0.02$ & $-22.62 \pm 0.03$ & $8.36 \pm 0.03$ & $8 \pm 3$\\
%241 &    6096979889428177024 & 14:07:21.564 & -44:58:13.42 & $-25.81 \pm 0.02$ & $-21.70 \pm 0.03$ & $7.97 \pm 0.02$ & $7 \pm 3$\\
%241 &    6093193686780016512 & 14:18:09.828 & -46:15:49.03 & $-26.56 \pm 0.02$ & $-22.98 \pm 0.04$ & $7.79 \pm 0.02$ & $7 \pm 1$\\
%241 &    6092937607953160192 & 14:21:43.747 & -46:52:08.70 & $-25.26 \pm 0.02$ & $-22.72 \pm 0.02$ & $7.78 \pm 0.01$ & $7.0 \pm 0.9$\\
%241 &    6092201450556437632 & 14:27:05.511 & -47:14:22.14 & $-28.17 \pm 0.02$ & $-24.70 \pm 0.02$ & $8.34 \pm 0.02$ & $7.0 \pm 0.6$\\
\enddata
\tablecomments{Only a portion of the full table is shown here. The complete table is available as a machine-readable table in the online-only material.}
\end{deluxetable*}
